A Model-Constrained Discontinuous Galerkin Network (DGNet) for Compressible Euler Equations with Out-of-Distribution Generalization

Real-time accurate solutions of large-scale complex dynamical systems are critically needed for control, optimization, uncertainty quantification, and decision-making in practical engineering and science applications, particularly in digital twin contexts. In this work, we develop a model-constrained discontinuous Galerkin Network (DGNet) approach, a significant extension to our previous work [Model-constrained Tagent Slope Learning Approach for Dynamical Systems], for compressible Euler equations with out-of-distribution generalization. The core of DGNet is the synergy of several key strategies: (i) leveraging time integration schemes to capture temporal correlation and taking advantage of neural network speed for computation time reduction; (ii) employing a model-constrained approach to ensure the learned tangent slope satisfies governing equations; (iii) utilizing a GNN-inspired architecture where edges represent Riemann solver surrogate models and nodes represent volume integration correction surrogate models, enabling capturing discontinuity capability, aliasing error reduction, and mesh discretization generalizability; (iv) implementing the input normalization technique that allows surrogate models to generalize across different initial conditions, geometries, meshes, boundary conditions, and solution orders; and (v) incorporating a data randomization technique that not only implicitly promotes agreement between surrogate models and true numerical models up to second-order derivatives, ensuring long-term stability and prediction capacity, but also serves as a data generation engine during training, leading to enhanced generalization on unseen data. To validate the effectiveness, stability, and generalizability of our novel DGNet approach, we present comprehensive numerical results for 1D and 2D compressible Euler equation problems.

==> Figs/1D_sodtube/predictions_sodtube_rho_K250_N1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\path [draw=gray]
(axis cs:490.6,225.6)
--(axis cs:530.9,225.6)
--(axis cs:530.9,250.8)
--(axis cs:490.6,250.8)
--cycle;
\addplot [semithick, black, dashed]
table {%
0.0267136173520307 1
0.0278968333086506 1
0.0290800492652706 1
0.0302632652218904 1
0.0314464811785104 1
0.0326296971351303 1
0.0338129130917503 1
0.0349961290483701 1
0.0361793450049901 1
0.03736256096161 1
0.03854577691823 1
0.0397289928748498 1
0.0409122088314697 1
0.0420954247880897 1
0.0432786407447097 1
0.0444618567013296 1
0.0456450726579495 1
0.0468282886145694 1
0.0480115045711893 1
0.0491947205278093 1
0.0503779364844292 1
0.0515611524410491 1
0.052744368397669 1
0.053927584354289 1
0.0551108003109089 1
0.0562940162675287 1
0.0574772322241487 1
0.0586604481807687 1
0.0598436641373886 1
0.0610268800940085 1
0.0622100960506284 1
0.0633933120072483 1
0.0645765279638683 1
0.0657597439204882 1
0.0669429598771081 1
0.068126175833728 1
0.069309391790348 1
0.0704926077469679 1
0.0716758237035877 1
0.0728590396602077 1
0.0740422556168276 1
0.0752254715734476 1
0.0764086875300675 1
0.0775919034866874 1
0.0787751194433073 1
0.0799583353999272 1
0.0811415513565472 1
0.0823247673131671 1
0.083507983269787 1
0.0846911992264069 1
0.0858744151830269 1
0.0870576311396467 1
0.0882408470962667 1
0.0894240630528867 1
0.0906072790095065 1
0.0917904949661265 1
0.0929737109227464 1
0.0941569268793664 1
0.0953401428359862 1
0.0965233587926062 1
0.0977065747492261 1
0.098889790705846 1
0.100073006662466 1
0.101256222619086 1
0.102439438575706 1
0.103622654532326 1
0.104805870488946 1
0.105989086445566 1
0.107172302402186 1
0.108355518358805 1
0.109538734315425 1
0.110721950272045 1
0.111905166228665 1
0.113088382185285 1
0.114271598141905 1
0.115454814098525 1
0.116638030055145 1
0.117821246011765 1
0.119004461968385 1
0.120187677925005 1
0.121370893881625 1
0.122554109838244 1
0.123737325794864 1
0.124920541751484 1
0.126103757708104 1
0.127286973664724 1
0.128470189621344 1
0.129653405577964 1
0.130836621534584 1
0.132019837491204 1
0.133203053447824 1
0.134386269404444 1
0.135569485361064 1
0.136752701317684 1
0.137935917274303 1
0.139119133230923 1
0.140302349187543 1
0.141485565144163 1
0.142668781100783 1
0.143851997057403 1
0.145035213014023 1
0.146218428970643 1
0.147401644927263 1
0.148584860883883 1
0.149768076840503 1
0.150951292797123 1
0.152134508753743 1
0.153317724710363 1
0.154500940666982 1
0.155684156623602 1
0.156867372580222 1
0.158050588536842 1
0.159233804493462 1
0.160417020450082 1
0.161600236406702 1
0.162783452363322 1
0.163966668319942 1
0.165149884276562 1
0.166333100233182 1
0.167516316189802 1
0.168699532146422 1
0.169882748103041 1
0.171065964059661 1
0.172249180016281 1
0.173432395972901 1
0.174615611929521 1
0.175798827886141 1
0.176982043842761 1
0.178165259799381 1
0.179348475756001 1
0.180531691712621 1
0.181714907669241 1
0.182898123625861 1
0.184081339582481 1
0.1852645555391 1
0.18644777149572 1
0.18763098745234 1
0.18881420340896 1
0.18999741936558 1
0.1911806353222 1
0.19236385127882 1
0.19354706723544 1
0.19473028319206 1
0.19591349914868 1
0.1970967151053 1
0.19827993106192 1
0.19946314701854 1
0.200646362975159 1
0.201829578931779 1
0.203012794888399 1
0.204196010845019 1
0.205379226801639 1
0.206562442758259 1
0.207745658714879 1
0.208928874671499 1
0.210112090628119 1
0.211295306584739 1
0.212478522541359 1
0.213661738497979 1
0.214844954454599 1
0.216028170411218 1
0.217211386367838 1
0.218394602324458 1
0.219577818281078 1
0.220761034237698 1
0.221944250194318 1
0.223127466150938 1
0.224310682107558 1
0.225493898064178 1
0.226677114020798 1
0.227860329977418 1
0.229043545934038 1
0.230226761890657 1
0.231409977847277 1
0.232593193803897 1
0.233776409760517 1
0.234959625717137 1
0.236142841673757 1
0.237326057630377 1
0.238509273586997 1
0.239692489543617 1
0.240875705500237 1
0.242058921456857 1
0.243242137413477 1
0.244425353370097 1
0.245608569326717 1
0.246791785283336 1
0.247975001239956 1
0.249158217196576 1
0.250341433153196 1
0.251524649109816 1
0.252707865066436 1
0.253891081023056 1
0.255074296979676 1
0.256257512936296 1
0.257440728892916 1
0.258623944849536 1
0.259807160806156 1
0.260990376762775 1
0.262173592719395 1
0.263356808676015 1
0.264064621345225 0.99750993850387
0.264774558536794 0.995017388164581
0.265486634115737 0.9925223377485
0.266200862086769 0.990024775931535
0.266917256596214 0.987524691298089
0.267635831933938 0.985022072339983
0.268356602535332 0.982516907455384
0.269079582983311 0.980009184947698
0.269804788010361 0.977498893024457
0.270532232500618 0.974986019796184
0.27126193149198 0.972470553275241
0.271993900178264 0.969952481374661
0.27272815391139 0.96743179190696
0.273464708203614 0.964908472582932
0.2742035787298 0.962382511010424
0.274944781329721 0.959853894693088
0.275688332010419 0.957322611029122
0.276434246948591 0.954788647309985
0.277182542493032 0.952251990719089
0.277933235167111 0.949712628330477
0.278686341671299 0.947170547107478
0.279441878885742 0.944625733901331
0.280199863872877 0.942078175449805
0.280960313880105 0.939527858375777
0.281723246342505 0.9369747691858
0.282488678885602 0.934418894268644
0.283256629328184 0.931860219893809
0.284027115685179 0.929298732210022
0.284800156170576 0.926734417243698
0.285575769200408 0.924167260897386
0.28635397339579 0.921597248948183
0.287134787586013 0.919024367046122
0.287918230811699 0.916448600712534
0.288704322328016 0.913869935338386
0.289493081607954 0.91128835618258
0.290284528345662 0.908703848370236
0.291078682459858 0.906116396890937
0.291875564097297 0.903525986596946
0.292675193636307 0.900932602201397
0.293477591690401 0.898336228276444
0.294282779111956 0.895736849251389
0.29509077699596 0.893134449410775
0.295901606683845 0.890529012892437
0.296715289767383 0.88792052368553
0.297531848092673 0.885308965628516
0.298351303764197 0.882694322407115
0.299173679148966 0.880076577552227
0.299998996880745 0.877455714437803
0.300827279864367 0.874831716278693
0.301658551280132 0.872204566128444
0.302492834588303 0.869574246877064
0.303330153533683 0.866940741248744
0.304170532150301 0.864304031799536
0.305013994766184 0.861664100914994
0.305860566008234 0.859020930807765
0.306710270807206 0.856374503515139
0.307563134402794 0.853724800896556
0.308419182348817 0.851071804631062
0.309278440518521 0.848415496214715
0.310140935109998 0.845755856957954
0.31100669265171 0.843092867982904
0.311875740008143 0.84042651022064
0.312748104385573 0.837756764408394
0.313623813337969 0.835083611086709
0.314502894773016 0.832407030596541
0.315385376958271 0.8297270030763
0.316271288527459 0.82704350845884
0.317160658486903 0.824356526468386
0.318053516222101 0.821666036617399
0.318949891504448 0.818972018203388
0.319849814498109 0.816274450305645
0.320753315767046 0.81357331178193
0.321660426282207 0.810868581265082
0.322571177428873 0.808160237159559
0.32348560101418 0.805448257637918
0.324403729274806 0.802732620637216
0.325325594884843 0.800013303855338
0.326251230963847 0.797290284747256
0.327180671085075 0.794563540521206
0.328113949283915 0.791833048134787
0.329051100066517 0.789098784290979
0.329992158418629 0.786360725434081
0.330937159814631 0.783618847745561
0.331886140226805 0.780873127139821
0.332839136134805 0.778123539259867
0.333796184535375 0.775370059472895
0.334757322952285 0.77261266286578
0.335722589446524 0.769851324240462
0.336692022626733 0.767086018109244
0.337665661659895 0.764316718689978
0.338643546282293 0.761543399901153
0.339625716810739 0.758766035356868
0.34061221415408 0.755984598361706
0.341603079824998 0.753199061905482
0.342598355952105 0.750409398657884
0.343598085292339 0.747615580962987
0.344602311243691 0.74481758083365
0.345611077858241 0.742015369945783
0.346624429855538 0.739208919632483
0.347642412636332 0.736398200878042
0.348665072296651 0.733583184311806
0.349692455642254 0.730763840201909
0.350724610203467 0.727940138448845
0.351761584250403 0.725112048578903
0.352803426808595 0.722279539737438
0.353850187675041 0.719442580681991
0.354901917434687 0.716601139775245
0.355958667477351 0.713755184977807
0.357020490015107 0.710904683840823
0.358087438100148 0.708049603498417
0.359159565643137 0.705189910659938
0.360236927432072 0.702325571602025
0.361319579151663 0.699456552160476
0.362407577403269 0.696582817721918
0.363500979725377 0.693704333215267
0.36459984461468 0.690821063102974
0.365704231547738 0.687932971372061
0.36681420100327 0.685040021524918
0.367929814485087 0.682142176569874
0.369051134545686 0.679239399011528
0.370178224810534 0.676331650840827
0.371311150003066 0.67341889352489
0.372449975970421 0.670501087996567
0.373594769709935 0.667578194643728
0.374745599396436 0.664650173298265
0.375902534410356 0.661716983224804
0.377065645366688 0.658778583109121
0.378235004144828 0.655834931046241
0.379410683919339 0.65288598452822
0.380592759191647 0.649931700431593
0.381781305822737 0.646972035004483
0.382976401066857 0.644006943853347
0.384178123606289 0.641036381929365
0.385386553587215 0.638060303514447
0.386601772656731 0.635078662206841
0.387823864001037 0.632091410906345
0.389052912384873 0.62909850179909
0.390289004192222 0.626099886341894
0.391532227468348 0.623095515246165
0.392782671963227 0.62008533846133
0.394040429176401 0.617069305157793
0.395305592403346 0.614047363709378
0.396578256783379 0.611019461675265
0.397858519349204 0.607985545781383
0.399146479078134 0.60494556190124
0.400442236945078 0.60189945503618
0.401745895977348 0.598847169295041
0.403057561311389 0.595788647873181
0.404377340251486 0.592723833030864
0.405705342330543 0.58965266607097
0.407041679373036 0.586575087316013
0.408386465560204 0.583491036084426
0.409739817497612 0.580400450666094
0.411101854285152 0.577303268297111
0.412472697589627 0.574199425133714
0.413852471719997 0.571088856225371
0.415241303705441 0.567971495486994
0.416639323376332 0.564847275670227
0.41804666344828 0.561716128333783
0.419463459609368 0.558577983812788
0.420889850610744 0.555432771187082
0.42232597836071 0.552280418248453
0.423771988022482 0.549120851466733
0.425228028115797 0.545953995954729
0.426694250622539 0.54277977543193
0.428170811096591 0.539598112186933
0.429657868778112 0.536408927038539
0.431155586712453 0.533212139295462
0.432664131873948 0.530007666714577
0.434183675294819 0.526795425457657
0.435714392199452 0.523575330046516
0.437256462144312 0.520347293316503
0.438810069163799 0.517111226368247
0.440375401922334 0.513867038517599
0.441952653873015 0.510614637243662
0.443542023423171 0.507353928134835
0.445143714107196 0.504084814832775
0.446757934767045 0.50080719897416
0.448384899740802 0.497520980130172
0.450024829059766 0.494226055743569
0.451677948654512 0.490922321063235
0.45334449057045 0.487609669076075
0.455024693193379 0.484287990436133
0.45671880148563 0.480957173390784
0.458427067233387 0.477617103703843
0.460149749305843 0.474267664575446
0.461887113926863 0.470908736558526
0.463639434959906 0.4675401974717
0.46540699420699 0.464161922308377
0.467190081722533 0.460773783141895
0.468988996142987 0.457375649026452
0.470804045033226 0.453967385893606
0.472635545250719 0.450548856444105
0.474483823328615 0.44711992003477
0.476349215878931 0.443680432560164
0.478232070017119 0.440230246328733
0.480132743809414 0.436769209933108
0.482051606744436 0.433297168114217
0.48398904023066 0.429813961618845
0.486943163553557 0.426319427050247
0.487940888985639 0.426319427050247
0.488938614417721 0.426319427050247
0.489936339849803 0.426319427050247
0.490934065281885 0.426319427050247
0.491931790713968 0.426319427050247
0.49292951614605 0.426319427050247
0.493927241578132 0.426319427050247
0.494924967010214 0.426319427050247
0.495922692442296 0.426319427050247
0.496920417874378 0.426319427050247
0.49791814330646 0.426319427050247
0.498915868738542 0.426319427050247
0.499913594170624 0.426319427050247
0.500911319602706 0.426319427050247
0.501909045034788 0.426319427050247
0.50290677046687 0.426319427050247
0.503904495898952 0.426319427050247
0.504902221331034 0.426319427050247
0.505899946763116 0.426319427050247
0.506897672195198 0.426319427050247
0.50789539762728 0.426319427050247
0.508893123059362 0.426319427050247
0.509890848491444 0.426319427050247
0.510888573923526 0.426319427050247
0.511886299355608 0.426319427050247
0.51288402478769 0.426319427050247
0.513881750219772 0.426319427050247
0.514879475651854 0.426319427050247
0.515877201083937 0.426319427050247
0.516874926516019 0.426319427050247
0.517872651948101 0.426319427050247
0.518870377380183 0.426319427050247
0.519868102812265 0.426319427050247
0.520865828244347 0.426319427050247
0.521863553676429 0.426319427050247
0.522861279108511 0.426319427050247
0.523859004540593 0.426319427050247
0.524856729972675 0.426319427050247
0.525854455404757 0.426319427050247
0.526852180836839 0.426319427050247
0.527849906268921 0.426319427050247
0.528847631701003 0.426319427050247
0.529845357133085 0.426319427050247
0.530843082565167 0.426319427050247
0.531840807997249 0.426319427050247
0.532838533429331 0.426319427050247
0.533836258861413 0.426319427050247
0.534833984293495 0.426319427050247
0.535831709725577 0.426319427050247
0.536829435157659 0.426319427050247
0.537827160589741 0.426319427050247
0.538824886021823 0.426319427050247
0.539822611453905 0.426319427050247
0.540820336885988 0.426319427050247
0.54181806231807 0.426319427050247
0.542815787750152 0.426319427050247
0.543813513182234 0.426319427050247
0.544811238614316 0.426319427050247
0.545808964046398 0.426319427050247
0.54680668947848 0.426319427050247
0.547804414910562 0.426319427050247
0.548802140342644 0.426319427050247
0.549799865774726 0.426319427050247
0.550797591206808 0.426319427050247
0.55179531663889 0.426319427050247
0.552793042070972 0.426319427050247
0.553790767503054 0.426319427050247
0.554788492935136 0.426319427050247
0.555786218367218 0.426319427050247
0.5567839437993 0.426319427050247
0.557781669231382 0.426319427050247
0.558779394663464 0.426319427050247
0.559777120095546 0.426319427050247
0.560774845527628 0.426319427050247
0.56177257095971 0.426319427050247
0.562770296391792 0.426319427050247
0.563768021823874 0.426319427050247
0.564765747255956 0.426319427050247
0.565763472688039 0.426319427050247
0.56676119812012 0.426319427050247
0.567758923552203 0.426319427050247
0.568756648984285 0.426319427050247
0.569754374416367 0.426319427050247
0.570752099848449 0.426319427050247
0.571749825280531 0.426319427050247
0.572747550712613 0.426319427050247
0.573745276144695 0.426319427050247
0.574743001576777 0.426319427050247
0.575740727008859 0.426319427050247
0.576738452440941 0.426319427050247
0.577736177873023 0.426319427050247
0.578733903305105 0.426319427050247
0.579731628737187 0.426319427050247
0.580729354169269 0.426319427050247
0.581727079601351 0.426319427050247
0.582724805033433 0.426319427050247
0.583722530465515 0.426319427050247
0.584720255897597 0.426319427050247
0.585717981329679 0.426319427050247
0.586715706761761 0.426319427050247
0.587713432193843 0.426319427050247
0.588711157625925 0.426319427050247
0.589708883058008 0.426319427050247
0.590706608490089 0.426319427050247
0.591704333922171 0.426319427050247
0.592702059354254 0.426319427050247
0.593699784786336 0.426319427050247
0.594697510218418 0.426319427050247
0.5956952356505 0.426319427050247
0.596692961082582 0.426319427050247
0.597690686514664 0.426319427050247
0.598688411946746 0.426319427050247
0.599686137378828 0.426319427050247
0.60068386281091 0.426319427050247
0.601681588242992 0.426319427050247
0.602679313675074 0.426319427050247
0.603677039107156 0.426319427050247
0.604674764539238 0.426319427050247
0.60567248997132 0.426319427050247
0.606670215403402 0.426319427050247
0.607667940835484 0.426319427050247
0.608665666267566 0.426319427050247
0.609663391699648 0.426319427050247
0.61066111713173 0.426319427050247
0.611658842563812 0.426319427050247
0.612656567995894 0.426319427050247
0.613654293427976 0.426319427050247
0.614652018860058 0.426319427050247
0.61564974429214 0.426319427050247
0.616647469724223 0.426319427050247
0.617645195156305 0.426319427050247
0.618642920588387 0.426319427050247
0.619640646020469 0.426319427050247
0.620638371452551 0.426319427050247
0.621636096884633 0.426319427050247
0.622633822316715 0.426319427050247
0.623631547748797 0.426319427050247
0.624629273180879 0.426319427050247
0.625626998612961 0.426319427050247
0.626624724045043 0.426319427050247
0.627622449477125 0.426319427050247
0.628620174909207 0.426319427050247
0.629617900341289 0.426319427050247
0.630615625773371 0.426319427050247
0.631613351205453 0.426319427050247
0.632611076637535 0.426319427050247
0.633608802069617 0.426319427050247
0.634606527501699 0.426319427050247
0.635604252933781 0.426319427050247
0.636601978365863 0.426319427050247
0.637599703797945 0.426319427050247
0.638597429230027 0.426319427050247
0.639595154662109 0.426319427050247
0.640592880094191 0.426319427050247
0.641590605526274 0.426319427050247
0.642588330958356 0.426319427050247
0.643586056390438 0.426319427050247
0.64458378182252 0.426319427050247
0.645581507254602 0.426319427050247
0.646579232686684 0.426319427050247
0.647576958118766 0.426319427050247
0.648574683550848 0.426319427050247
0.64957240898293 0.426319427050247
0.650570134415012 0.426319427050247
0.651567859847094 0.426319427050247
0.652565585279176 0.426319427050247
0.653563310711258 0.426319427050247
0.65456103614334 0.426319427050247
0.655558761575422 0.426319427050247
0.656556487007504 0.426319427050247
0.657554212439586 0.426319427050247
0.658551937871668 0.426319427050247
0.65954966330375 0.426319427050247
0.660547388735832 0.426319427050247
0.661545114167914 0.426319427050247
0.662542839599996 0.426319427050247
0.663540565032078 0.426319427050247
0.66453829046416 0.426319427050247
0.665536015896242 0.426319427050247
0.666533741328325 0.426319427050247
0.667531466760407 0.426319427050247
0.668529192192489 0.426319427050247
0.669526917624571 0.426319427050247
0.670524643056653 0.426319427050247
0.671522368488735 0.426319427050247
0.672520093920817 0.426319427050247
0.673517819352899 0.426319427050247
0.674515544784981 0.426319427050247
0.675513270217063 0.426319427050247
0.676510995649145 0.426319427050247
0.677508721081227 0.426319427050247
0.678506446513309 0.426319427050247
0.679504171945391 0.426319427050247
0.680501897377473 0.426319427050247
0.681499622809555 0.426319427050247
0.682497348241637 0.426319427050247
0.683495073673719 0.426319427050247
0.684492799105801 0.426319427050247
0.685490524537883 0.426319427050247
0.685902876096815 0.26557371110288
0.686315227655747 0.26557371110288
0.686727579214678 0.26557371110288
0.68713993077361 0.26557371110288
0.687552282332542 0.26557371110288
0.687964633891474 0.26557371110288
0.688376985450405 0.26557371110288
0.688789337009337 0.26557371110288
0.689201688568269 0.26557371110288
0.6896140401272 0.26557371110288
0.690026391686132 0.26557371110288
0.690438743245064 0.26557371110288
0.690851094803996 0.26557371110288
0.691263446362927 0.26557371110288
0.691675797921859 0.26557371110288
0.692088149480791 0.26557371110288
0.692500501039722 0.26557371110288
0.692912852598654 0.26557371110288
0.693325204157586 0.26557371110288
0.693737555716518 0.26557371110288
0.694149907275449 0.26557371110288
0.694562258834381 0.26557371110288
0.694974610393313 0.26557371110288
0.695386961952244 0.26557371110288
0.695799313511176 0.26557371110288
0.696211665070108 0.26557371110288
0.696624016629039 0.26557371110288
0.697036368187971 0.26557371110288
0.697448719746903 0.26557371110288
0.697861071305835 0.26557371110288
0.698273422864766 0.26557371110288
0.698685774423698 0.26557371110288
0.69909812598263 0.26557371110288
0.699510477541561 0.26557371110288
0.699922829100493 0.26557371110288
0.700335180659425 0.26557371110288
0.700747532218357 0.26557371110288
0.701159883777288 0.26557371110288
0.70157223533622 0.26557371110288
0.701984586895152 0.26557371110288
0.702396938454083 0.26557371110288
0.702809290013015 0.26557371110288
0.703221641571947 0.26557371110288
0.703633993130878 0.26557371110288
0.70404634468981 0.26557371110288
0.704458696248742 0.26557371110288
0.704871047807674 0.26557371110288
0.705283399366605 0.26557371110288
0.705695750925537 0.26557371110288
0.706108102484469 0.26557371110288
0.7065204540434 0.26557371110288
0.706932805602332 0.26557371110288
0.707345157161264 0.26557371110288
0.707757508720196 0.26557371110288
0.708169860279127 0.26557371110288
0.708582211838059 0.26557371110288
0.708994563396991 0.26557371110288
0.709406914955922 0.26557371110288
0.709819266514854 0.26557371110288
0.710231618073786 0.26557371110288
0.710643969632718 0.26557371110288
0.711056321191649 0.26557371110288
0.711468672750581 0.26557371110288
0.711881024309513 0.26557371110288
0.712293375868444 0.26557371110288
0.712705727427376 0.26557371110288
0.713118078986308 0.26557371110288
0.71353043054524 0.26557371110288
0.713942782104171 0.26557371110288
0.714355133663103 0.26557371110288
0.714767485222035 0.26557371110288
0.715179836780966 0.26557371110288
0.715592188339898 0.26557371110288
0.71600453989883 0.26557371110288
0.716416891457762 0.26557371110288
0.716829243016693 0.26557371110288
0.717241594575625 0.26557371110288
0.717653946134557 0.26557371110288
0.718066297693488 0.26557371110288
0.71847864925242 0.26557371110288
0.718891000811352 0.26557371110288
0.719303352370283 0.26557371110288
0.719715703929215 0.26557371110288
0.720128055488147 0.26557371110288
0.720540407047079 0.26557371110288
0.72095275860601 0.26557371110288
0.721365110164942 0.26557371110288
0.721777461723874 0.26557371110288
0.722189813282805 0.26557371110288
0.722602164841737 0.26557371110288
0.723014516400669 0.26557371110288
0.723426867959601 0.26557371110288
0.723839219518532 0.26557371110288
0.724251571077464 0.26557371110288
0.724663922636396 0.26557371110288
0.725076274195327 0.26557371110288
0.725488625754259 0.26557371110288
0.725900977313191 0.26557371110288
0.726313328872123 0.26557371110288
0.726725680431054 0.26557371110288
0.727138031989986 0.26557371110288
0.727550383548918 0.26557371110288
0.727962735107849 0.26557371110288
0.728375086666781 0.26557371110288
0.728787438225713 0.26557371110288
0.729199789784645 0.26557371110288
0.729612141343576 0.26557371110288
0.730024492902508 0.26557371110288
0.73043684446144 0.26557371110288
0.730849196020371 0.26557371110288
0.731261547579303 0.26557371110288
0.731673899138235 0.26557371110288
0.732086250697166 0.26557371110288
0.732498602256098 0.26557371110288
0.73291095381503 0.26557371110288
0.733323305373962 0.26557371110288
0.733735656932893 0.26557371110288
0.734148008491825 0.26557371110288
0.734560360050757 0.26557371110288
0.734972711609688 0.26557371110288
0.73538506316862 0.26557371110288
0.735797414727552 0.26557371110288
0.736209766286483 0.26557371110288
0.736622117845415 0.26557371110288
0.737034469404347 0.26557371110288
0.737446820963279 0.26557371110288
0.73785917252221 0.26557371110288
0.738271524081142 0.26557371110288
0.738683875640074 0.26557371110288
0.739096227199006 0.26557371110288
0.739508578757937 0.26557371110288
0.739920930316869 0.26557371110288
0.740333281875801 0.26557371110288
0.740745633434732 0.26557371110288
0.741157984993664 0.26557371110288
0.741570336552596 0.26557371110288
0.741982688111527 0.26557371110288
0.742395039670459 0.26557371110288
0.742807391229391 0.26557371110288
0.743219742788323 0.26557371110288
0.743632094347254 0.26557371110288
0.744044445906186 0.26557371110288
0.744456797465118 0.26557371110288
0.744869149024049 0.26557371110288
0.745281500582981 0.26557371110288
0.745693852141913 0.26557371110288
0.746106203700845 0.26557371110288
0.746518555259776 0.26557371110288
0.746930906818708 0.26557371110288
0.74734325837764 0.26557371110288
0.747755609936571 0.26557371110288
0.748167961495503 0.26557371110288
0.748580313054435 0.26557371110288
0.748992664613367 0.26557371110288
0.749405016172298 0.26557371110288
0.74981736773123 0.26557371110288
0.750229719290162 0.26557371110288
0.750642070849093 0.26557371110288
0.751054422408025 0.26557371110288
0.751466773966957 0.26557371110288
0.751879125525889 0.26557371110288
0.75229147708482 0.26557371110288
0.752703828643752 0.26557371110288
0.753116180202684 0.26557371110288
0.753528531761615 0.26557371110288
0.753940883320547 0.26557371110288
0.754353234879479 0.26557371110288
0.75476558643841 0.26557371110288
0.755177937997342 0.26557371110288
0.755590289556274 0.26557371110288
0.756002641115206 0.26557371110288
0.756414992674137 0.26557371110288
0.756827344233069 0.26557371110288
0.757239695792001 0.26557371110288
0.757652047350933 0.26557371110288
0.758064398909864 0.26557371110288
0.758476750468796 0.26557371110288
0.758889102027728 0.26557371110288
0.759301453586659 0.26557371110288
0.759713805145591 0.26557371110288
0.760126156704523 0.26557371110288
0.760538508263454 0.26557371110288
0.760950859822386 0.26557371110288
0.761363211381318 0.26557371110288
0.76177556294025 0.26557371110288
0.762187914499181 0.26557371110288
0.762600266058113 0.26557371110288
0.763012617617045 0.26557371110288
0.763424969175976 0.26557371110288
0.763837320734908 0.26557371110288
0.76424967229384 0.26557371110288
0.764662023852771 0.26557371110288
0.765074375411703 0.26557371110288
0.765486726970635 0.26557371110288
0.765899078529567 0.26557371110288
0.766311430088498 0.26557371110288
0.76672378164743 0.26557371110288
0.767136133206362 0.26557371110288
0.767548484765293 0.26557371110288
0.767960836324225 0.26557371110288
0.768373187883157 0.26557371110288
0.768785539442089 0.26557371110288
0.76919789100102 0.26557371110288
0.769610242559952 0.26557371110288
0.770022594118884 0.26557371110288
0.770434945677815 0.26557371110288
0.770847297236747 0.26557371110288
0.771259648795679 0.26557371110288
0.771672000354611 0.26557371110288
0.772084351913542 0.26557371110288
0.772496703472474 0.26557371110288
0.772909055031406 0.26557371110288
0.773321406590337 0.26557371110288
0.773733758149269 0.26557371110288
0.774146109708201 0.26557371110288
0.774558461267133 0.26557371110288
0.774970812826064 0.26557371110288
0.775383164384996 0.26557371110288
0.775795515943928 0.26557371110288
0.776207867502859 0.26557371110288
0.776620219061791 0.26557371110288
0.777032570620723 0.26557371110288
0.777444922179654 0.26557371110288
0.777857273738586 0.26557371110288
0.778269625297518 0.26557371110288
0.77868197685645 0.26557371110288
0.779094328415381 0.26557371110288
0.779506679974313 0.26557371110288
0.779919031533245 0.26557371110288
0.780331383092177 0.26557371110288
0.780743734651108 0.26557371110288
0.78115608621004 0.26557371110288
0.781568437768972 0.26557371110288
0.781980789327903 0.26557371110288
0.782393140886835 0.26557371110288
0.782805492445767 0.26557371110288
0.783217844004698 0.26557371110288
0.78363019556363 0.26557371110288
0.784042547122562 0.26557371110288
0.784454898681494 0.26557371110288
0.784867250240425 0.26557371110288
0.785279601799357 0.26557371110288
0.785691953358289 0.26557371110288
0.78610430491722 0.26557371110288
0.786516656476152 0.26557371110288
0.786929008035084 0.26557371110288
0.787341359594016 0.26557371110288
0.787753711152947 0.26557371110288
0.788166062711879 0.26557371110288
0.788578414270811 0.26557371110288
0.788990765829742 0.26557371110288
0.789403117388674 0.26557371110288
0.789815468947606 0.26557371110288
0.790227820506538 0.26557371110288
0.790640172065469 0.26557371110288
0.791052523624401 0.26557371110288
0.791464875183333 0.26557371110288
0.791877226742264 0.26557371110288
0.792289578301196 0.26557371110288
0.792701929860128 0.26557371110288
0.793114281419059 0.26557371110288
0.793526632977991 0.26557371110288
0.793938984536923 0.26557371110288
0.794351336095855 0.26557371110288
0.794763687654786 0.26557371110288
0.795176039213718 0.26557371110288
0.79558839077265 0.26557371110288
0.796000742331581 0.26557371110288
0.796413093890513 0.26557371110288
0.796825445449445 0.26557371110288
0.797237797008377 0.26557371110288
0.797650148567308 0.26557371110288
0.79806250012624 0.26557371110288
0.798474851685172 0.26557371110288
0.798887203244103 0.26557371110288
0.799299554803035 0.26557371110288
0.799711906361967 0.26557371110288
0.800124257920898 0.26557371110288
0.80053660947983 0.26557371110288
0.800948961038762 0.26557371110288
0.801361312597694 0.26557371110288
0.801773664156625 0.26557371110288
0.802186015715557 0.26557371110288
0.802598367274489 0.26557371110288
0.803010718833421 0.26557371110288
0.803423070392352 0.26557371110288
0.803835421951284 0.26557371110288
0.804247773510216 0.26557371110288
0.804660125069147 0.26557371110288
0.805072476628079 0.26557371110288
0.805484828187011 0.26557371110288
0.805897179745942 0.26557371110288
0.806309531304874 0.26557371110288
0.806721882863806 0.26557371110288
0.807134234422738 0.26557371110288
0.807546585981669 0.26557371110288
0.807958937540601 0.26557371110288
0.808371289099533 0.26557371110288
0.808783640658465 0.26557371110288
0.809195992217396 0.26557371110288
0.809608343776328 0.26557371110288
0.81002069533526 0.26557371110288
0.810433046894191 0.26557371110288
0.810845398453123 0.26557371110288
0.811257750012055 0.26557371110288
0.811670101570986 0.26557371110288
0.812082453129918 0.26557371110288
0.81249480468885 0.26557371110288
0.812907156247782 0.26557371110288
0.813319507806713 0.26557371110288
0.813731859365645 0.26557371110288
0.814144210924577 0.26557371110288
0.814556562483508 0.26557371110288
0.81496891404244 0.26557371110288
0.815381265601372 0.26557371110288
0.815793617160304 0.26557371110288
0.816205968719235 0.26557371110288
0.816618320278167 0.26557371110288
0.817030671837099 0.26557371110288
0.81744302339603 0.26557371110288
0.817855374954962 0.26557371110288
0.818267726513894 0.26557371110288
0.818680078072825 0.26557371110288
0.819092429631757 0.26557371110288
0.819504781190689 0.26557371110288
0.819917132749621 0.26557371110288
0.820329484308552 0.26557371110288
0.820741835867484 0.26557371110288
0.821154187426416 0.26557371110288
0.821566538985347 0.26557371110288
0.821978890544279 0.26557371110288
0.822391242103211 0.26557371110288
0.822803593662143 0.26557371110288
0.823215945221074 0.26557371110288
0.823628296780006 0.26557371110288
0.824040648338938 0.26557371110288
0.824452999897869 0.26557371110288
0.824865351456801 0.26557371110288
0.825277703015733 0.26557371110288
0.825690054574665 0.26557371110288
0.826102406133596 0.26557371110288
0.826514757692528 0.26557371110288
0.82692710925146 0.26557371110288
0.827339460810391 0.26557371110288
0.827751812369323 0.26557371110288
0.828164163928255 0.26557371110288
0.828576515487186 0.26557371110288
0.828988867046118 0.26557371110288
0.82940121860505 0.26557371110288
0.829813570163982 0.26557371110288
0.830225921722913 0.26557371110288
0.830638273281845 0.26557371110288
0.831050624840777 0.26557371110288
0.831462976399708 0.26557371110288
0.83187532795864 0.26557371110288
0.832287679517572 0.26557371110288
0.832700031076504 0.26557371110288
0.833112382635435 0.26557371110288
0.833524734194367 0.26557371110288
0.833937085753299 0.26557371110288
0.83434943731223 0.26557371110288
0.834761788871162 0.26557371110288
0.835174140430094 0.26557371110288
0.835586491989025 0.26557371110288
0.835998843547957 0.26557371110288
0.836411195106889 0.26557371110288
0.836823546665821 0.26557371110288
0.837235898224752 0.26557371110288
0.837648249783684 0.26557371110288
0.838060601342616 0.26557371110288
0.838472952901548 0.26557371110288
0.838885304460479 0.26557371110288
0.839297656019411 0.26557371110288
0.839710007578343 0.26557371110288
0.840122359137274 0.26557371110288
0.840534710696206 0.26557371110288
0.840947062255138 0.26557371110288
0.841359413814069 0.26557371110288
0.841771765373001 0.26557371110288
0.842184116931933 0.26557371110288
0.842596468490865 0.26557371110288
0.843008820049796 0.26557371110288
0.843421171608728 0.26557371110288
0.84383352316766 0.26557371110288
0.844245874726592 0.26557371110288
0.844658226285523 0.26557371110288
0.845070577844455 0.26557371110288
0.845482929403387 0.26557371110288
0.845895280962318 0.26557371110288
0.84630763252125 0.26557371110288
0.846719984080182 0.26557371110288
0.847132335639113 0.26557371110288
0.847544687198045 0.26557371110288
0.847957038756977 0.26557371110288
0.848369390315909 0.26557371110288
0.84878174187484 0.26557371110288
0.849194093433772 0.26557371110288
0.849606444992704 0.26557371110288
0.850018796551635 0.26557371110288
0.850431148110567 0.26557371110288
0.850431148110567 0.125
0.85218330385112 0.125
0.853935459591673 0.125
0.855687615332226 0.125
0.857439771072778 0.125
0.859191926813331 0.125
0.860944082553884 0.125
0.862696238294437 0.125
0.86444839403499 0.125
0.866200549775543 0.125
0.867952705516095 0.125
0.869704861256648 0.125
0.871457016997201 0.125
0.873209172737754 0.125
0.874961328478307 0.125
0.87671348421886 0.125
0.878465639959413 0.125
0.880217795699965 0.125
0.881969951440518 0.125
0.883722107181071 0.125
0.885474262921624 0.125
0.887226418662177 0.125
0.88897857440273 0.125
0.890730730143282 0.125
0.892482885883835 0.125
0.894235041624388 0.125
0.895987197364941 0.125
0.897739353105494 0.125
0.899491508846046 0.125
0.901243664586599 0.125
0.902995820327152 0.125
0.904747976067705 0.125
0.906500131808258 0.125
0.908252287548811 0.125
0.910004443289363 0.125
0.911756599029916 0.125
0.913508754770469 0.125
0.915260910511022 0.125
0.917013066251575 0.125
0.918765221992128 0.125
0.92051737773268 0.125
0.922269533473233 0.125
0.924021689213786 0.125
0.925773844954339 0.125
0.927526000694892 0.125
0.929278156435445 0.125
0.931030312175998 0.125
0.93278246791655 0.125
0.934534623657103 0.125
0.936286779397656 0.125
0.938038935138209 0.125
0.939791090878762 0.125
0.941543246619315 0.125
0.943295402359867 0.125
0.94504755810042 0.125
0.946799713840973 0.125
0.948551869581526 0.125
0.950304025322079 0.125
0.952056181062632 0.125
0.953808336803184 0.125
0.955560492543737 0.125
0.95731264828429 0.125
0.959064804024843 0.125
0.960816959765396 0.125
0.962569115505949 0.125
0.964321271246501 0.125
0.966073426987054 0.125
0.967825582727607 0.125
0.96957773846816 0.125
0.971329894208713 0.125
0.973082049949266 0.125
0.974834205689818 0.125
0.976586361430371 0.125
0.978338517170924 0.125
0.980090672911477 0.125
0.98184282865203 0.125
0.983594984392583 0.125
0.985347140133135 0.125
0.987099295873688 0.125
0.988851451614241 0.125
0.990603607354794 0.125
0.992355763095347 0.125
0.9941079188359 0.125
0.995860074576453 0.125
0.997612230317005 0.125
0.999364386057558 0.125
1.00111654179811 0.125
1.00286869753866 0.125
1.00462085327922 0.125
1.00637300901977 0.125
1.00812516476032 0.125
1.00987732050088 0.125
1.01162947624143 0.125
1.01338163198198 0.125
1.01513378772253 0.125
1.01688594346309 0.125
1.01863809920364 0.125
1.02039025494419 0.125
1.02214241068474 0.125
1.0238945664253 0.125
1.02564672216585 0.125
1.0273988779064 0.125
1.02915103364696 0.125
1.03090318938751 0.125
1.03265534512806 0.125
1.03440750086861 0.125
1.03615965660917 0.125
1.03791181234972 0.125
1.03966396809027 0.125
1.04141612383083 0.125
1.04316827957138 0.125
1.04492043531193 0.125
1.04667259105248 0.125
1.04842474679304 0.125
1.05017690253359 0.125
1.05192905827414 0.125
1.0536812140147 0.125
1.05543336975525 0.125
1.0571855254958 0.125
1.05893768123635 0.125
1.06068983697691 0.125
1.06244199271746 0.125
1.06419414845801 0.125
1.06594630419857 0.125
1.06769845993912 0.125
1.06945061567967 0.125
1.07120277142022 0.125
1.07295492716078 0.125
1.07470708290133 0.125
1.07645923864188 0.125
1.07821139438244 0.125
1.07996355012299 0.125
1.08171570586354 0.125
1.08346786160409 0.125
1.08522001734465 0.125
1.0869721730852 0.125
1.08872432882575 0.125
1.09047648456631 0.125
1.09222864030686 0.125
1.09398079604741 0.125
1.09573295178796 0.125
1.09748510752852 0.125
1.09923726326907 0.125
1.10098941900962 0.125
1.10274157475018 0.125
1.10449373049073 0.125
1.10624588623128 0.125
1.10799804197183 0.125
1.10975019771239 0.125
1.11150235345294 0.125
1.11325450919349 0.125
1.11500666493405 0.125
1.1167588206746 0.125
1.11851097641515 0.125
1.1202631321557 0.125
1.12201528789626 0.125
1.12376744363681 0.125
1.12551959937736 0.125
1.12727175511792 0.125
1.12902391085847 0.125
1.13077606659902 0.125
1.13252822233957 0.125
1.13428037808013 0.125
1.13603253382068 0.125
1.13778468956123 0.125
1.13953684530179 0.125
1.14128900104234 0.125
1.14304115678289 0.125
1.14479331252344 0.125
1.146545468264 0.125
1.14829762400455 0.125
1.1500497797451 0.125
1.15180193548565 0.125
1.15355409122621 0.125
1.15530624696676 0.125
1.15705840270731 0.125
1.15881055844787 0.125
1.16056271418842 0.125
1.16231486992897 0.125
1.16406702566952 0.125
1.16581918141008 0.125
1.16757133715063 0.125
1.16932349289118 0.125
1.17107564863174 0.125
1.17282780437229 0.125
1.17457996011284 0.125
1.17633211585339 0.125
1.17808427159395 0.125
1.1798364273345 0.125
1.18158858307505 0.125
1.18334073881561 0.125
1.18509289455616 0.125
1.18684505029671 0.125
1.18859720603726 0.125
1.19034936177782 0.125
1.19210151751837 0.125
1.19385367325892 0.125
1.19560582899948 0.125
1.19735798474003 0.125
1.19911014048058 0.125
};
\addlegendentry{Exact}
\addplot [semithick, blue, dash pattern=on 2pt off 2pt, mark=asterisk, mark size=3, mark repeat=5, mark options={solid,fill=white}]
table {%
0 1.0000299980229
0.0101010101010101 1.00005249714536
0.0202020202020202 1.00007511415241
0.0303030303030303 1.00009787658039
0.0404040404040404 1.00012079439928
0.0505050505050505 1.00014385143687
0.0606060606060606 1.00016699435286
0.0707070707070707 1.00019011887163
0.0808080808080808 1.0002130531999
0.0909090909090909 1.00023553899708
0.101010101010101 1.00025721106296
0.111111111111111 1.0002775782488
0.121212121212121 1.00029601024249
0.131313131313131 1.00031173816782
0.141414141414141 1.00032388176422
0.151515151515152 1.00033152254511
0.161616161616162 1.00033385015437
0.171717171717172 1.00033041375573
0.181818181818182 1.00032149316866
0.191919191919192 1.00030849905905
0.202020202020202 1.0002939155066
0.212121212121212 1.00027924768468
0.222222222222222 1.00025926623903
0.232323232323232 1.00023354893698
0.242424242424242 1.00036358886529
0.252525252525253 0.999865001369635
0.262626262626263 0.986819982785315
0.272727272727273 0.957947234849945
0.282828282828283 0.926595296588143
0.292929292929293 0.895484474350835
0.303030303030303 0.864641395061243
0.313131313131313 0.834293805568903
0.323232323232323 0.804671074301343
0.333333333333333 0.775858167780219
0.343434343434343 0.747834463980864
0.353535353535354 0.720564241720335
0.363636363636364 0.694053809906426
0.373737373737374 0.668354383826358
0.383838383838384 0.643529615482884
0.393939393939394 0.619619540677666
0.404040404040404 0.596625027875841
0.414141414141414 0.574519221876306
0.424242424242424 0.553277204322974
0.434343434343434 0.532909832215216
0.444444444444444 0.513492230720122
0.454545454545455 0.495185791310048
0.464646464646465 0.478256730286897
0.474747474747475 0.463086116830992
0.484848484848485 0.450143185459064
0.494949494949495 0.439875980690865
0.505050505050505 0.432511783234892
0.515151515151515 0.427872639371434
0.525252525252525 0.425380282771508
0.535353535353535 0.424287337837888
0.545454545454546 0.423947656631413
0.555555555555556 0.423939920852057
0.565656565656566 0.424044278417743
0.575757575757576 0.424167752344922
0.585858585858586 0.424281884784449
0.595959595959596 0.42438626305369
0.606060606060606 0.424491240171234
0.616161616161616 0.424611919889369
0.626262626262626 0.42476880491321
0.636363636363636 0.424989292823125
0.646464646464647 0.425268372869746
0.656565656565657 0.425155553403755
0.666666666666667 0.42045541178322
0.676767676767677 0.385301932551986
0.686868686868687 0.3042427121559
0.696969696969697 0.271726481382798
0.707070707070707 0.266409213116203
0.717171717171717 0.266400292672523
0.727272727272727 0.266991285624976
0.737373737373737 0.267417582892436
0.747474747474748 0.26764514100691
0.757575757575758 0.267732888897256
0.767676767676768 0.267732317509931
0.777777777777778 0.26768045225449
0.787878787878788 0.267606279445231
0.797979797979798 0.267537793145833
0.808080808080808 0.267506886644442
0.818181818181818 0.26754589893446
0.828282828282828 0.267649877554023
0.838383838383838 0.26759403489936
0.848484848484849 0.26756186524711
0.858585858585859 0.124454871611637
0.868686868686869 0.124440962503806
0.878787878787879 0.124384960651879
0.888888888888889 0.124389415169933
0.898989898989899 0.124415355878552
0.909090909090909 0.124441656832746
0.919191919191919 0.124463627713238
0.929292929292929 0.124481924962088
0.939393939393939 0.124498043388256
0.94949494949495 0.124513082305245
0.95959595959596 0.124527624385285
0.96969696969697 0.124541883690787
0.97979797979798 0.124555863873177
0.98989898989899 0.124569470249729
1 0.124582577355975
};
\addlegendentry{WE-PINNs}
\addplot [semithick, red, dash pattern=on 6pt off 6pt, mark=*, mark size=3, mark repeat=45, mark options={solid,fill=white}]
table {%
0 0.999338326788818
0.004 0.999338326788818
0.004 0.999311945976388
0.008 0.999311945976388
0.008 0.999312807630685
0.012 0.999320100446859
0.012 0.999321656604558
0.016 0.999334474172348
0.016 0.999334543429565
0.02 0.99934662093524
0.02 0.999346714165619
0.024 0.999358756031811
0.024 0.999358852853289
0.028 0.999370905376128
0.028 0.999371002656936
0.032 0.99938305572967
0.032 0.999383156088046
0.036 0.999395210568756
0.036 0.999395314294995
0.04 0.999407375876724
0.04 0.999407482185768
0.044 0.999419555136628
0.044 0.999419662851497
0.048 0.999431742494524
0.048 0.999431850745241
0.052 0.999443934740948
0.052 0.999444043436153
0.056 0.999456123414221
0.056 0.999456233108935
0.06 0.999468301178925
0.06 0.999468412574484
0.064 0.999480475295736
0.064 0.999480588841696
0.068 0.999492644437709
0.068 0.999492760259515
0.072 0.999504811716392
0.072 0.99950492975035
0.076 0.999516975829997
0.076 0.999517095972356
0.08 0.999529144369531
0.08 0.999529266555291
0.084 0.999541310526533
0.084 0.999541434747356
0.088 0.9995534798349
0.088 0.999553606128244
0.092 0.999565649780996
0.092 0.999565778213937
0.096 0.999577828690462
0.096 0.999577959345432
0.1 0.99959001027006
0.1 0.999590143232961
0.104 0.999602199651404
0.104 0.999602334995283
0.108 0.999614400785418
0.108 0.999614538553627
0.112 0.999626614007048
0.112 0.999626754199648
0.116 0.999638842689392
0.116 0.999638985251497
0.12 0.999651089521344
0.12 0.999651234338209
0.124 0.99966335840065
0.124 0.99966350530483
0.128 0.999675643053435
0.128 0.999675791840929
0.132 0.999687950798774
0.132 0.999688101252102
0.136 0.999700272493851
0.136 0.999700424413053
0.14 0.999712611517948
0.14 0.999712764753523
0.144 0.999724955561692
0.144 0.999725110050147
0.148 0.999737306792869
0.148 0.999737462593167
0.152 0.999749651395135
0.152 0.999749808741175
0.156 0.999761974559662
0.156 0.999762133926388
0.16 0.99977427420895
0.16 0.999774436407476
0.164 0.999786512743051
0.164 0.999786679059611
0.168 0.999798675421491
0.168 0.999798847781698
0.172 0.999810711839686
0.172 0.999810893000424
0.176 0.999822564375034
0.176 0.999822758108484
0.18 0.999834149528641
0.18 0.999834360765717
0.184 0.999845355919721
0.184 0.999845590835572
0.188 0.999856032532087
0.188 0.9998562985242
0.192 0.999865981141677
0.192 0.99986628662324
0.196 0.999874959323237
0.196 0.999875313424975
0.2 0.999882668541805
0.2 0.999883079855931
0.204 0.999888760044816
0.204 0.999889239279026
0.208 0.999892849677322
0.208 0.999893423184389
0.212 0.999894218556062
0.212 0.999894254068094
0.216 0.999894254068094
0.216 0.999893784479402
0.22 0.99989018613118
0.22 0.999890350935986
0.224 0.999881185495097
0.224 0.999881989430456
0.228 0.999868848823892
0.228 0.99986974968796
0.232 0.99985230623636
0.232 0.999853259102366
0.236 0.999830969112506
0.236 0.99983202653868
0.24 0.999804693082604
0.24 0.999805947155659
0.244 0.999772301163184
0.244 0.999773350339319
0.248 0.999735878399282
0.248 0.999752274372338
0.252 0.999582604201729
0.252 0.999466766460886
0.256 0.997458834091278
0.256 0.997104945342066
0.26 0.991866658269229
0.26 0.991491347527068
0.264 0.983210721895451
0.264 0.982948531000293
0.268 0.972556167254177
0.268 0.972425104213664
0.272 0.960905812735506
0.272 0.960859026075688
0.276 0.948858352529714
0.276 0.948858735377879
0.28 0.936565869774929
0.28 0.936584272461921
0.284 0.924240063482273
0.284 0.924270312072139
0.288 0.911903561492144
0.288 0.911938989086092
0.292 0.899620748440433
0.292 0.8996621799581
0.296 0.887380792501368
0.296 0.887424705138221
0.3 0.875208231207376
0.3 0.875254896351455
0.304 0.863123067615797
0.304 0.863172127105562
0.308 0.851135456783715
0.308 0.851187987138852
0.312 0.839229204968952
0.312 0.839279133123179
0.316 0.827472805506951
0.316 0.827532917028595
0.32 0.815731651226289
0.32 0.81577952664786
0.324 0.804239916520819
0.324 0.804302645652987
0.328 0.792781474870267
0.328 0.792841709840342
0.332 0.781372104304633
0.332 0.781424660481691
0.336 0.770202126860122
0.336 0.770264965374808
0.34 0.759122832210443
0.34 0.759184990059833
0.344 0.74809955604375
0.344 0.748156860040256
0.348 0.737219541723153
0.348 0.737279344169834
0.352 0.726432472999417
0.352 0.72649299650842
0.356 0.715671252371077
0.356 0.715729383534132
0.36 0.704935823796727
0.36 0.704992970277038
0.364 0.694226039622052
0.364 0.69428419794062
0.368 0.683524277301483
0.368 0.683583939169193
0.372 0.67283036926961
0.372 0.672891952737982
0.376 0.662171765077528
0.376 0.662236513465532
0.38 0.651588223465287
0.38 0.651656623687956
0.384 0.641129098733961
0.384 0.641200909895621
0.388 0.630851344367582
0.388 0.630926349381836
0.392 0.620803928366641
0.392 0.620880789066582
0.396 0.61102374668374
0.396 0.611100567655158
0.4 0.601536095617349
0.4 0.601612074054106
0.404 0.592337035474834
0.404 0.592411138943209
0.408 0.583380952671127
0.408 0.583451107754392
0.412 0.574591073900262
0.412 0.574656774635517
0.416 0.565879470399351
0.416 0.565942937916308
0.42 0.557187647793901
0.42 0.55725219628869
0.424 0.548555305344001
0.424 0.548624962822761
0.428 0.540159135657961
0.428 0.540237599797197
0.432 0.532254060943718
0.432 0.532339019281734
0.436 0.525005863964522
0.436 0.525085145722984
0.44 0.518281727662416
0.44 0.518342859097217
0.444 0.511626837637035
0.444 0.511674601020748
0.448 0.50463648980314
0.448 0.50469047176373
0.452 0.49739424830343
0.452 0.497462519312613
0.456 0.49034282779467
0.456 0.490411525017331
0.46 0.483654210401401
0.46 0.483711585109508
0.464 0.47705967689169
0.464 0.477121388829898
0.468 0.470607821697789
0.468 0.470688704215931
0.472 0.46476029114896
0.472 0.464825493726747
0.476 0.458968053241257
0.476 0.459003603962573
0.48 0.452574419151944
0.48 0.452648622843512
0.484 0.44732616083951
0.484 0.447408390775155
0.488 0.443444513543661
0.488 0.443490753481196
0.492 0.438646939398664
0.492 0.438691289542394
0.496 0.435370878732398
0.496 0.435521115521136
0.5 0.431341456826344
0.5 0.431229926587951
0.504 0.428969216080095
0.504 0.429064148600751
0.508 0.428625382407806
0.508 0.428635158593784
0.512 0.427352491976668
0.512 0.427392456487386
0.516 0.425418360379768
0.516 0.425486157387223
0.52 0.425254015118119
0.52 0.425250716486838
0.524 0.425250716486838
0.524 0.425274741600137
0.528 0.425418703644438
0.528 0.425391568867796
0.532 0.425951029842078
0.532 0.426099876371108
0.536 0.426514460625856
0.536 0.426529497716457
0.54 0.426529497716457
0.54 0.426537071960403
0.544 0.426537071960403
0.544 0.426524045265618
0.548 0.426370869080132
0.548 0.426140647473527
0.552 0.425909793252553
0.552 0.425895427243618
0.556 0.425895427243618
0.556 0.425956352588374
0.56 0.427057509551573
0.56 0.427406518463782
0.564 0.427874590795317
0.564 0.427895675239469
0.568 0.427895675239469
0.568 0.427893613319616
0.572 0.427648911010404
0.572 0.427732650652699
0.576 0.426709108395358
0.576 0.426352419677141
0.58 0.425957298712924
0.58 0.425917841387623
0.584 0.425917841387623
0.584 0.425938504490454
0.588 0.426057696628808
0.588 0.426043671584841
0.592 0.426758054277634
0.592 0.426883122864646
0.596 0.427228039012473
0.596 0.427247489967839
0.6 0.427247489967839
0.6 0.427260611976493
0.604 0.427260611976493
0.604 0.427221567447016
0.608 0.427218290061509
0.608 0.427216651368755
0.612 0.427216651368755
0.612 0.427229127860016
0.616 0.427229127860016
0.616 0.427185313659152
0.62 0.426661347991667
0.62 0.42659784751244
0.624 0.426353944250769
0.624 0.426344717554602
0.628 0.426344717554602
0.628 0.42636230429271
0.632 0.42636230429271
0.632 0.426226251028929
0.636 0.426226251028929
0.636 0.426244558934009
0.64 0.426379717811716
0.64 0.426481800297787
0.644 0.426670137122761
0.644 0.426681706605723
0.648 0.426681706605723
0.648 0.426724567382615
0.652 0.427829656354519
0.652 0.427860187219687
0.656 0.427942778482663
0.656 0.427958524712984
0.66 0.427958524712984
0.66 0.42795229517491
0.664 0.427749160974193
0.664 0.427806260548399
0.668 0.42492235759092
0.668 0.425176840397345
0.672 0.422471122744301
0.672 0.423293500118226
0.676 0.412532925210169
0.676 0.414755822521229
0.68 0.382255253857917
0.68 0.382426269770547
0.684 0.344493819988192
0.684 0.343695257013485
0.688 0.312293076196314
0.688 0.311865185433916
0.692 0.286778795912061
0.692 0.285989983326866
0.696 0.268196835448515
0.696 0.266951258825115
0.7 0.261072892645887
0.7 0.260900511536457
0.704 0.25985524963361
0.704 0.259855519380466
0.708 0.259790599086501
0.708 0.259788129663301
0.712 0.259788129663301
0.712 0.259792816528021
0.716 0.260084864290558
0.716 0.260061635914428
0.72 0.260811644967215
0.72 0.260808723043329
0.724 0.26185387182345
0.724 0.261828401663292
0.728 0.263082101035754
0.728 0.263057690542147
0.732 0.264968061304733
0.732 0.265164377556906
0.736 0.2663057573146
0.736 0.266277362875666
0.74 0.26717949795363
0.74 0.267488914129368
0.744 0.267986450785182
0.744 0.268036564723483
0.748 0.268070953892874
0.748 0.268104391140595
0.752 0.268104391140595
0.752 0.268078572943463
0.756 0.267497247673195
0.756 0.267517078421602
0.76 0.266978358803334
0.76 0.267102374217001
0.764 0.266365425394009
0.764 0.26637868475875
0.768 0.265671208241266
0.768 0.265598223238163
0.772 0.265475330977253
0.772 0.26545037701685
0.776 0.265381256105944
0.776 0.26541228791533
0.78 0.265340493561044
0.78 0.265374971578743
0.784 0.264987366799022
0.784 0.26490961730699
0.788 0.264870615824021
0.788 0.264866853134294
0.792 0.264866853134294
0.792 0.264943944826104
0.796 0.265228941961555
0.796 0.265228551153642
0.8 0.265601991763412
0.8 0.265657685902975
0.804 0.266283619613477
0.804 0.266339325715257
0.808 0.266400409287566
0.808 0.266426509441026
0.812 0.266508918160642
0.812 0.266554104232812
0.816 0.26661889652546
0.816 0.266684399280064
0.82 0.266684399280064
0.82 0.266646369929041
0.824 0.266237975971907
0.824 0.266161597480247
0.828 0.26477345410864
0.828 0.264795298757954
0.832 0.264164600597137
0.832 0.264160878810756
0.836 0.264160878810756
0.836 0.264299488671243
0.84 0.264299488671243
0.84 0.264202827052346
0.844 0.264009503814551
0.844 0.261371264583258
0.848 0.255901462882877
0.848 0.250932446639525
0.852 0.19589765871807
0.852 0.157344045433188
0.856 0.12683276323784
0.856 0.127168849016392
0.86 0.125296646442078
0.86 0.125179312044896
0.864 0.125043173281677
0.864 0.125041134983587
0.868 0.125032604364572
0.868 0.125031610919043
0.872 0.125031610919043
0.872 0.12503191359928
0.876 0.12503291973536
0.876 0.12503337447804
0.88 0.125035164572081
0.88 0.125035204834355
0.884 0.125036523316666
0.884 0.125036527068108
0.888 0.125037989885984
0.888 0.125038024015548
0.892 0.12503955191224
0.892 0.1250395654476
0.896 0.125041064817648
0.896 0.125041080253187
0.9 0.125042575350841
0.9 0.12504258937332
0.904 0.125044088366008
0.904 0.125044101914975
0.908 0.125045598726432
0.908 0.125045611945051
0.912 0.125047105400239
0.912 0.125047118146195
0.916 0.125048610745286
0.916 0.1250486236573
0.92 0.125050118379082
0.92 0.125050131018394
0.924 0.125051627833181
0.924 0.125051640039999
0.928 0.125053141515046
0.928 0.125053154127596
0.932 0.125054655725917
0.932 0.125054666930969
0.936 0.125056161767923
0.936 0.125056173310047
0.94 0.125057660488318
0.94 0.125057672121782
0.944 0.125059158316028
0.944 0.125059169961223
0.948 0.125060655637479
0.948 0.12506066650907
0.952 0.12506215556238
0.952 0.125062166644161
0.956 0.125063663727013
0.956 0.125063675274767
0.96 0.125065185033938
0.96 0.125065197294325
0.964 0.125066715046846
0.964 0.125066724485935
0.968 0.125068237644026
0.968 0.12506824778133
0.972 0.125069751400101
0.972 0.125069761487256
0.976 0.125071268164113
0.976 0.12507127765162
0.98 0.125072760036692
0.98 0.12507277044084
0.984 0.125074256229203
0.984 0.125074184265249
0.988 0.125075553932509
0.988 0.125075664171349
0.992 0.125076799973808
0.992 0.125076849408135
0.996 0.125076849408135
0.996 0.125069469607273
1 0.125069469607273
};
\addlegendentry{DGGNN}
\addplot [semithick, green01270, dash pattern=on 6pt off 6pt, mark=diamond*, mark size=3, mark repeat=60, mark options={solid,fill=white}]
table {%
0 1
0.004 1
0.004 1
0.008 1
0.008 1
0.012 1
0.012 1
0.016 1
0.016 1
0.02 1
0.02 1
0.024 1
0.024 1
0.028 1
0.028 1
0.032 1
0.032 1
0.036 1
0.036 1
0.04 1
0.04 1
0.044 0.999999999999999
0.044 0.999999999999999
0.048 0.999999999999999
0.048 0.999999999999999
0.052 1
0.052 1
0.056 1
0.056 1
0.06 1
0.06 1
0.064 1
0.064 1
0.068 1
0.068 1
0.072 1
0.072 1
0.076 1
0.076 1
0.08 1
0.08 1
0.084 1
0.084 1
0.088 1
0.088 1
0.092 1
0.092 1
0.096 1
0.096 1
0.1 1
0.1 1
0.104 1
0.104 1
0.108 1
0.108 1
0.112 1
0.112 1
0.116 1
0.116 1
0.12 1
0.12 1
0.124 1
0.124 1
0.128 1
0.128 1
0.132 1
0.132 1
0.136 1
0.136 1
0.14 1
0.14 1
0.144 1
0.144 1
0.148 1
0.148 1
0.152 1
0.152 1
0.156 1.00000000000001
0.156 1.00000000000001
0.16 1.00000000000001
0.16 1.00000000000001
0.164 0.999999999999961
0.164 0.999999999999954
0.168 0.999999999999961
0.168 0.999999999999991
0.172 1.00000000000019
0.172 1.00000000000021
0.176 1.00000000000011
0.176 0.999999999999972
0.18 0.999999999999079
0.18 0.999999999999026
0.184 0.999999999999446
0.184 1
0.188 1.00000000000397
0.188 1.00000000000433
0.192 1.00000000000436
0.192 1.00000000000237
0.196 0.999999999985325
0.196 0.999999999982228
0.2 0.999999999964974
0.2 0.999999999970053
0.204 1.00000000003377
0.204 1.00000000005623
0.208 1.00000000022065
0.208 1.00000000021986
0.212 1.00000000009467
0.212 0.999999999988894
0.216 0.999999999132249
0.216 0.999999999029659
0.22 0.999999998285167
0.22 0.999999998472892
0.224 1.00000000030422
0.224 1.00000000100971
0.228 1.00000000856283
0.228 1.00000000959219
0.232 1.00000001579146
0.232 1.00000001567392
0.236 1.0000000225092
0.236 1.00000001329027
0.24 0.999999938072683
0.24 0.999999947917898
0.244 0.999999309130999
0.244 0.999999196527316
0.248 0.999992043334031
0.248 0.999984670431391
0.252 0.999901937170719
0.252 0.999919618608484
0.256 0.998510635926139
0.256 0.997771653279494
0.26 0.992313823896767
0.26 0.991710208134601
0.264 0.983146612070434
0.264 0.982753969185276
0.268 0.972281967832786
0.268 0.972073814714307
0.272 0.96056504772875
0.272 0.96047884612798
0.276 0.948357899064404
0.276 0.948333876543388
0.28 0.936081750738928
0.28 0.936093259460829
0.284 0.923712153197978
0.284 0.923734914114537
0.288 0.911393815495507
0.288 0.911433458336806
0.292 0.898962773922201
0.292 0.89899034897928
0.296 0.88682220392967
0.296 0.886873483721697
0.3 0.874521587821906
0.3 0.874552443083948
0.304 0.862463189431523
0.304 0.862512445708177
0.308 0.850406633565508
0.308 0.850441454083548
0.312 0.838530011269996
0.312 0.838575402054251
0.316 0.826711345786348
0.316 0.826753275615087
0.32 0.814962148964748
0.32 0.814998756052283
0.324 0.803394738291973
0.324 0.80343834204269
0.328 0.791896615092908
0.328 0.791936890882505
0.332 0.780483104459894
0.332 0.780519791181208
0.336 0.769236558686031
0.336 0.769272297149776
0.34 0.758155365166925
0.34 0.758195269802849
0.344 0.747142828285912
0.344 0.74718274404024
0.348 0.736162137336278
0.348 0.736191524446633
0.352 0.725325296489774
0.352 0.72535314717411
0.356 0.714633866121284
0.356 0.714667496671735
0.36 0.703944983486855
0.36 0.703973776980899
0.364 0.693238893950512
0.364 0.693260704683391
0.368 0.682587938686364
0.368 0.682612692999838
0.372 0.671971430055781
0.372 0.672000384064096
0.376 0.661347780806338
0.376 0.66137559125565
0.38 0.65077631374262
0.38 0.650804448932643
0.384 0.640350508340267
0.384 0.640383786266905
0.388 0.630114314375358
0.388 0.630151921821313
0.392 0.620099087096661
0.392 0.620137149110034
0.396 0.610365023667969
0.396 0.610402365728536
0.4 0.600964038311214
0.4 0.601000380848556
0.404 0.591896527170292
0.404 0.591929301003649
0.408 0.583110990530575
0.408 0.58313747817602
0.412 0.574510230468684
0.412 0.574530182797267
0.416 0.565963700769712
0.416 0.565978779058887
0.42 0.5573700550079
0.42 0.557383850893921
0.424 0.548744453744607
0.424 0.548763142908501
0.428 0.540248068833817
0.428 0.540276781067031
0.432 0.532133091000767
0.432 0.532169575671702
0.436 0.524619074884745
0.436 0.524652336322798
0.44 0.517702767016599
0.44 0.517720575701597
0.444 0.511026040571704
0.444 0.511027805222744
0.448 0.504085369568947
0.448 0.50408613972
0.452 0.496747512955514
0.452 0.496762533599492
0.456 0.489491681478689
0.456 0.489519626802233
0.46 0.482959235400173
0.46 0.482983324737194
0.464 0.477155761520609
0.464 0.4771622099555
0.468 0.471348830884904
0.468 0.471350149039065
0.472 0.465173921789977
0.472 0.4651895143265
0.476 0.459210561995978
0.476 0.459227530259518
0.48 0.453510391227621
0.48 0.45349868998028
0.484 0.447364259970786
0.484 0.447389363031011
0.488 0.441974277351302
0.488 0.441995029292995
0.492 0.437841706988653
0.492 0.437918809710583
0.496 0.433363231330928
0.496 0.43336107635644
0.5 0.430535517774861
0.5 0.430348820070872
0.504 0.429250562477052
0.504 0.429180346272645
0.508 0.429180346272645
0.508 0.429070422843508
0.512 0.426860032664437
0.512 0.426793401902844
0.516 0.425692544363128
0.516 0.425642989248872
0.52 0.425544303591083
0.52 0.425534149177583
0.524 0.425534149177583
0.524 0.425558789739559
0.528 0.425781064630399
0.528 0.425696380663488
0.532 0.42663488795509
0.532 0.426819087066923
0.536 0.426819087066923
0.536 0.426779484175657
0.54 0.426655887820797
0.54 0.426643883618636
0.544 0.425798282318576
0.544 0.425799949493849
0.548 0.425232758492398
0.548 0.42518755638815
0.552 0.42518755638815
0.552 0.425202277023392
0.556 0.425320450700049
0.556 0.425408886701504
0.56 0.426593211283251
0.56 0.427100518986153
0.564 0.427431826457974
0.564 0.42757753664843
0.568 0.427617423739338
0.568 0.427620399030265
0.572 0.427620399030265
0.572 0.427611460919288
0.576 0.426849126593245
0.576 0.426582472765596
0.58 0.426086578941435
0.58 0.426065496359326
0.584 0.426011044230503
0.584 0.426002878470327
0.588 0.426002878470327
0.588 0.426018113990775
0.592 0.426160494092206
0.592 0.426415840052194
0.596 0.426789541098369
0.596 0.426805149866552
0.6 0.426857945587928
0.6 0.426878962771809
0.604 0.426878962771809
0.604 0.42664061258873
0.608 0.42664061258873
0.608 0.426647327102799
0.612 0.426716826518252
0.612 0.426828178924558
0.616 0.426828178924558
0.616 0.426819431009455
0.62 0.426591334218707
0.62 0.426496155383135
0.624 0.426137784272602
0.624 0.426108952612867
0.628 0.426108952612867
0.628 0.426113955363895
0.632 0.426113955363895
0.632 0.425973748881196
0.636 0.425973748881196
0.636 0.426018718663571
0.64 0.426193512204778
0.64 0.426188747710662
0.644 0.426215594623057
0.644 0.426223204257703
0.648 0.426223204257703
0.648 0.426176307422958
0.652 0.426176307422958
0.652 0.426321859710896
0.656 0.426321859710896
0.656 0.42629694783259
0.66 0.426105935143444
0.66 0.426155972464689
0.664 0.425675704957655
0.664 0.425624072558708
0.668 0.424780290707578
0.668 0.424952048325974
0.672 0.422981738434879
0.672 0.423345587844651
0.676 0.413042817004509
0.676 0.415226954398891
0.68 0.381869816664445
0.68 0.381953124578328
0.684 0.34179909278614
0.684 0.340805851130302
0.688 0.309530308821258
0.688 0.30860275561675
0.692 0.288774749413621
0.692 0.289017848747974
0.696 0.272054467033265
0.696 0.271011350969115
0.7 0.259415118077271
0.7 0.259174861269867
0.704 0.258486905013072
0.704 0.258360435331347
0.708 0.258360435331347
0.708 0.258374227117034
0.712 0.258583239218854
0.712 0.258590588788399
0.716 0.25928744260064
0.716 0.259270213543289
0.72 0.259638728377173
0.72 0.259562679216193
0.724 0.260272412773498
0.724 0.26023545649648
0.728 0.261569707978575
0.728 0.261450840181359
0.732 0.263499222874881
0.732 0.263557979318558
0.736 0.265907502480621
0.736 0.266031387244416
0.74 0.267043230363448
0.74 0.267069671449638
0.744 0.268219519822524
0.744 0.268268829315291
0.748 0.26879837373298
0.748 0.268792874347573
0.752 0.269085468237133
0.752 0.269147416711734
0.756 0.269147416711734
0.756 0.269127428802455
0.76 0.268732910962103
0.76 0.268636857478456
0.764 0.267284063643254
0.764 0.267185998225761
0.768 0.26693565176177
0.768 0.267049977631412
0.772 0.264918900545977
0.772 0.26482761657907
0.776 0.2645964202524
0.776 0.264601942246782
0.78 0.264258205149063
0.78 0.264255337236821
0.784 0.263954508248113
0.784 0.263951673385529
0.788 0.263833410834613
0.788 0.263784870201203
0.792 0.263784870201203
0.792 0.263827505725303
0.796 0.264198261349513
0.796 0.264303217651229
0.8 0.264879378335913
0.8 0.264813708131791
0.804 0.266156367764719
0.804 0.266255554482867
0.808 0.266894683541381
0.808 0.266872292128537
0.812 0.266984665874275
0.812 0.267030811773543
0.816 0.267030811773543
0.816 0.267016015477347
0.82 0.266192160280051
0.82 0.266234839853796
0.824 0.265488217027625
0.824 0.265449812418102
0.828 0.264579379780372
0.828 0.264550323977835
0.832 0.264350529980607
0.832 0.264361893149838
0.836 0.264225800548069
0.836 0.264286804556434
0.84 0.264122642028934
0.84 0.264100062548896
0.844 0.263202308592542
0.844 0.260613617109355
0.848 0.254538480186628
0.848 0.250157151657559
0.852 0.196621591227356
0.852 0.157303623181086
0.856 0.12617947002903
0.856 0.127001031753087
0.86 0.125206334440561
0.86 0.125117726481124
0.864 0.125005161236279
0.864 0.125006340167972
0.868 0.125000574407763
0.868 0.125000347314066
0.872 0.125000008347731
0.872 0.125000017834444
0.876 0.124999995514806
0.876 0.124999997099179
0.88 0.125000000911764
0.88 0.125000000473282
0.884 0.124999999870919
0.884 0.124999999894396
0.888 0.125000000027409
0.888 0.125000000025647
0.892 0.124999999993229
0.892 0.12499999999397
0.896 0.12500000000162
0.896 0.125000000001363
0.9 0.124999999999628
0.9 0.124999999999699
0.904 0.125000000000083
0.904 0.125000000000066
0.908 0.124999999999981
0.908 0.124999999999985
0.912 0.125000000000004
0.912 0.125000000000003
0.916 0.124999999999999
0.916 0.124999999999999
0.92 0.125
0.92 0.125
0.924 0.125
0.924 0.125
0.928 0.125
0.928 0.125
0.932 0.125
0.932 0.125
0.936 0.125
0.936 0.125
0.94 0.125
0.94 0.125
0.944 0.125
0.944 0.125
0.948 0.125
0.948 0.125
0.952 0.125
0.952 0.125
0.956 0.125
0.956 0.125
0.96 0.125
0.96 0.125
0.964 0.125
0.964 0.125
0.968 0.125
0.968 0.125
0.972 0.125
0.972 0.125
0.976 0.125
0.976 0.125
0.98 0.125
0.98 0.125
0.984 0.125
0.984 0.125
0.988 0.125
0.988 0.125
0.992 0.125
0.992 0.125
0.996 0.125
0.996 0.125
1 0.125
};
\addlegendentry{DG}
\end{axis}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.63, xmax=0.695,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=0.38, ymax=0.44,
ytick style={color=black},
yticklabels={}
]
\path [draw=gray]
(axis cs:428.177777777778,341.877777777778)
--(axis cs:490.6,225.6);
\path [draw=gray]
(axis cs:710.277777777778,341.877777777778)
--(axis cs:530.9,225.6);
\addplot [semithick, black, dashed]
table {%
0.0267136173520307 1
0.0278968333086506 1
0.0290800492652706 1
0.0302632652218904 1
0.0314464811785104 1
0.0326296971351303 1
0.0338129130917503 1
0.0349961290483701 1
0.0361793450049901 1
0.03736256096161 1
0.03854577691823 1
0.0397289928748498 1
0.0409122088314697 1
0.0420954247880897 1
0.0432786407447097 1
0.0444618567013296 1
0.0456450726579495 1
0.0468282886145694 1
0.0480115045711893 1
0.0491947205278093 1
0.0503779364844292 1
0.0515611524410491 1
0.052744368397669 1
0.053927584354289 1
0.0551108003109089 1
0.0562940162675287 1
0.0574772322241487 1
0.0586604481807687 1
0.0598436641373886 1
0.0610268800940085 1
0.0622100960506284 1
0.0633933120072483 1
0.0645765279638683 1
0.0657597439204882 1
0.0669429598771081 1
0.068126175833728 1
0.069309391790348 1
0.0704926077469679 1
0.0716758237035877 1
0.0728590396602077 1
0.0740422556168276 1
0.0752254715734476 1
0.0764086875300675 1
0.0775919034866874 1
0.0787751194433073 1
0.0799583353999272 1
0.0811415513565472 1
0.0823247673131671 1
0.083507983269787 1
0.0846911992264069 1
0.0858744151830269 1
0.0870576311396467 1
0.0882408470962667 1
0.0894240630528867 1
0.0906072790095065 1
0.0917904949661265 1
0.0929737109227464 1
0.0941569268793664 1
0.0953401428359862 1
0.0965233587926062 1
0.0977065747492261 1
0.098889790705846 1
0.100073006662466 1
0.101256222619086 1
0.102439438575706 1
0.103622654532326 1
0.104805870488946 1
0.105989086445566 1
0.107172302402186 1
0.108355518358805 1
0.109538734315425 1
0.110721950272045 1
0.111905166228665 1
0.113088382185285 1
0.114271598141905 1
0.115454814098525 1
0.116638030055145 1
0.117821246011765 1
0.119004461968385 1
0.120187677925005 1
0.121370893881625 1
0.122554109838244 1
0.123737325794864 1
0.124920541751484 1
0.126103757708104 1
0.127286973664724 1
0.128470189621344 1
0.129653405577964 1
0.130836621534584 1
0.132019837491204 1
0.133203053447824 1
0.134386269404444 1
0.135569485361064 1
0.136752701317684 1
0.137935917274303 1
0.139119133230923 1
0.140302349187543 1
0.141485565144163 1
0.142668781100783 1
0.143851997057403 1
0.145035213014023 1
0.146218428970643 1
0.147401644927263 1
0.148584860883883 1
0.149768076840503 1
0.150951292797123 1
0.152134508753743 1
0.153317724710363 1
0.154500940666982 1
0.155684156623602 1
0.156867372580222 1
0.158050588536842 1
0.159233804493462 1
0.160417020450082 1
0.161600236406702 1
0.162783452363322 1
0.163966668319942 1
0.165149884276562 1
0.166333100233182 1
0.167516316189802 1
0.168699532146422 1
0.169882748103041 1
0.171065964059661 1
0.172249180016281 1
0.173432395972901 1
0.174615611929521 1
0.175798827886141 1
0.176982043842761 1
0.178165259799381 1
0.179348475756001 1
0.180531691712621 1
0.181714907669241 1
0.182898123625861 1
0.184081339582481 1
0.1852645555391 1
0.18644777149572 1
0.18763098745234 1
0.18881420340896 1
0.18999741936558 1
0.1911806353222 1
0.19236385127882 1
0.19354706723544 1
0.19473028319206 1
0.19591349914868 1
0.1970967151053 1
0.19827993106192 1
0.19946314701854 1
0.200646362975159 1
0.201829578931779 1
0.203012794888399 1
0.204196010845019 1
0.205379226801639 1
0.206562442758259 1
0.207745658714879 1
0.208928874671499 1
0.210112090628119 1
0.211295306584739 1
0.212478522541359 1
0.213661738497979 1
0.214844954454599 1
0.216028170411218 1
0.217211386367838 1
0.218394602324458 1
0.219577818281078 1
0.220761034237698 1
0.221944250194318 1
0.223127466150938 1
0.224310682107558 1
0.225493898064178 1
0.226677114020798 1
0.227860329977418 1
0.229043545934038 1
0.230226761890657 1
0.231409977847277 1
0.232593193803897 1
0.233776409760517 1
0.234959625717137 1
0.236142841673757 1
0.237326057630377 1
0.238509273586997 1
0.239692489543617 1
0.240875705500237 1
0.242058921456857 1
0.243242137413477 1
0.244425353370097 1
0.245608569326717 1
0.246791785283336 1
0.247975001239956 1
0.249158217196576 1
0.250341433153196 1
0.251524649109816 1
0.252707865066436 1
0.253891081023056 1
0.255074296979676 1
0.256257512936296 1
0.257440728892916 1
0.258623944849536 1
0.259807160806156 1
0.260990376762775 1
0.262173592719395 1
0.263356808676015 1
0.264064621345225 0.99750993850387
0.264774558536794 0.995017388164581
0.265486634115737 0.9925223377485
0.266200862086769 0.990024775931535
0.266917256596214 0.987524691298089
0.267635831933938 0.985022072339983
0.268356602535332 0.982516907455384
0.269079582983311 0.980009184947698
0.269804788010361 0.977498893024457
0.270532232500618 0.974986019796184
0.27126193149198 0.972470553275241
0.271993900178264 0.969952481374661
0.27272815391139 0.96743179190696
0.273464708203614 0.964908472582932
0.2742035787298 0.962382511010424
0.274944781329721 0.959853894693088
0.275688332010419 0.957322611029122
0.276434246948591 0.954788647309985
0.277182542493032 0.952251990719089
0.277933235167111 0.949712628330477
0.278686341671299 0.947170547107478
0.279441878885742 0.944625733901331
0.280199863872877 0.942078175449805
0.280960313880105 0.939527858375777
0.281723246342505 0.9369747691858
0.282488678885602 0.934418894268644
0.283256629328184 0.931860219893809
0.284027115685179 0.929298732210022
0.284800156170576 0.926734417243698
0.285575769200408 0.924167260897386
0.28635397339579 0.921597248948183
0.287134787586013 0.919024367046122
0.287918230811699 0.916448600712534
0.288704322328016 0.913869935338386
0.289493081607954 0.91128835618258
0.290284528345662 0.908703848370236
0.291078682459858 0.906116396890937
0.291875564097297 0.903525986596946
0.292675193636307 0.900932602201397
0.293477591690401 0.898336228276444
0.294282779111956 0.895736849251389
0.29509077699596 0.893134449410775
0.295901606683845 0.890529012892437
0.296715289767383 0.88792052368553
0.297531848092673 0.885308965628516
0.298351303764197 0.882694322407115
0.299173679148966 0.880076577552227
0.299998996880745 0.877455714437803
0.300827279864367 0.874831716278693
0.301658551280132 0.872204566128444
0.302492834588303 0.869574246877064
0.303330153533683 0.866940741248744
0.304170532150301 0.864304031799536
0.305013994766184 0.861664100914994
0.305860566008234 0.859020930807765
0.306710270807206 0.856374503515139
0.307563134402794 0.853724800896556
0.308419182348817 0.851071804631062
0.309278440518521 0.848415496214715
0.310140935109998 0.845755856957954
0.31100669265171 0.843092867982904
0.311875740008143 0.84042651022064
0.312748104385573 0.837756764408394
0.313623813337969 0.835083611086709
0.314502894773016 0.832407030596541
0.315385376958271 0.8297270030763
0.316271288527459 0.82704350845884
0.317160658486903 0.824356526468386
0.318053516222101 0.821666036617399
0.318949891504448 0.818972018203388
0.319849814498109 0.816274450305645
0.320753315767046 0.81357331178193
0.321660426282207 0.810868581265082
0.322571177428873 0.808160237159559
0.32348560101418 0.805448257637918
0.324403729274806 0.802732620637216
0.325325594884843 0.800013303855338
0.326251230963847 0.797290284747256
0.327180671085075 0.794563540521206
0.328113949283915 0.791833048134787
0.329051100066517 0.789098784290979
0.329992158418629 0.786360725434081
0.330937159814631 0.783618847745561
0.331886140226805 0.780873127139821
0.332839136134805 0.778123539259867
0.333796184535375 0.775370059472895
0.334757322952285 0.77261266286578
0.335722589446524 0.769851324240462
0.336692022626733 0.767086018109244
0.337665661659895 0.764316718689978
0.338643546282293 0.761543399901153
0.339625716810739 0.758766035356868
0.34061221415408 0.755984598361706
0.341603079824998 0.753199061905482
0.342598355952105 0.750409398657884
0.343598085292339 0.747615580962987
0.344602311243691 0.74481758083365
0.345611077858241 0.742015369945783
0.346624429855538 0.739208919632483
0.347642412636332 0.736398200878042
0.348665072296651 0.733583184311806
0.349692455642254 0.730763840201909
0.350724610203467 0.727940138448845
0.351761584250403 0.725112048578903
0.352803426808595 0.722279539737438
0.353850187675041 0.719442580681991
0.354901917434687 0.716601139775245
0.355958667477351 0.713755184977807
0.357020490015107 0.710904683840823
0.358087438100148 0.708049603498417
0.359159565643137 0.705189910659938
0.360236927432072 0.702325571602025
0.361319579151663 0.699456552160476
0.362407577403269 0.696582817721918
0.363500979725377 0.693704333215267
0.36459984461468 0.690821063102974
0.365704231547738 0.687932971372061
0.36681420100327 0.685040021524918
0.367929814485087 0.682142176569874
0.369051134545686 0.679239399011528
0.370178224810534 0.676331650840827
0.371311150003066 0.67341889352489
0.372449975970421 0.670501087996567
0.373594769709935 0.667578194643728
0.374745599396436 0.664650173298265
0.375902534410356 0.661716983224804
0.377065645366688 0.658778583109121
0.378235004144828 0.655834931046241
0.379410683919339 0.65288598452822
0.380592759191647 0.649931700431593
0.381781305822737 0.646972035004483
0.382976401066857 0.644006943853347
0.384178123606289 0.641036381929365
0.385386553587215 0.638060303514447
0.386601772656731 0.635078662206841
0.387823864001037 0.632091410906345
0.389052912384873 0.62909850179909
0.390289004192222 0.626099886341894
0.391532227468348 0.623095515246165
0.392782671963227 0.62008533846133
0.394040429176401 0.617069305157793
0.395305592403346 0.614047363709378
0.396578256783379 0.611019461675265
0.397858519349204 0.607985545781383
0.399146479078134 0.60494556190124
0.400442236945078 0.60189945503618
0.401745895977348 0.598847169295041
0.403057561311389 0.595788647873181
0.404377340251486 0.592723833030864
0.405705342330543 0.58965266607097
0.407041679373036 0.586575087316013
0.408386465560204 0.583491036084426
0.409739817497612 0.580400450666094
0.411101854285152 0.577303268297111
0.412472697589627 0.574199425133714
0.413852471719997 0.571088856225371
0.415241303705441 0.567971495486994
0.416639323376332 0.564847275670227
0.41804666344828 0.561716128333783
0.419463459609368 0.558577983812788
0.420889850610744 0.555432771187082
0.42232597836071 0.552280418248453
0.423771988022482 0.549120851466733
0.425228028115797 0.545953995954729
0.426694250622539 0.54277977543193
0.428170811096591 0.539598112186933
0.429657868778112 0.536408927038539
0.431155586712453 0.533212139295462
0.432664131873948 0.530007666714577
0.434183675294819 0.526795425457657
0.435714392199452 0.523575330046516
0.437256462144312 0.520347293316503
0.438810069163799 0.517111226368247
0.440375401922334 0.513867038517599
0.441952653873015 0.510614637243662
0.443542023423171 0.507353928134835
0.445143714107196 0.504084814832775
0.446757934767045 0.50080719897416
0.448384899740802 0.497520980130172
0.450024829059766 0.494226055743569
0.451677948654512 0.490922321063235
0.45334449057045 0.487609669076075
0.455024693193379 0.484287990436133
0.45671880148563 0.480957173390784
0.458427067233387 0.477617103703843
0.460149749305843 0.474267664575446
0.461887113926863 0.470908736558526
0.463639434959906 0.4675401974717
0.46540699420699 0.464161922308377
0.467190081722533 0.460773783141895
0.468988996142987 0.457375649026452
0.470804045033226 0.453967385893606
0.472635545250719 0.450548856444105
0.474483823328615 0.44711992003477
0.476349215878931 0.443680432560164
0.478232070017119 0.440230246328733
0.480132743809414 0.436769209933108
0.482051606744436 0.433297168114217
0.48398904023066 0.429813961618845
0.486943163553557 0.426319427050247
0.487940888985639 0.426319427050247
0.488938614417721 0.426319427050247
0.489936339849803 0.426319427050247
0.490934065281885 0.426319427050247
0.491931790713968 0.426319427050247
0.49292951614605 0.426319427050247
0.493927241578132 0.426319427050247
0.494924967010214 0.426319427050247
0.495922692442296 0.426319427050247
0.496920417874378 0.426319427050247
0.49791814330646 0.426319427050247
0.498915868738542 0.426319427050247
0.499913594170624 0.426319427050247
0.500911319602706 0.426319427050247
0.501909045034788 0.426319427050247
0.50290677046687 0.426319427050247
0.503904495898952 0.426319427050247
0.504902221331034 0.426319427050247
0.505899946763116 0.426319427050247
0.506897672195198 0.426319427050247
0.50789539762728 0.426319427050247
0.508893123059362 0.426319427050247
0.509890848491444 0.426319427050247
0.510888573923526 0.426319427050247
0.511886299355608 0.426319427050247
0.51288402478769 0.426319427050247
0.513881750219772 0.426319427050247
0.514879475651854 0.426319427050247
0.515877201083937 0.426319427050247
0.516874926516019 0.426319427050247
0.517872651948101 0.426319427050247
0.518870377380183 0.426319427050247
0.519868102812265 0.426319427050247
0.520865828244347 0.426319427050247
0.521863553676429 0.426319427050247
0.522861279108511 0.426319427050247
0.523859004540593 0.426319427050247
0.524856729972675 0.426319427050247
0.525854455404757 0.426319427050247
0.526852180836839 0.426319427050247
0.527849906268921 0.426319427050247
0.528847631701003 0.426319427050247
0.529845357133085 0.426319427050247
0.530843082565167 0.426319427050247
0.531840807997249 0.426319427050247
0.532838533429331 0.426319427050247
0.533836258861413 0.426319427050247
0.534833984293495 0.426319427050247
0.535831709725577 0.426319427050247
0.536829435157659 0.426319427050247
0.537827160589741 0.426319427050247
0.538824886021823 0.426319427050247
0.539822611453905 0.426319427050247
0.540820336885988 0.426319427050247
0.54181806231807 0.426319427050247
0.542815787750152 0.426319427050247
0.543813513182234 0.426319427050247
0.544811238614316 0.426319427050247
0.545808964046398 0.426319427050247
0.54680668947848 0.426319427050247
0.547804414910562 0.426319427050247
0.548802140342644 0.426319427050247
0.549799865774726 0.426319427050247
0.550797591206808 0.426319427050247
0.55179531663889 0.426319427050247
0.552793042070972 0.426319427050247
0.553790767503054 0.426319427050247
0.554788492935136 0.426319427050247
0.555786218367218 0.426319427050247
0.5567839437993 0.426319427050247
0.557781669231382 0.426319427050247
0.558779394663464 0.426319427050247
0.559777120095546 0.426319427050247
0.560774845527628 0.426319427050247
0.56177257095971 0.426319427050247
0.562770296391792 0.426319427050247
0.563768021823874 0.426319427050247
0.564765747255956 0.426319427050247
0.565763472688039 0.426319427050247
0.56676119812012 0.426319427050247
0.567758923552203 0.426319427050247
0.568756648984285 0.426319427050247
0.569754374416367 0.426319427050247
0.570752099848449 0.426319427050247
0.571749825280531 0.426319427050247
0.572747550712613 0.426319427050247
0.573745276144695 0.426319427050247
0.574743001576777 0.426319427050247
0.575740727008859 0.426319427050247
0.576738452440941 0.426319427050247
0.577736177873023 0.426319427050247
0.578733903305105 0.426319427050247
0.579731628737187 0.426319427050247
0.580729354169269 0.426319427050247
0.581727079601351 0.426319427050247
0.582724805033433 0.426319427050247
0.583722530465515 0.426319427050247
0.584720255897597 0.426319427050247
0.585717981329679 0.426319427050247
0.586715706761761 0.426319427050247
0.587713432193843 0.426319427050247
0.588711157625925 0.426319427050247
0.589708883058008 0.426319427050247
0.590706608490089 0.426319427050247
0.591704333922171 0.426319427050247
0.592702059354254 0.426319427050247
0.593699784786336 0.426319427050247
0.594697510218418 0.426319427050247
0.5956952356505 0.426319427050247
0.596692961082582 0.426319427050247
0.597690686514664 0.426319427050247
0.598688411946746 0.426319427050247
0.599686137378828 0.426319427050247
0.60068386281091 0.426319427050247
0.601681588242992 0.426319427050247
0.602679313675074 0.426319427050247
0.603677039107156 0.426319427050247
0.604674764539238 0.426319427050247
0.60567248997132 0.426319427050247
0.606670215403402 0.426319427050247
0.607667940835484 0.426319427050247
0.608665666267566 0.426319427050247
0.609663391699648 0.426319427050247
0.61066111713173 0.426319427050247
0.611658842563812 0.426319427050247
0.612656567995894 0.426319427050247
0.613654293427976 0.426319427050247
0.614652018860058 0.426319427050247
0.61564974429214 0.426319427050247
0.616647469724223 0.426319427050247
0.617645195156305 0.426319427050247
0.618642920588387 0.426319427050247
0.619640646020469 0.426319427050247
0.620638371452551 0.426319427050247
0.621636096884633 0.426319427050247
0.622633822316715 0.426319427050247
0.623631547748797 0.426319427050247
0.624629273180879 0.426319427050247
0.625626998612961 0.426319427050247
0.626624724045043 0.426319427050247
0.627622449477125 0.426319427050247
0.628620174909207 0.426319427050247
0.629617900341289 0.426319427050247
0.630615625773371 0.426319427050247
0.631613351205453 0.426319427050247
0.632611076637535 0.426319427050247
0.633608802069617 0.426319427050247
0.634606527501699 0.426319427050247
0.635604252933781 0.426319427050247
0.636601978365863 0.426319427050247
0.637599703797945 0.426319427050247
0.638597429230027 0.426319427050247
0.639595154662109 0.426319427050247
0.640592880094191 0.426319427050247
0.641590605526274 0.426319427050247
0.642588330958356 0.426319427050247
0.643586056390438 0.426319427050247
0.64458378182252 0.426319427050247
0.645581507254602 0.426319427050247
0.646579232686684 0.426319427050247
0.647576958118766 0.426319427050247
0.648574683550848 0.426319427050247
0.64957240898293 0.426319427050247
0.650570134415012 0.426319427050247
0.651567859847094 0.426319427050247
0.652565585279176 0.426319427050247
0.653563310711258 0.426319427050247
0.65456103614334 0.426319427050247
0.655558761575422 0.426319427050247
0.656556487007504 0.426319427050247
0.657554212439586 0.426319427050247
0.658551937871668 0.426319427050247
0.65954966330375 0.426319427050247
0.660547388735832 0.426319427050247
0.661545114167914 0.426319427050247
0.662542839599996 0.426319427050247
0.663540565032078 0.426319427050247
0.66453829046416 0.426319427050247
0.665536015896242 0.426319427050247
0.666533741328325 0.426319427050247
0.667531466760407 0.426319427050247
0.668529192192489 0.426319427050247
0.669526917624571 0.426319427050247
0.670524643056653 0.426319427050247
0.671522368488735 0.426319427050247
0.672520093920817 0.426319427050247
0.673517819352899 0.426319427050247
0.674515544784981 0.426319427050247
0.675513270217063 0.426319427050247
0.676510995649145 0.426319427050247
0.677508721081227 0.426319427050247
0.678506446513309 0.426319427050247
0.679504171945391 0.426319427050247
0.680501897377473 0.426319427050247
0.681499622809555 0.426319427050247
0.682497348241637 0.426319427050247
0.683495073673719 0.426319427050247
0.684492799105801 0.426319427050247
0.685490524537883 0.426319427050247
0.685902876096815 0.26557371110288
0.686315227655747 0.26557371110288
0.686727579214678 0.26557371110288
0.68713993077361 0.26557371110288
0.687552282332542 0.26557371110288
0.687964633891474 0.26557371110288
0.688376985450405 0.26557371110288
0.688789337009337 0.26557371110288
0.689201688568269 0.26557371110288
0.6896140401272 0.26557371110288
0.690026391686132 0.26557371110288
0.690438743245064 0.26557371110288
0.690851094803996 0.26557371110288
0.691263446362927 0.26557371110288
0.691675797921859 0.26557371110288
0.692088149480791 0.26557371110288
0.692500501039722 0.26557371110288
0.692912852598654 0.26557371110288
0.693325204157586 0.26557371110288
0.693737555716518 0.26557371110288
0.694149907275449 0.26557371110288
0.694562258834381 0.26557371110288
0.694974610393313 0.26557371110288
0.695386961952244 0.26557371110288
0.695799313511176 0.26557371110288
0.696211665070108 0.26557371110288
0.696624016629039 0.26557371110288
0.697036368187971 0.26557371110288
0.697448719746903 0.26557371110288
0.697861071305835 0.26557371110288
0.698273422864766 0.26557371110288
0.698685774423698 0.26557371110288
0.69909812598263 0.26557371110288
0.699510477541561 0.26557371110288
0.699922829100493 0.26557371110288
0.700335180659425 0.26557371110288
0.700747532218357 0.26557371110288
0.701159883777288 0.26557371110288
0.70157223533622 0.26557371110288
0.701984586895152 0.26557371110288
0.702396938454083 0.26557371110288
0.702809290013015 0.26557371110288
0.703221641571947 0.26557371110288
0.703633993130878 0.26557371110288
0.70404634468981 0.26557371110288
0.704458696248742 0.26557371110288
0.704871047807674 0.26557371110288
0.705283399366605 0.26557371110288
0.705695750925537 0.26557371110288
0.706108102484469 0.26557371110288
0.7065204540434 0.26557371110288
0.706932805602332 0.26557371110288
0.707345157161264 0.26557371110288
0.707757508720196 0.26557371110288
0.708169860279127 0.26557371110288
0.708582211838059 0.26557371110288
0.708994563396991 0.26557371110288
0.709406914955922 0.26557371110288
0.709819266514854 0.26557371110288
0.710231618073786 0.26557371110288
0.710643969632718 0.26557371110288
0.711056321191649 0.26557371110288
0.711468672750581 0.26557371110288
0.711881024309513 0.26557371110288
0.712293375868444 0.26557371110288
0.712705727427376 0.26557371110288
0.713118078986308 0.26557371110288
0.71353043054524 0.26557371110288
0.713942782104171 0.26557371110288
0.714355133663103 0.26557371110288
0.714767485222035 0.26557371110288
0.715179836780966 0.26557371110288
0.715592188339898 0.26557371110288
0.71600453989883 0.26557371110288
0.716416891457762 0.26557371110288
0.716829243016693 0.26557371110288
0.717241594575625 0.26557371110288
0.717653946134557 0.26557371110288
0.718066297693488 0.26557371110288
0.71847864925242 0.26557371110288
0.718891000811352 0.26557371110288
0.719303352370283 0.26557371110288
0.719715703929215 0.26557371110288
0.720128055488147 0.26557371110288
0.720540407047079 0.26557371110288
0.72095275860601 0.26557371110288
0.721365110164942 0.26557371110288
0.721777461723874 0.26557371110288
0.722189813282805 0.26557371110288
0.722602164841737 0.26557371110288
0.723014516400669 0.26557371110288
0.723426867959601 0.26557371110288
0.723839219518532 0.26557371110288
0.724251571077464 0.26557371110288
0.724663922636396 0.26557371110288
0.725076274195327 0.26557371110288
0.725488625754259 0.26557371110288
0.725900977313191 0.26557371110288
0.726313328872123 0.26557371110288
0.726725680431054 0.26557371110288
0.727138031989986 0.26557371110288
0.727550383548918 0.26557371110288
0.727962735107849 0.26557371110288
0.728375086666781 0.26557371110288
0.728787438225713 0.26557371110288
0.729199789784645 0.26557371110288
0.729612141343576 0.26557371110288
0.730024492902508 0.26557371110288
0.73043684446144 0.26557371110288
0.730849196020371 0.26557371110288
0.731261547579303 0.26557371110288
0.731673899138235 0.26557371110288
0.732086250697166 0.26557371110288
0.732498602256098 0.26557371110288
0.73291095381503 0.26557371110288
0.733323305373962 0.26557371110288
0.733735656932893 0.26557371110288
0.734148008491825 0.26557371110288
0.734560360050757 0.26557371110288
0.734972711609688 0.26557371110288
0.73538506316862 0.26557371110288
0.735797414727552 0.26557371110288
0.736209766286483 0.26557371110288
0.736622117845415 0.26557371110288
0.737034469404347 0.26557371110288
0.737446820963279 0.26557371110288
0.73785917252221 0.26557371110288
0.738271524081142 0.26557371110288
0.738683875640074 0.26557371110288
0.739096227199006 0.26557371110288
0.739508578757937 0.26557371110288
0.739920930316869 0.26557371110288
0.740333281875801 0.26557371110288
0.740745633434732 0.26557371110288
0.741157984993664 0.26557371110288
0.741570336552596 0.26557371110288
0.741982688111527 0.26557371110288
0.742395039670459 0.26557371110288
0.742807391229391 0.26557371110288
0.743219742788323 0.26557371110288
0.743632094347254 0.26557371110288
0.744044445906186 0.26557371110288
0.744456797465118 0.26557371110288
0.744869149024049 0.26557371110288
0.745281500582981 0.26557371110288
0.745693852141913 0.26557371110288
0.746106203700845 0.26557371110288
0.746518555259776 0.26557371110288
0.746930906818708 0.26557371110288
0.74734325837764 0.26557371110288
0.747755609936571 0.26557371110288
0.748167961495503 0.26557371110288
0.748580313054435 0.26557371110288
0.748992664613367 0.26557371110288
0.749405016172298 0.26557371110288
0.74981736773123 0.26557371110288
0.750229719290162 0.26557371110288
0.750642070849093 0.26557371110288
0.751054422408025 0.26557371110288
0.751466773966957 0.26557371110288
0.751879125525889 0.26557371110288
0.75229147708482 0.26557371110288
0.752703828643752 0.26557371110288
0.753116180202684 0.26557371110288
0.753528531761615 0.26557371110288
0.753940883320547 0.26557371110288
0.754353234879479 0.26557371110288
0.75476558643841 0.26557371110288
0.755177937997342 0.26557371110288
0.755590289556274 0.26557371110288
0.756002641115206 0.26557371110288
0.756414992674137 0.26557371110288
0.756827344233069 0.26557371110288
0.757239695792001 0.26557371110288
0.757652047350933 0.26557371110288
0.758064398909864 0.26557371110288
0.758476750468796 0.26557371110288
0.758889102027728 0.26557371110288
0.759301453586659 0.26557371110288
0.759713805145591 0.26557371110288
0.760126156704523 0.26557371110288
0.760538508263454 0.26557371110288
0.760950859822386 0.26557371110288
0.761363211381318 0.26557371110288
0.76177556294025 0.26557371110288
0.762187914499181 0.26557371110288
0.762600266058113 0.26557371110288
0.763012617617045 0.26557371110288
0.763424969175976 0.26557371110288
0.763837320734908 0.26557371110288
0.76424967229384 0.26557371110288
0.764662023852771 0.26557371110288
0.765074375411703 0.26557371110288
0.765486726970635 0.26557371110288
0.765899078529567 0.26557371110288
0.766311430088498 0.26557371110288
0.76672378164743 0.26557371110288
0.767136133206362 0.26557371110288
0.767548484765293 0.26557371110288
0.767960836324225 0.26557371110288
0.768373187883157 0.26557371110288
0.768785539442089 0.26557371110288
0.76919789100102 0.26557371110288
0.769610242559952 0.26557371110288
0.770022594118884 0.26557371110288
0.770434945677815 0.26557371110288
0.770847297236747 0.26557371110288
0.771259648795679 0.26557371110288
0.771672000354611 0.26557371110288
0.772084351913542 0.26557371110288
0.772496703472474 0.26557371110288
0.772909055031406 0.26557371110288
0.773321406590337 0.26557371110288
0.773733758149269 0.26557371110288
0.774146109708201 0.26557371110288
0.774558461267133 0.26557371110288
0.774970812826064 0.26557371110288
0.775383164384996 0.26557371110288
0.775795515943928 0.26557371110288
0.776207867502859 0.26557371110288
0.776620219061791 0.26557371110288
0.777032570620723 0.26557371110288
0.777444922179654 0.26557371110288
0.777857273738586 0.26557371110288
0.778269625297518 0.26557371110288
0.77868197685645 0.26557371110288
0.779094328415381 0.26557371110288
0.779506679974313 0.26557371110288
0.779919031533245 0.26557371110288
0.780331383092177 0.26557371110288
0.780743734651108 0.26557371110288
0.78115608621004 0.26557371110288
0.781568437768972 0.26557371110288
0.781980789327903 0.26557371110288
0.782393140886835 0.26557371110288
0.782805492445767 0.26557371110288
0.783217844004698 0.26557371110288
0.78363019556363 0.26557371110288
0.784042547122562 0.26557371110288
0.784454898681494 0.26557371110288
0.784867250240425 0.26557371110288
0.785279601799357 0.26557371110288
0.785691953358289 0.26557371110288
0.78610430491722 0.26557371110288
0.786516656476152 0.26557371110288
0.786929008035084 0.26557371110288
0.787341359594016 0.26557371110288
0.787753711152947 0.26557371110288
0.788166062711879 0.26557371110288
0.788578414270811 0.26557371110288
0.788990765829742 0.26557371110288
0.789403117388674 0.26557371110288
0.789815468947606 0.26557371110288
0.790227820506538 0.26557371110288
0.790640172065469 0.26557371110288
0.791052523624401 0.26557371110288
0.791464875183333 0.26557371110288
0.791877226742264 0.26557371110288
0.792289578301196 0.26557371110288
0.792701929860128 0.26557371110288
0.793114281419059 0.26557371110288
0.793526632977991 0.26557371110288
0.793938984536923 0.26557371110288
0.794351336095855 0.26557371110288
0.794763687654786 0.26557371110288
0.795176039213718 0.26557371110288
0.79558839077265 0.26557371110288
0.796000742331581 0.26557371110288
0.796413093890513 0.26557371110288
0.796825445449445 0.26557371110288
0.797237797008377 0.26557371110288
0.797650148567308 0.26557371110288
0.79806250012624 0.26557371110288
0.798474851685172 0.26557371110288
0.798887203244103 0.26557371110288
0.799299554803035 0.26557371110288
0.799711906361967 0.26557371110288
0.800124257920898 0.26557371110288
0.80053660947983 0.26557371110288
0.800948961038762 0.26557371110288
0.801361312597694 0.26557371110288
0.801773664156625 0.26557371110288
0.802186015715557 0.26557371110288
0.802598367274489 0.26557371110288
0.803010718833421 0.26557371110288
0.803423070392352 0.26557371110288
0.803835421951284 0.26557371110288
0.804247773510216 0.26557371110288
0.804660125069147 0.26557371110288
0.805072476628079 0.26557371110288
0.805484828187011 0.26557371110288
0.805897179745942 0.26557371110288
0.806309531304874 0.26557371110288
0.806721882863806 0.26557371110288
0.807134234422738 0.26557371110288
0.807546585981669 0.26557371110288
0.807958937540601 0.26557371110288
0.808371289099533 0.26557371110288
0.808783640658465 0.26557371110288
0.809195992217396 0.26557371110288
0.809608343776328 0.26557371110288
0.81002069533526 0.26557371110288
0.810433046894191 0.26557371110288
0.810845398453123 0.26557371110288
0.811257750012055 0.26557371110288
0.811670101570986 0.26557371110288
0.812082453129918 0.26557371110288
0.81249480468885 0.26557371110288
0.812907156247782 0.26557371110288
0.813319507806713 0.26557371110288
0.813731859365645 0.26557371110288
0.814144210924577 0.26557371110288
0.814556562483508 0.26557371110288
0.81496891404244 0.26557371110288
0.815381265601372 0.26557371110288
0.815793617160304 0.26557371110288
0.816205968719235 0.26557371110288
0.816618320278167 0.26557371110288
0.817030671837099 0.26557371110288
0.81744302339603 0.26557371110288
0.817855374954962 0.26557371110288
0.818267726513894 0.26557371110288
0.818680078072825 0.26557371110288
0.819092429631757 0.26557371110288
0.819504781190689 0.26557371110288
0.819917132749621 0.26557371110288
0.820329484308552 0.26557371110288
0.820741835867484 0.26557371110288
0.821154187426416 0.26557371110288
0.821566538985347 0.26557371110288
0.821978890544279 0.26557371110288
0.822391242103211 0.26557371110288
0.822803593662143 0.26557371110288
0.823215945221074 0.26557371110288
0.823628296780006 0.26557371110288
0.824040648338938 0.26557371110288
0.824452999897869 0.26557371110288
0.824865351456801 0.26557371110288
0.825277703015733 0.26557371110288
0.825690054574665 0.26557371110288
0.826102406133596 0.26557371110288
0.826514757692528 0.26557371110288
0.82692710925146 0.26557371110288
0.827339460810391 0.26557371110288
0.827751812369323 0.26557371110288
0.828164163928255 0.26557371110288
0.828576515487186 0.26557371110288
0.828988867046118 0.26557371110288
0.82940121860505 0.26557371110288
0.829813570163982 0.26557371110288
0.830225921722913 0.26557371110288
0.830638273281845 0.26557371110288
0.831050624840777 0.26557371110288
0.831462976399708 0.26557371110288
0.83187532795864 0.26557371110288
0.832287679517572 0.26557371110288
0.832700031076504 0.26557371110288
0.833112382635435 0.26557371110288
0.833524734194367 0.26557371110288
0.833937085753299 0.26557371110288
0.83434943731223 0.26557371110288
0.834761788871162 0.26557371110288
0.835174140430094 0.26557371110288
0.835586491989025 0.26557371110288
0.835998843547957 0.26557371110288
0.836411195106889 0.26557371110288
0.836823546665821 0.26557371110288
0.837235898224752 0.26557371110288
0.837648249783684 0.26557371110288
0.838060601342616 0.26557371110288
0.838472952901548 0.26557371110288
0.838885304460479 0.26557371110288
0.839297656019411 0.26557371110288
0.839710007578343 0.26557371110288
0.840122359137274 0.26557371110288
0.840534710696206 0.26557371110288
0.840947062255138 0.26557371110288
0.841359413814069 0.26557371110288
0.841771765373001 0.26557371110288
0.842184116931933 0.26557371110288
0.842596468490865 0.26557371110288
0.843008820049796 0.26557371110288
0.843421171608728 0.26557371110288
0.84383352316766 0.26557371110288
0.844245874726592 0.26557371110288
0.844658226285523 0.26557371110288
0.845070577844455 0.26557371110288
0.845482929403387 0.26557371110288
0.845895280962318 0.26557371110288
0.84630763252125 0.26557371110288
0.846719984080182 0.26557371110288
0.847132335639113 0.26557371110288
0.847544687198045 0.26557371110288
0.847957038756977 0.26557371110288
0.848369390315909 0.26557371110288
0.84878174187484 0.26557371110288
0.849194093433772 0.26557371110288
0.849606444992704 0.26557371110288
0.850018796551635 0.26557371110288
0.850431148110567 0.26557371110288
0.850431148110567 0.125
0.85218330385112 0.125
0.853935459591673 0.125
0.855687615332226 0.125
0.857439771072778 0.125
0.859191926813331 0.125
0.860944082553884 0.125
0.862696238294437 0.125
0.86444839403499 0.125
0.866200549775543 0.125
0.867952705516095 0.125
0.869704861256648 0.125
0.871457016997201 0.125
0.873209172737754 0.125
0.874961328478307 0.125
0.87671348421886 0.125
0.878465639959413 0.125
0.880217795699965 0.125
0.881969951440518 0.125
0.883722107181071 0.125
0.885474262921624 0.125
0.887226418662177 0.125
0.88897857440273 0.125
0.890730730143282 0.125
0.892482885883835 0.125
0.894235041624388 0.125
0.895987197364941 0.125
0.897739353105494 0.125
0.899491508846046 0.125
0.901243664586599 0.125
0.902995820327152 0.125
0.904747976067705 0.125
0.906500131808258 0.125
0.908252287548811 0.125
0.910004443289363 0.125
0.911756599029916 0.125
0.913508754770469 0.125
0.915260910511022 0.125
0.917013066251575 0.125
0.918765221992128 0.125
0.92051737773268 0.125
0.922269533473233 0.125
0.924021689213786 0.125
0.925773844954339 0.125
0.927526000694892 0.125
0.929278156435445 0.125
0.931030312175998 0.125
0.93278246791655 0.125
0.934534623657103 0.125
0.936286779397656 0.125
0.938038935138209 0.125
0.939791090878762 0.125
0.941543246619315 0.125
0.943295402359867 0.125
0.94504755810042 0.125
0.946799713840973 0.125
0.948551869581526 0.125
0.950304025322079 0.125
0.952056181062632 0.125
0.953808336803184 0.125
0.955560492543737 0.125
0.95731264828429 0.125
0.959064804024843 0.125
0.960816959765396 0.125
0.962569115505949 0.125
0.964321271246501 0.125
0.966073426987054 0.125
0.967825582727607 0.125
0.96957773846816 0.125
0.971329894208713 0.125
0.973082049949266 0.125
0.974834205689818 0.125
0.976586361430371 0.125
0.978338517170924 0.125
0.980090672911477 0.125
0.98184282865203 0.125
0.983594984392583 0.125
0.985347140133135 0.125
0.987099295873688 0.125
0.988851451614241 0.125
0.990603607354794 0.125
0.992355763095347 0.125
0.9941079188359 0.125
0.995860074576453 0.125
0.997612230317005 0.125
0.999364386057558 0.125
1.00111654179811 0.125
1.00286869753866 0.125
1.00462085327922 0.125
1.00637300901977 0.125
1.00812516476032 0.125
1.00987732050088 0.125
1.01162947624143 0.125
1.01338163198198 0.125
1.01513378772253 0.125
1.01688594346309 0.125
1.01863809920364 0.125
1.02039025494419 0.125
1.02214241068474 0.125
1.0238945664253 0.125
1.02564672216585 0.125
1.0273988779064 0.125
1.02915103364696 0.125
1.03090318938751 0.125
1.03265534512806 0.125
1.03440750086861 0.125
1.03615965660917 0.125
1.03791181234972 0.125
1.03966396809027 0.125
1.04141612383083 0.125
1.04316827957138 0.125
1.04492043531193 0.125
1.04667259105248 0.125
1.04842474679304 0.125
1.05017690253359 0.125
1.05192905827414 0.125
1.0536812140147 0.125
1.05543336975525 0.125
1.0571855254958 0.125
1.05893768123635 0.125
1.06068983697691 0.125
1.06244199271746 0.125
1.06419414845801 0.125
1.06594630419857 0.125
1.06769845993912 0.125
1.06945061567967 0.125
1.07120277142022 0.125
1.07295492716078 0.125
1.07470708290133 0.125
1.07645923864188 0.125
1.07821139438244 0.125
1.07996355012299 0.125
1.08171570586354 0.125
1.08346786160409 0.125
1.08522001734465 0.125
1.0869721730852 0.125
1.08872432882575 0.125
1.09047648456631 0.125
1.09222864030686 0.125
1.09398079604741 0.125
1.09573295178796 0.125
1.09748510752852 0.125
1.09923726326907 0.125
1.10098941900962 0.125
1.10274157475018 0.125
1.10449373049073 0.125
1.10624588623128 0.125
1.10799804197183 0.125
1.10975019771239 0.125
1.11150235345294 0.125
1.11325450919349 0.125
1.11500666493405 0.125
1.1167588206746 0.125
1.11851097641515 0.125
1.1202631321557 0.125
1.12201528789626 0.125
1.12376744363681 0.125
1.12551959937736 0.125
1.12727175511792 0.125
1.12902391085847 0.125
1.13077606659902 0.125
1.13252822233957 0.125
1.13428037808013 0.125
1.13603253382068 0.125
1.13778468956123 0.125
1.13953684530179 0.125
1.14128900104234 0.125
1.14304115678289 0.125
1.14479331252344 0.125
1.146545468264 0.125
1.14829762400455 0.125
1.1500497797451 0.125
1.15180193548565 0.125
1.15355409122621 0.125
1.15530624696676 0.125
1.15705840270731 0.125
1.15881055844787 0.125
1.16056271418842 0.125
1.16231486992897 0.125
1.16406702566952 0.125
1.16581918141008 0.125
1.16757133715063 0.125
1.16932349289118 0.125
1.17107564863174 0.125
1.17282780437229 0.125
1.17457996011284 0.125
1.17633211585339 0.125
1.17808427159395 0.125
1.1798364273345 0.125
1.18158858307505 0.125
1.18334073881561 0.125
1.18509289455616 0.125
1.18684505029671 0.125
1.18859720603726 0.125
1.19034936177782 0.125
1.19210151751837 0.125
1.19385367325892 0.125
1.19560582899948 0.125
1.19735798474003 0.125
1.19911014048058 0.125
};
\addplot [semithick, blue, dash pattern=on 3pt off 3pt, mark=asterisk, mark size=3, mark repeat=2, mark options={solid,fill=white}]
table {%
0 1.0000299980229
0.0101010101010101 1.00005249714536
0.0202020202020202 1.00007511415241
0.0303030303030303 1.00009787658039
0.0404040404040404 1.00012079439928
0.0505050505050505 1.00014385143687
0.0606060606060606 1.00016699435286
0.0707070707070707 1.00019011887163
0.0808080808080808 1.0002130531999
0.0909090909090909 1.00023553899708
0.101010101010101 1.00025721106296
0.111111111111111 1.0002775782488
0.121212121212121 1.00029601024249
0.131313131313131 1.00031173816782
0.141414141414141 1.00032388176422
0.151515151515152 1.00033152254511
0.161616161616162 1.00033385015437
0.171717171717172 1.00033041375573
0.181818181818182 1.00032149316866
0.191919191919192 1.00030849905905
0.202020202020202 1.0002939155066
0.212121212121212 1.00027924768468
0.222222222222222 1.00025926623903
0.232323232323232 1.00023354893698
0.242424242424242 1.00036358886529
0.252525252525253 0.999865001369635
0.262626262626263 0.986819982785315
0.272727272727273 0.957947234849945
0.282828282828283 0.926595296588143
0.292929292929293 0.895484474350835
0.303030303030303 0.864641395061243
0.313131313131313 0.834293805568903
0.323232323232323 0.804671074301343
0.333333333333333 0.775858167780219
0.343434343434343 0.747834463980864
0.353535353535354 0.720564241720335
0.363636363636364 0.694053809906426
0.373737373737374 0.668354383826358
0.383838383838384 0.643529615482884
0.393939393939394 0.619619540677666
0.404040404040404 0.596625027875841
0.414141414141414 0.574519221876306
0.424242424242424 0.553277204322974
0.434343434343434 0.532909832215216
0.444444444444444 0.513492230720122
0.454545454545455 0.495185791310048
0.464646464646465 0.478256730286897
0.474747474747475 0.463086116830992
0.484848484848485 0.450143185459064
0.494949494949495 0.439875980690865
0.505050505050505 0.432511783234892
0.515151515151515 0.427872639371434
0.525252525252525 0.425380282771508
0.535353535353535 0.424287337837888
0.545454545454546 0.423947656631413
0.555555555555556 0.423939920852057
0.565656565656566 0.424044278417743
0.575757575757576 0.424167752344922
0.585858585858586 0.424281884784449
0.595959595959596 0.42438626305369
0.606060606060606 0.424491240171234
0.616161616161616 0.424611919889369
0.626262626262626 0.42476880491321
0.636363636363636 0.424989292823125
0.646464646464647 0.425268372869746
0.656565656565657 0.425155553403755
0.666666666666667 0.42045541178322
0.676767676767677 0.385301932551986
0.686868686868687 0.3042427121559
0.696969696969697 0.271726481382798
0.707070707070707 0.266409213116203
0.717171717171717 0.266400292672523
0.727272727272727 0.266991285624976
0.737373737373737 0.267417582892436
0.747474747474748 0.26764514100691
0.757575757575758 0.267732888897256
0.767676767676768 0.267732317509931
0.777777777777778 0.26768045225449
0.787878787878788 0.267606279445231
0.797979797979798 0.267537793145833
0.808080808080808 0.267506886644442
0.818181818181818 0.26754589893446
0.828282828282828 0.267649877554023
0.838383838383838 0.26759403489936
0.848484848484849 0.26756186524711
0.858585858585859 0.124454871611637
0.868686868686869 0.124440962503806
0.878787878787879 0.124384960651879
0.888888888888889 0.124389415169933
0.898989898989899 0.124415355878552
0.909090909090909 0.124441656832746
0.919191919191919 0.124463627713238
0.929292929292929 0.124481924962088
0.939393939393939 0.124498043388256
0.94949494949495 0.124513082305245
0.95959595959596 0.124527624385285
0.96969696969697 0.124541883690787
0.97979797979798 0.124555863873177
0.98989898989899 0.124569470249729
1 0.124582577355975
};
\addplot [semithick, red, dash pattern=on 6pt off 6pt, mark=*, mark size=3, mark repeat=8, mark options={solid,fill=white}]
table {%
0 0.999338326788818
0.004 0.999338326788818
0.004 0.999311945976388
0.008 0.999311945976388
0.008 0.999312807630685
0.012 0.999320100446859
0.012 0.999321656604558
0.016 0.999334474172348
0.016 0.999334543429565
0.02 0.99934662093524
0.02 0.999346714165619
0.024 0.999358756031811
0.024 0.999358852853289
0.028 0.999370905376128
0.028 0.999371002656936
0.032 0.99938305572967
0.032 0.999383156088046
0.036 0.999395210568756
0.036 0.999395314294995
0.04 0.999407375876724
0.04 0.999407482185768
0.044 0.999419555136628
0.044 0.999419662851497
0.048 0.999431742494524
0.048 0.999431850745241
0.052 0.999443934740948
0.052 0.999444043436153
0.056 0.999456123414221
0.056 0.999456233108935
0.06 0.999468301178925
0.06 0.999468412574484
0.064 0.999480475295736
0.064 0.999480588841696
0.068 0.999492644437709
0.068 0.999492760259515
0.072 0.999504811716392
0.072 0.99950492975035
0.076 0.999516975829997
0.076 0.999517095972356
0.08 0.999529144369531
0.08 0.999529266555291
0.084 0.999541310526533
0.084 0.999541434747356
0.088 0.9995534798349
0.088 0.999553606128244
0.092 0.999565649780996
0.092 0.999565778213937
0.096 0.999577828690462
0.096 0.999577959345432
0.1 0.99959001027006
0.1 0.999590143232961
0.104 0.999602199651404
0.104 0.999602334995283
0.108 0.999614400785418
0.108 0.999614538553627
0.112 0.999626614007048
0.112 0.999626754199648
0.116 0.999638842689392
0.116 0.999638985251497
0.12 0.999651089521344
0.12 0.999651234338209
0.124 0.99966335840065
0.124 0.99966350530483
0.128 0.999675643053435
0.128 0.999675791840929
0.132 0.999687950798774
0.132 0.999688101252102
0.136 0.999700272493851
0.136 0.999700424413053
0.14 0.999712611517948
0.14 0.999712764753523
0.144 0.999724955561692
0.144 0.999725110050147
0.148 0.999737306792869
0.148 0.999737462593167
0.152 0.999749651395135
0.152 0.999749808741175
0.156 0.999761974559662
0.156 0.999762133926388
0.16 0.99977427420895
0.16 0.999774436407476
0.164 0.999786512743051
0.164 0.999786679059611
0.168 0.999798675421491
0.168 0.999798847781698
0.172 0.999810711839686
0.172 0.999810893000424
0.176 0.999822564375034
0.176 0.999822758108484
0.18 0.999834149528641
0.18 0.999834360765717
0.184 0.999845355919721
0.184 0.999845590835572
0.188 0.999856032532087
0.188 0.9998562985242
0.192 0.999865981141677
0.192 0.99986628662324
0.196 0.999874959323237
0.196 0.999875313424975
0.2 0.999882668541805
0.2 0.999883079855931
0.204 0.999888760044816
0.204 0.999889239279026
0.208 0.999892849677322
0.208 0.999893423184389
0.212 0.999894218556062
0.212 0.999894254068094
0.216 0.999894254068094
0.216 0.999893784479402
0.22 0.99989018613118
0.22 0.999890350935986
0.224 0.999881185495097
0.224 0.999881989430456
0.228 0.999868848823892
0.228 0.99986974968796
0.232 0.99985230623636
0.232 0.999853259102366
0.236 0.999830969112506
0.236 0.99983202653868
0.24 0.999804693082604
0.24 0.999805947155659
0.244 0.999772301163184
0.244 0.999773350339319
0.248 0.999735878399282
0.248 0.999752274372338
0.252 0.999582604201729
0.252 0.999466766460886
0.256 0.997458834091278
0.256 0.997104945342066
0.26 0.991866658269229
0.26 0.991491347527068
0.264 0.983210721895451
0.264 0.982948531000293
0.268 0.972556167254177
0.268 0.972425104213664
0.272 0.960905812735506
0.272 0.960859026075688
0.276 0.948858352529714
0.276 0.948858735377879
0.28 0.936565869774929
0.28 0.936584272461921
0.284 0.924240063482273
0.284 0.924270312072139
0.288 0.911903561492144
0.288 0.911938989086092
0.292 0.899620748440433
0.292 0.8996621799581
0.296 0.887380792501368
0.296 0.887424705138221
0.3 0.875208231207376
0.3 0.875254896351455
0.304 0.863123067615797
0.304 0.863172127105562
0.308 0.851135456783715
0.308 0.851187987138852
0.312 0.839229204968952
0.312 0.839279133123179
0.316 0.827472805506951
0.316 0.827532917028595
0.32 0.815731651226289
0.32 0.81577952664786
0.324 0.804239916520819
0.324 0.804302645652987
0.328 0.792781474870267
0.328 0.792841709840342
0.332 0.781372104304633
0.332 0.781424660481691
0.336 0.770202126860122
0.336 0.770264965374808
0.34 0.759122832210443
0.34 0.759184990059833
0.344 0.74809955604375
0.344 0.748156860040256
0.348 0.737219541723153
0.348 0.737279344169834
0.352 0.726432472999417
0.352 0.72649299650842
0.356 0.715671252371077
0.356 0.715729383534132
0.36 0.704935823796727
0.36 0.704992970277038
0.364 0.694226039622052
0.364 0.69428419794062
0.368 0.683524277301483
0.368 0.683583939169193
0.372 0.67283036926961
0.372 0.672891952737982
0.376 0.662171765077528
0.376 0.662236513465532
0.38 0.651588223465287
0.38 0.651656623687956
0.384 0.641129098733961
0.384 0.641200909895621
0.388 0.630851344367582
0.388 0.630926349381836
0.392 0.620803928366641
0.392 0.620880789066582
0.396 0.61102374668374
0.396 0.611100567655158
0.4 0.601536095617349
0.4 0.601612074054106
0.404 0.592337035474834
0.404 0.592411138943209
0.408 0.583380952671127
0.408 0.583451107754392
0.412 0.574591073900262
0.412 0.574656774635517
0.416 0.565879470399351
0.416 0.565942937916308
0.42 0.557187647793901
0.42 0.55725219628869
0.424 0.548555305344001
0.424 0.548624962822761
0.428 0.540159135657961
0.428 0.540237599797197
0.432 0.532254060943718
0.432 0.532339019281734
0.436 0.525005863964522
0.436 0.525085145722984
0.44 0.518281727662416
0.44 0.518342859097217
0.444 0.511626837637035
0.444 0.511674601020748
0.448 0.50463648980314
0.448 0.50469047176373
0.452 0.49739424830343
0.452 0.497462519312613
0.456 0.49034282779467
0.456 0.490411525017331
0.46 0.483654210401401
0.46 0.483711585109508
0.464 0.47705967689169
0.464 0.477121388829898
0.468 0.470607821697789
0.468 0.470688704215931
0.472 0.46476029114896
0.472 0.464825493726747
0.476 0.458968053241257
0.476 0.459003603962573
0.48 0.452574419151944
0.48 0.452648622843512
0.484 0.44732616083951
0.484 0.447408390775155
0.488 0.443444513543661
0.488 0.443490753481196
0.492 0.438646939398664
0.492 0.438691289542394
0.496 0.435370878732398
0.496 0.435521115521136
0.5 0.431341456826344
0.5 0.431229926587951
0.504 0.428969216080095
0.504 0.429064148600751
0.508 0.428625382407806
0.508 0.428635158593784
0.512 0.427352491976668
0.512 0.427392456487386
0.516 0.425418360379768
0.516 0.425486157387223
0.52 0.425254015118119
0.52 0.425250716486838
0.524 0.425250716486838
0.524 0.425274741600137
0.528 0.425418703644438
0.528 0.425391568867796
0.532 0.425951029842078
0.532 0.426099876371108
0.536 0.426514460625856
0.536 0.426529497716457
0.54 0.426529497716457
0.54 0.426537071960403
0.544 0.426537071960403
0.544 0.426524045265618
0.548 0.426370869080132
0.548 0.426140647473527
0.552 0.425909793252553
0.552 0.425895427243618
0.556 0.425895427243618
0.556 0.425956352588374
0.56 0.427057509551573
0.56 0.427406518463782
0.564 0.427874590795317
0.564 0.427895675239469
0.568 0.427895675239469
0.568 0.427893613319616
0.572 0.427648911010404
0.572 0.427732650652699
0.576 0.426709108395358
0.576 0.426352419677141
0.58 0.425957298712924
0.58 0.425917841387623
0.584 0.425917841387623
0.584 0.425938504490454
0.588 0.426057696628808
0.588 0.426043671584841
0.592 0.426758054277634
0.592 0.426883122864646
0.596 0.427228039012473
0.596 0.427247489967839
0.6 0.427247489967839
0.6 0.427260611976493
0.604 0.427260611976493
0.604 0.427221567447016
0.608 0.427218290061509
0.608 0.427216651368755
0.612 0.427216651368755
0.612 0.427229127860016
0.616 0.427229127860016
0.616 0.427185313659152
0.62 0.426661347991667
0.62 0.42659784751244
0.624 0.426353944250769
0.624 0.426344717554602
0.628 0.426344717554602
0.628 0.42636230429271
0.632 0.42636230429271
0.632 0.426226251028929
0.636 0.426226251028929
0.636 0.426244558934009
0.64 0.426379717811716
0.64 0.426481800297787
0.644 0.426670137122761
0.644 0.426681706605723
0.648 0.426681706605723
0.648 0.426724567382615
0.652 0.427829656354519
0.652 0.427860187219687
0.656 0.427942778482663
0.656 0.427958524712984
0.66 0.427958524712984
0.66 0.42795229517491
0.664 0.427749160974193
0.664 0.427806260548399
0.668 0.42492235759092
0.668 0.425176840397345
0.672 0.422471122744301
0.672 0.423293500118226
0.676 0.412532925210169
0.676 0.414755822521229
0.68 0.382255253857917
0.68 0.382426269770547
0.684 0.344493819988192
0.684 0.343695257013485
0.688 0.312293076196314
0.688 0.311865185433916
0.692 0.286778795912061
0.692 0.285989983326866
0.696 0.268196835448515
0.696 0.266951258825115
0.7 0.261072892645887
0.7 0.260900511536457
0.704 0.25985524963361
0.704 0.259855519380466
0.708 0.259790599086501
0.708 0.259788129663301
0.712 0.259788129663301
0.712 0.259792816528021
0.716 0.260084864290558
0.716 0.260061635914428
0.72 0.260811644967215
0.72 0.260808723043329
0.724 0.26185387182345
0.724 0.261828401663292
0.728 0.263082101035754
0.728 0.263057690542147
0.732 0.264968061304733
0.732 0.265164377556906
0.736 0.2663057573146
0.736 0.266277362875666
0.74 0.26717949795363
0.74 0.267488914129368
0.744 0.267986450785182
0.744 0.268036564723483
0.748 0.268070953892874
0.748 0.268104391140595
0.752 0.268104391140595
0.752 0.268078572943463
0.756 0.267497247673195
0.756 0.267517078421602
0.76 0.266978358803334
0.76 0.267102374217001
0.764 0.266365425394009
0.764 0.26637868475875
0.768 0.265671208241266
0.768 0.265598223238163
0.772 0.265475330977253
0.772 0.26545037701685
0.776 0.265381256105944
0.776 0.26541228791533
0.78 0.265340493561044
0.78 0.265374971578743
0.784 0.264987366799022
0.784 0.26490961730699
0.788 0.264870615824021
0.788 0.264866853134294
0.792 0.264866853134294
0.792 0.264943944826104
0.796 0.265228941961555
0.796 0.265228551153642
0.8 0.265601991763412
0.8 0.265657685902975
0.804 0.266283619613477
0.804 0.266339325715257
0.808 0.266400409287566
0.808 0.266426509441026
0.812 0.266508918160642
0.812 0.266554104232812
0.816 0.26661889652546
0.816 0.266684399280064
0.82 0.266684399280064
0.82 0.266646369929041
0.824 0.266237975971907
0.824 0.266161597480247
0.828 0.26477345410864
0.828 0.264795298757954
0.832 0.264164600597137
0.832 0.264160878810756
0.836 0.264160878810756
0.836 0.264299488671243
0.84 0.264299488671243
0.84 0.264202827052346
0.844 0.264009503814551
0.844 0.261371264583258
0.848 0.255901462882877
0.848 0.250932446639525
0.852 0.19589765871807
0.852 0.157344045433188
0.856 0.12683276323784
0.856 0.127168849016392
0.86 0.125296646442078
0.86 0.125179312044896
0.864 0.125043173281677
0.864 0.125041134983587
0.868 0.125032604364572
0.868 0.125031610919043
0.872 0.125031610919043
0.872 0.12503191359928
0.876 0.12503291973536
0.876 0.12503337447804
0.88 0.125035164572081
0.88 0.125035204834355
0.884 0.125036523316666
0.884 0.125036527068108
0.888 0.125037989885984
0.888 0.125038024015548
0.892 0.12503955191224
0.892 0.1250395654476
0.896 0.125041064817648
0.896 0.125041080253187
0.9 0.125042575350841
0.9 0.12504258937332
0.904 0.125044088366008
0.904 0.125044101914975
0.908 0.125045598726432
0.908 0.125045611945051
0.912 0.125047105400239
0.912 0.125047118146195
0.916 0.125048610745286
0.916 0.1250486236573
0.92 0.125050118379082
0.92 0.125050131018394
0.924 0.125051627833181
0.924 0.125051640039999
0.928 0.125053141515046
0.928 0.125053154127596
0.932 0.125054655725917
0.932 0.125054666930969
0.936 0.125056161767923
0.936 0.125056173310047
0.94 0.125057660488318
0.94 0.125057672121782
0.944 0.125059158316028
0.944 0.125059169961223
0.948 0.125060655637479
0.948 0.12506066650907
0.952 0.12506215556238
0.952 0.125062166644161
0.956 0.125063663727013
0.956 0.125063675274767
0.96 0.125065185033938
0.96 0.125065197294325
0.964 0.125066715046846
0.964 0.125066724485935
0.968 0.125068237644026
0.968 0.12506824778133
0.972 0.125069751400101
0.972 0.125069761487256
0.976 0.125071268164113
0.976 0.12507127765162
0.98 0.125072760036692
0.98 0.12507277044084
0.984 0.125074256229203
0.984 0.125074184265249
0.988 0.125075553932509
0.988 0.125075664171349
0.992 0.125076799973808
0.992 0.125076849408135
0.996 0.125076849408135
0.996 0.125069469607273
1 0.125069469607273
};
\addplot [semithick, green01270, dash pattern=on 6pt off 6pt, mark=diamond*, mark size=3, mark repeat=12, mark options={solid,fill=white}]
table {%
0 1
0.004 1
0.004 1
0.008 1
0.008 1
0.012 1
0.012 1
0.016 1
0.016 1
0.02 1
0.02 1
0.024 1
0.024 1
0.028 1
0.028 1
0.032 1
0.032 1
0.036 1
0.036 1
0.04 1
0.04 1
0.044 0.999999999999999
0.044 0.999999999999999
0.048 0.999999999999999
0.048 0.999999999999999
0.052 1
0.052 1
0.056 1
0.056 1
0.06 1
0.06 1
0.064 1
0.064 1
0.068 1
0.068 1
0.072 1
0.072 1
0.076 1
0.076 1
0.08 1
0.08 1
0.084 1
0.084 1
0.088 1
0.088 1
0.092 1
0.092 1
0.096 1
0.096 1
0.1 1
0.1 1
0.104 1
0.104 1
0.108 1
0.108 1
0.112 1
0.112 1
0.116 1
0.116 1
0.12 1
0.12 1
0.124 1
0.124 1
0.128 1
0.128 1
0.132 1
0.132 1
0.136 1
0.136 1
0.14 1
0.14 1
0.144 1
0.144 1
0.148 1
0.148 1
0.152 1
0.152 1
0.156 1.00000000000001
0.156 1.00000000000001
0.16 1.00000000000001
0.16 1.00000000000001
0.164 0.999999999999961
0.164 0.999999999999954
0.168 0.999999999999961
0.168 0.999999999999991
0.172 1.00000000000019
0.172 1.00000000000021
0.176 1.00000000000011
0.176 0.999999999999972
0.18 0.999999999999079
0.18 0.999999999999026
0.184 0.999999999999446
0.184 1
0.188 1.00000000000397
0.188 1.00000000000433
0.192 1.00000000000436
0.192 1.00000000000237
0.196 0.999999999985325
0.196 0.999999999982228
0.2 0.999999999964974
0.2 0.999999999970053
0.204 1.00000000003377
0.204 1.00000000005623
0.208 1.00000000022065
0.208 1.00000000021986
0.212 1.00000000009467
0.212 0.999999999988894
0.216 0.999999999132249
0.216 0.999999999029659
0.22 0.999999998285167
0.22 0.999999998472892
0.224 1.00000000030422
0.224 1.00000000100971
0.228 1.00000000856283
0.228 1.00000000959219
0.232 1.00000001579146
0.232 1.00000001567392
0.236 1.0000000225092
0.236 1.00000001329027
0.24 0.999999938072683
0.24 0.999999947917898
0.244 0.999999309130999
0.244 0.999999196527316
0.248 0.999992043334031
0.248 0.999984670431391
0.252 0.999901937170719
0.252 0.999919618608484
0.256 0.998510635926139
0.256 0.997771653279494
0.26 0.992313823896767
0.26 0.991710208134601
0.264 0.983146612070434
0.264 0.982753969185276
0.268 0.972281967832786
0.268 0.972073814714307
0.272 0.96056504772875
0.272 0.96047884612798
0.276 0.948357899064404
0.276 0.948333876543388
0.28 0.936081750738928
0.28 0.936093259460829
0.284 0.923712153197978
0.284 0.923734914114537
0.288 0.911393815495507
0.288 0.911433458336806
0.292 0.898962773922201
0.292 0.89899034897928
0.296 0.88682220392967
0.296 0.886873483721697
0.3 0.874521587821906
0.3 0.874552443083948
0.304 0.862463189431523
0.304 0.862512445708177
0.308 0.850406633565508
0.308 0.850441454083548
0.312 0.838530011269996
0.312 0.838575402054251
0.316 0.826711345786348
0.316 0.826753275615087
0.32 0.814962148964748
0.32 0.814998756052283
0.324 0.803394738291973
0.324 0.80343834204269
0.328 0.791896615092908
0.328 0.791936890882505
0.332 0.780483104459894
0.332 0.780519791181208
0.336 0.769236558686031
0.336 0.769272297149776
0.34 0.758155365166925
0.34 0.758195269802849
0.344 0.747142828285912
0.344 0.74718274404024
0.348 0.736162137336278
0.348 0.736191524446633
0.352 0.725325296489774
0.352 0.72535314717411
0.356 0.714633866121284
0.356 0.714667496671735
0.36 0.703944983486855
0.36 0.703973776980899
0.364 0.693238893950512
0.364 0.693260704683391
0.368 0.682587938686364
0.368 0.682612692999838
0.372 0.671971430055781
0.372 0.672000384064096
0.376 0.661347780806338
0.376 0.66137559125565
0.38 0.65077631374262
0.38 0.650804448932643
0.384 0.640350508340267
0.384 0.640383786266905
0.388 0.630114314375358
0.388 0.630151921821313
0.392 0.620099087096661
0.392 0.620137149110034
0.396 0.610365023667969
0.396 0.610402365728536
0.4 0.600964038311214
0.4 0.601000380848556
0.404 0.591896527170292
0.404 0.591929301003649
0.408 0.583110990530575
0.408 0.58313747817602
0.412 0.574510230468684
0.412 0.574530182797267
0.416 0.565963700769712
0.416 0.565978779058887
0.42 0.5573700550079
0.42 0.557383850893921
0.424 0.548744453744607
0.424 0.548763142908501
0.428 0.540248068833817
0.428 0.540276781067031
0.432 0.532133091000767
0.432 0.532169575671702
0.436 0.524619074884745
0.436 0.524652336322798
0.44 0.517702767016599
0.44 0.517720575701597
0.444 0.511026040571704
0.444 0.511027805222744
0.448 0.504085369568947
0.448 0.50408613972
0.452 0.496747512955514
0.452 0.496762533599492
0.456 0.489491681478689
0.456 0.489519626802233
0.46 0.482959235400173
0.46 0.482983324737194
0.464 0.477155761520609
0.464 0.4771622099555
0.468 0.471348830884904
0.468 0.471350149039065
0.472 0.465173921789977
0.472 0.4651895143265
0.476 0.459210561995978
0.476 0.459227530259518
0.48 0.453510391227621
0.48 0.45349868998028
0.484 0.447364259970786
0.484 0.447389363031011
0.488 0.441974277351302
0.488 0.441995029292995
0.492 0.437841706988653
0.492 0.437918809710583
0.496 0.433363231330928
0.496 0.43336107635644
0.5 0.430535517774861
0.5 0.430348820070872
0.504 0.429250562477052
0.504 0.429180346272645
0.508 0.429180346272645
0.508 0.429070422843508
0.512 0.426860032664437
0.512 0.426793401902844
0.516 0.425692544363128
0.516 0.425642989248872
0.52 0.425544303591083
0.52 0.425534149177583
0.524 0.425534149177583
0.524 0.425558789739559
0.528 0.425781064630399
0.528 0.425696380663488
0.532 0.42663488795509
0.532 0.426819087066923
0.536 0.426819087066923
0.536 0.426779484175657
0.54 0.426655887820797
0.54 0.426643883618636
0.544 0.425798282318576
0.544 0.425799949493849
0.548 0.425232758492398
0.548 0.42518755638815
0.552 0.42518755638815
0.552 0.425202277023392
0.556 0.425320450700049
0.556 0.425408886701504
0.56 0.426593211283251
0.56 0.427100518986153
0.564 0.427431826457974
0.564 0.42757753664843
0.568 0.427617423739338
0.568 0.427620399030265
0.572 0.427620399030265
0.572 0.427611460919288
0.576 0.426849126593245
0.576 0.426582472765596
0.58 0.426086578941435
0.58 0.426065496359326
0.584 0.426011044230503
0.584 0.426002878470327
0.588 0.426002878470327
0.588 0.426018113990775
0.592 0.426160494092206
0.592 0.426415840052194
0.596 0.426789541098369
0.596 0.426805149866552
0.6 0.426857945587928
0.6 0.426878962771809
0.604 0.426878962771809
0.604 0.42664061258873
0.608 0.42664061258873
0.608 0.426647327102799
0.612 0.426716826518252
0.612 0.426828178924558
0.616 0.426828178924558
0.616 0.426819431009455
0.62 0.426591334218707
0.62 0.426496155383135
0.624 0.426137784272602
0.624 0.426108952612867
0.628 0.426108952612867
0.628 0.426113955363895
0.632 0.426113955363895
0.632 0.425973748881196
0.636 0.425973748881196
0.636 0.426018718663571
0.64 0.426193512204778
0.64 0.426188747710662
0.644 0.426215594623057
0.644 0.426223204257703
0.648 0.426223204257703
0.648 0.426176307422958
0.652 0.426176307422958
0.652 0.426321859710896
0.656 0.426321859710896
0.656 0.42629694783259
0.66 0.426105935143444
0.66 0.426155972464689
0.664 0.425675704957655
0.664 0.425624072558708
0.668 0.424780290707578
0.668 0.424952048325974
0.672 0.422981738434879
0.672 0.423345587844651
0.676 0.413042817004509
0.676 0.415226954398891
0.68 0.381869816664445
0.68 0.381953124578328
0.684 0.34179909278614
0.684 0.340805851130302
0.688 0.309530308821258
0.688 0.30860275561675
0.692 0.288774749413621
0.692 0.289017848747974
0.696 0.272054467033265
0.696 0.271011350969115
0.7 0.259415118077271
0.7 0.259174861269867
0.704 0.258486905013072
0.704 0.258360435331347
0.708 0.258360435331347
0.708 0.258374227117034
0.712 0.258583239218854
0.712 0.258590588788399
0.716 0.25928744260064
0.716 0.259270213543289
0.72 0.259638728377173
0.72 0.259562679216193
0.724 0.260272412773498
0.724 0.26023545649648
0.728 0.261569707978575
0.728 0.261450840181359
0.732 0.263499222874881
0.732 0.263557979318558
0.736 0.265907502480621
0.736 0.266031387244416
0.74 0.267043230363448
0.74 0.267069671449638
0.744 0.268219519822524
0.744 0.268268829315291
0.748 0.26879837373298
0.748 0.268792874347573
0.752 0.269085468237133
0.752 0.269147416711734
0.756 0.269147416711734
0.756 0.269127428802455
0.76 0.268732910962103
0.76 0.268636857478456
0.764 0.267284063643254
0.764 0.267185998225761
0.768 0.26693565176177
0.768 0.267049977631412
0.772 0.264918900545977
0.772 0.26482761657907
0.776 0.2645964202524
0.776 0.264601942246782
0.78 0.264258205149063
0.78 0.264255337236821
0.784 0.263954508248113
0.784 0.263951673385529
0.788 0.263833410834613
0.788 0.263784870201203
0.792 0.263784870201203
0.792 0.263827505725303
0.796 0.264198261349513
0.796 0.264303217651229
0.8 0.264879378335913
0.8 0.264813708131791
0.804 0.266156367764719
0.804 0.266255554482867
0.808 0.266894683541381
0.808 0.266872292128537
0.812 0.266984665874275
0.812 0.267030811773543
0.816 0.267030811773543
0.816 0.267016015477347
0.82 0.266192160280051
0.82 0.266234839853796
0.824 0.265488217027625
0.824 0.265449812418102
0.828 0.264579379780372
0.828 0.264550323977835
0.832 0.264350529980607
0.832 0.264361893149838
0.836 0.264225800548069
0.836 0.264286804556434
0.84 0.264122642028934
0.84 0.264100062548896
0.844 0.263202308592542
0.844 0.260613617109355
0.848 0.254538480186628
0.848 0.250157151657559
0.852 0.196621591227356
0.852 0.157303623181086
0.856 0.12617947002903
0.856 0.127001031753087
0.86 0.125206334440561
0.86 0.125117726481124
0.864 0.125005161236279
0.864 0.125006340167972
0.868 0.125000574407763
0.868 0.125000347314066
0.872 0.125000008347731
0.872 0.125000017834444
0.876 0.124999995514806
0.876 0.124999997099179
0.88 0.125000000911764
0.88 0.125000000473282
0.884 0.124999999870919
0.884 0.124999999894396
0.888 0.125000000027409
0.888 0.125000000025647
0.892 0.124999999993229
0.892 0.12499999999397
0.896 0.12500000000162
0.896 0.125000000001363
0.9 0.124999999999628
0.9 0.124999999999699
0.904 0.125000000000083
0.904 0.125000000000066
0.908 0.124999999999981
0.908 0.124999999999985
0.912 0.125000000000004
0.912 0.125000000000003
0.916 0.124999999999999
0.916 0.124999999999999
0.92 0.125
0.92 0.125
0.924 0.125
0.924 0.125
0.928 0.125
0.928 0.125
0.932 0.125
0.932 0.125
0.936 0.125
0.936 0.125
0.94 0.125
0.94 0.125
0.944 0.125
0.944 0.125
0.948 0.125
0.948 0.125
0.952 0.125
0.952 0.125
0.956 0.125
0.956 0.125
0.96 0.125
0.96 0.125
0.964 0.125
0.964 0.125
0.968 0.125
0.968 0.125
0.972 0.125
0.972 0.125
0.976 0.125
0.976 0.125
0.98 0.125
0.98 0.125
0.984 0.125
0.984 0.125
0.988 0.125
0.988 0.125
0.992 0.125
0.992 0.125
0.996 0.125
0.996 0.125
1 0.125
};
\end{axis}

\end{tikzpicture}


==> Figs/1D_sodtube/predictions_sodtube_rho_K250_N1_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.1,
ytick style={color=black},
]
\path [draw=white]
(0,0)
--(0,1)
--(1,1)
--(1,0)
--cycle;
\addplot [semithick, black, dashed]
table {%
0.0267136173520307 1
0.0278968333086506 1
0.0290800492652706 1
0.0302632652218904 1
0.0314464811785104 1
0.0326296971351303 1
0.0338129130917503 1
0.0349961290483701 1
0.0361793450049901 1
0.03736256096161 1
0.03854577691823 1
0.0397289928748498 1
0.0409122088314697 1
0.0420954247880897 1
0.0432786407447097 1
0.0444618567013296 1
0.0456450726579495 1
0.0468282886145694 1
0.0480115045711893 1
0.0491947205278093 1
0.0503779364844292 1
0.0515611524410491 1
0.052744368397669 1
0.053927584354289 1
0.0551108003109089 1
0.0562940162675287 1
0.0574772322241487 1
0.0586604481807687 1
0.0598436641373886 1
0.0610268800940085 1
0.0622100960506284 1
0.0633933120072483 1
0.0645765279638683 1
0.0657597439204882 1
0.0669429598771081 1
0.068126175833728 1
0.069309391790348 1
0.0704926077469679 1
0.0716758237035877 1
0.0728590396602077 1
0.0740422556168276 1
0.0752254715734476 1
0.0764086875300675 1
0.0775919034866874 1
0.0787751194433073 1
0.0799583353999272 1
0.0811415513565472 1
0.0823247673131671 1
0.083507983269787 1
0.0846911992264069 1
0.0858744151830269 1
0.0870576311396467 1
0.0882408470962667 1
0.0894240630528867 1
0.0906072790095065 1
0.0917904949661265 1
0.0929737109227464 1
0.0941569268793664 1
0.0953401428359862 1
0.0965233587926062 1
0.0977065747492261 1
0.098889790705846 1
0.100073006662466 1
0.101256222619086 1
0.102439438575706 1
0.103622654532326 1
0.104805870488946 1
0.105989086445566 1
0.107172302402186 1
0.108355518358805 1
0.109538734315425 1
0.110721950272045 1
0.111905166228665 1
0.113088382185285 1
0.114271598141905 1
0.115454814098525 1
0.116638030055145 1
0.117821246011765 1
0.119004461968385 1
0.120187677925005 1
0.121370893881625 1
0.122554109838244 1
0.123737325794864 1
0.124920541751484 1
0.126103757708104 1
0.127286973664724 1
0.128470189621344 1
0.129653405577964 1
0.130836621534584 1
0.132019837491204 1
0.133203053447824 1
0.134386269404444 1
0.135569485361064 1
0.136752701317684 1
0.137935917274303 1
0.139119133230923 1
0.140302349187543 1
0.141485565144163 1
0.142668781100783 1
0.143851997057403 1
0.145035213014023 1
0.146218428970643 1
0.147401644927263 1
0.148584860883883 1
0.149768076840503 1
0.150951292797123 1
0.152134508753743 1
0.153317724710363 1
0.154500940666982 1
0.155684156623602 1
0.156867372580222 1
0.158050588536842 1
0.159233804493462 1
0.160417020450082 1
0.161600236406702 1
0.162783452363322 1
0.163966668319942 1
0.165149884276562 1
0.166333100233182 1
0.167516316189802 1
0.168699532146422 1
0.169882748103041 1
0.171065964059661 1
0.172249180016281 1
0.173432395972901 1
0.174615611929521 1
0.175798827886141 1
0.176982043842761 1
0.178165259799381 1
0.179348475756001 1
0.180531691712621 1
0.181714907669241 1
0.182898123625861 1
0.184081339582481 1
0.1852645555391 1
0.18644777149572 1
0.18763098745234 1
0.18881420340896 1
0.18999741936558 1
0.1911806353222 1
0.19236385127882 1
0.19354706723544 1
0.19473028319206 1
0.19591349914868 1
0.1970967151053 1
0.19827993106192 1
0.19946314701854 1
0.200646362975159 1
0.201829578931779 1
0.203012794888399 1
0.204196010845019 1
0.205379226801639 1
0.206562442758259 1
0.207745658714879 1
0.208928874671499 1
0.210112090628119 1
0.211295306584739 1
0.212478522541359 1
0.213661738497979 1
0.214844954454599 1
0.216028170411218 1
0.217211386367838 1
0.218394602324458 1
0.219577818281078 1
0.220761034237698 1
0.221944250194318 1
0.223127466150938 1
0.224310682107558 1
0.225493898064178 1
0.226677114020798 1
0.227860329977418 1
0.229043545934038 1
0.230226761890657 1
0.231409977847277 1
0.232593193803897 1
0.233776409760517 1
0.234959625717137 1
0.236142841673757 1
0.237326057630377 1
0.238509273586997 1
0.239692489543617 1
0.240875705500237 1
0.242058921456857 1
0.243242137413477 1
0.244425353370097 1
0.245608569326717 1
0.246791785283336 1
0.247975001239956 1
0.249158217196576 1
0.250341433153196 1
0.251524649109816 1
0.252707865066436 1
0.253891081023056 1
0.255074296979676 1
0.256257512936296 1
0.257440728892916 1
0.258623944849536 1
0.259807160806156 1
0.260990376762775 1
0.262173592719395 1
0.263356808676015 1
0.264064621345225 0.99750993850387
0.264774558536794 0.995017388164581
0.265486634115737 0.9925223377485
0.266200862086769 0.990024775931535
0.266917256596214 0.987524691298089
0.267635831933938 0.985022072339983
0.268356602535332 0.982516907455384
0.269079582983311 0.980009184947698
0.269804788010361 0.977498893024457
0.270532232500618 0.974986019796184
0.27126193149198 0.972470553275241
0.271993900178264 0.969952481374661
0.27272815391139 0.96743179190696
0.273464708203614 0.964908472582932
0.2742035787298 0.962382511010424
0.274944781329721 0.959853894693088
0.275688332010419 0.957322611029122
0.276434246948591 0.954788647309985
0.277182542493032 0.952251990719089
0.277933235167111 0.949712628330477
0.278686341671299 0.947170547107478
0.279441878885742 0.944625733901331
0.280199863872877 0.942078175449805
0.280960313880105 0.939527858375777
0.281723246342505 0.9369747691858
0.282488678885602 0.934418894268644
0.283256629328184 0.931860219893809
0.284027115685179 0.929298732210022
0.284800156170576 0.926734417243698
0.285575769200408 0.924167260897386
0.28635397339579 0.921597248948183
0.287134787586013 0.919024367046122
0.287918230811699 0.916448600712534
0.288704322328016 0.913869935338386
0.289493081607954 0.91128835618258
0.290284528345662 0.908703848370236
0.291078682459858 0.906116396890937
0.291875564097297 0.903525986596946
0.292675193636307 0.900932602201397
0.293477591690401 0.898336228276444
0.294282779111956 0.895736849251389
0.29509077699596 0.893134449410775
0.295901606683845 0.890529012892437
0.296715289767383 0.88792052368553
0.297531848092673 0.885308965628516
0.298351303764197 0.882694322407115
0.299173679148966 0.880076577552227
0.299998996880745 0.877455714437803
0.300827279864367 0.874831716278693
0.301658551280132 0.872204566128444
0.302492834588303 0.869574246877064
0.303330153533683 0.866940741248744
0.304170532150301 0.864304031799536
0.305013994766184 0.861664100914994
0.305860566008234 0.859020930807765
0.306710270807206 0.856374503515139
0.307563134402794 0.853724800896556
0.308419182348817 0.851071804631062
0.309278440518521 0.848415496214715
0.310140935109998 0.845755856957954
0.31100669265171 0.843092867982904
0.311875740008143 0.84042651022064
0.312748104385573 0.837756764408394
0.313623813337969 0.835083611086709
0.314502894773016 0.832407030596541
0.315385376958271 0.8297270030763
0.316271288527459 0.82704350845884
0.317160658486903 0.824356526468386
0.318053516222101 0.821666036617399
0.318949891504448 0.818972018203388
0.319849814498109 0.816274450305645
0.320753315767046 0.81357331178193
0.321660426282207 0.810868581265082
0.322571177428873 0.808160237159559
0.32348560101418 0.805448257637918
0.324403729274806 0.802732620637216
0.325325594884843 0.800013303855338
0.326251230963847 0.797290284747256
0.327180671085075 0.794563540521206
0.328113949283915 0.791833048134787
0.329051100066517 0.789098784290979
0.329992158418629 0.786360725434081
0.330937159814631 0.783618847745561
0.331886140226805 0.780873127139821
0.332839136134805 0.778123539259867
0.333796184535375 0.775370059472895
0.334757322952285 0.77261266286578
0.335722589446524 0.769851324240462
0.336692022626733 0.767086018109244
0.337665661659895 0.764316718689978
0.338643546282293 0.761543399901153
0.339625716810739 0.758766035356868
0.34061221415408 0.755984598361706
0.341603079824998 0.753199061905482
0.342598355952105 0.750409398657884
0.343598085292339 0.747615580962987
0.344602311243691 0.74481758083365
0.345611077858241 0.742015369945783
0.346624429855538 0.739208919632483
0.347642412636332 0.736398200878042
0.348665072296651 0.733583184311806
0.349692455642254 0.730763840201909
0.350724610203467 0.727940138448845
0.351761584250403 0.725112048578903
0.352803426808595 0.722279539737438
0.353850187675041 0.719442580681991
0.354901917434687 0.716601139775245
0.355958667477351 0.713755184977807
0.357020490015107 0.710904683840823
0.358087438100148 0.708049603498417
0.359159565643137 0.705189910659938
0.360236927432072 0.702325571602025
0.361319579151663 0.699456552160476
0.362407577403269 0.696582817721918
0.363500979725377 0.693704333215267
0.36459984461468 0.690821063102974
0.365704231547738 0.687932971372061
0.36681420100327 0.685040021524918
0.367929814485087 0.682142176569874
0.369051134545686 0.679239399011528
0.370178224810534 0.676331650840827
0.371311150003066 0.67341889352489
0.372449975970421 0.670501087996567
0.373594769709935 0.667578194643728
0.374745599396436 0.664650173298265
0.375902534410356 0.661716983224804
0.377065645366688 0.658778583109121
0.378235004144828 0.655834931046241
0.379410683919339 0.65288598452822
0.380592759191647 0.649931700431593
0.381781305822737 0.646972035004483
0.382976401066857 0.644006943853347
0.384178123606289 0.641036381929365
0.385386553587215 0.638060303514447
0.386601772656731 0.635078662206841
0.387823864001037 0.632091410906345
0.389052912384873 0.62909850179909
0.390289004192222 0.626099886341894
0.391532227468348 0.623095515246165
0.392782671963227 0.62008533846133
0.394040429176401 0.617069305157793
0.395305592403346 0.614047363709378
0.396578256783379 0.611019461675265
0.397858519349204 0.607985545781383
0.399146479078134 0.60494556190124
0.400442236945078 0.60189945503618
0.401745895977348 0.598847169295041
0.403057561311389 0.595788647873181
0.404377340251486 0.592723833030864
0.405705342330543 0.58965266607097
0.407041679373036 0.586575087316013
0.408386465560204 0.583491036084426
0.409739817497612 0.580400450666094
0.411101854285152 0.577303268297111
0.412472697589627 0.574199425133714
0.413852471719997 0.571088856225371
0.415241303705441 0.567971495486994
0.416639323376332 0.564847275670227
0.41804666344828 0.561716128333783
0.419463459609368 0.558577983812788
0.420889850610744 0.555432771187082
0.42232597836071 0.552280418248453
0.423771988022482 0.549120851466733
0.425228028115797 0.545953995954729
0.426694250622539 0.54277977543193
0.428170811096591 0.539598112186933
0.429657868778112 0.536408927038539
0.431155586712453 0.533212139295462
0.432664131873948 0.530007666714577
0.434183675294819 0.526795425457657
0.435714392199452 0.523575330046516
0.437256462144312 0.520347293316503
0.438810069163799 0.517111226368247
0.440375401922334 0.513867038517599
0.441952653873015 0.510614637243662
0.443542023423171 0.507353928134835
0.445143714107196 0.504084814832775
0.446757934767045 0.50080719897416
0.448384899740802 0.497520980130172
0.450024829059766 0.494226055743569
0.451677948654512 0.490922321063235
0.45334449057045 0.487609669076075
0.455024693193379 0.484287990436133
0.45671880148563 0.480957173390784
0.458427067233387 0.477617103703843
0.460149749305843 0.474267664575446
0.461887113926863 0.470908736558526
0.463639434959906 0.4675401974717
0.46540699420699 0.464161922308377
0.467190081722533 0.460773783141895
0.468988996142987 0.457375649026452
0.470804045033226 0.453967385893606
0.472635545250719 0.450548856444105
0.474483823328615 0.44711992003477
0.476349215878931 0.443680432560164
0.478232070017119 0.440230246328733
0.480132743809414 0.436769209933108
0.482051606744436 0.433297168114217
0.48398904023066 0.429813961618845
0.486943163553557 0.426319427050247
0.487940888985639 0.426319427050247
0.488938614417721 0.426319427050247
0.489936339849803 0.426319427050247
0.490934065281885 0.426319427050247
0.491931790713968 0.426319427050247
0.49292951614605 0.426319427050247
0.493927241578132 0.426319427050247
0.494924967010214 0.426319427050247
0.495922692442296 0.426319427050247
0.496920417874378 0.426319427050247
0.49791814330646 0.426319427050247
0.498915868738542 0.426319427050247
0.499913594170624 0.426319427050247
0.500911319602706 0.426319427050247
0.501909045034788 0.426319427050247
0.50290677046687 0.426319427050247
0.503904495898952 0.426319427050247
0.504902221331034 0.426319427050247
0.505899946763116 0.426319427050247
0.506897672195198 0.426319427050247
0.50789539762728 0.426319427050247
0.508893123059362 0.426319427050247
0.509890848491444 0.426319427050247
0.510888573923526 0.426319427050247
0.511886299355608 0.426319427050247
0.51288402478769 0.426319427050247
0.513881750219772 0.426319427050247
0.514879475651854 0.426319427050247
0.515877201083937 0.426319427050247
0.516874926516019 0.426319427050247
0.517872651948101 0.426319427050247
0.518870377380183 0.426319427050247
0.519868102812265 0.426319427050247
0.520865828244347 0.426319427050247
0.521863553676429 0.426319427050247
0.522861279108511 0.426319427050247
0.523859004540593 0.426319427050247
0.524856729972675 0.426319427050247
0.525854455404757 0.426319427050247
0.526852180836839 0.426319427050247
0.527849906268921 0.426319427050247
0.528847631701003 0.426319427050247
0.529845357133085 0.426319427050247
0.530843082565167 0.426319427050247
0.531840807997249 0.426319427050247
0.532838533429331 0.426319427050247
0.533836258861413 0.426319427050247
0.534833984293495 0.426319427050247
0.535831709725577 0.426319427050247
0.536829435157659 0.426319427050247
0.537827160589741 0.426319427050247
0.538824886021823 0.426319427050247
0.539822611453905 0.426319427050247
0.540820336885988 0.426319427050247
0.54181806231807 0.426319427050247
0.542815787750152 0.426319427050247
0.543813513182234 0.426319427050247
0.544811238614316 0.426319427050247
0.545808964046398 0.426319427050247
0.54680668947848 0.426319427050247
0.547804414910562 0.426319427050247
0.548802140342644 0.426319427050247
0.549799865774726 0.426319427050247
0.550797591206808 0.426319427050247
0.55179531663889 0.426319427050247
0.552793042070972 0.426319427050247
0.553790767503054 0.426319427050247
0.554788492935136 0.426319427050247
0.555786218367218 0.426319427050247
0.5567839437993 0.426319427050247
0.557781669231382 0.426319427050247
0.558779394663464 0.426319427050247
0.559777120095546 0.426319427050247
0.560774845527628 0.426319427050247
0.56177257095971 0.426319427050247
0.562770296391792 0.426319427050247
0.563768021823874 0.426319427050247
0.564765747255956 0.426319427050247
0.565763472688039 0.426319427050247
0.56676119812012 0.426319427050247
0.567758923552203 0.426319427050247
0.568756648984285 0.426319427050247
0.569754374416367 0.426319427050247
0.570752099848449 0.426319427050247
0.571749825280531 0.426319427050247
0.572747550712613 0.426319427050247
0.573745276144695 0.426319427050247
0.574743001576777 0.426319427050247
0.575740727008859 0.426319427050247
0.576738452440941 0.426319427050247
0.577736177873023 0.426319427050247
0.578733903305105 0.426319427050247
0.579731628737187 0.426319427050247
0.580729354169269 0.426319427050247
0.581727079601351 0.426319427050247
0.582724805033433 0.426319427050247
0.583722530465515 0.426319427050247
0.584720255897597 0.426319427050247
0.585717981329679 0.426319427050247
0.586715706761761 0.426319427050247
0.587713432193843 0.426319427050247
0.588711157625925 0.426319427050247
0.589708883058008 0.426319427050247
0.590706608490089 0.426319427050247
0.591704333922171 0.426319427050247
0.592702059354254 0.426319427050247
0.593699784786336 0.426319427050247
0.594697510218418 0.426319427050247
0.5956952356505 0.426319427050247
0.596692961082582 0.426319427050247
0.597690686514664 0.426319427050247
0.598688411946746 0.426319427050247
0.599686137378828 0.426319427050247
0.60068386281091 0.426319427050247
0.601681588242992 0.426319427050247
0.602679313675074 0.426319427050247
0.603677039107156 0.426319427050247
0.604674764539238 0.426319427050247
0.60567248997132 0.426319427050247
0.606670215403402 0.426319427050247
0.607667940835484 0.426319427050247
0.608665666267566 0.426319427050247
0.609663391699648 0.426319427050247
0.61066111713173 0.426319427050247
0.611658842563812 0.426319427050247
0.612656567995894 0.426319427050247
0.613654293427976 0.426319427050247
0.614652018860058 0.426319427050247
0.61564974429214 0.426319427050247
0.616647469724223 0.426319427050247
0.617645195156305 0.426319427050247
0.618642920588387 0.426319427050247
0.619640646020469 0.426319427050247
0.620638371452551 0.426319427050247
0.621636096884633 0.426319427050247
0.622633822316715 0.426319427050247
0.623631547748797 0.426319427050247
0.624629273180879 0.426319427050247
0.625626998612961 0.426319427050247
0.626624724045043 0.426319427050247
0.627622449477125 0.426319427050247
0.628620174909207 0.426319427050247
0.629617900341289 0.426319427050247
0.630615625773371 0.426319427050247
0.631613351205453 0.426319427050247
0.632611076637535 0.426319427050247
0.633608802069617 0.426319427050247
0.634606527501699 0.426319427050247
0.635604252933781 0.426319427050247
0.636601978365863 0.426319427050247
0.637599703797945 0.426319427050247
0.638597429230027 0.426319427050247
0.639595154662109 0.426319427050247
0.640592880094191 0.426319427050247
0.641590605526274 0.426319427050247
0.642588330958356 0.426319427050247
0.643586056390438 0.426319427050247
0.64458378182252 0.426319427050247
0.645581507254602 0.426319427050247
0.646579232686684 0.426319427050247
0.647576958118766 0.426319427050247
0.648574683550848 0.426319427050247
0.64957240898293 0.426319427050247
0.650570134415012 0.426319427050247
0.651567859847094 0.426319427050247
0.652565585279176 0.426319427050247
0.653563310711258 0.426319427050247
0.65456103614334 0.426319427050247
0.655558761575422 0.426319427050247
0.656556487007504 0.426319427050247
0.657554212439586 0.426319427050247
0.658551937871668 0.426319427050247
0.65954966330375 0.426319427050247
0.660547388735832 0.426319427050247
0.661545114167914 0.426319427050247
0.662542839599996 0.426319427050247
0.663540565032078 0.426319427050247
0.66453829046416 0.426319427050247
0.665536015896242 0.426319427050247
0.666533741328325 0.426319427050247
0.667531466760407 0.426319427050247
0.668529192192489 0.426319427050247
0.669526917624571 0.426319427050247
0.670524643056653 0.426319427050247
0.671522368488735 0.426319427050247
0.672520093920817 0.426319427050247
0.673517819352899 0.426319427050247
0.674515544784981 0.426319427050247
0.675513270217063 0.426319427050247
0.676510995649145 0.426319427050247
0.677508721081227 0.426319427050247
0.678506446513309 0.426319427050247
0.679504171945391 0.426319427050247
0.680501897377473 0.426319427050247
0.681499622809555 0.426319427050247
0.682497348241637 0.426319427050247
0.683495073673719 0.426319427050247
0.684492799105801 0.426319427050247
0.685490524537883 0.426319427050247
0.685902876096815 0.26557371110288
0.686315227655747 0.26557371110288
0.686727579214678 0.26557371110288
0.68713993077361 0.26557371110288
0.687552282332542 0.26557371110288
0.687964633891474 0.26557371110288
0.688376985450405 0.26557371110288
0.688789337009337 0.26557371110288
0.689201688568269 0.26557371110288
0.6896140401272 0.26557371110288
0.690026391686132 0.26557371110288
0.690438743245064 0.26557371110288
0.690851094803996 0.26557371110288
0.691263446362927 0.26557371110288
0.691675797921859 0.26557371110288
0.692088149480791 0.26557371110288
0.692500501039722 0.26557371110288
0.692912852598654 0.26557371110288
0.693325204157586 0.26557371110288
0.693737555716518 0.26557371110288
0.694149907275449 0.26557371110288
0.694562258834381 0.26557371110288
0.694974610393313 0.26557371110288
0.695386961952244 0.26557371110288
0.695799313511176 0.26557371110288
0.696211665070108 0.26557371110288
0.696624016629039 0.26557371110288
0.697036368187971 0.26557371110288
0.697448719746903 0.26557371110288
0.697861071305835 0.26557371110288
0.698273422864766 0.26557371110288
0.698685774423698 0.26557371110288
0.69909812598263 0.26557371110288
0.699510477541561 0.26557371110288
0.699922829100493 0.26557371110288
0.700335180659425 0.26557371110288
0.700747532218357 0.26557371110288
0.701159883777288 0.26557371110288
0.70157223533622 0.26557371110288
0.701984586895152 0.26557371110288
0.702396938454083 0.26557371110288
0.702809290013015 0.26557371110288
0.703221641571947 0.26557371110288
0.703633993130878 0.26557371110288
0.70404634468981 0.26557371110288
0.704458696248742 0.26557371110288
0.704871047807674 0.26557371110288
0.705283399366605 0.26557371110288
0.705695750925537 0.26557371110288
0.706108102484469 0.26557371110288
0.7065204540434 0.26557371110288
0.706932805602332 0.26557371110288
0.707345157161264 0.26557371110288
0.707757508720196 0.26557371110288
0.708169860279127 0.26557371110288
0.708582211838059 0.26557371110288
0.708994563396991 0.26557371110288
0.709406914955922 0.26557371110288
0.709819266514854 0.26557371110288
0.710231618073786 0.26557371110288
0.710643969632718 0.26557371110288
0.711056321191649 0.26557371110288
0.711468672750581 0.26557371110288
0.711881024309513 0.26557371110288
0.712293375868444 0.26557371110288
0.712705727427376 0.26557371110288
0.713118078986308 0.26557371110288
0.71353043054524 0.26557371110288
0.713942782104171 0.26557371110288
0.714355133663103 0.26557371110288
0.714767485222035 0.26557371110288
0.715179836780966 0.26557371110288
0.715592188339898 0.26557371110288
0.71600453989883 0.26557371110288
0.716416891457762 0.26557371110288
0.716829243016693 0.26557371110288
0.717241594575625 0.26557371110288
0.717653946134557 0.26557371110288
0.718066297693488 0.26557371110288
0.71847864925242 0.26557371110288
0.718891000811352 0.26557371110288
0.719303352370283 0.26557371110288
0.719715703929215 0.26557371110288
0.720128055488147 0.26557371110288
0.720540407047079 0.26557371110288
0.72095275860601 0.26557371110288
0.721365110164942 0.26557371110288
0.721777461723874 0.26557371110288
0.722189813282805 0.26557371110288
0.722602164841737 0.26557371110288
0.723014516400669 0.26557371110288
0.723426867959601 0.26557371110288
0.723839219518532 0.26557371110288
0.724251571077464 0.26557371110288
0.724663922636396 0.26557371110288
0.725076274195327 0.26557371110288
0.725488625754259 0.26557371110288
0.725900977313191 0.26557371110288
0.726313328872123 0.26557371110288
0.726725680431054 0.26557371110288
0.727138031989986 0.26557371110288
0.727550383548918 0.26557371110288
0.727962735107849 0.26557371110288
0.728375086666781 0.26557371110288
0.728787438225713 0.26557371110288
0.729199789784645 0.26557371110288
0.729612141343576 0.26557371110288
0.730024492902508 0.26557371110288
0.73043684446144 0.26557371110288
0.730849196020371 0.26557371110288
0.731261547579303 0.26557371110288
0.731673899138235 0.26557371110288
0.732086250697166 0.26557371110288
0.732498602256098 0.26557371110288
0.73291095381503 0.26557371110288
0.733323305373962 0.26557371110288
0.733735656932893 0.26557371110288
0.734148008491825 0.26557371110288
0.734560360050757 0.26557371110288
0.734972711609688 0.26557371110288
0.73538506316862 0.26557371110288
0.735797414727552 0.26557371110288
0.736209766286483 0.26557371110288
0.736622117845415 0.26557371110288
0.737034469404347 0.26557371110288
0.737446820963279 0.26557371110288
0.73785917252221 0.26557371110288
0.738271524081142 0.26557371110288
0.738683875640074 0.26557371110288
0.739096227199006 0.26557371110288
0.739508578757937 0.26557371110288
0.739920930316869 0.26557371110288
0.740333281875801 0.26557371110288
0.740745633434732 0.26557371110288
0.741157984993664 0.26557371110288
0.741570336552596 0.26557371110288
0.741982688111527 0.26557371110288
0.742395039670459 0.26557371110288
0.742807391229391 0.26557371110288
0.743219742788323 0.26557371110288
0.743632094347254 0.26557371110288
0.744044445906186 0.26557371110288
0.744456797465118 0.26557371110288
0.744869149024049 0.26557371110288
0.745281500582981 0.26557371110288
0.745693852141913 0.26557371110288
0.746106203700845 0.26557371110288
0.746518555259776 0.26557371110288
0.746930906818708 0.26557371110288
0.74734325837764 0.26557371110288
0.747755609936571 0.26557371110288
0.748167961495503 0.26557371110288
0.748580313054435 0.26557371110288
0.748992664613367 0.26557371110288
0.749405016172298 0.26557371110288
0.74981736773123 0.26557371110288
0.750229719290162 0.26557371110288
0.750642070849093 0.26557371110288
0.751054422408025 0.26557371110288
0.751466773966957 0.26557371110288
0.751879125525889 0.26557371110288
0.75229147708482 0.26557371110288
0.752703828643752 0.26557371110288
0.753116180202684 0.26557371110288
0.753528531761615 0.26557371110288
0.753940883320547 0.26557371110288
0.754353234879479 0.26557371110288
0.75476558643841 0.26557371110288
0.755177937997342 0.26557371110288
0.755590289556274 0.26557371110288
0.756002641115206 0.26557371110288
0.756414992674137 0.26557371110288
0.756827344233069 0.26557371110288
0.757239695792001 0.26557371110288
0.757652047350933 0.26557371110288
0.758064398909864 0.26557371110288
0.758476750468796 0.26557371110288
0.758889102027728 0.26557371110288
0.759301453586659 0.26557371110288
0.759713805145591 0.26557371110288
0.760126156704523 0.26557371110288
0.760538508263454 0.26557371110288
0.760950859822386 0.26557371110288
0.761363211381318 0.26557371110288
0.76177556294025 0.26557371110288
0.762187914499181 0.26557371110288
0.762600266058113 0.26557371110288
0.763012617617045 0.26557371110288
0.763424969175976 0.26557371110288
0.763837320734908 0.26557371110288
0.76424967229384 0.26557371110288
0.764662023852771 0.26557371110288
0.765074375411703 0.26557371110288
0.765486726970635 0.26557371110288
0.765899078529567 0.26557371110288
0.766311430088498 0.26557371110288
0.76672378164743 0.26557371110288
0.767136133206362 0.26557371110288
0.767548484765293 0.26557371110288
0.767960836324225 0.26557371110288
0.768373187883157 0.26557371110288
0.768785539442089 0.26557371110288
0.76919789100102 0.26557371110288
0.769610242559952 0.26557371110288
0.770022594118884 0.26557371110288
0.770434945677815 0.26557371110288
0.770847297236747 0.26557371110288
0.771259648795679 0.26557371110288
0.771672000354611 0.26557371110288
0.772084351913542 0.26557371110288
0.772496703472474 0.26557371110288
0.772909055031406 0.26557371110288
0.773321406590337 0.26557371110288
0.773733758149269 0.26557371110288
0.774146109708201 0.26557371110288
0.774558461267133 0.26557371110288
0.774970812826064 0.26557371110288
0.775383164384996 0.26557371110288
0.775795515943928 0.26557371110288
0.776207867502859 0.26557371110288
0.776620219061791 0.26557371110288
0.777032570620723 0.26557371110288
0.777444922179654 0.26557371110288
0.777857273738586 0.26557371110288
0.778269625297518 0.26557371110288
0.77868197685645 0.26557371110288
0.779094328415381 0.26557371110288
0.779506679974313 0.26557371110288
0.779919031533245 0.26557371110288
0.780331383092177 0.26557371110288
0.780743734651108 0.26557371110288
0.78115608621004 0.26557371110288
0.781568437768972 0.26557371110288
0.781980789327903 0.26557371110288
0.782393140886835 0.26557371110288
0.782805492445767 0.26557371110288
0.783217844004698 0.26557371110288
0.78363019556363 0.26557371110288
0.784042547122562 0.26557371110288
0.784454898681494 0.26557371110288
0.784867250240425 0.26557371110288
0.785279601799357 0.26557371110288
0.785691953358289 0.26557371110288
0.78610430491722 0.26557371110288
0.786516656476152 0.26557371110288
0.786929008035084 0.26557371110288
0.787341359594016 0.26557371110288
0.787753711152947 0.26557371110288
0.788166062711879 0.26557371110288
0.788578414270811 0.26557371110288
0.788990765829742 0.26557371110288
0.789403117388674 0.26557371110288
0.789815468947606 0.26557371110288
0.790227820506538 0.26557371110288
0.790640172065469 0.26557371110288
0.791052523624401 0.26557371110288
0.791464875183333 0.26557371110288
0.791877226742264 0.26557371110288
0.792289578301196 0.26557371110288
0.792701929860128 0.26557371110288
0.793114281419059 0.26557371110288
0.793526632977991 0.26557371110288
0.793938984536923 0.26557371110288
0.794351336095855 0.26557371110288
0.794763687654786 0.26557371110288
0.795176039213718 0.26557371110288
0.79558839077265 0.26557371110288
0.796000742331581 0.26557371110288
0.796413093890513 0.26557371110288
0.796825445449445 0.26557371110288
0.797237797008377 0.26557371110288
0.797650148567308 0.26557371110288
0.79806250012624 0.26557371110288
0.798474851685172 0.26557371110288
0.798887203244103 0.26557371110288
0.799299554803035 0.26557371110288
0.799711906361967 0.26557371110288
0.800124257920898 0.26557371110288
0.80053660947983 0.26557371110288
0.800948961038762 0.26557371110288
0.801361312597694 0.26557371110288
0.801773664156625 0.26557371110288
0.802186015715557 0.26557371110288
0.802598367274489 0.26557371110288
0.803010718833421 0.26557371110288
0.803423070392352 0.26557371110288
0.803835421951284 0.26557371110288
0.804247773510216 0.26557371110288
0.804660125069147 0.26557371110288
0.805072476628079 0.26557371110288
0.805484828187011 0.26557371110288
0.805897179745942 0.26557371110288
0.806309531304874 0.26557371110288
0.806721882863806 0.26557371110288
0.807134234422738 0.26557371110288
0.807546585981669 0.26557371110288
0.807958937540601 0.26557371110288
0.808371289099533 0.26557371110288
0.808783640658465 0.26557371110288
0.809195992217396 0.26557371110288
0.809608343776328 0.26557371110288
0.81002069533526 0.26557371110288
0.810433046894191 0.26557371110288
0.810845398453123 0.26557371110288
0.811257750012055 0.26557371110288
0.811670101570986 0.26557371110288
0.812082453129918 0.26557371110288
0.81249480468885 0.26557371110288
0.812907156247782 0.26557371110288
0.813319507806713 0.26557371110288
0.813731859365645 0.26557371110288
0.814144210924577 0.26557371110288
0.814556562483508 0.26557371110288
0.81496891404244 0.26557371110288
0.815381265601372 0.26557371110288
0.815793617160304 0.26557371110288
0.816205968719235 0.26557371110288
0.816618320278167 0.26557371110288
0.817030671837099 0.26557371110288
0.81744302339603 0.26557371110288
0.817855374954962 0.26557371110288
0.818267726513894 0.26557371110288
0.818680078072825 0.26557371110288
0.819092429631757 0.26557371110288
0.819504781190689 0.26557371110288
0.819917132749621 0.26557371110288
0.820329484308552 0.26557371110288
0.820741835867484 0.26557371110288
0.821154187426416 0.26557371110288
0.821566538985347 0.26557371110288
0.821978890544279 0.26557371110288
0.822391242103211 0.26557371110288
0.822803593662143 0.26557371110288
0.823215945221074 0.26557371110288
0.823628296780006 0.26557371110288
0.824040648338938 0.26557371110288
0.824452999897869 0.26557371110288
0.824865351456801 0.26557371110288
0.825277703015733 0.26557371110288
0.825690054574665 0.26557371110288
0.826102406133596 0.26557371110288
0.826514757692528 0.26557371110288
0.82692710925146 0.26557371110288
0.827339460810391 0.26557371110288
0.827751812369323 0.26557371110288
0.828164163928255 0.26557371110288
0.828576515487186 0.26557371110288
0.828988867046118 0.26557371110288
0.82940121860505 0.26557371110288
0.829813570163982 0.26557371110288
0.830225921722913 0.26557371110288
0.830638273281845 0.26557371110288
0.831050624840777 0.26557371110288
0.831462976399708 0.26557371110288
0.83187532795864 0.26557371110288
0.832287679517572 0.26557371110288
0.832700031076504 0.26557371110288
0.833112382635435 0.26557371110288
0.833524734194367 0.26557371110288
0.833937085753299 0.26557371110288
0.83434943731223 0.26557371110288
0.834761788871162 0.26557371110288
0.835174140430094 0.26557371110288
0.835586491989025 0.26557371110288
0.835998843547957 0.26557371110288
0.836411195106889 0.26557371110288
0.836823546665821 0.26557371110288
0.837235898224752 0.26557371110288
0.837648249783684 0.26557371110288
0.838060601342616 0.26557371110288
0.838472952901548 0.26557371110288
0.838885304460479 0.26557371110288
0.839297656019411 0.26557371110288
0.839710007578343 0.26557371110288
0.840122359137274 0.26557371110288
0.840534710696206 0.26557371110288
0.840947062255138 0.26557371110288
0.841359413814069 0.26557371110288
0.841771765373001 0.26557371110288
0.842184116931933 0.26557371110288
0.842596468490865 0.26557371110288
0.843008820049796 0.26557371110288
0.843421171608728 0.26557371110288
0.84383352316766 0.26557371110288
0.844245874726592 0.26557371110288
0.844658226285523 0.26557371110288
0.845070577844455 0.26557371110288
0.845482929403387 0.26557371110288
0.845895280962318 0.26557371110288
0.84630763252125 0.26557371110288
0.846719984080182 0.26557371110288
0.847132335639113 0.26557371110288
0.847544687198045 0.26557371110288
0.847957038756977 0.26557371110288
0.848369390315909 0.26557371110288
0.84878174187484 0.26557371110288
0.849194093433772 0.26557371110288
0.849606444992704 0.26557371110288
0.850018796551635 0.26557371110288
0.850431148110567 0.26557371110288
0.850431148110567 0.125
0.85218330385112 0.125
0.853935459591673 0.125
0.855687615332226 0.125
0.857439771072778 0.125
0.859191926813331 0.125
0.860944082553884 0.125
0.862696238294437 0.125
0.86444839403499 0.125
0.866200549775543 0.125
0.867952705516095 0.125
0.869704861256648 0.125
0.871457016997201 0.125
0.873209172737754 0.125
0.874961328478307 0.125
0.87671348421886 0.125
0.878465639959413 0.125
0.880217795699965 0.125
0.881969951440518 0.125
0.883722107181071 0.125
0.885474262921624 0.125
0.887226418662177 0.125
0.88897857440273 0.125
0.890730730143282 0.125
0.892482885883835 0.125
0.894235041624388 0.125
0.895987197364941 0.125
0.897739353105494 0.125
0.899491508846046 0.125
0.901243664586599 0.125
0.902995820327152 0.125
0.904747976067705 0.125
0.906500131808258 0.125
0.908252287548811 0.125
0.910004443289363 0.125
0.911756599029916 0.125
0.913508754770469 0.125
0.915260910511022 0.125
0.917013066251575 0.125
0.918765221992128 0.125
0.92051737773268 0.125
0.922269533473233 0.125
0.924021689213786 0.125
0.925773844954339 0.125
0.927526000694892 0.125
0.929278156435445 0.125
0.931030312175998 0.125
0.93278246791655 0.125
0.934534623657103 0.125
0.936286779397656 0.125
0.938038935138209 0.125
0.939791090878762 0.125
0.941543246619315 0.125
0.943295402359867 0.125
0.94504755810042 0.125
0.946799713840973 0.125
0.948551869581526 0.125
0.950304025322079 0.125
0.952056181062632 0.125
0.953808336803184 0.125
0.955560492543737 0.125
0.95731264828429 0.125
0.959064804024843 0.125
0.960816959765396 0.125
0.962569115505949 0.125
0.964321271246501 0.125
0.966073426987054 0.125
0.967825582727607 0.125
0.96957773846816 0.125
0.971329894208713 0.125
0.973082049949266 0.125
0.974834205689818 0.125
0.976586361430371 0.125
0.978338517170924 0.125
0.980090672911477 0.125
0.98184282865203 0.125
0.983594984392583 0.125
0.985347140133135 0.125
0.987099295873688 0.125
0.988851451614241 0.125
0.990603607354794 0.125
0.992355763095347 0.125
0.9941079188359 0.125
0.995860074576453 0.125
0.997612230317005 0.125
0.999364386057558 0.125
1.00111654179811 0.125
1.00286869753866 0.125
1.00462085327922 0.125
1.00637300901977 0.125
1.00812516476032 0.125
1.00987732050088 0.125
1.01162947624143 0.125
1.01338163198198 0.125
1.01513378772253 0.125
1.01688594346309 0.125
1.01863809920364 0.125
1.02039025494419 0.125
1.02214241068474 0.125
1.0238945664253 0.125
1.02564672216585 0.125
1.0273988779064 0.125
1.02915103364696 0.125
1.03090318938751 0.125
1.03265534512806 0.125
1.03440750086861 0.125
1.03615965660917 0.125
1.03791181234972 0.125
1.03966396809027 0.125
1.04141612383083 0.125
1.04316827957138 0.125
1.04492043531193 0.125
1.04667259105248 0.125
1.04842474679304 0.125
1.05017690253359 0.125
1.05192905827414 0.125
1.0536812140147 0.125
1.05543336975525 0.125
1.0571855254958 0.125
1.05893768123635 0.125
1.06068983697691 0.125
1.06244199271746 0.125
1.06419414845801 0.125
1.06594630419857 0.125
1.06769845993912 0.125
1.06945061567967 0.125
1.07120277142022 0.125
1.07295492716078 0.125
1.07470708290133 0.125
1.07645923864188 0.125
1.07821139438244 0.125
1.07996355012299 0.125
1.08171570586354 0.125
1.08346786160409 0.125
1.08522001734465 0.125
1.0869721730852 0.125
1.08872432882575 0.125
1.09047648456631 0.125
1.09222864030686 0.125
1.09398079604741 0.125
1.09573295178796 0.125
1.09748510752852 0.125
1.09923726326907 0.125
1.10098941900962 0.125
1.10274157475018 0.125
1.10449373049073 0.125
1.10624588623128 0.125
1.10799804197183 0.125
1.10975019771239 0.125
1.11150235345294 0.125
1.11325450919349 0.125
1.11500666493405 0.125
1.1167588206746 0.125
1.11851097641515 0.125
1.1202631321557 0.125
1.12201528789626 0.125
1.12376744363681 0.125
1.12551959937736 0.125
1.12727175511792 0.125
1.12902391085847 0.125
1.13077606659902 0.125
1.13252822233957 0.125
1.13428037808013 0.125
1.13603253382068 0.125
1.13778468956123 0.125
1.13953684530179 0.125
1.14128900104234 0.125
1.14304115678289 0.125
1.14479331252344 0.125
1.146545468264 0.125
1.14829762400455 0.125
1.1500497797451 0.125
1.15180193548565 0.125
1.15355409122621 0.125
1.15530624696676 0.125
1.15705840270731 0.125
1.15881055844787 0.125
1.16056271418842 0.125
1.16231486992897 0.125
1.16406702566952 0.125
1.16581918141008 0.125
1.16757133715063 0.125
1.16932349289118 0.125
1.17107564863174 0.125
1.17282780437229 0.125
1.17457996011284 0.125
1.17633211585339 0.125
1.17808427159395 0.125
1.1798364273345 0.125
1.18158858307505 0.125
1.18334073881561 0.125
1.18509289455616 0.125
1.18684505029671 0.125
1.18859720603726 0.125
1.19034936177782 0.125
1.19210151751837 0.125
1.19385367325892 0.125
1.19560582899948 0.125
1.19735798474003 0.125
1.19911014048058 0.125
};
\addlegendentry{Exact}
\addplot [semithick, blue, dash pattern=on 2pt off 2pt, mark=asterisk, mark size=2., mark repeat=5, mark options={solid,fill=white}]
table {%
0 1.0000299980229
0.0101010101010101 1.00005249714536
0.0202020202020202 1.00007511415241
0.0303030303030303 1.00009787658039
0.0404040404040404 1.00012079439928
0.0505050505050505 1.00014385143687
0.0606060606060606 1.00016699435286
0.0707070707070707 1.00019011887163
0.0808080808080808 1.0002130531999
0.0909090909090909 1.00023553899708
0.101010101010101 1.00025721106296
0.111111111111111 1.0002775782488
0.121212121212121 1.00029601024249
0.131313131313131 1.00031173816782
0.141414141414141 1.00032388176422
0.151515151515152 1.00033152254511
0.161616161616162 1.00033385015437
0.171717171717172 1.00033041375573
0.181818181818182 1.00032149316866
0.191919191919192 1.00030849905905
0.202020202020202 1.0002939155066
0.212121212121212 1.00027924768468
0.222222222222222 1.00025926623903
0.232323232323232 1.00023354893698
0.242424242424242 1.00036358886529
0.252525252525253 0.999865001369635
0.262626262626263 0.986819982785315
0.272727272727273 0.957947234849945
0.282828282828283 0.926595296588143
0.292929292929293 0.895484474350835
0.303030303030303 0.864641395061243
0.313131313131313 0.834293805568903
0.323232323232323 0.804671074301343
0.333333333333333 0.775858167780219
0.343434343434343 0.747834463980864
0.353535353535354 0.720564241720335
0.363636363636364 0.694053809906426
0.373737373737374 0.668354383826358
0.383838383838384 0.643529615482884
0.393939393939394 0.619619540677666
0.404040404040404 0.596625027875841
0.414141414141414 0.574519221876306
0.424242424242424 0.553277204322974
0.434343434343434 0.532909832215216
0.444444444444444 0.513492230720122
0.454545454545455 0.495185791310048
0.464646464646465 0.478256730286897
0.474747474747475 0.463086116830992
0.484848484848485 0.450143185459064
0.494949494949495 0.439875980690865
0.505050505050505 0.432511783234892
0.515151515151515 0.427872639371434
0.525252525252525 0.425380282771508
0.535353535353535 0.424287337837888
0.545454545454546 0.423947656631413
0.555555555555556 0.423939920852057
0.565656565656566 0.424044278417743
0.575757575757576 0.424167752344922
0.585858585858586 0.424281884784449
0.595959595959596 0.42438626305369
0.606060606060606 0.424491240171234
0.616161616161616 0.424611919889369
0.626262626262626 0.42476880491321
0.636363636363636 0.424989292823125
0.646464646464647 0.425268372869746
0.656565656565657 0.425155553403755
0.666666666666667 0.42045541178322
0.676767676767677 0.385301932551986
0.686868686868687 0.3042427121559
0.696969696969697 0.271726481382798
0.707070707070707 0.266409213116203
0.717171717171717 0.266400292672523
0.727272727272727 0.266991285624976
0.737373737373737 0.267417582892436
0.747474747474748 0.26764514100691
0.757575757575758 0.267732888897256
0.767676767676768 0.267732317509931
0.777777777777778 0.26768045225449
0.787878787878788 0.267606279445231
0.797979797979798 0.267537793145833
0.808080808080808 0.267506886644442
0.818181818181818 0.26754589893446
0.828282828282828 0.267649877554023
0.838383838383838 0.26759403489936
0.848484848484849 0.26756186524711
0.858585858585859 0.124454871611637
0.868686868686869 0.124440962503806
0.878787878787879 0.124384960651879
0.888888888888889 0.124389415169933
0.898989898989899 0.124415355878552
0.909090909090909 0.124441656832746
0.919191919191919 0.124463627713238
0.929292929292929 0.124481924962088
0.939393939393939 0.124498043388256
0.94949494949495 0.124513082305245
0.95959595959596 0.124527624385285
0.96969696969697 0.124541883690787
0.97979797979798 0.124555863873177
0.98989898989899 0.124569470249729
1 0.124582577355975
};
\addlegendentry{WE-PINNs}
\addplot [semithick, red, dash pattern=on 6pt off 6pt, mark=*, mark size=2., mark repeat=45, mark options={solid,fill=white}]
table {%
0 0.999338326788818
0.004 0.999338326788818
0.004 0.999311945976388
0.008 0.999311945976388
0.008 0.999312807630685
0.012 0.999320100446859
0.012 0.999321656604558
0.016 0.999334474172348
0.016 0.999334543429565
0.02 0.99934662093524
0.02 0.999346714165619
0.024 0.999358756031811
0.024 0.999358852853289
0.028 0.999370905376128
0.028 0.999371002656936
0.032 0.99938305572967
0.032 0.999383156088046
0.036 0.999395210568756
0.036 0.999395314294995
0.04 0.999407375876724
0.04 0.999407482185768
0.044 0.999419555136628
0.044 0.999419662851497
0.048 0.999431742494524
0.048 0.999431850745241
0.052 0.999443934740948
0.052 0.999444043436153
0.056 0.999456123414221
0.056 0.999456233108935
0.06 0.999468301178925
0.06 0.999468412574484
0.064 0.999480475295736
0.064 0.999480588841696
0.068 0.999492644437709
0.068 0.999492760259515
0.072 0.999504811716392
0.072 0.99950492975035
0.076 0.999516975829997
0.076 0.999517095972356
0.08 0.999529144369531
0.08 0.999529266555291
0.084 0.999541310526533
0.084 0.999541434747356
0.088 0.9995534798349
0.088 0.999553606128244
0.092 0.999565649780996
0.092 0.999565778213937
0.096 0.999577828690462
0.096 0.999577959345432
0.1 0.99959001027006
0.1 0.999590143232961
0.104 0.999602199651404
0.104 0.999602334995283
0.108 0.999614400785418
0.108 0.999614538553627
0.112 0.999626614007048
0.112 0.999626754199648
0.116 0.999638842689392
0.116 0.999638985251497
0.12 0.999651089521344
0.12 0.999651234338209
0.124 0.99966335840065
0.124 0.99966350530483
0.128 0.999675643053435
0.128 0.999675791840929
0.132 0.999687950798774
0.132 0.999688101252102
0.136 0.999700272493851
0.136 0.999700424413053
0.14 0.999712611517948
0.14 0.999712764753523
0.144 0.999724955561692
0.144 0.999725110050147
0.148 0.999737306792869
0.148 0.999737462593167
0.152 0.999749651395135
0.152 0.999749808741175
0.156 0.999761974559662
0.156 0.999762133926388
0.16 0.99977427420895
0.16 0.999774436407476
0.164 0.999786512743051
0.164 0.999786679059611
0.168 0.999798675421491
0.168 0.999798847781698
0.172 0.999810711839686
0.172 0.999810893000424
0.176 0.999822564375034
0.176 0.999822758108484
0.18 0.999834149528641
0.18 0.999834360765717
0.184 0.999845355919721
0.184 0.999845590835572
0.188 0.999856032532087
0.188 0.9998562985242
0.192 0.999865981141677
0.192 0.99986628662324
0.196 0.999874959323237
0.196 0.999875313424975
0.2 0.999882668541805
0.2 0.999883079855931
0.204 0.999888760044816
0.204 0.999889239279026
0.208 0.999892849677322
0.208 0.999893423184389
0.212 0.999894218556062
0.212 0.999894254068094
0.216 0.999894254068094
0.216 0.999893784479402
0.22 0.99989018613118
0.22 0.999890350935986
0.224 0.999881185495097
0.224 0.999881989430456
0.228 0.999868848823892
0.228 0.99986974968796
0.232 0.99985230623636
0.232 0.999853259102366
0.236 0.999830969112506
0.236 0.99983202653868
0.24 0.999804693082604
0.24 0.999805947155659
0.244 0.999772301163184
0.244 0.999773350339319
0.248 0.999735878399282
0.248 0.999752274372338
0.252 0.999582604201729
0.252 0.999466766460886
0.256 0.997458834091278
0.256 0.997104945342066
0.26 0.991866658269229
0.26 0.991491347527068
0.264 0.983210721895451
0.264 0.982948531000293
0.268 0.972556167254177
0.268 0.972425104213664
0.272 0.960905812735506
0.272 0.960859026075688
0.276 0.948858352529714
0.276 0.948858735377879
0.28 0.936565869774929
0.28 0.936584272461921
0.284 0.924240063482273
0.284 0.924270312072139
0.288 0.911903561492144
0.288 0.911938989086092
0.292 0.899620748440433
0.292 0.8996621799581
0.296 0.887380792501368
0.296 0.887424705138221
0.3 0.875208231207376
0.3 0.875254896351455
0.304 0.863123067615797
0.304 0.863172127105562
0.308 0.851135456783715
0.308 0.851187987138852
0.312 0.839229204968952
0.312 0.839279133123179
0.316 0.827472805506951
0.316 0.827532917028595
0.32 0.815731651226289
0.32 0.81577952664786
0.324 0.804239916520819
0.324 0.804302645652987
0.328 0.792781474870267
0.328 0.792841709840342
0.332 0.781372104304633
0.332 0.781424660481691
0.336 0.770202126860122
0.336 0.770264965374808
0.34 0.759122832210443
0.34 0.759184990059833
0.344 0.74809955604375
0.344 0.748156860040256
0.348 0.737219541723153
0.348 0.737279344169834
0.352 0.726432472999417
0.352 0.72649299650842
0.356 0.715671252371077
0.356 0.715729383534132
0.36 0.704935823796727
0.36 0.704992970277038
0.364 0.694226039622052
0.364 0.69428419794062
0.368 0.683524277301483
0.368 0.683583939169193
0.372 0.67283036926961
0.372 0.672891952737982
0.376 0.662171765077528
0.376 0.662236513465532
0.38 0.651588223465287
0.38 0.651656623687956
0.384 0.641129098733961
0.384 0.641200909895621
0.388 0.630851344367582
0.388 0.630926349381836
0.392 0.620803928366641
0.392 0.620880789066582
0.396 0.61102374668374
0.396 0.611100567655158
0.4 0.601536095617349
0.4 0.601612074054106
0.404 0.592337035474834
0.404 0.592411138943209
0.408 0.583380952671127
0.408 0.583451107754392
0.412 0.574591073900262
0.412 0.574656774635517
0.416 0.565879470399351
0.416 0.565942937916308
0.42 0.557187647793901
0.42 0.55725219628869
0.424 0.548555305344001
0.424 0.548624962822761
0.428 0.540159135657961
0.428 0.540237599797197
0.432 0.532254060943718
0.432 0.532339019281734
0.436 0.525005863964522
0.436 0.525085145722984
0.44 0.518281727662416
0.44 0.518342859097217
0.444 0.511626837637035
0.444 0.511674601020748
0.448 0.50463648980314
0.448 0.50469047176373
0.452 0.49739424830343
0.452 0.497462519312613
0.456 0.49034282779467
0.456 0.490411525017331
0.46 0.483654210401401
0.46 0.483711585109508
0.464 0.47705967689169
0.464 0.477121388829898
0.468 0.470607821697789
0.468 0.470688704215931
0.472 0.46476029114896
0.472 0.464825493726747
0.476 0.458968053241257
0.476 0.459003603962573
0.48 0.452574419151944
0.48 0.452648622843512
0.484 0.44732616083951
0.484 0.447408390775155
0.488 0.443444513543661
0.488 0.443490753481196
0.492 0.438646939398664
0.492 0.438691289542394
0.496 0.435370878732398
0.496 0.435521115521136
0.5 0.431341456826344
0.5 0.431229926587951
0.504 0.428969216080095
0.504 0.429064148600751
0.508 0.428625382407806
0.508 0.428635158593784
0.512 0.427352491976668
0.512 0.427392456487386
0.516 0.425418360379768
0.516 0.425486157387223
0.52 0.425254015118119
0.52 0.425250716486838
0.524 0.425250716486838
0.524 0.425274741600137
0.528 0.425418703644438
0.528 0.425391568867796
0.532 0.425951029842078
0.532 0.426099876371108
0.536 0.426514460625856
0.536 0.426529497716457
0.54 0.426529497716457
0.54 0.426537071960403
0.544 0.426537071960403
0.544 0.426524045265618
0.548 0.426370869080132
0.548 0.426140647473527
0.552 0.425909793252553
0.552 0.425895427243618
0.556 0.425895427243618
0.556 0.425956352588374
0.56 0.427057509551573
0.56 0.427406518463782
0.564 0.427874590795317
0.564 0.427895675239469
0.568 0.427895675239469
0.568 0.427893613319616
0.572 0.427648911010404
0.572 0.427732650652699
0.576 0.426709108395358
0.576 0.426352419677141
0.58 0.425957298712924
0.58 0.425917841387623
0.584 0.425917841387623
0.584 0.425938504490454
0.588 0.426057696628808
0.588 0.426043671584841
0.592 0.426758054277634
0.592 0.426883122864646
0.596 0.427228039012473
0.596 0.427247489967839
0.6 0.427247489967839
0.6 0.427260611976493
0.604 0.427260611976493
0.604 0.427221567447016
0.608 0.427218290061509
0.608 0.427216651368755
0.612 0.427216651368755
0.612 0.427229127860016
0.616 0.427229127860016
0.616 0.427185313659152
0.62 0.426661347991667
0.62 0.42659784751244
0.624 0.426353944250769
0.624 0.426344717554602
0.628 0.426344717554602
0.628 0.42636230429271
0.632 0.42636230429271
0.632 0.426226251028929
0.636 0.426226251028929
0.636 0.426244558934009
0.64 0.426379717811716
0.64 0.426481800297787
0.644 0.426670137122761
0.644 0.426681706605723
0.648 0.426681706605723
0.648 0.426724567382615
0.652 0.427829656354519
0.652 0.427860187219687
0.656 0.427942778482663
0.656 0.427958524712984
0.66 0.427958524712984
0.66 0.42795229517491
0.664 0.427749160974193
0.664 0.427806260548399
0.668 0.42492235759092
0.668 0.425176840397345
0.672 0.422471122744301
0.672 0.423293500118226
0.676 0.412532925210169
0.676 0.414755822521229
0.68 0.382255253857917
0.68 0.382426269770547
0.684 0.344493819988192
0.684 0.343695257013485
0.688 0.312293076196314
0.688 0.311865185433916
0.692 0.286778795912061
0.692 0.285989983326866
0.696 0.268196835448515
0.696 0.266951258825115
0.7 0.261072892645887
0.7 0.260900511536457
0.704 0.25985524963361
0.704 0.259855519380466
0.708 0.259790599086501
0.708 0.259788129663301
0.712 0.259788129663301
0.712 0.259792816528021
0.716 0.260084864290558
0.716 0.260061635914428
0.72 0.260811644967215
0.72 0.260808723043329
0.724 0.26185387182345
0.724 0.261828401663292
0.728 0.263082101035754
0.728 0.263057690542147
0.732 0.264968061304733
0.732 0.265164377556906
0.736 0.2663057573146
0.736 0.266277362875666
0.74 0.26717949795363
0.74 0.267488914129368
0.744 0.267986450785182
0.744 0.268036564723483
0.748 0.268070953892874
0.748 0.268104391140595
0.752 0.268104391140595
0.752 0.268078572943463
0.756 0.267497247673195
0.756 0.267517078421602
0.76 0.266978358803334
0.76 0.267102374217001
0.764 0.266365425394009
0.764 0.26637868475875
0.768 0.265671208241266
0.768 0.265598223238163
0.772 0.265475330977253
0.772 0.26545037701685
0.776 0.265381256105944
0.776 0.26541228791533
0.78 0.265340493561044
0.78 0.265374971578743
0.784 0.264987366799022
0.784 0.26490961730699
0.788 0.264870615824021
0.788 0.264866853134294
0.792 0.264866853134294
0.792 0.264943944826104
0.796 0.265228941961555
0.796 0.265228551153642
0.8 0.265601991763412
0.8 0.265657685902975
0.804 0.266283619613477
0.804 0.266339325715257
0.808 0.266400409287566
0.808 0.266426509441026
0.812 0.266508918160642
0.812 0.266554104232812
0.816 0.26661889652546
0.816 0.266684399280064
0.82 0.266684399280064
0.82 0.266646369929041
0.824 0.266237975971907
0.824 0.266161597480247
0.828 0.26477345410864
0.828 0.264795298757954
0.832 0.264164600597137
0.832 0.264160878810756
0.836 0.264160878810756
0.836 0.264299488671243
0.84 0.264299488671243
0.84 0.264202827052346
0.844 0.264009503814551
0.844 0.261371264583258
0.848 0.255901462882877
0.848 0.250932446639525
0.852 0.19589765871807
0.852 0.157344045433188
0.856 0.12683276323784
0.856 0.127168849016392
0.86 0.125296646442078
0.86 0.125179312044896
0.864 0.125043173281677
0.864 0.125041134983587
0.868 0.125032604364572
0.868 0.125031610919043
0.872 0.125031610919043
0.872 0.12503191359928
0.876 0.12503291973536
0.876 0.12503337447804
0.88 0.125035164572081
0.88 0.125035204834355
0.884 0.125036523316666
0.884 0.125036527068108
0.888 0.125037989885984
0.888 0.125038024015548
0.892 0.12503955191224
0.892 0.1250395654476
0.896 0.125041064817648
0.896 0.125041080253187
0.9 0.125042575350841
0.9 0.12504258937332
0.904 0.125044088366008
0.904 0.125044101914975
0.908 0.125045598726432
0.908 0.125045611945051
0.912 0.125047105400239
0.912 0.125047118146195
0.916 0.125048610745286
0.916 0.1250486236573
0.92 0.125050118379082
0.92 0.125050131018394
0.924 0.125051627833181
0.924 0.125051640039999
0.928 0.125053141515046
0.928 0.125053154127596
0.932 0.125054655725917
0.932 0.125054666930969
0.936 0.125056161767923
0.936 0.125056173310047
0.94 0.125057660488318
0.94 0.125057672121782
0.944 0.125059158316028
0.944 0.125059169961223
0.948 0.125060655637479
0.948 0.12506066650907
0.952 0.12506215556238
0.952 0.125062166644161
0.956 0.125063663727013
0.956 0.125063675274767
0.96 0.125065185033938
0.96 0.125065197294325
0.964 0.125066715046846
0.964 0.125066724485935
0.968 0.125068237644026
0.968 0.12506824778133
0.972 0.125069751400101
0.972 0.125069761487256
0.976 0.125071268164113
0.976 0.12507127765162
0.98 0.125072760036692
0.98 0.12507277044084
0.984 0.125074256229203
0.984 0.125074184265249
0.988 0.125075553932509
0.988 0.125075664171349
0.992 0.125076799973808
0.992 0.125076849408135
0.996 0.125076849408135
0.996 0.125069469607273
1 0.125069469607273
};
\addlegendentry{DGGNN}
\addplot [semithick, green01270, dash pattern=on 6pt off 6pt, mark=diamond*, mark size=2., mark repeat=60, mark options={solid,fill=white}]
table {%
0 1
0.004 1
0.004 1
0.008 1
0.008 1
0.012 1
0.012 1
0.016 1
0.016 1
0.02 1
0.02 1
0.024 1
0.024 1
0.028 1
0.028 1
0.032 1
0.032 1
0.036 1
0.036 1
0.04 1
0.04 1
0.044 0.999999999999999
0.044 0.999999999999999
0.048 0.999999999999999
0.048 0.999999999999999
0.052 1
0.052 1
0.056 1
0.056 1
0.06 1
0.06 1
0.064 1
0.064 1
0.068 1
0.068 1
0.072 1
0.072 1
0.076 1
0.076 1
0.08 1
0.08 1
0.084 1
0.084 1
0.088 1
0.088 1
0.092 1
0.092 1
0.096 1
0.096 1
0.1 1
0.1 1
0.104 1
0.104 1
0.108 1
0.108 1
0.112 1
0.112 1
0.116 1
0.116 1
0.12 1
0.12 1
0.124 1
0.124 1
0.128 1
0.128 1
0.132 1
0.132 1
0.136 1
0.136 1
0.14 1
0.14 1
0.144 1
0.144 1
0.148 1
0.148 1
0.152 1
0.152 1
0.156 1.00000000000001
0.156 1.00000000000001
0.16 1.00000000000001
0.16 1.00000000000001
0.164 0.999999999999961
0.164 0.999999999999954
0.168 0.999999999999961
0.168 0.999999999999991
0.172 1.00000000000019
0.172 1.00000000000021
0.176 1.00000000000011
0.176 0.999999999999972
0.18 0.999999999999079
0.18 0.999999999999026
0.184 0.999999999999446
0.184 1
0.188 1.00000000000397
0.188 1.00000000000433
0.192 1.00000000000436
0.192 1.00000000000237
0.196 0.999999999985325
0.196 0.999999999982228
0.2 0.999999999964974
0.2 0.999999999970053
0.204 1.00000000003377
0.204 1.00000000005623
0.208 1.00000000022065
0.208 1.00000000021986
0.212 1.00000000009467
0.212 0.999999999988894
0.216 0.999999999132249
0.216 0.999999999029659
0.22 0.999999998285167
0.22 0.999999998472892
0.224 1.00000000030422
0.224 1.00000000100971
0.228 1.00000000856283
0.228 1.00000000959219
0.232 1.00000001579146
0.232 1.00000001567392
0.236 1.0000000225092
0.236 1.00000001329027
0.24 0.999999938072683
0.24 0.999999947917898
0.244 0.999999309130999
0.244 0.999999196527316
0.248 0.999992043334031
0.248 0.999984670431391
0.252 0.999901937170719
0.252 0.999919618608484
0.256 0.998510635926139
0.256 0.997771653279494
0.26 0.992313823896767
0.26 0.991710208134601
0.264 0.983146612070434
0.264 0.982753969185276
0.268 0.972281967832786
0.268 0.972073814714307
0.272 0.96056504772875
0.272 0.96047884612798
0.276 0.948357899064404
0.276 0.948333876543388
0.28 0.936081750738928
0.28 0.936093259460829
0.284 0.923712153197978
0.284 0.923734914114537
0.288 0.911393815495507
0.288 0.911433458336806
0.292 0.898962773922201
0.292 0.89899034897928
0.296 0.88682220392967
0.296 0.886873483721697
0.3 0.874521587821906
0.3 0.874552443083948
0.304 0.862463189431523
0.304 0.862512445708177
0.308 0.850406633565508
0.308 0.850441454083548
0.312 0.838530011269996
0.312 0.838575402054251
0.316 0.826711345786348
0.316 0.826753275615087
0.32 0.814962148964748
0.32 0.814998756052283
0.324 0.803394738291973
0.324 0.80343834204269
0.328 0.791896615092908
0.328 0.791936890882505
0.332 0.780483104459894
0.332 0.780519791181208
0.336 0.769236558686031
0.336 0.769272297149776
0.34 0.758155365166925
0.34 0.758195269802849
0.344 0.747142828285912
0.344 0.74718274404024
0.348 0.736162137336278
0.348 0.736191524446633
0.352 0.725325296489774
0.352 0.72535314717411
0.356 0.714633866121284
0.356 0.714667496671735
0.36 0.703944983486855
0.36 0.703973776980899
0.364 0.693238893950512
0.364 0.693260704683391
0.368 0.682587938686364
0.368 0.682612692999838
0.372 0.671971430055781
0.372 0.672000384064096
0.376 0.661347780806338
0.376 0.66137559125565
0.38 0.65077631374262
0.38 0.650804448932643
0.384 0.640350508340267
0.384 0.640383786266905
0.388 0.630114314375358
0.388 0.630151921821313
0.392 0.620099087096661
0.392 0.620137149110034
0.396 0.610365023667969
0.396 0.610402365728536
0.4 0.600964038311214
0.4 0.601000380848556
0.404 0.591896527170292
0.404 0.591929301003649
0.408 0.583110990530575
0.408 0.58313747817602
0.412 0.574510230468684
0.412 0.574530182797267
0.416 0.565963700769712
0.416 0.565978779058887
0.42 0.5573700550079
0.42 0.557383850893921
0.424 0.548744453744607
0.424 0.548763142908501
0.428 0.540248068833817
0.428 0.540276781067031
0.432 0.532133091000767
0.432 0.532169575671702
0.436 0.524619074884745
0.436 0.524652336322798
0.44 0.517702767016599
0.44 0.517720575701597
0.444 0.511026040571704
0.444 0.511027805222744
0.448 0.504085369568947
0.448 0.50408613972
0.452 0.496747512955514
0.452 0.496762533599492
0.456 0.489491681478689
0.456 0.489519626802233
0.46 0.482959235400173
0.46 0.482983324737194
0.464 0.477155761520609
0.464 0.4771622099555
0.468 0.471348830884904
0.468 0.471350149039065
0.472 0.465173921789977
0.472 0.4651895143265
0.476 0.459210561995978
0.476 0.459227530259518
0.48 0.453510391227621
0.48 0.45349868998028
0.484 0.447364259970786
0.484 0.447389363031011
0.488 0.441974277351302
0.488 0.441995029292995
0.492 0.437841706988653
0.492 0.437918809710583
0.496 0.433363231330928
0.496 0.43336107635644
0.5 0.430535517774861
0.5 0.430348820070872
0.504 0.429250562477052
0.504 0.429180346272645
0.508 0.429180346272645
0.508 0.429070422843508
0.512 0.426860032664437
0.512 0.426793401902844
0.516 0.425692544363128
0.516 0.425642989248872
0.52 0.425544303591083
0.52 0.425534149177583
0.524 0.425534149177583
0.524 0.425558789739559
0.528 0.425781064630399
0.528 0.425696380663488
0.532 0.42663488795509
0.532 0.426819087066923
0.536 0.426819087066923
0.536 0.426779484175657
0.54 0.426655887820797
0.54 0.426643883618636
0.544 0.425798282318576
0.544 0.425799949493849
0.548 0.425232758492398
0.548 0.42518755638815
0.552 0.42518755638815
0.552 0.425202277023392
0.556 0.425320450700049
0.556 0.425408886701504
0.56 0.426593211283251
0.56 0.427100518986153
0.564 0.427431826457974
0.564 0.42757753664843
0.568 0.427617423739338
0.568 0.427620399030265
0.572 0.427620399030265
0.572 0.427611460919288
0.576 0.426849126593245
0.576 0.426582472765596
0.58 0.426086578941435
0.58 0.426065496359326
0.584 0.426011044230503
0.584 0.426002878470327
0.588 0.426002878470327
0.588 0.426018113990775
0.592 0.426160494092206
0.592 0.426415840052194
0.596 0.426789541098369
0.596 0.426805149866552
0.6 0.426857945587928
0.6 0.426878962771809
0.604 0.426878962771809
0.604 0.42664061258873
0.608 0.42664061258873
0.608 0.426647327102799
0.612 0.426716826518252
0.612 0.426828178924558
0.616 0.426828178924558
0.616 0.426819431009455
0.62 0.426591334218707
0.62 0.426496155383135
0.624 0.426137784272602
0.624 0.426108952612867
0.628 0.426108952612867
0.628 0.426113955363895
0.632 0.426113955363895
0.632 0.425973748881196
0.636 0.425973748881196
0.636 0.426018718663571
0.64 0.426193512204778
0.64 0.426188747710662
0.644 0.426215594623057
0.644 0.426223204257703
0.648 0.426223204257703
0.648 0.426176307422958
0.652 0.426176307422958
0.652 0.426321859710896
0.656 0.426321859710896
0.656 0.42629694783259
0.66 0.426105935143444
0.66 0.426155972464689
0.664 0.425675704957655
0.664 0.425624072558708
0.668 0.424780290707578
0.668 0.424952048325974
0.672 0.422981738434879
0.672 0.423345587844651
0.676 0.413042817004509
0.676 0.415226954398891
0.68 0.381869816664445
0.68 0.381953124578328
0.684 0.34179909278614
0.684 0.340805851130302
0.688 0.309530308821258
0.688 0.30860275561675
0.692 0.288774749413621
0.692 0.289017848747974
0.696 0.272054467033265
0.696 0.271011350969115
0.7 0.259415118077271
0.7 0.259174861269867
0.704 0.258486905013072
0.704 0.258360435331347
0.708 0.258360435331347
0.708 0.258374227117034
0.712 0.258583239218854
0.712 0.258590588788399
0.716 0.25928744260064
0.716 0.259270213543289
0.72 0.259638728377173
0.72 0.259562679216193
0.724 0.260272412773498
0.724 0.26023545649648
0.728 0.261569707978575
0.728 0.261450840181359
0.732 0.263499222874881
0.732 0.263557979318558
0.736 0.265907502480621
0.736 0.266031387244416
0.74 0.267043230363448
0.74 0.267069671449638
0.744 0.268219519822524
0.744 0.268268829315291
0.748 0.26879837373298
0.748 0.268792874347573
0.752 0.269085468237133
0.752 0.269147416711734
0.756 0.269147416711734
0.756 0.269127428802455
0.76 0.268732910962103
0.76 0.268636857478456
0.764 0.267284063643254
0.764 0.267185998225761
0.768 0.26693565176177
0.768 0.267049977631412
0.772 0.264918900545977
0.772 0.26482761657907
0.776 0.2645964202524
0.776 0.264601942246782
0.78 0.264258205149063
0.78 0.264255337236821
0.784 0.263954508248113
0.784 0.263951673385529
0.788 0.263833410834613
0.788 0.263784870201203
0.792 0.263784870201203
0.792 0.263827505725303
0.796 0.264198261349513
0.796 0.264303217651229
0.8 0.264879378335913
0.8 0.264813708131791
0.804 0.266156367764719
0.804 0.266255554482867
0.808 0.266894683541381
0.808 0.266872292128537
0.812 0.266984665874275
0.812 0.267030811773543
0.816 0.267030811773543
0.816 0.267016015477347
0.82 0.266192160280051
0.82 0.266234839853796
0.824 0.265488217027625
0.824 0.265449812418102
0.828 0.264579379780372
0.828 0.264550323977835
0.832 0.264350529980607
0.832 0.264361893149838
0.836 0.264225800548069
0.836 0.264286804556434
0.84 0.264122642028934
0.84 0.264100062548896
0.844 0.263202308592542
0.844 0.260613617109355
0.848 0.254538480186628
0.848 0.250157151657559
0.852 0.196621591227356
0.852 0.157303623181086
0.856 0.12617947002903
0.856 0.127001031753087
0.86 0.125206334440561
0.86 0.125117726481124
0.864 0.125005161236279
0.864 0.125006340167972
0.868 0.125000574407763
0.868 0.125000347314066
0.872 0.125000008347731
0.872 0.125000017834444
0.876 0.124999995514806
0.876 0.124999997099179
0.88 0.125000000911764
0.88 0.125000000473282
0.884 0.124999999870919
0.884 0.124999999894396
0.888 0.125000000027409
0.888 0.125000000025647
0.892 0.124999999993229
0.892 0.12499999999397
0.896 0.12500000000162
0.896 0.125000000001363
0.9 0.124999999999628
0.9 0.124999999999699
0.904 0.125000000000083
0.904 0.125000000000066
0.908 0.124999999999981
0.908 0.124999999999985
0.912 0.125000000000004
0.912 0.125000000000003
0.916 0.124999999999999
0.916 0.124999999999999
0.92 0.125
0.92 0.125
0.924 0.125
0.924 0.125
0.928 0.125
0.928 0.125
0.932 0.125
0.932 0.125
0.936 0.125
0.936 0.125
0.94 0.125
0.94 0.125
0.944 0.125
0.944 0.125
0.948 0.125
0.948 0.125
0.952 0.125
0.952 0.125
0.956 0.125
0.956 0.125
0.96 0.125
0.96 0.125
0.964 0.125
0.964 0.125
0.968 0.125
0.968 0.125
0.972 0.125
0.972 0.125
0.976 0.125
0.976 0.125
0.98 0.125
0.98 0.125
0.984 0.125
0.984 0.125
0.988 0.125
0.988 0.125
0.992 0.125
0.992 0.125
0.996 0.125
0.996 0.125
1 0.125
};
\addlegendentry{DG}
\end{axis}










\begin{axis}[
  scaled x ticks=manual:{}{\pgfmathparse{#1}},
  scaled y ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xmin=0.63, xmax=0.695,
  xtick style={color=black},
  xticklabels={},
  y grid style={darkgray176},
  ymin=0.38, ymax=0.44,
  ytick style={color=black},
  yticklabels={}
  ]
  \path [draw=gray]
  (0.63,0.38)
  --(0.63,0.44)
  --(0.695,0.44)
  --(0.695,0.38)
  --cycle;
  \addplot [semithick, black, dashed]
  table {%
  0.0267136173520307 1
  0.0278968333086506 1
  0.0290800492652706 1
  0.0302632652218904 1
  0.0314464811785104 1
  0.0326296971351303 1
  0.0338129130917503 1
  0.0349961290483701 1
  0.0361793450049901 1
  0.03736256096161 1
  0.03854577691823 1
  0.0397289928748498 1
  0.0409122088314697 1
  0.0420954247880897 1
  0.0432786407447097 1
  0.0444618567013296 1
  0.0456450726579495 1
  0.0468282886145694 1
  0.0480115045711893 1
  0.0491947205278093 1
  0.0503779364844292 1
  0.0515611524410491 1
  0.052744368397669 1
  0.053927584354289 1
  0.0551108003109089 1
  0.0562940162675287 1
  0.0574772322241487 1
  0.0586604481807687 1
  0.0598436641373886 1
  0.0610268800940085 1
  0.0622100960506284 1
  0.0633933120072483 1
  0.0645765279638683 1
  0.0657597439204882 1
  0.0669429598771081 1
  0.068126175833728 1
  0.069309391790348 1
  0.0704926077469679 1
  0.0716758237035877 1
  0.0728590396602077 1
  0.0740422556168276 1
  0.0752254715734476 1
  0.0764086875300675 1
  0.0775919034866874 1
  0.0787751194433073 1
  0.0799583353999272 1
  0.0811415513565472 1
  0.0823247673131671 1
  0.083507983269787 1
  0.0846911992264069 1
  0.0858744151830269 1
  0.0870576311396467 1
  0.0882408470962667 1
  0.0894240630528867 1
  0.0906072790095065 1
  0.0917904949661265 1
  0.0929737109227464 1
  0.0941569268793664 1
  0.0953401428359862 1
  0.0965233587926062 1
  0.0977065747492261 1
  0.098889790705846 1
  0.100073006662466 1
  0.101256222619086 1
  0.102439438575706 1
  0.103622654532326 1
  0.104805870488946 1
  0.105989086445566 1
  0.107172302402186 1
  0.108355518358805 1
  0.109538734315425 1
  0.110721950272045 1
  0.111905166228665 1
  0.113088382185285 1
  0.114271598141905 1
  0.115454814098525 1
  0.116638030055145 1
  0.117821246011765 1
  0.119004461968385 1
  0.120187677925005 1
  0.121370893881625 1
  0.122554109838244 1
  0.123737325794864 1
  0.124920541751484 1
  0.126103757708104 1
  0.127286973664724 1
  0.128470189621344 1
  0.129653405577964 1
  0.130836621534584 1
  0.132019837491204 1
  0.133203053447824 1
  0.134386269404444 1
  0.135569485361064 1
  0.136752701317684 1
  0.137935917274303 1
  0.139119133230923 1
  0.140302349187543 1
  0.141485565144163 1
  0.142668781100783 1
  0.143851997057403 1
  0.145035213014023 1
  0.146218428970643 1
  0.147401644927263 1
  0.148584860883883 1
  0.149768076840503 1
  0.150951292797123 1
  0.152134508753743 1
  0.153317724710363 1
  0.154500940666982 1
  0.155684156623602 1
  0.156867372580222 1
  0.158050588536842 1
  0.159233804493462 1
  0.160417020450082 1
  0.161600236406702 1
  0.162783452363322 1
  0.163966668319942 1
  0.165149884276562 1
  0.166333100233182 1
  0.167516316189802 1
  0.168699532146422 1
  0.169882748103041 1
  0.171065964059661 1
  0.172249180016281 1
  0.173432395972901 1
  0.174615611929521 1
  0.175798827886141 1
  0.176982043842761 1
  0.178165259799381 1
  0.179348475756001 1
  0.180531691712621 1
  0.181714907669241 1
  0.182898123625861 1
  0.184081339582481 1
  0.1852645555391 1
  0.18644777149572 1
  0.18763098745234 1
  0.18881420340896 1
  0.18999741936558 1
  0.1911806353222 1
  0.19236385127882 1
  0.19354706723544 1
  0.19473028319206 1
  0.19591349914868 1
  0.1970967151053 1
  0.19827993106192 1
  0.19946314701854 1
  0.200646362975159 1
  0.201829578931779 1
  0.203012794888399 1
  0.204196010845019 1
  0.205379226801639 1
  0.206562442758259 1
  0.207745658714879 1
  0.208928874671499 1
  0.210112090628119 1
  0.211295306584739 1
  0.212478522541359 1
  0.213661738497979 1
  0.214844954454599 1
  0.216028170411218 1
  0.217211386367838 1
  0.218394602324458 1
  0.219577818281078 1
  0.220761034237698 1
  0.221944250194318 1
  0.223127466150938 1
  0.224310682107558 1
  0.225493898064178 1
  0.226677114020798 1
  0.227860329977418 1
  0.229043545934038 1
  0.230226761890657 1
  0.231409977847277 1
  0.232593193803897 1
  0.233776409760517 1
  0.234959625717137 1
  0.236142841673757 1
  0.237326057630377 1
  0.238509273586997 1
  0.239692489543617 1
  0.240875705500237 1
  0.242058921456857 1
  0.243242137413477 1
  0.244425353370097 1
  0.245608569326717 1
  0.246791785283336 1
  0.247975001239956 1
  0.249158217196576 1
  0.250341433153196 1
  0.251524649109816 1
  0.252707865066436 1
  0.253891081023056 1
  0.255074296979676 1
  0.256257512936296 1
  0.257440728892916 1
  0.258623944849536 1
  0.259807160806156 1
  0.260990376762775 1
  0.262173592719395 1
  0.263356808676015 1
  0.264064621345225 0.99750993850387
  0.264774558536794 0.995017388164581
  0.265486634115737 0.9925223377485
  0.266200862086769 0.990024775931535
  0.266917256596214 0.987524691298089
  0.267635831933938 0.985022072339983
  0.268356602535332 0.982516907455384
  0.269079582983311 0.980009184947698
  0.269804788010361 0.977498893024457
  0.270532232500618 0.974986019796184
  0.27126193149198 0.972470553275241
  0.271993900178264 0.969952481374661
  0.27272815391139 0.96743179190696
  0.273464708203614 0.964908472582932
  0.2742035787298 0.962382511010424
  0.274944781329721 0.959853894693088
  0.275688332010419 0.957322611029122
  0.276434246948591 0.954788647309985
  0.277182542493032 0.952251990719089
  0.277933235167111 0.949712628330477
  0.278686341671299 0.947170547107478
  0.279441878885742 0.944625733901331
  0.280199863872877 0.942078175449805
  0.280960313880105 0.939527858375777
  0.281723246342505 0.9369747691858
  0.282488678885602 0.934418894268644
  0.283256629328184 0.931860219893809
  0.284027115685179 0.929298732210022
  0.284800156170576 0.926734417243698
  0.285575769200408 0.924167260897386
  0.28635397339579 0.921597248948183
  0.287134787586013 0.919024367046122
  0.287918230811699 0.916448600712534
  0.288704322328016 0.913869935338386
  0.289493081607954 0.91128835618258
  0.290284528345662 0.908703848370236
  0.291078682459858 0.906116396890937
  0.291875564097297 0.903525986596946
  0.292675193636307 0.900932602201397
  0.293477591690401 0.898336228276444
  0.294282779111956 0.895736849251389
  0.29509077699596 0.893134449410775
  0.295901606683845 0.890529012892437
  0.296715289767383 0.88792052368553
  0.297531848092673 0.885308965628516
  0.298351303764197 0.882694322407115
  0.299173679148966 0.880076577552227
  0.299998996880745 0.877455714437803
  0.300827279864367 0.874831716278693
  0.301658551280132 0.872204566128444
  0.302492834588303 0.869574246877064
  0.303330153533683 0.866940741248744
  0.304170532150301 0.864304031799536
  0.305013994766184 0.861664100914994
  0.305860566008234 0.859020930807765
  0.306710270807206 0.856374503515139
  0.307563134402794 0.853724800896556
  0.308419182348817 0.851071804631062
  0.309278440518521 0.848415496214715
  0.310140935109998 0.845755856957954
  0.31100669265171 0.843092867982904
  0.311875740008143 0.84042651022064
  0.312748104385573 0.837756764408394
  0.313623813337969 0.835083611086709
  0.314502894773016 0.832407030596541
  0.315385376958271 0.8297270030763
  0.316271288527459 0.82704350845884
  0.317160658486903 0.824356526468386
  0.318053516222101 0.821666036617399
  0.318949891504448 0.818972018203388
  0.319849814498109 0.816274450305645
  0.320753315767046 0.81357331178193
  0.321660426282207 0.810868581265082
  0.322571177428873 0.808160237159559
  0.32348560101418 0.805448257637918
  0.324403729274806 0.802732620637216
  0.325325594884843 0.800013303855338
  0.326251230963847 0.797290284747256
  0.327180671085075 0.794563540521206
  0.328113949283915 0.791833048134787
  0.329051100066517 0.789098784290979
  0.329992158418629 0.786360725434081
  0.330937159814631 0.783618847745561
  0.331886140226805 0.780873127139821
  0.332839136134805 0.778123539259867
  0.333796184535375 0.775370059472895
  0.334757322952285 0.77261266286578
  0.335722589446524 0.769851324240462
  0.336692022626733 0.767086018109244
  0.337665661659895 0.764316718689978
  0.338643546282293 0.761543399901153
  0.339625716810739 0.758766035356868
  0.34061221415408 0.755984598361706
  0.341603079824998 0.753199061905482
  0.342598355952105 0.750409398657884
  0.343598085292339 0.747615580962987
  0.344602311243691 0.74481758083365
  0.345611077858241 0.742015369945783
  0.346624429855538 0.739208919632483
  0.347642412636332 0.736398200878042
  0.348665072296651 0.733583184311806
  0.349692455642254 0.730763840201909
  0.350724610203467 0.727940138448845
  0.351761584250403 0.725112048578903
  0.352803426808595 0.722279539737438
  0.353850187675041 0.719442580681991
  0.354901917434687 0.716601139775245
  0.355958667477351 0.713755184977807
  0.357020490015107 0.710904683840823
  0.358087438100148 0.708049603498417
  0.359159565643137 0.705189910659938
  0.360236927432072 0.702325571602025
  0.361319579151663 0.699456552160476
  0.362407577403269 0.696582817721918
  0.363500979725377 0.693704333215267
  0.36459984461468 0.690821063102974
  0.365704231547738 0.687932971372061
  0.36681420100327 0.685040021524918
  0.367929814485087 0.682142176569874
  0.369051134545686 0.679239399011528
  0.370178224810534 0.676331650840827
  0.371311150003066 0.67341889352489
  0.372449975970421 0.670501087996567
  0.373594769709935 0.667578194643728
  0.374745599396436 0.664650173298265
  0.375902534410356 0.661716983224804
  0.377065645366688 0.658778583109121
  0.378235004144828 0.655834931046241
  0.379410683919339 0.65288598452822
  0.380592759191647 0.649931700431593
  0.381781305822737 0.646972035004483
  0.382976401066857 0.644006943853347
  0.384178123606289 0.641036381929365
  0.385386553587215 0.638060303514447
  0.386601772656731 0.635078662206841
  0.387823864001037 0.632091410906345
  0.389052912384873 0.62909850179909
  0.390289004192222 0.626099886341894
  0.391532227468348 0.623095515246165
  0.392782671963227 0.62008533846133
  0.394040429176401 0.617069305157793
  0.395305592403346 0.614047363709378
  0.396578256783379 0.611019461675265
  0.397858519349204 0.607985545781383
  0.399146479078134 0.60494556190124
  0.400442236945078 0.60189945503618
  0.401745895977348 0.598847169295041
  0.403057561311389 0.595788647873181
  0.404377340251486 0.592723833030864
  0.405705342330543 0.58965266607097
  0.407041679373036 0.586575087316013
  0.408386465560204 0.583491036084426
  0.409739817497612 0.580400450666094
  0.411101854285152 0.577303268297111
  0.412472697589627 0.574199425133714
  0.413852471719997 0.571088856225371
  0.415241303705441 0.567971495486994
  0.416639323376332 0.564847275670227
  0.41804666344828 0.561716128333783
  0.419463459609368 0.558577983812788
  0.420889850610744 0.555432771187082
  0.42232597836071 0.552280418248453
  0.423771988022482 0.549120851466733
  0.425228028115797 0.545953995954729
  0.426694250622539 0.54277977543193
  0.428170811096591 0.539598112186933
  0.429657868778112 0.536408927038539
  0.431155586712453 0.533212139295462
  0.432664131873948 0.530007666714577
  0.434183675294819 0.526795425457657
  0.435714392199452 0.523575330046516
  0.437256462144312 0.520347293316503
  0.438810069163799 0.517111226368247
  0.440375401922334 0.513867038517599
  0.441952653873015 0.510614637243662
  0.443542023423171 0.507353928134835
  0.445143714107196 0.504084814832775
  0.446757934767045 0.50080719897416
  0.448384899740802 0.497520980130172
  0.450024829059766 0.494226055743569
  0.451677948654512 0.490922321063235
  0.45334449057045 0.487609669076075
  0.455024693193379 0.484287990436133
  0.45671880148563 0.480957173390784
  0.458427067233387 0.477617103703843
  0.460149749305843 0.474267664575446
  0.461887113926863 0.470908736558526
  0.463639434959906 0.4675401974717
  0.46540699420699 0.464161922308377
  0.467190081722533 0.460773783141895
  0.468988996142987 0.457375649026452
  0.470804045033226 0.453967385893606
  0.472635545250719 0.450548856444105
  0.474483823328615 0.44711992003477
  0.476349215878931 0.443680432560164
  0.478232070017119 0.440230246328733
  0.480132743809414 0.436769209933108
  0.482051606744436 0.433297168114217
  0.48398904023066 0.429813961618845
  0.486943163553557 0.426319427050247
  0.487940888985639 0.426319427050247
  0.488938614417721 0.426319427050247
  0.489936339849803 0.426319427050247
  0.490934065281885 0.426319427050247
  0.491931790713968 0.426319427050247
  0.49292951614605 0.426319427050247
  0.493927241578132 0.426319427050247
  0.494924967010214 0.426319427050247
  0.495922692442296 0.426319427050247
  0.496920417874378 0.426319427050247
  0.49791814330646 0.426319427050247
  0.498915868738542 0.426319427050247
  0.499913594170624 0.426319427050247
  0.500911319602706 0.426319427050247
  0.501909045034788 0.426319427050247
  0.50290677046687 0.426319427050247
  0.503904495898952 0.426319427050247
  0.504902221331034 0.426319427050247
  0.505899946763116 0.426319427050247
  0.506897672195198 0.426319427050247
  0.50789539762728 0.426319427050247
  0.508893123059362 0.426319427050247
  0.509890848491444 0.426319427050247
  0.510888573923526 0.426319427050247
  0.511886299355608 0.426319427050247
  0.51288402478769 0.426319427050247
  0.513881750219772 0.426319427050247
  0.514879475651854 0.426319427050247
  0.515877201083937 0.426319427050247
  0.516874926516019 0.426319427050247
  0.517872651948101 0.426319427050247
  0.518870377380183 0.426319427050247
  0.519868102812265 0.426319427050247
  0.520865828244347 0.426319427050247
  0.521863553676429 0.426319427050247
  0.522861279108511 0.426319427050247
  0.523859004540593 0.426319427050247
  0.524856729972675 0.426319427050247
  0.525854455404757 0.426319427050247
  0.526852180836839 0.426319427050247
  0.527849906268921 0.426319427050247
  0.528847631701003 0.426319427050247
  0.529845357133085 0.426319427050247
  0.530843082565167 0.426319427050247
  0.531840807997249 0.426319427050247
  0.532838533429331 0.426319427050247
  0.533836258861413 0.426319427050247
  0.534833984293495 0.426319427050247
  0.535831709725577 0.426319427050247
  0.536829435157659 0.426319427050247
  0.537827160589741 0.426319427050247
  0.538824886021823 0.426319427050247
  0.539822611453905 0.426319427050247
  0.540820336885988 0.426319427050247
  0.54181806231807 0.426319427050247
  0.542815787750152 0.426319427050247
  0.543813513182234 0.426319427050247
  0.544811238614316 0.426319427050247
  0.545808964046398 0.426319427050247
  0.54680668947848 0.426319427050247
  0.547804414910562 0.426319427050247
  0.548802140342644 0.426319427050247
  0.549799865774726 0.426319427050247
  0.550797591206808 0.426319427050247
  0.55179531663889 0.426319427050247
  0.552793042070972 0.426319427050247
  0.553790767503054 0.426319427050247
  0.554788492935136 0.426319427050247
  0.555786218367218 0.426319427050247
  0.5567839437993 0.426319427050247
  0.557781669231382 0.426319427050247
  0.558779394663464 0.426319427050247
  0.559777120095546 0.426319427050247
  0.560774845527628 0.426319427050247
  0.56177257095971 0.426319427050247
  0.562770296391792 0.426319427050247
  0.563768021823874 0.426319427050247
  0.564765747255956 0.426319427050247
  0.565763472688039 0.426319427050247
  0.56676119812012 0.426319427050247
  0.567758923552203 0.426319427050247
  0.568756648984285 0.426319427050247
  0.569754374416367 0.426319427050247
  0.570752099848449 0.426319427050247
  0.571749825280531 0.426319427050247
  0.572747550712613 0.426319427050247
  0.573745276144695 0.426319427050247
  0.574743001576777 0.426319427050247
  0.575740727008859 0.426319427050247
  0.576738452440941 0.426319427050247
  0.577736177873023 0.426319427050247
  0.578733903305105 0.426319427050247
  0.579731628737187 0.426319427050247
  0.580729354169269 0.426319427050247
  0.581727079601351 0.426319427050247
  0.582724805033433 0.426319427050247
  0.583722530465515 0.426319427050247
  0.584720255897597 0.426319427050247
  0.585717981329679 0.426319427050247
  0.586715706761761 0.426319427050247
  0.587713432193843 0.426319427050247
  0.588711157625925 0.426319427050247
  0.589708883058008 0.426319427050247
  0.590706608490089 0.426319427050247
  0.591704333922171 0.426319427050247
  0.592702059354254 0.426319427050247
  0.593699784786336 0.426319427050247
  0.594697510218418 0.426319427050247
  0.5956952356505 0.426319427050247
  0.596692961082582 0.426319427050247
  0.597690686514664 0.426319427050247
  0.598688411946746 0.426319427050247
  0.599686137378828 0.426319427050247
  0.60068386281091 0.426319427050247
  0.601681588242992 0.426319427050247
  0.602679313675074 0.426319427050247
  0.603677039107156 0.426319427050247
  0.604674764539238 0.426319427050247
  0.60567248997132 0.426319427050247
  0.606670215403402 0.426319427050247
  0.607667940835484 0.426319427050247
  0.608665666267566 0.426319427050247
  0.609663391699648 0.426319427050247
  0.61066111713173 0.426319427050247
  0.611658842563812 0.426319427050247
  0.612656567995894 0.426319427050247
  0.613654293427976 0.426319427050247
  0.614652018860058 0.426319427050247
  0.61564974429214 0.426319427050247
  0.616647469724223 0.426319427050247
  0.617645195156305 0.426319427050247
  0.618642920588387 0.426319427050247
  0.619640646020469 0.426319427050247
  0.620638371452551 0.426319427050247
  0.621636096884633 0.426319427050247
  0.622633822316715 0.426319427050247
  0.623631547748797 0.426319427050247
  0.624629273180879 0.426319427050247
  0.625626998612961 0.426319427050247
  0.626624724045043 0.426319427050247
  0.627622449477125 0.426319427050247
  0.628620174909207 0.426319427050247
  0.629617900341289 0.426319427050247
  0.630615625773371 0.426319427050247
  0.631613351205453 0.426319427050247
  0.632611076637535 0.426319427050247
  0.633608802069617 0.426319427050247
  0.634606527501699 0.426319427050247
  0.635604252933781 0.426319427050247
  0.636601978365863 0.426319427050247
  0.637599703797945 0.426319427050247
  0.638597429230027 0.426319427050247
  0.639595154662109 0.426319427050247
  0.640592880094191 0.426319427050247
  0.641590605526274 0.426319427050247
  0.642588330958356 0.426319427050247
  0.643586056390438 0.426319427050247
  0.64458378182252 0.426319427050247
  0.645581507254602 0.426319427050247
  0.646579232686684 0.426319427050247
  0.647576958118766 0.426319427050247
  0.648574683550848 0.426319427050247
  0.64957240898293 0.426319427050247
  0.650570134415012 0.426319427050247
  0.651567859847094 0.426319427050247
  0.652565585279176 0.426319427050247
  0.653563310711258 0.426319427050247
  0.65456103614334 0.426319427050247
  0.655558761575422 0.426319427050247
  0.656556487007504 0.426319427050247
  0.657554212439586 0.426319427050247
  0.658551937871668 0.426319427050247
  0.65954966330375 0.426319427050247
  0.660547388735832 0.426319427050247
  0.661545114167914 0.426319427050247
  0.662542839599996 0.426319427050247
  0.663540565032078 0.426319427050247
  0.66453829046416 0.426319427050247
  0.665536015896242 0.426319427050247
  0.666533741328325 0.426319427050247
  0.667531466760407 0.426319427050247
  0.668529192192489 0.426319427050247
  0.669526917624571 0.426319427050247
  0.670524643056653 0.426319427050247
  0.671522368488735 0.426319427050247
  0.672520093920817 0.426319427050247
  0.673517819352899 0.426319427050247
  0.674515544784981 0.426319427050247
  0.675513270217063 0.426319427050247
  0.676510995649145 0.426319427050247
  0.677508721081227 0.426319427050247
  0.678506446513309 0.426319427050247
  0.679504171945391 0.426319427050247
  0.680501897377473 0.426319427050247
  0.681499622809555 0.426319427050247
  0.682497348241637 0.426319427050247
  0.683495073673719 0.426319427050247
  0.684492799105801 0.426319427050247
  0.685490524537883 0.426319427050247
  0.685902876096815 0.26557371110288
  0.686315227655747 0.26557371110288
  0.686727579214678 0.26557371110288
  0.68713993077361 0.26557371110288
  0.687552282332542 0.26557371110288
  0.687964633891474 0.26557371110288
  0.688376985450405 0.26557371110288
  0.688789337009337 0.26557371110288
  0.689201688568269 0.26557371110288
  0.6896140401272 0.26557371110288
  0.690026391686132 0.26557371110288
  0.690438743245064 0.26557371110288
  0.690851094803996 0.26557371110288
  0.691263446362927 0.26557371110288
  0.691675797921859 0.26557371110288
  0.692088149480791 0.26557371110288
  0.692500501039722 0.26557371110288
  0.692912852598654 0.26557371110288
  0.693325204157586 0.26557371110288
  0.693737555716518 0.26557371110288
  0.694149907275449 0.26557371110288
  0.694562258834381 0.26557371110288
  0.694974610393313 0.26557371110288
  0.695386961952244 0.26557371110288
  0.695799313511176 0.26557371110288
  0.696211665070108 0.26557371110288
  0.696624016629039 0.26557371110288
  0.697036368187971 0.26557371110288
  0.697448719746903 0.26557371110288
  0.697861071305835 0.26557371110288
  0.698273422864766 0.26557371110288
  0.698685774423698 0.26557371110288
  0.69909812598263 0.26557371110288
  0.699510477541561 0.26557371110288
  0.699922829100493 0.26557371110288
  0.700335180659425 0.26557371110288
  0.700747532218357 0.26557371110288
  0.701159883777288 0.26557371110288
  0.70157223533622 0.26557371110288
  0.701984586895152 0.26557371110288
  0.702396938454083 0.26557371110288
  0.702809290013015 0.26557371110288
  0.703221641571947 0.26557371110288
  0.703633993130878 0.26557371110288
  0.70404634468981 0.26557371110288
  0.704458696248742 0.26557371110288
  0.704871047807674 0.26557371110288
  0.705283399366605 0.26557371110288
  0.705695750925537 0.26557371110288
  0.706108102484469 0.26557371110288
  0.7065204540434 0.26557371110288
  0.706932805602332 0.26557371110288
  0.707345157161264 0.26557371110288
  0.707757508720196 0.26557371110288
  0.708169860279127 0.26557371110288
  0.708582211838059 0.26557371110288
  0.708994563396991 0.26557371110288
  0.709406914955922 0.26557371110288
  0.709819266514854 0.26557371110288
  0.710231618073786 0.26557371110288
  0.710643969632718 0.26557371110288
  0.711056321191649 0.26557371110288
  0.711468672750581 0.26557371110288
  0.711881024309513 0.26557371110288
  0.712293375868444 0.26557371110288
  0.712705727427376 0.26557371110288
  0.713118078986308 0.26557371110288
  0.71353043054524 0.26557371110288
  0.713942782104171 0.26557371110288
  0.714355133663103 0.26557371110288
  0.714767485222035 0.26557371110288
  0.715179836780966 0.26557371110288
  0.715592188339898 0.26557371110288
  0.71600453989883 0.26557371110288
  0.716416891457762 0.26557371110288
  0.716829243016693 0.26557371110288
  0.717241594575625 0.26557371110288
  0.717653946134557 0.26557371110288
  0.718066297693488 0.26557371110288
  0.71847864925242 0.26557371110288
  0.718891000811352 0.26557371110288
  0.719303352370283 0.26557371110288
  0.719715703929215 0.26557371110288
  0.720128055488147 0.26557371110288
  0.720540407047079 0.26557371110288
  0.72095275860601 0.26557371110288
  0.721365110164942 0.26557371110288
  0.721777461723874 0.26557371110288
  0.722189813282805 0.26557371110288
  0.722602164841737 0.26557371110288
  0.723014516400669 0.26557371110288
  0.723426867959601 0.26557371110288
  0.723839219518532 0.26557371110288
  0.724251571077464 0.26557371110288
  0.724663922636396 0.26557371110288
  0.725076274195327 0.26557371110288
  0.725488625754259 0.26557371110288
  0.725900977313191 0.26557371110288
  0.726313328872123 0.26557371110288
  0.726725680431054 0.26557371110288
  0.727138031989986 0.26557371110288
  0.727550383548918 0.26557371110288
  0.727962735107849 0.26557371110288
  0.728375086666781 0.26557371110288
  0.728787438225713 0.26557371110288
  0.729199789784645 0.26557371110288
  0.729612141343576 0.26557371110288
  0.730024492902508 0.26557371110288
  0.73043684446144 0.26557371110288
  0.730849196020371 0.26557371110288
  0.731261547579303 0.26557371110288
  0.731673899138235 0.26557371110288
  0.732086250697166 0.26557371110288
  0.732498602256098 0.26557371110288
  0.73291095381503 0.26557371110288
  0.733323305373962 0.26557371110288
  0.733735656932893 0.26557371110288
  0.734148008491825 0.26557371110288
  0.734560360050757 0.26557371110288
  0.734972711609688 0.26557371110288
  0.73538506316862 0.26557371110288
  0.735797414727552 0.26557371110288
  0.736209766286483 0.26557371110288
  0.736622117845415 0.26557371110288
  0.737034469404347 0.26557371110288
  0.737446820963279 0.26557371110288
  0.73785917252221 0.26557371110288
  0.738271524081142 0.26557371110288
  0.738683875640074 0.26557371110288
  0.739096227199006 0.26557371110288
  0.739508578757937 0.26557371110288
  0.739920930316869 0.26557371110288
  0.740333281875801 0.26557371110288
  0.740745633434732 0.26557371110288
  0.741157984993664 0.26557371110288
  0.741570336552596 0.26557371110288
  0.741982688111527 0.26557371110288
  0.742395039670459 0.26557371110288
  0.742807391229391 0.26557371110288
  0.743219742788323 0.26557371110288
  0.743632094347254 0.26557371110288
  0.744044445906186 0.26557371110288
  0.744456797465118 0.26557371110288
  0.744869149024049 0.26557371110288
  0.745281500582981 0.26557371110288
  0.745693852141913 0.26557371110288
  0.746106203700845 0.26557371110288
  0.746518555259776 0.26557371110288
  0.746930906818708 0.26557371110288
  0.74734325837764 0.26557371110288
  0.747755609936571 0.26557371110288
  0.748167961495503 0.26557371110288
  0.748580313054435 0.26557371110288
  0.748992664613367 0.26557371110288
  0.749405016172298 0.26557371110288
  0.74981736773123 0.26557371110288
  0.750229719290162 0.26557371110288
  0.750642070849093 0.26557371110288
  0.751054422408025 0.26557371110288
  0.751466773966957 0.26557371110288
  0.751879125525889 0.26557371110288
  0.75229147708482 0.26557371110288
  0.752703828643752 0.26557371110288
  0.753116180202684 0.26557371110288
  0.753528531761615 0.26557371110288
  0.753940883320547 0.26557371110288
  0.754353234879479 0.26557371110288
  0.75476558643841 0.26557371110288
  0.755177937997342 0.26557371110288
  0.755590289556274 0.26557371110288
  0.756002641115206 0.26557371110288
  0.756414992674137 0.26557371110288
  0.756827344233069 0.26557371110288
  0.757239695792001 0.26557371110288
  0.757652047350933 0.26557371110288
  0.758064398909864 0.26557371110288
  0.758476750468796 0.26557371110288
  0.758889102027728 0.26557371110288
  0.759301453586659 0.26557371110288
  0.759713805145591 0.26557371110288
  0.760126156704523 0.26557371110288
  0.760538508263454 0.26557371110288
  0.760950859822386 0.26557371110288
  0.761363211381318 0.26557371110288
  0.76177556294025 0.26557371110288
  0.762187914499181 0.26557371110288
  0.762600266058113 0.26557371110288
  0.763012617617045 0.26557371110288
  0.763424969175976 0.26557371110288
  0.763837320734908 0.26557371110288
  0.76424967229384 0.26557371110288
  0.764662023852771 0.26557371110288
  0.765074375411703 0.26557371110288
  0.765486726970635 0.26557371110288
  0.765899078529567 0.26557371110288
  0.766311430088498 0.26557371110288
  0.76672378164743 0.26557371110288
  0.767136133206362 0.26557371110288
  0.767548484765293 0.26557371110288
  0.767960836324225 0.26557371110288
  0.768373187883157 0.26557371110288
  0.768785539442089 0.26557371110288
  0.76919789100102 0.26557371110288
  0.769610242559952 0.26557371110288
  0.770022594118884 0.26557371110288
  0.770434945677815 0.26557371110288
  0.770847297236747 0.26557371110288
  0.771259648795679 0.26557371110288
  0.771672000354611 0.26557371110288
  0.772084351913542 0.26557371110288
  0.772496703472474 0.26557371110288
  0.772909055031406 0.26557371110288
  0.773321406590337 0.26557371110288
  0.773733758149269 0.26557371110288
  0.774146109708201 0.26557371110288
  0.774558461267133 0.26557371110288
  0.774970812826064 0.26557371110288
  0.775383164384996 0.26557371110288
  0.775795515943928 0.26557371110288
  0.776207867502859 0.26557371110288
  0.776620219061791 0.26557371110288
  0.777032570620723 0.26557371110288
  0.777444922179654 0.26557371110288
  0.777857273738586 0.26557371110288
  0.778269625297518 0.26557371110288
  0.77868197685645 0.26557371110288
  0.779094328415381 0.26557371110288
  0.779506679974313 0.26557371110288
  0.779919031533245 0.26557371110288
  0.780331383092177 0.26557371110288
  0.780743734651108 0.26557371110288
  0.78115608621004 0.26557371110288
  0.781568437768972 0.26557371110288
  0.781980789327903 0.26557371110288
  0.782393140886835 0.26557371110288
  0.782805492445767 0.26557371110288
  0.783217844004698 0.26557371110288
  0.78363019556363 0.26557371110288
  0.784042547122562 0.26557371110288
  0.784454898681494 0.26557371110288
  0.784867250240425 0.26557371110288
  0.785279601799357 0.26557371110288
  0.785691953358289 0.26557371110288
  0.78610430491722 0.26557371110288
  0.786516656476152 0.26557371110288
  0.786929008035084 0.26557371110288
  0.787341359594016 0.26557371110288
  0.787753711152947 0.26557371110288
  0.788166062711879 0.26557371110288
  0.788578414270811 0.26557371110288
  0.788990765829742 0.26557371110288
  0.789403117388674 0.26557371110288
  0.789815468947606 0.26557371110288
  0.790227820506538 0.26557371110288
  0.790640172065469 0.26557371110288
  0.791052523624401 0.26557371110288
  0.791464875183333 0.26557371110288
  0.791877226742264 0.26557371110288
  0.792289578301196 0.26557371110288
  0.792701929860128 0.26557371110288
  0.793114281419059 0.26557371110288
  0.793526632977991 0.26557371110288
  0.793938984536923 0.26557371110288
  0.794351336095855 0.26557371110288
  0.794763687654786 0.26557371110288
  0.795176039213718 0.26557371110288
  0.79558839077265 0.26557371110288
  0.796000742331581 0.26557371110288
  0.796413093890513 0.26557371110288
  0.796825445449445 0.26557371110288
  0.797237797008377 0.26557371110288
  0.797650148567308 0.26557371110288
  0.79806250012624 0.26557371110288
  0.798474851685172 0.26557371110288
  0.798887203244103 0.26557371110288
  0.799299554803035 0.26557371110288
  0.799711906361967 0.26557371110288
  0.800124257920898 0.26557371110288
  0.80053660947983 0.26557371110288
  0.800948961038762 0.26557371110288
  0.801361312597694 0.26557371110288
  0.801773664156625 0.26557371110288
  0.802186015715557 0.26557371110288
  0.802598367274489 0.26557371110288
  0.803010718833421 0.26557371110288
  0.803423070392352 0.26557371110288
  0.803835421951284 0.26557371110288
  0.804247773510216 0.26557371110288
  0.804660125069147 0.26557371110288
  0.805072476628079 0.26557371110288
  0.805484828187011 0.26557371110288
  0.805897179745942 0.26557371110288
  0.806309531304874 0.26557371110288
  0.806721882863806 0.26557371110288
  0.807134234422738 0.26557371110288
  0.807546585981669 0.26557371110288
  0.807958937540601 0.26557371110288
  0.808371289099533 0.26557371110288
  0.808783640658465 0.26557371110288
  0.809195992217396 0.26557371110288
  0.809608343776328 0.26557371110288
  0.81002069533526 0.26557371110288
  0.810433046894191 0.26557371110288
  0.810845398453123 0.26557371110288
  0.811257750012055 0.26557371110288
  0.811670101570986 0.26557371110288
  0.812082453129918 0.26557371110288
  0.81249480468885 0.26557371110288
  0.812907156247782 0.26557371110288
  0.813319507806713 0.26557371110288
  0.813731859365645 0.26557371110288
  0.814144210924577 0.26557371110288
  0.814556562483508 0.26557371110288
  0.81496891404244 0.26557371110288
  0.815381265601372 0.26557371110288
  0.815793617160304 0.26557371110288
  0.816205968719235 0.26557371110288
  0.816618320278167 0.26557371110288
  0.817030671837099 0.26557371110288
  0.81744302339603 0.26557371110288
  0.817855374954962 0.26557371110288
  0.818267726513894 0.26557371110288
  0.818680078072825 0.26557371110288
  0.819092429631757 0.26557371110288
  0.819504781190689 0.26557371110288
  0.819917132749621 0.26557371110288
  0.820329484308552 0.26557371110288
  0.820741835867484 0.26557371110288
  0.821154187426416 0.26557371110288
  0.821566538985347 0.26557371110288
  0.821978890544279 0.26557371110288
  0.822391242103211 0.26557371110288
  0.822803593662143 0.26557371110288
  0.823215945221074 0.26557371110288
  0.823628296780006 0.26557371110288
  0.824040648338938 0.26557371110288
  0.824452999897869 0.26557371110288
  0.824865351456801 0.26557371110288
  0.825277703015733 0.26557371110288
  0.825690054574665 0.26557371110288
  0.826102406133596 0.26557371110288
  0.826514757692528 0.26557371110288
  0.82692710925146 0.26557371110288
  0.827339460810391 0.26557371110288
  0.827751812369323 0.26557371110288
  0.828164163928255 0.26557371110288
  0.828576515487186 0.26557371110288
  0.828988867046118 0.26557371110288
  0.82940121860505 0.26557371110288
  0.829813570163982 0.26557371110288
  0.830225921722913 0.26557371110288
  0.830638273281845 0.26557371110288
  0.831050624840777 0.26557371110288
  0.831462976399708 0.26557371110288
  0.83187532795864 0.26557371110288
  0.832287679517572 0.26557371110288
  0.832700031076504 0.26557371110288
  0.833112382635435 0.26557371110288
  0.833524734194367 0.26557371110288
  0.833937085753299 0.26557371110288
  0.83434943731223 0.26557371110288
  0.834761788871162 0.26557371110288
  0.835174140430094 0.26557371110288
  0.835586491989025 0.26557371110288
  0.835998843547957 0.26557371110288
  0.836411195106889 0.26557371110288
  0.836823546665821 0.26557371110288
  0.837235898224752 0.26557371110288
  0.837648249783684 0.26557371110288
  0.838060601342616 0.26557371110288
  0.838472952901548 0.26557371110288
  0.838885304460479 0.26557371110288
  0.839297656019411 0.26557371110288
  0.839710007578343 0.26557371110288
  0.840122359137274 0.26557371110288
  0.840534710696206 0.26557371110288
  0.840947062255138 0.26557371110288
  0.841359413814069 0.26557371110288
  0.841771765373001 0.26557371110288
  0.842184116931933 0.26557371110288
  0.842596468490865 0.26557371110288
  0.843008820049796 0.26557371110288
  0.843421171608728 0.26557371110288
  0.84383352316766 0.26557371110288
  0.844245874726592 0.26557371110288
  0.844658226285523 0.26557371110288
  0.845070577844455 0.26557371110288
  0.845482929403387 0.26557371110288
  0.845895280962318 0.26557371110288
  0.84630763252125 0.26557371110288
  0.846719984080182 0.26557371110288
  0.847132335639113 0.26557371110288
  0.847544687198045 0.26557371110288
  0.847957038756977 0.26557371110288
  0.848369390315909 0.26557371110288
  0.84878174187484 0.26557371110288
  0.849194093433772 0.26557371110288
  0.849606444992704 0.26557371110288
  0.850018796551635 0.26557371110288
  0.850431148110567 0.26557371110288
  0.850431148110567 0.125
  0.85218330385112 0.125
  0.853935459591673 0.125
  0.855687615332226 0.125
  0.857439771072778 0.125
  0.859191926813331 0.125
  0.860944082553884 0.125
  0.862696238294437 0.125
  0.86444839403499 0.125
  0.866200549775543 0.125
  0.867952705516095 0.125
  0.869704861256648 0.125
  0.871457016997201 0.125
  0.873209172737754 0.125
  0.874961328478307 0.125
  0.87671348421886 0.125
  0.878465639959413 0.125
  0.880217795699965 0.125
  0.881969951440518 0.125
  0.883722107181071 0.125
  0.885474262921624 0.125
  0.887226418662177 0.125
  0.88897857440273 0.125
  0.890730730143282 0.125
  0.892482885883835 0.125
  0.894235041624388 0.125
  0.895987197364941 0.125
  0.897739353105494 0.125
  0.899491508846046 0.125
  0.901243664586599 0.125
  0.902995820327152 0.125
  0.904747976067705 0.125
  0.906500131808258 0.125
  0.908252287548811 0.125
  0.910004443289363 0.125
  0.911756599029916 0.125
  0.913508754770469 0.125
  0.915260910511022 0.125
  0.917013066251575 0.125
  0.918765221992128 0.125
  0.92051737773268 0.125
  0.922269533473233 0.125
  0.924021689213786 0.125
  0.925773844954339 0.125
  0.927526000694892 0.125
  0.929278156435445 0.125
  0.931030312175998 0.125
  0.93278246791655 0.125
  0.934534623657103 0.125
  0.936286779397656 0.125
  0.938038935138209 0.125
  0.939791090878762 0.125
  0.941543246619315 0.125
  0.943295402359867 0.125
  0.94504755810042 0.125
  0.946799713840973 0.125
  0.948551869581526 0.125
  0.950304025322079 0.125
  0.952056181062632 0.125
  0.953808336803184 0.125
  0.955560492543737 0.125
  0.95731264828429 0.125
  0.959064804024843 0.125
  0.960816959765396 0.125
  0.962569115505949 0.125
  0.964321271246501 0.125
  0.966073426987054 0.125
  0.967825582727607 0.125
  0.96957773846816 0.125
  0.971329894208713 0.125
  0.973082049949266 0.125
  0.974834205689818 0.125
  0.976586361430371 0.125
  0.978338517170924 0.125
  0.980090672911477 0.125
  0.98184282865203 0.125
  0.983594984392583 0.125
  0.985347140133135 0.125
  0.987099295873688 0.125
  0.988851451614241 0.125
  0.990603607354794 0.125
  0.992355763095347 0.125
  0.9941079188359 0.125
  0.995860074576453 0.125
  0.997612230317005 0.125
  0.999364386057558 0.125
  1.00111654179811 0.125
  1.00286869753866 0.125
  1.00462085327922 0.125
  1.00637300901977 0.125
  1.00812516476032 0.125
  1.00987732050088 0.125
  1.01162947624143 0.125
  1.01338163198198 0.125
  1.01513378772253 0.125
  1.01688594346309 0.125
  1.01863809920364 0.125
  1.02039025494419 0.125
  1.02214241068474 0.125
  1.0238945664253 0.125
  1.02564672216585 0.125
  1.0273988779064 0.125
  1.02915103364696 0.125
  1.03090318938751 0.125
  1.03265534512806 0.125
  1.03440750086861 0.125
  1.03615965660917 0.125
  1.03791181234972 0.125
  1.03966396809027 0.125
  1.04141612383083 0.125
  1.04316827957138 0.125
  1.04492043531193 0.125
  1.04667259105248 0.125
  1.04842474679304 0.125
  1.05017690253359 0.125
  1.05192905827414 0.125
  1.0536812140147 0.125
  1.05543336975525 0.125
  1.0571855254958 0.125
  1.05893768123635 0.125
  1.06068983697691 0.125
  1.06244199271746 0.125
  1.06419414845801 0.125
  1.06594630419857 0.125
  1.06769845993912 0.125
  1.06945061567967 0.125
  1.07120277142022 0.125
  1.07295492716078 0.125
  1.07470708290133 0.125
  1.07645923864188 0.125
  1.07821139438244 0.125
  1.07996355012299 0.125
  1.08171570586354 0.125
  1.08346786160409 0.125
  1.08522001734465 0.125
  1.0869721730852 0.125
  1.08872432882575 0.125
  1.09047648456631 0.125
  1.09222864030686 0.125
  1.09398079604741 0.125
  1.09573295178796 0.125
  1.09748510752852 0.125
  1.09923726326907 0.125
  1.10098941900962 0.125
  1.10274157475018 0.125
  1.10449373049073 0.125
  1.10624588623128 0.125
  1.10799804197183 0.125
  1.10975019771239 0.125
  1.11150235345294 0.125
  1.11325450919349 0.125
  1.11500666493405 0.125
  1.1167588206746 0.125
  1.11851097641515 0.125
  1.1202631321557 0.125
  1.12201528789626 0.125
  1.12376744363681 0.125
  1.12551959937736 0.125
  1.12727175511792 0.125
  1.12902391085847 0.125
  1.13077606659902 0.125
  1.13252822233957 0.125
  1.13428037808013 0.125
  1.13603253382068 0.125
  1.13778468956123 0.125
  1.13953684530179 0.125
  1.14128900104234 0.125
  1.14304115678289 0.125
  1.14479331252344 0.125
  1.146545468264 0.125
  1.14829762400455 0.125
  1.1500497797451 0.125
  1.15180193548565 0.125
  1.15355409122621 0.125
  1.15530624696676 0.125
  1.15705840270731 0.125
  1.15881055844787 0.125
  1.16056271418842 0.125
  1.16231486992897 0.125
  1.16406702566952 0.125
  1.16581918141008 0.125
  1.16757133715063 0.125
  1.16932349289118 0.125
  1.17107564863174 0.125
  1.17282780437229 0.125
  1.17457996011284 0.125
  1.17633211585339 0.125
  1.17808427159395 0.125
  1.1798364273345 0.125
  1.18158858307505 0.125
  1.18334073881561 0.125
  1.18509289455616 0.125
  1.18684505029671 0.125
  1.18859720603726 0.125
  1.19034936177782 0.125
  1.19210151751837 0.125
  1.19385367325892 0.125
  1.19560582899948 0.125
  1.19735798474003 0.125
  1.19911014048058 0.125
  };
  \addplot [semithick, blue, dash pattern=on 3pt off 3pt, mark=asterisk, mark size=3, mark repeat=2, mark options={solid,fill=white}]
  table {%
  0 1.0000299980229
  0.0101010101010101 1.00005249714536
  0.0202020202020202 1.00007511415241
  0.0303030303030303 1.00009787658039
  0.0404040404040404 1.00012079439928
  0.0505050505050505 1.00014385143687
  0.0606060606060606 1.00016699435286
  0.0707070707070707 1.00019011887163
  0.0808080808080808 1.0002130531999
  0.0909090909090909 1.00023553899708
  0.101010101010101 1.00025721106296
  0.111111111111111 1.0002775782488
  0.121212121212121 1.00029601024249
  0.131313131313131 1.00031173816782
  0.141414141414141 1.00032388176422
  0.151515151515152 1.00033152254511
  0.161616161616162 1.00033385015437
  0.171717171717172 1.00033041375573
  0.181818181818182 1.00032149316866
  0.191919191919192 1.00030849905905
  0.202020202020202 1.0002939155066
  0.212121212121212 1.00027924768468
  0.222222222222222 1.00025926623903
  0.232323232323232 1.00023354893698
  0.242424242424242 1.00036358886529
  0.252525252525253 0.999865001369635
  0.262626262626263 0.986819982785315
  0.272727272727273 0.957947234849945
  0.282828282828283 0.926595296588143
  0.292929292929293 0.895484474350835
  0.303030303030303 0.864641395061243
  0.313131313131313 0.834293805568903
  0.323232323232323 0.804671074301343
  0.333333333333333 0.775858167780219
  0.343434343434343 0.747834463980864
  0.353535353535354 0.720564241720335
  0.363636363636364 0.694053809906426
  0.373737373737374 0.668354383826358
  0.383838383838384 0.643529615482884
  0.393939393939394 0.619619540677666
  0.404040404040404 0.596625027875841
  0.414141414141414 0.574519221876306
  0.424242424242424 0.553277204322974
  0.434343434343434 0.532909832215216
  0.444444444444444 0.513492230720122
  0.454545454545455 0.495185791310048
  0.464646464646465 0.478256730286897
  0.474747474747475 0.463086116830992
  0.484848484848485 0.450143185459064
  0.494949494949495 0.439875980690865
  0.505050505050505 0.432511783234892
  0.515151515151515 0.427872639371434
  0.525252525252525 0.425380282771508
  0.535353535353535 0.424287337837888
  0.545454545454546 0.423947656631413
  0.555555555555556 0.423939920852057
  0.565656565656566 0.424044278417743
  0.575757575757576 0.424167752344922
  0.585858585858586 0.424281884784449
  0.595959595959596 0.42438626305369
  0.606060606060606 0.424491240171234
  0.616161616161616 0.424611919889369
  0.626262626262626 0.42476880491321
  0.636363636363636 0.424989292823125
  0.646464646464647 0.425268372869746
  0.656565656565657 0.425155553403755
  0.666666666666667 0.42045541178322
  0.676767676767677 0.385301932551986
  0.686868686868687 0.3042427121559
  0.696969696969697 0.271726481382798
  0.707070707070707 0.266409213116203
  0.717171717171717 0.266400292672523
  0.727272727272727 0.266991285624976
  0.737373737373737 0.267417582892436
  0.747474747474748 0.26764514100691
  0.757575757575758 0.267732888897256
  0.767676767676768 0.267732317509931
  0.777777777777778 0.26768045225449
  0.787878787878788 0.267606279445231
  0.797979797979798 0.267537793145833
  0.808080808080808 0.267506886644442
  0.818181818181818 0.26754589893446
  0.828282828282828 0.267649877554023
  0.838383838383838 0.26759403489936
  0.848484848484849 0.26756186524711
  0.858585858585859 0.124454871611637
  0.868686868686869 0.124440962503806
  0.878787878787879 0.124384960651879
  0.888888888888889 0.124389415169933
  0.898989898989899 0.124415355878552
  0.909090909090909 0.124441656832746
  0.919191919191919 0.124463627713238
  0.929292929292929 0.124481924962088
  0.939393939393939 0.124498043388256
  0.94949494949495 0.124513082305245
  0.95959595959596 0.124527624385285
  0.96969696969697 0.124541883690787
  0.97979797979798 0.124555863873177
  0.98989898989899 0.124569470249729
  1 0.124582577355975
  };
  \addplot [semithick, red, dash pattern=on 6pt off 6pt, mark=*, mark size=3, mark repeat=8, mark options={solid,fill=white}]
  table {%
  0 0.999338326788818
  0.004 0.999338326788818
  0.004 0.999311945976388
  0.008 0.999311945976388
  0.008 0.999312807630685
  0.012 0.999320100446859
  0.012 0.999321656604558
  0.016 0.999334474172348
  0.016 0.999334543429565
  0.02 0.99934662093524
  0.02 0.999346714165619
  0.024 0.999358756031811
  0.024 0.999358852853289
  0.028 0.999370905376128
  0.028 0.999371002656936
  0.032 0.99938305572967
  0.032 0.999383156088046
  0.036 0.999395210568756
  0.036 0.999395314294995
  0.04 0.999407375876724
  0.04 0.999407482185768
  0.044 0.999419555136628
  0.044 0.999419662851497
  0.048 0.999431742494524
  0.048 0.999431850745241
  0.052 0.999443934740948
  0.052 0.999444043436153
  0.056 0.999456123414221
  0.056 0.999456233108935
  0.06 0.999468301178925
  0.06 0.999468412574484
  0.064 0.999480475295736
  0.064 0.999480588841696
  0.068 0.999492644437709
  0.068 0.999492760259515
  0.072 0.999504811716392
  0.072 0.99950492975035
  0.076 0.999516975829997
  0.076 0.999517095972356
  0.08 0.999529144369531
  0.08 0.999529266555291
  0.084 0.999541310526533
  0.084 0.999541434747356
  0.088 0.9995534798349
  0.088 0.999553606128244
  0.092 0.999565649780996
  0.092 0.999565778213937
  0.096 0.999577828690462
  0.096 0.999577959345432
  0.1 0.99959001027006
  0.1 0.999590143232961
  0.104 0.999602199651404
  0.104 0.999602334995283
  0.108 0.999614400785418
  0.108 0.999614538553627
  0.112 0.999626614007048
  0.112 0.999626754199648
  0.116 0.999638842689392
  0.116 0.999638985251497
  0.12 0.999651089521344
  0.12 0.999651234338209
  0.124 0.99966335840065
  0.124 0.99966350530483
  0.128 0.999675643053435
  0.128 0.999675791840929
  0.132 0.999687950798774
  0.132 0.999688101252102
  0.136 0.999700272493851
  0.136 0.999700424413053
  0.14 0.999712611517948
  0.14 0.999712764753523
  0.144 0.999724955561692
  0.144 0.999725110050147
  0.148 0.999737306792869
  0.148 0.999737462593167
  0.152 0.999749651395135
  0.152 0.999749808741175
  0.156 0.999761974559662
  0.156 0.999762133926388
  0.16 0.99977427420895
  0.16 0.999774436407476
  0.164 0.999786512743051
  0.164 0.999786679059611
  0.168 0.999798675421491
  0.168 0.999798847781698
  0.172 0.999810711839686
  0.172 0.999810893000424
  0.176 0.999822564375034
  0.176 0.999822758108484
  0.18 0.999834149528641
  0.18 0.999834360765717
  0.184 0.999845355919721
  0.184 0.999845590835572
  0.188 0.999856032532087
  0.188 0.9998562985242
  0.192 0.999865981141677
  0.192 0.99986628662324
  0.196 0.999874959323237
  0.196 0.999875313424975
  0.2 0.999882668541805
  0.2 0.999883079855931
  0.204 0.999888760044816
  0.204 0.999889239279026
  0.208 0.999892849677322
  0.208 0.999893423184389
  0.212 0.999894218556062
  0.212 0.999894254068094
  0.216 0.999894254068094
  0.216 0.999893784479402
  0.22 0.99989018613118
  0.22 0.999890350935986
  0.224 0.999881185495097
  0.224 0.999881989430456
  0.228 0.999868848823892
  0.228 0.99986974968796
  0.232 0.99985230623636
  0.232 0.999853259102366
  0.236 0.999830969112506
  0.236 0.99983202653868
  0.24 0.999804693082604
  0.24 0.999805947155659
  0.244 0.999772301163184
  0.244 0.999773350339319
  0.248 0.999735878399282
  0.248 0.999752274372338
  0.252 0.999582604201729
  0.252 0.999466766460886
  0.256 0.997458834091278
  0.256 0.997104945342066
  0.26 0.991866658269229
  0.26 0.991491347527068
  0.264 0.983210721895451
  0.264 0.982948531000293
  0.268 0.972556167254177
  0.268 0.972425104213664
  0.272 0.960905812735506
  0.272 0.960859026075688
  0.276 0.948858352529714
  0.276 0.948858735377879
  0.28 0.936565869774929
  0.28 0.936584272461921
  0.284 0.924240063482273
  0.284 0.924270312072139
  0.288 0.911903561492144
  0.288 0.911938989086092
  0.292 0.899620748440433
  0.292 0.8996621799581
  0.296 0.887380792501368
  0.296 0.887424705138221
  0.3 0.875208231207376
  0.3 0.875254896351455
  0.304 0.863123067615797
  0.304 0.863172127105562
  0.308 0.851135456783715
  0.308 0.851187987138852
  0.312 0.839229204968952
  0.312 0.839279133123179
  0.316 0.827472805506951
  0.316 0.827532917028595
  0.32 0.815731651226289
  0.32 0.81577952664786
  0.324 0.804239916520819
  0.324 0.804302645652987
  0.328 0.792781474870267
  0.328 0.792841709840342
  0.332 0.781372104304633
  0.332 0.781424660481691
  0.336 0.770202126860122
  0.336 0.770264965374808
  0.34 0.759122832210443
  0.34 0.759184990059833
  0.344 0.74809955604375
  0.344 0.748156860040256
  0.348 0.737219541723153
  0.348 0.737279344169834
  0.352 0.726432472999417
  0.352 0.72649299650842
  0.356 0.715671252371077
  0.356 0.715729383534132
  0.36 0.704935823796727
  0.36 0.704992970277038
  0.364 0.694226039622052
  0.364 0.69428419794062
  0.368 0.683524277301483
  0.368 0.683583939169193
  0.372 0.67283036926961
  0.372 0.672891952737982
  0.376 0.662171765077528
  0.376 0.662236513465532
  0.38 0.651588223465287
  0.38 0.651656623687956
  0.384 0.641129098733961
  0.384 0.641200909895621
  0.388 0.630851344367582
  0.388 0.630926349381836
  0.392 0.620803928366641
  0.392 0.620880789066582
  0.396 0.61102374668374
  0.396 0.611100567655158
  0.4 0.601536095617349
  0.4 0.601612074054106
  0.404 0.592337035474834
  0.404 0.592411138943209
  0.408 0.583380952671127
  0.408 0.583451107754392
  0.412 0.574591073900262
  0.412 0.574656774635517
  0.416 0.565879470399351
  0.416 0.565942937916308
  0.42 0.557187647793901
  0.42 0.55725219628869
  0.424 0.548555305344001
  0.424 0.548624962822761
  0.428 0.540159135657961
  0.428 0.540237599797197
  0.432 0.532254060943718
  0.432 0.532339019281734
  0.436 0.525005863964522
  0.436 0.525085145722984
  0.44 0.518281727662416
  0.44 0.518342859097217
  0.444 0.511626837637035
  0.444 0.511674601020748
  0.448 0.50463648980314
  0.448 0.50469047176373
  0.452 0.49739424830343
  0.452 0.497462519312613
  0.456 0.49034282779467
  0.456 0.490411525017331
  0.46 0.483654210401401
  0.46 0.483711585109508
  0.464 0.47705967689169
  0.464 0.477121388829898
  0.468 0.470607821697789
  0.468 0.470688704215931
  0.472 0.46476029114896
  0.472 0.464825493726747
  0.476 0.458968053241257
  0.476 0.459003603962573
  0.48 0.452574419151944
  0.48 0.452648622843512
  0.484 0.44732616083951
  0.484 0.447408390775155
  0.488 0.443444513543661
  0.488 0.443490753481196
  0.492 0.438646939398664
  0.492 0.438691289542394
  0.496 0.435370878732398
  0.496 0.435521115521136
  0.5 0.431341456826344
  0.5 0.431229926587951
  0.504 0.428969216080095
  0.504 0.429064148600751
  0.508 0.428625382407806
  0.508 0.428635158593784
  0.512 0.427352491976668
  0.512 0.427392456487386
  0.516 0.425418360379768
  0.516 0.425486157387223
  0.52 0.425254015118119
  0.52 0.425250716486838
  0.524 0.425250716486838
  0.524 0.425274741600137
  0.528 0.425418703644438
  0.528 0.425391568867796
  0.532 0.425951029842078
  0.532 0.426099876371108
  0.536 0.426514460625856
  0.536 0.426529497716457
  0.54 0.426529497716457
  0.54 0.426537071960403
  0.544 0.426537071960403
  0.544 0.426524045265618
  0.548 0.426370869080132
  0.548 0.426140647473527
  0.552 0.425909793252553
  0.552 0.425895427243618
  0.556 0.425895427243618
  0.556 0.425956352588374
  0.56 0.427057509551573
  0.56 0.427406518463782
  0.564 0.427874590795317
  0.564 0.427895675239469
  0.568 0.427895675239469
  0.568 0.427893613319616
  0.572 0.427648911010404
  0.572 0.427732650652699
  0.576 0.426709108395358
  0.576 0.426352419677141
  0.58 0.425957298712924
  0.58 0.425917841387623
  0.584 0.425917841387623
  0.584 0.425938504490454
  0.588 0.426057696628808
  0.588 0.426043671584841
  0.592 0.426758054277634
  0.592 0.426883122864646
  0.596 0.427228039012473
  0.596 0.427247489967839
  0.6 0.427247489967839
  0.6 0.427260611976493
  0.604 0.427260611976493
  0.604 0.427221567447016
  0.608 0.427218290061509
  0.608 0.427216651368755
  0.612 0.427216651368755
  0.612 0.427229127860016
  0.616 0.427229127860016
  0.616 0.427185313659152
  0.62 0.426661347991667
  0.62 0.42659784751244
  0.624 0.426353944250769
  0.624 0.426344717554602
  0.628 0.426344717554602
  0.628 0.42636230429271
  0.632 0.42636230429271
  0.632 0.426226251028929
  0.636 0.426226251028929
  0.636 0.426244558934009
  0.64 0.426379717811716
  0.64 0.426481800297787
  0.644 0.426670137122761
  0.644 0.426681706605723
  0.648 0.426681706605723
  0.648 0.426724567382615
  0.652 0.427829656354519
  0.652 0.427860187219687
  0.656 0.427942778482663
  0.656 0.427958524712984
  0.66 0.427958524712984
  0.66 0.42795229517491
  0.664 0.427749160974193
  0.664 0.427806260548399
  0.668 0.42492235759092
  0.668 0.425176840397345
  0.672 0.422471122744301
  0.672 0.423293500118226
  0.676 0.412532925210169
  0.676 0.414755822521229
  0.68 0.382255253857917
  0.68 0.382426269770547
  0.684 0.344493819988192
  0.684 0.343695257013485
  0.688 0.312293076196314
  0.688 0.311865185433916
  0.692 0.286778795912061
  0.692 0.285989983326866
  0.696 0.268196835448515
  0.696 0.266951258825115
  0.7 0.261072892645887
  0.7 0.260900511536457
  0.704 0.25985524963361
  0.704 0.259855519380466
  0.708 0.259790599086501
  0.708 0.259788129663301
  0.712 0.259788129663301
  0.712 0.259792816528021
  0.716 0.260084864290558
  0.716 0.260061635914428
  0.72 0.260811644967215
  0.72 0.260808723043329
  0.724 0.26185387182345
  0.724 0.261828401663292
  0.728 0.263082101035754
  0.728 0.263057690542147
  0.732 0.264968061304733
  0.732 0.265164377556906
  0.736 0.2663057573146
  0.736 0.266277362875666
  0.74 0.26717949795363
  0.74 0.267488914129368
  0.744 0.267986450785182
  0.744 0.268036564723483
  0.748 0.268070953892874
  0.748 0.268104391140595
  0.752 0.268104391140595
  0.752 0.268078572943463
  0.756 0.267497247673195
  0.756 0.267517078421602
  0.76 0.266978358803334
  0.76 0.267102374217001
  0.764 0.266365425394009
  0.764 0.26637868475875
  0.768 0.265671208241266
  0.768 0.265598223238163
  0.772 0.265475330977253
  0.772 0.26545037701685
  0.776 0.265381256105944
  0.776 0.26541228791533
  0.78 0.265340493561044
  0.78 0.265374971578743
  0.784 0.264987366799022
  0.784 0.26490961730699
  0.788 0.264870615824021
  0.788 0.264866853134294
  0.792 0.264866853134294
  0.792 0.264943944826104
  0.796 0.265228941961555
  0.796 0.265228551153642
  0.8 0.265601991763412
  0.8 0.265657685902975
  0.804 0.266283619613477
  0.804 0.266339325715257
  0.808 0.266400409287566
  0.808 0.266426509441026
  0.812 0.266508918160642
  0.812 0.266554104232812
  0.816 0.26661889652546
  0.816 0.266684399280064
  0.82 0.266684399280064
  0.82 0.266646369929041
  0.824 0.266237975971907
  0.824 0.266161597480247
  0.828 0.26477345410864
  0.828 0.264795298757954
  0.832 0.264164600597137
  0.832 0.264160878810756
  0.836 0.264160878810756
  0.836 0.264299488671243
  0.84 0.264299488671243
  0.84 0.264202827052346
  0.844 0.264009503814551
  0.844 0.261371264583258
  0.848 0.255901462882877
  0.848 0.250932446639525
  0.852 0.19589765871807
  0.852 0.157344045433188
  0.856 0.12683276323784
  0.856 0.127168849016392
  0.86 0.125296646442078
  0.86 0.125179312044896
  0.864 0.125043173281677
  0.864 0.125041134983587
  0.868 0.125032604364572
  0.868 0.125031610919043
  0.872 0.125031610919043
  0.872 0.12503191359928
  0.876 0.12503291973536
  0.876 0.12503337447804
  0.88 0.125035164572081
  0.88 0.125035204834355
  0.884 0.125036523316666
  0.884 0.125036527068108
  0.888 0.125037989885984
  0.888 0.125038024015548
  0.892 0.12503955191224
  0.892 0.1250395654476
  0.896 0.125041064817648
  0.896 0.125041080253187
  0.9 0.125042575350841
  0.9 0.12504258937332
  0.904 0.125044088366008
  0.904 0.125044101914975
  0.908 0.125045598726432
  0.908 0.125045611945051
  0.912 0.125047105400239
  0.912 0.125047118146195
  0.916 0.125048610745286
  0.916 0.1250486236573
  0.92 0.125050118379082
  0.92 0.125050131018394
  0.924 0.125051627833181
  0.924 0.125051640039999
  0.928 0.125053141515046
  0.928 0.125053154127596
  0.932 0.125054655725917
  0.932 0.125054666930969
  0.936 0.125056161767923
  0.936 0.125056173310047
  0.94 0.125057660488318
  0.94 0.125057672121782
  0.944 0.125059158316028
  0.944 0.125059169961223
  0.948 0.125060655637479
  0.948 0.12506066650907
  0.952 0.12506215556238
  0.952 0.125062166644161
  0.956 0.125063663727013
  0.956 0.125063675274767
  0.96 0.125065185033938
  0.96 0.125065197294325
  0.964 0.125066715046846
  0.964 0.125066724485935
  0.968 0.125068237644026
  0.968 0.12506824778133
  0.972 0.125069751400101
  0.972 0.125069761487256
  0.976 0.125071268164113
  0.976 0.12507127765162
  0.98 0.125072760036692
  0.98 0.12507277044084
  0.984 0.125074256229203
  0.984 0.125074184265249
  0.988 0.125075553932509
  0.988 0.125075664171349
  0.992 0.125076799973808
  0.992 0.125076849408135
  0.996 0.125076849408135
  0.996 0.125069469607273
  1 0.125069469607273
  };
  \addplot [semithick, green01270, dash pattern=on 6pt off 6pt, mark=diamond*, mark size=3, mark repeat=12, mark options={solid,fill=white}]
  table {%
  0 1
  0.004 1
  0.004 1
  0.008 1
  0.008 1
  0.012 1
  0.012 1
  0.016 1
  0.016 1
  0.02 1
  0.02 1
  0.024 1
  0.024 1
  0.028 1
  0.028 1
  0.032 1
  0.032 1
  0.036 1
  0.036 1
  0.04 1
  0.04 1
  0.044 0.999999999999999
  0.044 0.999999999999999
  0.048 0.999999999999999
  0.048 0.999999999999999
  0.052 1
  0.052 1
  0.056 1
  0.056 1
  0.06 1
  0.06 1
  0.064 1
  0.064 1
  0.068 1
  0.068 1
  0.072 1
  0.072 1
  0.076 1
  0.076 1
  0.08 1
  0.08 1
  0.084 1
  0.084 1
  0.088 1
  0.088 1
  0.092 1
  0.092 1
  0.096 1
  0.096 1
  0.1 1
  0.1 1
  0.104 1
  0.104 1
  0.108 1
  0.108 1
  0.112 1
  0.112 1
  0.116 1
  0.116 1
  0.12 1
  0.12 1
  0.124 1
  0.124 1
  0.128 1
  0.128 1
  0.132 1
  0.132 1
  0.136 1
  0.136 1
  0.14 1
  0.14 1
  0.144 1
  0.144 1
  0.148 1
  0.148 1
  0.152 1
  0.152 1
  0.156 1.00000000000001
  0.156 1.00000000000001
  0.16 1.00000000000001
  0.16 1.00000000000001
  0.164 0.999999999999961
  0.164 0.999999999999954
  0.168 0.999999999999961
  0.168 0.999999999999991
  0.172 1.00000000000019
  0.172 1.00000000000021
  0.176 1.00000000000011
  0.176 0.999999999999972
  0.18 0.999999999999079
  0.18 0.999999999999026
  0.184 0.999999999999446
  0.184 1
  0.188 1.00000000000397
  0.188 1.00000000000433
  0.192 1.00000000000436
  0.192 1.00000000000237
  0.196 0.999999999985325
  0.196 0.999999999982228
  0.2 0.999999999964974
  0.2 0.999999999970053
  0.204 1.00000000003377
  0.204 1.00000000005623
  0.208 1.00000000022065
  0.208 1.00000000021986
  0.212 1.00000000009467
  0.212 0.999999999988894
  0.216 0.999999999132249
  0.216 0.999999999029659
  0.22 0.999999998285167
  0.22 0.999999998472892
  0.224 1.00000000030422
  0.224 1.00000000100971
  0.228 1.00000000856283
  0.228 1.00000000959219
  0.232 1.00000001579146
  0.232 1.00000001567392
  0.236 1.0000000225092
  0.236 1.00000001329027
  0.24 0.999999938072683
  0.24 0.999999947917898
  0.244 0.999999309130999
  0.244 0.999999196527316
  0.248 0.999992043334031
  0.248 0.999984670431391
  0.252 0.999901937170719
  0.252 0.999919618608484
  0.256 0.998510635926139
  0.256 0.997771653279494
  0.26 0.992313823896767
  0.26 0.991710208134601
  0.264 0.983146612070434
  0.264 0.982753969185276
  0.268 0.972281967832786
  0.268 0.972073814714307
  0.272 0.96056504772875
  0.272 0.96047884612798
  0.276 0.948357899064404
  0.276 0.948333876543388
  0.28 0.936081750738928
  0.28 0.936093259460829
  0.284 0.923712153197978
  0.284 0.923734914114537
  0.288 0.911393815495507
  0.288 0.911433458336806
  0.292 0.898962773922201
  0.292 0.89899034897928
  0.296 0.88682220392967
  0.296 0.886873483721697
  0.3 0.874521587821906
  0.3 0.874552443083948
  0.304 0.862463189431523
  0.304 0.862512445708177
  0.308 0.850406633565508
  0.308 0.850441454083548
  0.312 0.838530011269996
  0.312 0.838575402054251
  0.316 0.826711345786348
  0.316 0.826753275615087
  0.32 0.814962148964748
  0.32 0.814998756052283
  0.324 0.803394738291973
  0.324 0.80343834204269
  0.328 0.791896615092908
  0.328 0.791936890882505
  0.332 0.780483104459894
  0.332 0.780519791181208
  0.336 0.769236558686031
  0.336 0.769272297149776
  0.34 0.758155365166925
  0.34 0.758195269802849
  0.344 0.747142828285912
  0.344 0.74718274404024
  0.348 0.736162137336278
  0.348 0.736191524446633
  0.352 0.725325296489774
  0.352 0.72535314717411
  0.356 0.714633866121284
  0.356 0.714667496671735
  0.36 0.703944983486855
  0.36 0.703973776980899
  0.364 0.693238893950512
  0.364 0.693260704683391
  0.368 0.682587938686364
  0.368 0.682612692999838
  0.372 0.671971430055781
  0.372 0.672000384064096
  0.376 0.661347780806338
  0.376 0.66137559125565
  0.38 0.65077631374262
  0.38 0.650804448932643
  0.384 0.640350508340267
  0.384 0.640383786266905
  0.388 0.630114314375358
  0.388 0.630151921821313
  0.392 0.620099087096661
  0.392 0.620137149110034
  0.396 0.610365023667969
  0.396 0.610402365728536
  0.4 0.600964038311214
  0.4 0.601000380848556
  0.404 0.591896527170292
  0.404 0.591929301003649
  0.408 0.583110990530575
  0.408 0.58313747817602
  0.412 0.574510230468684
  0.412 0.574530182797267
  0.416 0.565963700769712
  0.416 0.565978779058887
  0.42 0.5573700550079
  0.42 0.557383850893921
  0.424 0.548744453744607
  0.424 0.548763142908501
  0.428 0.540248068833817
  0.428 0.540276781067031
  0.432 0.532133091000767
  0.432 0.532169575671702
  0.436 0.524619074884745
  0.436 0.524652336322798
  0.44 0.517702767016599
  0.44 0.517720575701597
  0.444 0.511026040571704
  0.444 0.511027805222744
  0.448 0.504085369568947
  0.448 0.50408613972
  0.452 0.496747512955514
  0.452 0.496762533599492
  0.456 0.489491681478689
  0.456 0.489519626802233
  0.46 0.482959235400173
  0.46 0.482983324737194
  0.464 0.477155761520609
  0.464 0.4771622099555
  0.468 0.471348830884904
  0.468 0.471350149039065
  0.472 0.465173921789977
  0.472 0.4651895143265
  0.476 0.459210561995978
  0.476 0.459227530259518
  0.48 0.453510391227621
  0.48 0.45349868998028
  0.484 0.447364259970786
  0.484 0.447389363031011
  0.488 0.441974277351302
  0.488 0.441995029292995
  0.492 0.437841706988653
  0.492 0.437918809710583
  0.496 0.433363231330928
  0.496 0.43336107635644
  0.5 0.430535517774861
  0.5 0.430348820070872
  0.504 0.429250562477052
  0.504 0.429180346272645
  0.508 0.429180346272645
  0.508 0.429070422843508
  0.512 0.426860032664437
  0.512 0.426793401902844
  0.516 0.425692544363128
  0.516 0.425642989248872
  0.52 0.425544303591083
  0.52 0.425534149177583
  0.524 0.425534149177583
  0.524 0.425558789739559
  0.528 0.425781064630399
  0.528 0.425696380663488
  0.532 0.42663488795509
  0.532 0.426819087066923
  0.536 0.426819087066923
  0.536 0.426779484175657
  0.54 0.426655887820797
  0.54 0.426643883618636
  0.544 0.425798282318576
  0.544 0.425799949493849
  0.548 0.425232758492398
  0.548 0.42518755638815
  0.552 0.42518755638815
  0.552 0.425202277023392
  0.556 0.425320450700049
  0.556 0.425408886701504
  0.56 0.426593211283251
  0.56 0.427100518986153
  0.564 0.427431826457974
  0.564 0.42757753664843
  0.568 0.427617423739338
  0.568 0.427620399030265
  0.572 0.427620399030265
  0.572 0.427611460919288
  0.576 0.426849126593245
  0.576 0.426582472765596
  0.58 0.426086578941435
  0.58 0.426065496359326
  0.584 0.426011044230503
  0.584 0.426002878470327
  0.588 0.426002878470327
  0.588 0.426018113990775
  0.592 0.426160494092206
  0.592 0.426415840052194
  0.596 0.426789541098369
  0.596 0.426805149866552
  0.6 0.426857945587928
  0.6 0.426878962771809
  0.604 0.426878962771809
  0.604 0.42664061258873
  0.608 0.42664061258873
  0.608 0.426647327102799
  0.612 0.426716826518252
  0.612 0.426828178924558
  0.616 0.426828178924558
  0.616 0.426819431009455
  0.62 0.426591334218707
  0.62 0.426496155383135
  0.624 0.426137784272602
  0.624 0.426108952612867
  0.628 0.426108952612867
  0.628 0.426113955363895
  0.632 0.426113955363895
  0.632 0.425973748881196
  0.636 0.425973748881196
  0.636 0.426018718663571
  0.64 0.426193512204778
  0.64 0.426188747710662
  0.644 0.426215594623057
  0.644 0.426223204257703
  0.648 0.426223204257703
  0.648 0.426176307422958
  0.652 0.426176307422958
  0.652 0.426321859710896
  0.656 0.426321859710896
  0.656 0.42629694783259
  0.66 0.426105935143444
  0.66 0.426155972464689
  0.664 0.425675704957655
  0.664 0.425624072558708
  0.668 0.424780290707578
  0.668 0.424952048325974
  0.672 0.422981738434879
  0.672 0.423345587844651
  0.676 0.413042817004509
  0.676 0.415226954398891
  0.68 0.381869816664445
  0.68 0.381953124578328
  0.684 0.34179909278614
  0.684 0.340805851130302
  0.688 0.309530308821258
  0.688 0.30860275561675
  0.692 0.288774749413621
  0.692 0.289017848747974
  0.696 0.272054467033265
  0.696 0.271011350969115
  0.7 0.259415118077271
  0.7 0.259174861269867
  0.704 0.258486905013072
  0.704 0.258360435331347
  0.708 0.258360435331347
  0.708 0.258374227117034
  0.712 0.258583239218854
  0.712 0.258590588788399
  0.716 0.25928744260064
  0.716 0.259270213543289
  0.72 0.259638728377173
  0.72 0.259562679216193
  0.724 0.260272412773498
  0.724 0.26023545649648
  0.728 0.261569707978575
  0.728 0.261450840181359
  0.732 0.263499222874881
  0.732 0.263557979318558
  0.736 0.265907502480621
  0.736 0.266031387244416
  0.74 0.267043230363448
  0.74 0.267069671449638
  0.744 0.268219519822524
  0.744 0.268268829315291
  0.748 0.26879837373298
  0.748 0.268792874347573
  0.752 0.269085468237133
  0.752 0.269147416711734
  0.756 0.269147416711734
  0.756 0.269127428802455
  0.76 0.268732910962103
  0.76 0.268636857478456
  0.764 0.267284063643254
  0.764 0.267185998225761
  0.768 0.26693565176177
  0.768 0.267049977631412
  0.772 0.264918900545977
  0.772 0.26482761657907
  0.776 0.2645964202524
  0.776 0.264601942246782
  0.78 0.264258205149063
  0.78 0.264255337236821
  0.784 0.263954508248113
  0.784 0.263951673385529
  0.788 0.263833410834613
  0.788 0.263784870201203
  0.792 0.263784870201203
  0.792 0.263827505725303
  0.796 0.264198261349513
  0.796 0.264303217651229
  0.8 0.264879378335913
  0.8 0.264813708131791
  0.804 0.266156367764719
  0.804 0.266255554482867
  0.808 0.266894683541381
  0.808 0.266872292128537
  0.812 0.266984665874275
  0.812 0.267030811773543
  0.816 0.267030811773543
  0.816 0.267016015477347
  0.82 0.266192160280051
  0.82 0.266234839853796
  0.824 0.265488217027625
  0.824 0.265449812418102
  0.828 0.264579379780372
  0.828 0.264550323977835
  0.832 0.264350529980607
  0.832 0.264361893149838
  0.836 0.264225800548069
  0.836 0.264286804556434
  0.84 0.264122642028934
  0.84 0.264100062548896
  0.844 0.263202308592542
  0.844 0.260613617109355
  0.848 0.254538480186628
  0.848 0.250157151657559
  0.852 0.196621591227356
  0.852 0.157303623181086
  0.856 0.12617947002903
  0.856 0.127001031753087
  0.86 0.125206334440561
  0.86 0.125117726481124
  0.864 0.125005161236279
  0.864 0.125006340167972
  0.868 0.125000574407763
  0.868 0.125000347314066
  0.872 0.125000008347731
  0.872 0.125000017834444
  0.876 0.124999995514806
  0.876 0.124999997099179
  0.88 0.125000000911764
  0.88 0.125000000473282
  0.884 0.124999999870919
  0.884 0.124999999894396
  0.888 0.125000000027409
  0.888 0.125000000025647
  0.892 0.124999999993229
  0.892 0.12499999999397
  0.896 0.12500000000162
  0.896 0.125000000001363
  0.9 0.124999999999628
  0.9 0.124999999999699
  0.904 0.125000000000083
  0.904 0.125000000000066
  0.908 0.124999999999981
  0.908 0.124999999999985
  0.912 0.125000000000004
  0.912 0.125000000000003
  0.916 0.124999999999999
  0.916 0.124999999999999
  0.92 0.125
  0.92 0.125
  0.924 0.125
  0.924 0.125
  0.928 0.125
  0.928 0.125
  0.932 0.125
  0.932 0.125
  0.936 0.125
  0.936 0.125
  0.94 0.125
  0.94 0.125
  0.944 0.125
  0.944 0.125
  0.948 0.125
  0.948 0.125
  0.952 0.125
  0.952 0.125
  0.956 0.125
  0.956 0.125
  0.96 0.125
  0.96 0.125
  0.964 0.125
  0.964 0.125
  0.968 0.125
  0.968 0.125
  0.972 0.125
  0.972 0.125
  0.976 0.125
  0.976 0.125
  0.98 0.125
  0.98 0.125
  0.984 0.125
  0.984 0.125
  0.988 0.125
  0.988 0.125
  0.992 0.125
  0.992 0.125
  0.996 0.125
  0.996 0.125
  1 0.125
  };
  \end{axis}


\end{tikzpicture}


==> Figs/2D_Airfoil/Relative_error_test_data_M08_AOA3_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.0015s},
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.008,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=100, mark options={solid}]
table {%
0 0
5 0.000113622576463968
10 0.000188000820344314
15 0.000245068513322622
20 0.000293875578790903
25 0.000339299440383911
30 0.000381006830139086
35 0.000420410273363814
40 0.000459534436231479
45 0.000498633016832173
50 0.000536701059900224
55 0.000573362514842302
60 0.000609773094765842
65 0.000645876338239759
70 0.000681250123307109
75 0.000715830479748547
80 0.000749919505324215
85 0.000783384428359568
90 0.00081567361485213
95 0.000846954178996384
100 0.000877978163771331
105 0.000908217392861843
110 0.000937270699068904
115 0.000966472493018955
120 0.000995706534013152
125 0.00102392467670143
130 0.00105120008811355
135 0.00107742589898407
140 0.00110302492976189
145 0.0011284148786217
150 0.00115328398533165
155 0.00117757706902921
160 0.00120139867067337
165 0.00122475146781653
170 0.00124774221330881
175 0.00127059814985842
180 0.00129338190890849
185 0.00131575192790478
190 0.00133774743881077
195 0.00135933922138065
200 0.00138042052276433
205 0.00140132289379835
210 0.00142200011759996
215 0.00144236523192376
220 0.00146247027441859
225 0.00148278323467821
230 0.0015032998053357
235 0.00152399763464928
240 0.00154463935177773
245 0.0015652000438422
250 0.00158550264313817
255 0.00160571956075728
260 0.00162559212185442
265 0.00164524861611426
270 0.00166475889272988
275 0.0016841278411448
280 0.00170339806936681
285 0.00172252755146474
290 0.0017414903268218
295 0.00176042353268713
300 0.00177938479464501
305 0.0017979983240366
310 0.00181658961810172
315 0.00183517672121525
320 0.00185383285861462
325 0.001872300170362
330 0.00189076538663357
335 0.00190927064977586
340 0.00192775251343846
345 0.00194621924310923
350 0.0019646636210382
355 0.00198303395882249
360 0.00200130138546228
365 0.00201936648227274
370 0.00203710119239986
375 0.00205440074205399
380 0.00207140296697617
385 0.00208805780857801
390 0.002104377374053
395 0.00212022615596652
400 0.00213574338704348
405 0.00215090718120337
410 0.00216582370921969
415 0.0021805614233017
420 0.00219509238377213
425 0.00220952183008194
430 0.0022237510420382
435 0.0022379313595593
440 0.00225200084969401
445 0.00226599304005504
450 0.0022798920981586
455 0.00229371385648847
460 0.00230727577582002
465 0.00232081557624042
470 0.00233429484069347
475 0.00234769843518734
480 0.00236096465960145
485 0.00237415404990315
490 0.00238711922429502
495 0.00240000057965517
500 0.00241263723000884
505 0.00242525245994329
510 0.00243785139173269
515 0.00245030084624887
520 0.00246263248845935
525 0.00247482443228364
530 0.00248675979673862
535 0.00249837595038116
540 0.00251003983430564
545 0.00252129812724888
550 0.00253246608190238
555 0.00254350900650024
560 0.00255436939187348
565 0.00256513943895698
570 0.00257566059008241
575 0.00258595682680607
580 0.002596186241135
585 0.00260604498907924
590 0.00261579710058868
595 0.00262526283040643
600 0.00263454113155603
605 0.00264372304081917
610 0.00265267677605152
615 0.00266150827519596
620 0.00267013208940625
625 0.00267873960547149
630 0.00268718926236033
635 0.00269555021077394
640 0.00270362850278616
645 0.00271167769096792
650 0.00271966471336782
655 0.00272760447114706
660 0.00273533025756478
665 0.00274292379617691
670 0.0027505699545145
675 0.00275798025541008
680 0.00276541034691036
685 0.00277261342853308
690 0.00277970638126135
695 0.00278662494383752
700 0.00279354164376855
705 0.00280045415274799
710 0.00280723115429282
715 0.00281401234678924
720 0.00282063707709312
725 0.00282736658118665
730 0.00283399363979697
735 0.00284071872010827
740 0.00284758093766868
745 0.00285433954559267
750 0.00286110932938755
755 0.00286785745993257
760 0.00287464261054993
765 0.002881343010813
770 0.00288819754496217
775 0.00289499270729721
780 0.00290175317786634
785 0.00290846172720194
790 0.00291494140401483
795 0.00292133120819926
800 0.0029277428984642
805 0.00293400976806879
810 0.00294012017548084
815 0.0029460359364748
820 0.00295177707448602
825 0.00295728514902294
830 0.00296276435256004
835 0.00296803819946945
840 0.00297300308011472
845 0.00297812069766223
850 0.00298306066542864
855 0.00298777385614812
860 0.00299231894314289
865 0.00299673154950142
870 0.00300112436525524
875 0.003005440114066
880 0.0030096210539341
885 0.00301379896700382
890 0.00301770213991404
895 0.00302170356735587
900 0.00302550289779902
905 0.00302939466200769
910 0.00303332787007093
915 0.0030370787717402
920 0.00304077821783721
925 0.00304454285651445
930 0.00304818106815219
935 0.00305181369185448
940 0.00305556575767696
945 0.00305935507640243
950 0.00306298024952412
955 0.00306665222160518
960 0.0030701975338161
965 0.00307351164519787
970 0.0030770197045058
975 0.00308061111718416
980 0.00308393454179168
985 0.00308729289099574
990 0.00309080211445689
995 0.00309400632977486
1000 0.00309745222330093
1005 0.00310101988725364
1010 0.00310434913262725
1015 0.00310790492221713
1020 0.00311136967502534
1025 0.00311481743119657
1030 0.00311825936660171
1035 0.00312158744782209
1040 0.00312494370155036
1045 0.00312819564715028
1050 0.00313142873346806
1055 0.0031344722956419
1060 0.00313752563670278
1065 0.00314054125919938
1070 0.00314346514642239
1075 0.00314653338864446
1080 0.00314926984719932
1085 0.00315206265076995
1090 0.00315477699041367
1095 0.00315771135501564
1100 0.00316051277332008
1105 0.00316321616992354
1110 0.00316588766872883
1115 0.00316853704862297
1120 0.00317109748721123
1125 0.0031735512893647
1130 0.00317583326250315
1135 0.00317826913669705
1140 0.00318074412643909
1145 0.00318313948810101
1150 0.00318543799221516
1155 0.00318795791827142
1160 0.00319039775058627
1165 0.00319251511245966
1170 0.00319487322121859
1175 0.0031970979180187
1180 0.0031991801224649
1185 0.00320118363015354
1190 0.00320336571894586
1195 0.00320553639903665
1200 0.00320775248110294
1205 0.00320984702557325
1210 0.00321193784475327
1215 0.00321399210952222
1220 0.00321602332405746
1225 0.00321823870763183
1230 0.00322037353180349
1235 0.00322237680666149
1240 0.00322434445843101
1245 0.00322615681216121
1250 0.00322797335684299
1255 0.00322978151962161
1260 0.00323143182322383
1265 0.00323336548171937
1270 0.00323527748696506
1275 0.00323721161112189
1280 0.00323901185765862
1285 0.0032407995313406
1290 0.00324242631904781
1295 0.00324412155896425
1300 0.00324586639180779
1305 0.00324737979099154
1310 0.00324900331906974
1315 0.00325067853555083
1320 0.00325249461457133
1325 0.00325436284765601
1330 0.00325619149953127
1335 0.00325795146636665
1340 0.0032598190009594
1345 0.00326145859435201
1350 0.00326318806037307
1355 0.00326489191502333
1360 0.00326669914647937
1365 0.003268679138273
1370 0.00327049707993865
1375 0.00327249802649021
1380 0.00327435391955078
1385 0.00327640189789236
1390 0.00327842286787927
1395 0.00328033789992332
1400 0.00328231602907181
1405 0.00328432116657495
1410 0.00328640220686793
1415 0.00328857894055545
1420 0.00329066906124353
1425 0.00329249422065914
1430 0.003294438123703
1435 0.00329657271504402
1440 0.00329873873852193
1445 0.00330093014054
1450 0.00330284680239856
1455 0.00330462376587093
1460 0.00330660189501941
1465 0.00330875627696514
1470 0.0033107353374362
1475 0.00331269530579448
1480 0.00331455352716148
1485 0.00331629393622279
1490 0.0033179484307766
1495 0.00331979058682919
1500 0.00332173379138112
1505 0.0033235177397728
1510 0.00332522741518915
1515 0.00332689913921058
1520 0.00332851032726467
1525 0.00333025306463242
1530 0.00333184376358986
1535 0.00333319092169404
1540 0.00333464564755559
1545 0.0033363071270287
1550 0.00333787384442985
1555 0.00333946757018566
1560 0.00334102148190141
1565 0.00334248039871454
1570 0.00334399333223701
1575 0.00334553793072701
1580 0.00334686134010553
1585 0.00334825250320137
1590 0.00334963551722467
1595 0.00335093075409532
1600 0.0033521275036037
1605 0.00335333496332169
1610 0.00335440831258893
1615 0.00335526606068015
1620 0.00335618853569031
1625 0.00335717434063554
1630 0.00335814408026636
1635 0.00335922162048519
1640 0.00336027657613158
1645 0.00336110824719071
1650 0.00336179486475885
1655 0.00336246914230287
1660 0.00336328218691051
1665 0.00336398789659142
1670 0.00336473807692528
1675 0.00336516322568059
1680 0.00336564565077424
1685 0.00336610712110996
1690 0.00336644309572875
1695 0.00336669944226742
1700 0.00336702400818467
1705 0.00336734647862613
1710 0.00336737534962595
1715 0.00336764520034194
1720 0.00336773646995425
1725 0.00336756906472147
1730 0.00336724240332842
1735 0.00336705218069255
1740 0.00336668454110622
1745 0.00336625752970576
1750 0.00336570246145129
1755 0.00336518324911594
1760 0.00336460350081325
1765 0.00336386892013252
1770 0.00336308381520212
1775 0.00336221838369966
1780 0.00336139090359211
1785 0.00336066796444356
1790 0.003359729424119
1795 0.00335895782336593
1800 0.00335815153084695
1805 0.00335733662359416
1810 0.00335640087723732
1815 0.00335541041567922
1820 0.00335455755703151
1825 0.00335372751578689
1830 0.0033525824546814
1835 0.00335123087279499
1840 0.00335003808140755
1845 0.00334879639558494
1850 0.00334772188216448
1855 0.00334647833369672
1860 0.00334536167792976
1865 0.0033442978747189
1870 0.00334306061267853
1875 0.00334170926362276
1880 0.0033402859698981
1885 0.00333892041817307
1890 0.00333750760182738
1895 0.00333605939522386
1900 0.00333465985022485
1905 0.00333318486809731
1910 0.00333172548562288
1915 0.00333015318028629
1920 0.00332870963029563
1925 0.00332742929458618
1930 0.0033259722404182
1935 0.00332443020306528
1940 0.00332277501001954
1945 0.00332117057405412
1950 0.00331947207450867
1955 0.00331789697520435
1960 0.00331650115549564
1965 0.00331487087532878
1970 0.00331310438923538
1975 0.00331149389967322
1980 0.00330997444689274
1985 0.0033083378802985
1990 0.00330672389827669
1995 0.00330516509711742
2000 0.00330368615686893
2005 0.00330217997543514
2010 0.00330056995153427
2015 0.00329920160584152
2020 0.00329799810424447
2025 0.00329682952724397
2030 0.00329560949467123
2035 0.00329426303505898
2040 0.00329292076639831
2045 0.00329164881259203
2050 0.00329049187712371
2055 0.00328919710591435
2060 0.00328794214874506
2065 0.00328679941594601
2070 0.00328577077016234
2075 0.00328487227670848
2080 0.0032839342020452
2085 0.00328312208876014
2090 0.00328234839253128
2095 0.00328165851533413
2100 0.00328101869672537
2105 0.00328050646930933
2110 0.00327995582483709
2115 0.00327940611168742
2120 0.00327912718057632
2125 0.00327894068323076
2130 0.00327864289283752
2135 0.0032784182112664
2140 0.00327829923480749
2145 0.00327813881449401
2150 0.00327809480950236
2155 0.00327821052633226
2160 0.00327837327495217
2165 0.00327837513759732
2170 0.0032784934155643
2175 0.00327870878390968
2180 0.00327867898158729
2185 0.00327854114584625
2190 0.00327848712913692
2195 0.00327855534851551
2200 0.00327874976210296
2205 0.0032789371907711
2210 0.0032792086713016
2215 0.00327945663593709
2220 0.00327966338954866
2225 0.00327980285510421
2230 0.00327989528886974
2235 0.00328008062206209
2240 0.00328025943599641
2245 0.0032801735214889
2250 0.00328021752648056
2255 0.00328044663183391
2260 0.0032806727103889
2265 0.00328083685599267
2270 0.00328092812560499
2275 0.00328112533316016
2280 0.00328124966472387
2285 0.00328141893260181
2290 0.00328166573308408
2295 0.00328194536268711
2300 0.00328214839100838
2305 0.00328237190842628
2310 0.00328247318975627
2315 0.00328250764869153
2320 0.00328263454139233
2325 0.00328288297168911
2330 0.00328291580080986
2335 0.00328301242552698
2340 0.00328320893459022
2345 0.00328338472172618
2350 0.00328357028774917
2355 0.00328374840319157
2360 0.00328400358557701
2365 0.00328420265577734
2370 0.00328449020162225
2375 0.0032848424743861
2380 0.00328514422290027
2385 0.00328552769497037
2390 0.0032859209459275
2395 0.00328619196079671
2400 0.00328631745651364
2405 0.00328647205606103
2410 0.00328660290688276
2415 0.00328683643601835
2420 0.00328714470379055
2425 0.00328745739534497
2430 0.00328766414895654
2435 0.00328800454735756
2440 0.0032883700914681
2445 0.00328861712478101
2450 0.00328881992027164
2455 0.00328904716297984
2460 0.00328924506902695
2465 0.00328957894816995
2470 0.00329016475006938
2475 0.00329082971438766
2480 0.003291558008641
2485 0.00329193356446922
2490 0.00329231983050704
2495 0.00329287140630186
2500 0.00329356407746673
2505 0.00329419784247875
2510 0.00329494662582874
2515 0.0032959021627903
2520 0.00329683697782457
2525 0.00329765561036766
2530 0.00329837156459689
2535 0.00329896993935108
2540 0.00329944584518671
2545 0.00329999974928796
2550 0.00330055318772793
2555 0.00330129615031183
2560 0.0033020346891135
2565 0.00330274179577827
2570 0.00330340303480625
2575 0.00330417230725288
2580 0.00330495834350586
2585 0.0033055255189538
2590 0.00330605218186975
2595 0.00330654578283429
2600 0.0033069986384362
2605 0.00330749782733619
2610 0.00330791436135769
2615 0.0033084717579186
2620 0.00330918072722852
2625 0.00330987363122404
2630 0.00331059820018709
2635 0.00331116281449795
2640 0.00331171415746212
2645 0.00331228296272457
2650 0.00331268925219774
2655 0.00331311742775142
2660 0.00331333046779037
2665 0.00331348180770874
2670 0.00331373000517488
2675 0.00331391743384302
2680 0.00331413536332548
2685 0.0033142666798085
2690 0.00331442872993648
2695 0.00331442756578326
2700 0.00331459753215313
2705 0.00331471906974912
2710 0.00331465108320117
2715 0.00331457681022584
2720 0.00331458589062095
2725 0.00331473723053932
2730 0.00331479869782925
2735 0.00331505946815014
2740 0.00331546971574426
2745 0.0033159067388624
2750 0.00331644294783473
2755 0.00331682292744517
2760 0.00331719475798309
2765 0.00331757008098066
2770 0.00331783853471279
2775 0.00331815890967846
2780 0.00331851793453097
2785 0.0033189500682056
2790 0.00331949675455689
2795 0.00332002900540829
2800 0.00332044903188944
2805 0.00332094240002334
2810 0.00332141947001219
2815 0.00332178501412272
2820 0.00332216406241059
2825 0.0033226702362299
2830 0.00332314940169454
2835 0.00332359783351421
2840 0.00332409213297069
2845 0.00332466186955571
2850 0.00332514895126224
2855 0.00332569237798452
2860 0.00332619436085224
2865 0.0033265883103013
2870 0.00332703581079841
2875 0.00332762859761715
2880 0.00332825165241957
2885 0.00332898180931807
2890 0.00332972407341003
2895 0.00333040906116366
2900 0.00333108520135283
2905 0.0033319485373795
2910 0.00333271990530193
2915 0.00333340745419264
2920 0.00333396042697132
2925 0.00333445426076651
2930 0.0033348451834172
2935 0.00333529943600297
2940 0.00333583913743496
2945 0.00333629548549652
2950 0.00333673693239689
2955 0.00333727197721601
2960 0.00333754159510136
2965 0.0033376757055521
2970 0.00333798746578395
2975 0.00333841145038605
2980 0.00333881634287536
2985 0.00333919748663902
2990 0.00333943939767778
2995 0.00333970133215189
3000 0.00333987921476364
3005 0.00333990808576345
3010 0.003340003779158
3015 0.00334003986790776
3020 0.00334008689969778
3025 0.00334012391977012
3030 0.00334014743566513
3035 0.00334010063670576
3040 0.0033400203101337
3045 0.00333987618796527
3050 0.00333981961011887
3055 0.00333967013284564
3060 0.00333924358710647
3065 0.00333873834460974
3070 0.00333823263645172
3075 0.00333765335381031
3080 0.00333701889030635
3085 0.00333621865138412
3090 0.0033354926854372
3095 0.00333471223711967
3100 0.00333377858623862
3105 0.00333279417827725
3110 0.00333173456601799
3115 0.00333062140271068
3120 0.00332947890274227
3125 0.00332834711298347
3130 0.00332716084085405
3135 0.00332582648843527
3140 0.00332443555817008
3145 0.00332296779379249
3150 0.0033215512521565
3155 0.00332001782953739
3160 0.0033184268977493
3165 0.00331695447675884
3170 0.00331529602408409
3175 0.00331356702372432
3180 0.0033117663115263
3185 0.00331000494770706
3190 0.00330825801938772
3195 0.00330663262866437
3200 0.00330493855290115
3205 0.0033032379578799
3210 0.00330165005289018
3215 0.00330006936565042
3220 0.00329840811900795
3225 0.00329666631296277
3230 0.00329488515853882
3235 0.00329315545968711
3240 0.00329148094169796
3245 0.00328961061313748
3250 0.00328775006346405
3255 0.00328582781367004
3260 0.00328399101272225
3265 0.00328200636431575
3270 0.00328015140257776
3275 0.00327841844409704
3280 0.00327670341357589
3285 0.00327494041994214
3290 0.00327317183837295
3295 0.00327149080112576
3300 0.0032698658760637
3305 0.00326825864613056
3310 0.00326665444299579
3315 0.00326494476757944
3320 0.00326339341700077
3325 0.00326202320866287
3330 0.00326064648106694
3335 0.00325917964801192
3340 0.00325779989361763
3345 0.00325644086115062
3350 0.00325512792915106
3355 0.00325380219146609
3360 0.00325242127291858
3365 0.00325109483674169
3370 0.0032498468644917
3375 0.00324869342148304
3380 0.00324737234041095
3385 0.00324601284228265
3390 0.00324465334415436
3395 0.00324331922456622
3400 0.00324199115857482
3405 0.00324078323319554
3410 0.00323958764784038
3415 0.00323835574090481
3420 0.00323721347376704
3425 0.00323601602576673
3430 0.00323484721593559
3435 0.00323379738256335
3440 0.00323268538340926
3445 0.00323164090514183
3450 0.0032307100482285
3455 0.00322981248609722
3460 0.00322885951027274
3465 0.00322793470695615
3470 0.00322709674946964
3475 0.00322639080695808
3480 0.00322570535354316
3485 0.00322502991184592
3490 0.00322433561086655
3495 0.00322355586104095
3500 0.00322264572605491
3505 0.00322185247205198
3510 0.00322121940553188
3515 0.00322070764377713
3520 0.00322022661566734
3525 0.00321974139660597
3530 0.00321925384923816
3535 0.0032188668847084
3540 0.00321840681135654
3545 0.00321801565587521
3550 0.00321764359250665
3555 0.00321735977195203
3560 0.00321698794141412
3565 0.00321657862514257
3570 0.00321621145121753
3575 0.0032158624380827
3580 0.00321546010673046
3585 0.0032149194739759
3590 0.00321432622149587
3595 0.00321376021020114
3600 0.00321304611861706
3605 0.00321254087612033
3610 0.00321204564534128
3615 0.00321145914494991
3620 0.00321084819734097
3625 0.00321027147583663
3630 0.00320953782647848
3635 0.00320881325751543
3640 0.00320810708217323
3645 0.00320756668224931
3650 0.00320706772617996
3655 0.00320646329782903
3660 0.00320583581924438
3665 0.00320520484820008
3670 0.00320454314351082
3675 0.00320393848232925
3680 0.00320325861684978
3685 0.00320252380333841
3690 0.00320181716233492
3695 0.00320116616785526
3700 0.00320067419670522
3705 0.00320020504295826
3710 0.00319975428283215
3715 0.00319919711910188
3720 0.00319875939749181
3725 0.00319840526208282
3730 0.00319814099930227
3735 0.00319778639823198
3740 0.00319736800156534
3745 0.0031970301643014
3750 0.0031967475079
3755 0.00319648021832108
3760 0.00319618894718587
3765 0.00319591769948602
3770 0.00319572305306792
3775 0.00319558824412525
3780 0.0031954615842551
3785 0.00319531070999801
3790 0.00319519732147455
3795 0.00319521361961961
3800 0.00319523690268397
3805 0.00319507904350758
3810 0.00319476565346122
3815 0.00319447997026145
3820 0.00319427018985152
3825 0.00319412513636053
3830 0.00319398450665176
3835 0.00319376471452415
3840 0.00319363689050078
3845 0.0031935959123075
3850 0.00319346506148577
3855 0.00319335400126874
3860 0.00319318240508437
3865 0.00319308927282691
3870 0.00319303898140788
3875 0.00319293397478759
3880 0.00319275632500648
3885 0.00319246249273419
3890 0.00319224293343723
3895 0.00319207273423672
3900 0.0031919083558023
3905 0.00319181894883513
3910 0.00319188716821373
3915 0.00319201010279357
3920 0.00319200707599521
3925 0.00319199077785015
3930 0.00319198425859213
3935 0.00319182686507702
3940 0.00319174723699689
3945 0.00319178262725472
3950 0.00319177540950477
3955 0.00319166062399745
3960 0.00319165992550552
3965 0.00319168297573924
3970 0.00319168693386018
3975 0.00319170742295682
3980 0.00319167692214251
3985 0.00319173699244857
3990 0.00319188530556858
3995 0.00319194188341498
4000 0.00319195911288261
4005 0.00319187389686704
4010 0.00319179520010948
4015 0.00319165433757007
4020 0.0031915835570544
4025 0.00319166341796517
4030 0.00319176237098873
4035 0.00319178658537567
4040 0.00319173606112599
4045 0.00319166481494904
4050 0.00319155748002231
4055 0.00319152465090156
4060 0.00319153117015958
4065 0.00319147063419223
4070 0.00319156004115939
4075 0.00319159915670753
4080 0.00319150928407907
4085 0.00319159077480435
4090 0.00319169904105365
4095 0.00319199333898723
4100 0.00319231068715453
4105 0.00319253373891115
4110 0.00319273490458727
4115 0.00319283339194953
4120 0.00319284526631236
4125 0.00319278868846595
4130 0.00319283781573176
4135 0.00319275632500648
4140 0.00319269811734557
4145 0.00319279613904655
4150 0.00319277634844184
4155 0.00319266552105546
4160 0.00319261546246707
4165 0.00319254957139492
4170 0.00319237331859767
4175 0.0031923190690577
4180 0.00319228018634021
4185 0.00319226155988872
4190 0.00319228786975145
4195 0.00319235771894455
4200 0.00319248763844371
4205 0.00319270114414394
4210 0.00319286715239286
4215 0.00319310976192355
4220 0.00319324759766459
4225 0.00319336540997028
4230 0.00319351209327579
4235 0.00319375097751617
4240 0.00319406623020768
4245 0.00319444458000362
4250 0.00319479545578361
4255 0.00319519988261163
4260 0.00319557590410113
4265 0.00319599825888872
4270 0.00319640594534576
4275 0.00319671165198088
4280 0.00319705973379314
4285 0.00319739431142807
4290 0.00319775100797415
4295 0.00319811468943954
4300 0.00319855799898505
4305 0.00319892214611173
4310 0.00319928489625454
4315 0.00319956871680915
4320 0.00319991144351661
4325 0.00320026907138526
4330 0.00320050097070634
4335 0.00320072891190648
4340 0.00320103904232383
4345 0.00320143881253898
4350 0.00320179387927055
4355 0.00320223532617092
4360 0.00320277595892549
4365 0.00320324022322893
4370 0.00320377759635448
4375 0.00320435012690723
4380 0.0032048374414444
4385 0.00320546771399677
4390 0.00320606445893645
4395 0.00320656364783645
4400 0.00320703629404306
4405 0.00320751173421741
4410 0.00320803420618176
4415 0.00320858578197658
4420 0.0032091517932713
4425 0.00320971384644508
4430 0.00321023445576429
4435 0.00321068894118071
4440 0.00321105029433966
4445 0.00321146845817566
4450 0.00321179535239935
4455 0.00321214622817934
4460 0.00321259419433773
4465 0.00321310013532639
4470 0.00321365776471794
4475 0.00321429967880249
4480 0.0032149578910321
4485 0.00321549829095602
4490 0.00321585591882467
4495 0.00321611575782299
4500 0.00321636674925685
4505 0.00321667082607746
4510 0.00321699748747051
4515 0.00321732903830707
4520 0.00321751600131392
4525 0.00321766221895814
4530 0.00321777234785259
4535 0.00321779656223953
4540 0.00321774324402213
4545 0.00321764685213566
4550 0.0032176214735955
4555 0.00321767083369195
4560 0.00321778282523155
4565 0.00321775861084461
4570 0.00321766640990973
4575 0.00321757304482162
4580 0.0032174764201045
4585 0.00321726012043655
4590 0.00321702077053487
4595 0.00321684312075377
4600 0.00321651878766716
4605 0.00321604846976697
4610 0.00321569107472897
4615 0.0032153413631022
4620 0.00321492878720164
4625 0.00321459071710706
4630 0.00321424356661737
4635 0.00321400864049792
4640 0.00321372412145138
4645 0.00321346777491271
4650 0.00321330549195409
4655 0.0032130847685039
4660 0.0032128575257957
4665 0.00321259535849094
4670 0.00321229617111385
4675 0.00321201467886567
4680 0.00321173178963363
4685 0.00321137346327305
4690 0.00321088824421167
4695 0.00321041140705347
4700 0.0032099555246532
4705 0.00320958229713142
4710 0.00320924236439168
4715 0.00320889987051487
4720 0.00320849427953362
4725 0.00320812780410051
4730 0.00320779904723167
4735 0.00320750358514488
4740 0.00320701370947063
4745 0.00320653477683663
4750 0.00320594012737274
4755 0.0032052299939096
4760 0.00320447469130158
4765 0.0032037605997175
4770 0.00320308748632669
4775 0.00320238783024251
4780 0.00320166349411011
4785 0.00320093589834869
4790 0.00320018781349063
4795 0.00319954077713192
4800 0.0031988515984267
4805 0.00319810770452023
4810 0.00319730537012219
4815 0.00319646554999053
4820 0.00319555401802063
4825 0.00319464202038944
4830 0.00319361593574286
4835 0.00319259660318494
4840 0.00319159962236881
4845 0.00319039146415889
4850 0.00318910088390112
4855 0.00318787386640906
4860 0.00318661797791719
4865 0.00318529549986124
4870 0.00318404729478061
4875 0.00318281119689345
4880 0.00318149290978909
4885 0.00318024214357138
4890 0.00317888520658016
4895 0.00317759672179818
4900 0.00317630148492754
4905 0.00317492964677513
4910 0.00317356316372752
4915 0.00317217689007521
4920 0.00317081692628562
4925 0.00316939107142389
4930 0.00316809816285968
4935 0.00316684017889202
4940 0.00316554121673107
4945 0.00316406460478902
4950 0.0031625940464437
4955 0.00316127808764577
4960 0.003159862710163
4965 0.00315836234949529
4970 0.00315683777444065
4975 0.00315525266341865
4980 0.00315377186052501
4985 0.00315231247805059
4990 0.0031508223619312
4995 0.0031493860296905
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=100, mark options={solid,fill=white}]
table {%
0 0
5 7.53136991988868e-05
10 0.000124123209388927
15 0.000161573232617229
20 0.000192383769899607
25 0.000218751491047442
30 0.000242152469581924
35 0.000263394322246313
40 0.000282846507616341
45 0.000300885469187051
50 0.000317607948090881
55 0.00033319927752018
60 0.000347793305991217
65 0.00036152801476419
70 0.000374523515347391
75 0.000386866799090058
80 0.000398752716137096
85 0.000410117907449603
90 0.000420787109760568
95 0.00043078648741357
100 0.000440196483395994
105 0.000449161598226056
110 0.000457812042441219
115 0.000466188183054328
120 0.000474415894132107
125 0.000482457922771573
130 0.000490319856908172
135 0.000498011941090226
140 0.00050552369793877
145 0.000512896454893053
150 0.000519907916896045
155 0.000526746560353786
160 0.000533479265868664
165 0.000539961853064597
170 0.000546317605767399
175 0.000552515266463161
180 0.000558548839762807
185 0.000564414192922413
190 0.000569999450817704
195 0.000575420155655593
200 0.000580715190153569
205 0.000585931120440364
210 0.000591046642512083
215 0.000596099940594286
220 0.000601028965320438
225 0.000605846173129976
230 0.000610593473538756
235 0.000615287804976106
240 0.000619924277998507
245 0.000624457956291735
250 0.000628887384664267
255 0.000633296091109514
260 0.000637574994470924
265 0.000641853082925081
270 0.000646088970825076
275 0.000650241039693356
280 0.000654321571346372
285 0.000658301985822618
290 0.000662289559841156
295 0.00066613347735256
300 0.000669958535581827
305 0.000673691974952817
310 0.000677342177368701
315 0.00068096601171419
320 0.000684541533701122
325 0.000688036438077688
330 0.00069152464857325
335 0.000694921880494803
340 0.000698331161402166
345 0.000701618730090559
350 0.000704925274476409
355 0.000708217907231301
360 0.000711468979716301
365 0.000714685651473701
370 0.000717899296432734
375 0.000721029879059643
380 0.000724158890079707
385 0.000727249949704856
390 0.000730331405065954
395 0.000733315129764378
400 0.000736173416953534
405 0.000738995266146958
410 0.000741827941965312
415 0.000744640070479363
420 0.000747417216189206
425 0.000750143721234053
430 0.000752814579755068
435 0.00075549865141511
440 0.000758158741518855
445 0.000760750554036349
450 0.00076335808262229
455 0.000765793200116605
460 0.000768109865020961
465 0.000770422047935426
470 0.000772729865275323
475 0.000775001884903759
480 0.000777268083766103
485 0.000779557623900473
490 0.000781914568506181
495 0.000784208066761494
500 0.000786460004746914
505 0.000788650009781122
510 0.000790790654718876
515 0.000792956852819771
520 0.000795033061876893
525 0.000797011132817715
530 0.000799038331024349
535 0.000800999579951167
540 0.000802868395112455
545 0.000804807932581753
550 0.000806838739663363
555 0.000808671582490206
560 0.000810547906439751
565 0.000812395359389484
570 0.000814243219792843
575 0.000816030893474817
580 0.000817884691059589
585 0.000819667591713369
590 0.000821364112198353
595 0.000823105860035866
600 0.000824751681648195
605 0.000826341740321368
610 0.000827822543215007
615 0.000829345430247486
620 0.000830726930871606
625 0.000832151621580124
630 0.000833654950838536
635 0.000835094600915909
640 0.000836592807900161
645 0.000838049687445164
650 0.000839552260003984
655 0.000841064611449838
660 0.000842537614516914
665 0.000844061956740916
670 0.000845577800646424
675 0.000847084214910865
680 0.000848648021928966
685 0.000850192678626627
690 0.000851739838253707
695 0.000853145436849445
700 0.00085454125655815
705 0.000856047263368964
710 0.000857514096423984
715 0.000858958810567856
720 0.000860427448060364
725 0.000861884967889637
730 0.000863408204168081
735 0.000864853500388563
740 0.000866191112436354
745 0.000867472437676042
750 0.000868791365064681
755 0.000870053889229894
760 0.000871286436449736
765 0.000872527132742107
770 0.000873718876391649
775 0.000874929304700345
780 0.000876243109814823
785 0.000877545564435422
790 0.000878842722158879
795 0.000880255829542875
800 0.000881627667695284
805 0.000882967840880156
810 0.00088438531383872
815 0.000885844696313143
820 0.000887375674210489
825 0.000888892391230911
830 0.000890504277776927
835 0.000892097246833146
840 0.000893599994014949
845 0.000895103381481022
850 0.000896645244210958
855 0.000898258935194463
860 0.000899892533197999
865 0.000901420484296978
870 0.000902995932847261
875 0.000904509506653994
880 0.000905992870684713
885 0.000907545618247241
890 0.000909161753952503
895 0.000910682487301528
900 0.000912185176275671
905 0.000913723255507648
910 0.000915270764380693
915 0.000916745280846953
920 0.000918162928428501
925 0.000919605721719563
930 0.000921002356335521
935 0.000922495382837951
940 0.000923948304262012
945 0.000925523811019957
950 0.000926895707380027
955 0.000928262597881258
960 0.000929635600186884
965 0.000930966227315366
970 0.000932315015234053
975 0.00093370268587023
980 0.000934973824769258
985 0.000936263473704457
990 0.000937600736506283
995 0.000938959303312004
1000 0.000940261990763247
1005 0.000941576668992639
1010 0.000942900660447776
1015 0.000944223604165018
1020 0.000945525942370296
1025 0.000946993590332568
1030 0.000948494707699865
1035 0.000949878245592117
1040 0.000951283262111247
1045 0.000952673784922808
1050 0.000954012619331479
1055 0.000955425610300153
1060 0.00095683173276484
1065 0.000958110787905753
1070 0.000959372147917747
1075 0.000960762263275683
1080 0.000962236197665334
1085 0.000963579746894538
1090 0.000964866427239031
1095 0.000966217136010528
1100 0.000967511325143278
1105 0.00096875277813524
1110 0.000970148015767336
1115 0.000971546513028443
1120 0.000972960260696709
1125 0.000974581926129758
1130 0.000975962670054287
1135 0.000977335963398218
1140 0.000978672644123435
1145 0.000980013981461525
1150 0.000981510849669576
1155 0.000983094214461744
1160 0.000984741142019629
1165 0.000986284576356411
1170 0.000987725099548697
1175 0.000989086576737463
1180 0.000990397529676557
1185 0.000991775537841022
1190 0.000993175082840025
1195 0.000994692789390683
1200 0.000996134942397475
1205 0.000997600378468633
1210 0.000999005394987762
1215 0.00100026372820139
1220 0.00100152217783034
1225 0.00100281671620905
1230 0.00100395106710494
1235 0.001005127443932
1240 0.00100617890711874
1245 0.00100737251341343
1250 0.00100841920357198
1255 0.00100953807123005
1260 0.00101060653105378
1265 0.00101159804034978
1270 0.00101250596344471
1275 0.00101359747350216
1280 0.00101466057822108
1285 0.00101556465961039
1290 0.00101636257022619
1295 0.00101717282086611
1300 0.00101811764761806
1305 0.00101911416277289
1310 0.0010201083496213
1315 0.00102092511951923
1320 0.00102171301841736
1325 0.00102263723965734
1330 0.00102348567452282
1335 0.00102431967388839
1340 0.00102515146136284
1345 0.00102595810312778
1350 0.00102680351119488
1355 0.00102771958336234
1360 0.00102866103406996
1365 0.00102966954000294
1370 0.00103062414564192
1375 0.0010316832922399
1380 0.00103274628054351
1385 0.00103376270271838
1390 0.00103481393307447
1395 0.00103577738627791
1400 0.00103680742904544
1405 0.00103783211670816
1410 0.00103893573395908
1415 0.00104003935121
1420 0.00104117626324296
1425 0.00104224891401827
1430 0.00104338582605124
1435 0.00104463822208345
1440 0.00104598689358681
1445 0.00104742520488799
1450 0.00104869971983135
1455 0.00104989763349295
1460 0.00105103431269526
1465 0.00105231814086437
1470 0.00105357251595706
1475 0.00105476216413081
1480 0.00105595379136503
1485 0.00105713866651058
1490 0.00105836626607925
1495 0.00105972948949784
1500 0.00106109434273094
1505 0.00106244499329478
1510 0.00106362975202501
1515 0.00106484920252115
1520 0.00106614152900875
1525 0.00106736749876291
1530 0.00106857030186802
1535 0.00106985936872661
1540 0.00107108172960579
1545 0.00107241049408913
1550 0.00107375672087073
1555 0.00107527582440525
1560 0.00107670656871051
1565 0.00107802962884307
1570 0.00107951438985765
1575 0.00108096632175148
1580 0.00108243094291538
1585 0.0010839628521353
1590 0.00108551536686718
1595 0.00108703051228076
1600 0.00108850351534784
1605 0.00109000573866069
1610 0.00109152472577989
1615 0.00109296769369394
1620 0.0010943750385195
1625 0.00109580671414733
1630 0.00109731080010533
1635 0.00109880464151502
1640 0.00110028858762234
1645 0.00110187008976936
1650 0.00110336544457823
1655 0.00110500340815634
1660 0.001106784096919
1665 0.0011084524448961
1670 0.00111012137494981
1675 0.00111172196920961
1680 0.00111344002652913
1685 0.00111519661732018
1690 0.00111708173062652
1695 0.00111890281550586
1700 0.00112070445902646
1705 0.00112255022395402
1710 0.00112435175105929
1715 0.00112620636355132
1720 0.00112794095184654
1725 0.00112970033660531
1730 0.00113157893065363
1735 0.00113354646600783
1740 0.0011353533482179
1745 0.00113716966006905
1750 0.00113895116373897
1755 0.00114074954763055
1760 0.00114275328814983
1765 0.00114465225487947
1770 0.00114639720413834
1775 0.00114800524897873
1780 0.00114975287579
1785 0.0011515865335241
1790 0.00115346512757242
1795 0.00115547375753522
1800 0.00115756900049746
1805 0.00115947308950126
1810 0.0011613325914368
1815 0.00116336508654058
1820 0.00116548629011959
1825 0.0011674661654979
1830 0.00116932042874396
1835 0.00117101357318461
1840 0.00117268529720604
1845 0.00117446016520262
1850 0.00117625226266682
1855 0.0011781508801505
1860 0.00118009105790406
1865 0.00118199875578284
1870 0.00118386000394821
1875 0.00118559412658215
1880 0.00118724862113595
1885 0.00118894083425403
1890 0.00119079672731459
1895 0.00119260710198432
1900 0.00119430071208626
1905 0.00119592563714832
1910 0.00119756476487964
1915 0.00119921588338912
1920 0.00120085617527366
1925 0.00120238726958632
1930 0.00120390951633453
1935 0.00120539020281285
1940 0.00120679521933198
1945 0.00120831490494311
1950 0.00120963039807975
1955 0.0012108365772292
1960 0.0012122024782002
1965 0.0012134148273617
1970 0.00121475174091756
1975 0.00121606362517923
1980 0.00121746049262583
1985 0.00121877738274634
1990 0.00122018286492676
1995 0.00122151360847056
2000 0.00122287170961499
2005 0.00122436881065369
2010 0.00122577382717282
2015 0.0012272484600544
2020 0.00122860702686012
2025 0.00122998212464154
2030 0.00123149168211967
2035 0.00123294116929173
2040 0.00123436632566154
2045 0.00123582850210369
2050 0.00123723363503814
2055 0.00123858917504549
2060 0.00124004401732236
2065 0.0012414155062288
2070 0.00124275730922818
2075 0.00124406488612294
2080 0.00124547258019447
2085 0.00124670227523893
2090 0.00124804791994393
2095 0.00124941230751574
2100 0.00125082861632109
2105 0.00125232094433159
2110 0.0012538053561002
2115 0.00125535554252565
2120 0.00125682086218148
2125 0.00125816091895103
2130 0.00125943124294281
2135 0.00126076198648661
2140 0.00126200611703098
2145 0.00126318237744272
2150 0.0012646138202399
2155 0.00126607017591596
2160 0.00126751593779773
2165 0.00126883026678115
2170 0.00127009069547057
2175 0.00127138406969607
2180 0.00127253541722894
2185 0.00127375440206379
2190 0.00127499166410416
2195 0.00127619539853185
2200 0.00127738772425801
2205 0.00127874501049519
2210 0.00128016783855855
2215 0.00128158391453326
2220 0.00128307659178972
2225 0.00128441001288593
2230 0.00128572410903871
2235 0.00128708360716701
2240 0.00128844054415822
2245 0.00128963205497712
2250 0.0012907775817439
2255 0.00129185826517642
2260 0.00129269366152585
2265 0.00129358330741525
2270 0.00129447202198207
2275 0.00129548681434244
2280 0.00129656831268221
2285 0.00129773456137627
2290 0.00129894947167486
2295 0.00129997311159968
2300 0.00130088778678328
2305 0.00130184541922063
2310 0.00130277476273477
2315 0.00130350969266146
2320 0.00130426348187029
2325 0.00130500551313162
2330 0.00130560644902289
2335 0.00130638980772346
2340 0.00130710029043257
2345 0.00130785570945591
2350 0.00130858179181814
2355 0.00130929739680141
2360 0.00131000764667988
2365 0.00131072849035263
2370 0.0013113662134856
2375 0.00131201825570315
2380 0.00131285167299211
2385 0.00131371128372848
2390 0.0013146607670933
2395 0.00131550966762006
2400 0.00131634622812271
2405 0.00131696078460664
2410 0.00131757091730833
2415 0.0013182166730985
2420 0.00131889968179166
2425 0.00131961703300476
2430 0.00132025964558125
2435 0.00132087699603289
2440 0.0013215106446296
2445 0.00132218503858894
2450 0.00132294069044292
2455 0.00132361310534179
2460 0.00132434722036123
2465 0.00132522918283939
2470 0.001326177502051
2475 0.00132715830113739
2480 0.0013281439896673
2485 0.00132908066734672
2490 0.00133004109375179
2495 0.00133098033256829
2500 0.00133213819935918
2505 0.00133332121185958
2510 0.00133451621513814
2515 0.001335654174909
2520 0.001336804125458
2525 0.00133792997803539
2530 0.00133890775032341
2535 0.00133974454365671
2540 0.00134061533026397
2545 0.00134162732865661
2550 0.00134257727768272
2555 0.001343461452052
2560 0.00134425866417587
2565 0.00134511268697679
2570 0.00134602130856365
2575 0.00134693772997707
2580 0.00134790106676519
2585 0.00134879816323519
2590 0.00134983088355511
2595 0.00135068502277136
2600 0.00135161960497499
2605 0.00135265802964568
2610 0.00135363987646997
2615 0.00135482288897038
2620 0.0013561409432441
2625 0.00135735131334513
2630 0.00135853025130928
2635 0.00135959591716528
2640 0.00136063131503761
2645 0.00136158871464431
2650 0.00136252795346081
2655 0.0013635631185025
2660 0.00136451702564955
2665 0.00136543600820005
2670 0.00136641308199614
2675 0.00136735604610294
2680 0.0013682700227946
2685 0.00136906595434994
2690 0.00136986351571977
2695 0.00137082044966519
2700 0.00137181021273136
2705 0.00137273245491087
2710 0.00137353222817183
2715 0.00137432268820703
2720 0.00137529242783785
2725 0.00137637823354453
2730 0.0013774351682514
2735 0.00137852632906288
2740 0.00137957232072949
2745 0.00138064275961369
2750 0.00138167152181268
2755 0.0013826577924192
2760 0.00138350855559111
2765 0.00138441356830299
2770 0.00138527154922485
2775 0.00138619868084788
2780 0.00138720753602684
2785 0.00138834305107594
2790 0.00138959521427751
2795 0.00139064295217395
2800 0.00139162817504257
2805 0.00139264902099967
2810 0.00139355240389705
2815 0.00139439688064158
2820 0.00139521050732583
2825 0.00139608641620725
2830 0.00139692786615342
2835 0.00139784510247409
2840 0.00139874347951263
2845 0.0013996884226799
2850 0.00140071660280228
2855 0.00140177493449301
2860 0.00140286225359887
2865 0.00140393385663629
2870 0.00140495062805712
2875 0.00140608078800142
2880 0.00140724505763501
2885 0.00140844751149416
2890 0.00140973902307451
2895 0.00141104939393699
2900 0.00141238456126302
2905 0.00141385791357607
2910 0.001415248028934
2915 0.00141653674654663
2920 0.00141772208735347
2925 0.00141898496076465
2930 0.00142014748416841
2935 0.00142118788789958
2940 0.00142229197081178
2945 0.00142342015169561
2950 0.00142468640115112
2955 0.00142603868152946
2960 0.00142717768903822
2965 0.00142815196886659
2970 0.00142921635415405
2975 0.00143036129884422
2980 0.0014316386077553
2985 0.00143298017792404
2990 0.00143419799860567
2995 0.00143545481842011
3000 0.00143667939119041
3005 0.00143779010977596
3010 0.00143902923446149
3015 0.00144025252666324
3020 0.0014415750047192
3025 0.00144277489744127
3030 0.00144393078517169
3035 0.00144505244679749
3040 0.00144625862594694
3045 0.00144739623647183
3050 0.00144862639717758
3055 0.00144986249506474
3060 0.001450922107324
3065 0.00145203992724419
3070 0.00145327975042164
3075 0.00145453156437725
3080 0.00145582063123584
3085 0.00145710806827992
3090 0.00145849294494838
3095 0.00145981775131077
3100 0.00146113929804415
3105 0.00146249902900308
3110 0.00146392569877207
3115 0.00146540347486734
3120 0.00146683468483388
3125 0.00146819138899446
3130 0.00146943237632513
3135 0.00147066079080105
3140 0.00147188769187778
3145 0.00147313147317618
3150 0.00147459493018687
3155 0.00147586909588426
3160 0.00147718633525074
3165 0.00147848797496408
3170 0.0014795542228967
3175 0.0014804876409471
3180 0.0014814727474004
3185 0.00148243294097483
3190 0.00148346042260528
3195 0.00148443353828043
3200 0.00148522458039224
3205 0.00148603634443134
3210 0.00148697220720351
3215 0.00148802297189832
3220 0.00148910551797599
3225 0.00149026454892009
3230 0.0014914134517312
3235 0.00149263755884022
3240 0.00149385479744524
3245 0.00149500952102244
3250 0.00149619614239782
3255 0.00149725680239499
3260 0.00149843422695994
3265 0.00149950594641268
3270 0.00150072225369513
3275 0.00150197744369507
3280 0.00150318571832031
3285 0.00150440167635679
3290 0.00150555721484125
3295 0.00150660832878202
3300 0.00150770449545234
3305 0.00150889810174704
3310 0.00151015573646873
3315 0.00151133886538446
3320 0.00151263689622283
3325 0.00151390244718641
3330 0.00151500327046961
3335 0.00151593831833452
3340 0.00151695497334003
3345 0.00151800864841789
3350 0.00151915033347905
3355 0.00152033194899559
3360 0.00152151752263308
3365 0.00152275792788714
3370 0.00152399006765336
3375 0.001525221276097
3380 0.00152627506759018
3385 0.00152731942944229
3390 0.00152833014726639
3395 0.00152936857193708
3400 0.00153033877722919
3405 0.00153133319690824
3410 0.0015324130654335
3415 0.00153350026812404
3420 0.00153455079998821
3425 0.00153548247180879
3430 0.00153645477257669
3435 0.00153749098535627
3440 0.00153846282046288
3445 0.00153943197801709
3450 0.00154048285912722
3455 0.0015415110392496
3460 0.00154250755440444
3465 0.00154344085603952
3470 0.00154436915181577
3475 0.00154533225577325
3480 0.00154623796697706
3485 0.00154704554006457
3490 0.00154782133176923
3495 0.00154844345524907
3500 0.00154899933841079
3505 0.00154967268463224
3510 0.00155043264385313
3515 0.00155121367424726
3520 0.00155201507732272
3525 0.00155288609676063
3530 0.0015536987921223
3535 0.00155459146481007
3540 0.00155533291399479
3545 0.00155606993939728
3550 0.00155687518417835
3555 0.00155767460819334
3560 0.00155837251804769
3565 0.00155904493294656
3570 0.00155974575318396
3575 0.00156055972911417
3580 0.00156120199244469
3585 0.00156180688645691
3590 0.00156241934746504
3595 0.00156309525482357
3600 0.00156364205759019
3605 0.00156429212074727
3610 0.00156482961028814
3615 0.00156526989303529
3620 0.00156567734666169
3625 0.00156607781536877
3630 0.00156640261411667
3635 0.00156672229059041
3640 0.00156704650726169
3645 0.00156746944412589
3650 0.00156785873696208
3655 0.00156832858920097
3660 0.00156889669597149
3665 0.00156952673569322
3670 0.00157010264229029
3675 0.00157068797852844
3680 0.00157136225607246
3685 0.00157191359903663
3690 0.00157251697964966
3695 0.00157317495904863
3700 0.00157393130939454
3705 0.00157466996461153
3710 0.00157540000509471
3715 0.00157604541163892
3720 0.00157677312381566
3725 0.00157752190716565
3730 0.00157832191325724
3735 0.00157903018407524
3740 0.00157976651098579
3745 0.00158047850709409
3750 0.00158126594033092
3755 0.00158215535338968
3760 0.00158304837532341
3765 0.00158399844076484
3770 0.00158494152128696
3775 0.00158590194769204
3780 0.00158676016144454
3785 0.00158760359045118
3790 0.00158849102444947
3795 0.00158941792324185
3800 0.00159037881530821
3805 0.00159130245447159
3810 0.00159219594206661
3815 0.00159302959218621
3820 0.00159380096010864
3825 0.00159466301556677
3830 0.0015955384587869
3835 0.00159633019939065
3840 0.00159708259161562
3845 0.00159782869741321
3850 0.00159861647989601
3855 0.00159950682427734
3860 0.00160037912428379
3865 0.00160130369476974
3870 0.00160219124518335
3875 0.0016030304832384
3880 0.00160390115343034
3885 0.00160457042511553
3890 0.00160522665828466
3895 0.00160594878252596
3900 0.00160666275769472
3905 0.0016074301674962
3910 0.00160825392231345
3915 0.00160908082034439
3920 0.00160980434156954
3925 0.00161059130914509
3930 0.0016114127356559
3935 0.00161222741007805
3940 0.00161306792870164
3945 0.0016139168292284
3950 0.00161470321472734
3955 0.00161556503735483
3960 0.00161635491531342
3965 0.00161710847169161
3970 0.00161793304141611
3975 0.00161874387413263
3980 0.00161940639372915
3985 0.00162008358165622
3990 0.00162082200404257
3995 0.0016215993091464
4000 0.00162230245769024
4005 0.00162301072850823
4010 0.00162362901028246
4015 0.00162435788661242
4020 0.00162510375957936
4025 0.0016259285621345
4030 0.00162674090825021
4035 0.00162751437164843
4040 0.0016282747965306
4045 0.00162899098359048
4050 0.00162975990679115
4055 0.00163051998242736
4060 0.00163118215277791
4065 0.00163181859534234
4070 0.00163265131413937
4075 0.0016333491075784
4080 0.00163404399063438
4085 0.00163487100508064
4090 0.00163561548106372
4095 0.00163633085321635
4100 0.00163702841382474
4105 0.00163756113033742
4110 0.00163809664081782
4115 0.00163856334984303
4120 0.00163890630938113
4125 0.00163927278481424
4130 0.00163961853832006
4135 0.00163994636386633
4140 0.00164035917259753
4145 0.00164092460181564
4150 0.00164141820278019
4155 0.00164185918401927
4160 0.00164229609072208
4165 0.00164272671099752
4170 0.00164318061433733
4175 0.00164360855706036
4180 0.0016440455801785
4185 0.00164440169464797
4190 0.00164472404867411
4195 0.00164522172417492
4200 0.00164576433598995
4205 0.0016462430357933
4210 0.00164671591483057
4215 0.00164723861962557
4220 0.00164772325661033
4225 0.00164822582155466
4230 0.00164869078435004
4235 0.00164919975213706
4240 0.00164974003564566
4245 0.00165030197240412
4250 0.00165087101049721
4255 0.00165139138698578
4260 0.00165200233459473
4265 0.00165264622773975
4270 0.00165324588306248
4275 0.00165386567823589
4280 0.00165440212003887
4285 0.00165481679141521
4290 0.00165529525838792
4295 0.00165575125720352
4300 0.00165633647702634
4305 0.00165691482834518
4310 0.00165753101464361
4315 0.00165808328893036
4320 0.00165853812359273
4325 0.00165893591474742
4330 0.00165938003920019
4335 0.00165990961249918
4340 0.0016604436095804
4345 0.0016610239399597
4350 0.00166153942700475
4355 0.00166217260994017
4360 0.00166291033383459
4365 0.00166368763893843
4370 0.00166448391973972
4375 0.00166531594004482
4380 0.00166615517809987
4385 0.001666996977292
4390 0.0016678289975971
4395 0.00166859000455588
4400 0.00166929443366826
4405 0.00167001178488135
4410 0.00167083123233169
4415 0.00167161819990724
4420 0.0016723747830838
4425 0.00167308270465583
4430 0.00167368585243821
4435 0.00167424173559994
4440 0.00167480995878577
4445 0.00167542311828583
4450 0.00167605455499142
4455 0.0016766635235399
4460 0.00167732569389045
4465 0.00167797110043466
4470 0.00167868693824857
4475 0.00167943618725985
4480 0.00168023048900068
4485 0.00168099999427795
4490 0.0016818264266476
4495 0.00168258731719106
4500 0.00168332387693226
4505 0.00168409012258053
4510 0.00168488477356732
4515 0.00168574717827141
4520 0.00168662692885846
4525 0.00168751215096563
4530 0.00168846896849573
4535 0.00168934999965131
4540 0.00169010960962623
4545 0.00169093010481447
4550 0.00169173046015203
4555 0.00169249798636883
4560 0.00169326306786388
4565 0.00169395515695214
4570 0.00169460324104875
4575 0.00169524573720992
4580 0.0016959112836048
4585 0.00169651373289526
4590 0.0016971449367702
4595 0.00169774680398405
4600 0.00169816135894507
4605 0.00169854843989015
4610 0.00169890047982335
4615 0.00169932493008673
4620 0.00169973284937441
4625 0.00170013681054115
4630 0.00170063995756209
4635 0.00170117092784494
4640 0.00170169211924076
4645 0.00170219817664474
4650 0.001702816109173
4655 0.00170349783729762
4660 0.00170424615498632
4665 0.00170497444923967
4670 0.00170566863380373
4675 0.00170641706790775
4680 0.00170714128762484
4685 0.00170760788023472
4690 0.00170814408920705
4695 0.00170879298821092
4700 0.00170941185206175
4705 0.00171006261371076
4710 0.00171079661231488
4715 0.00171145889908075
4720 0.00171186146326363
4725 0.00171229406259954
4730 0.00171277415938675
4735 0.00171324831899256
4740 0.00171369686722755
4745 0.00171429198235273
4750 0.00171484227757901
4755 0.00171524938195944
4760 0.0017156460089609
4765 0.00171610526740551
4770 0.00171656836755574
4775 0.00171714182943106
4780 0.0017177218105644
4785 0.00171838793903589
4790 0.00171909644268453
4795 0.00171987374778837
4800 0.00172055815346539
4805 0.00172122602816671
4810 0.00172187748830765
4815 0.0017225572373718
4820 0.00172319123521447
4825 0.00172388355713338
4830 0.00172452139668167
4835 0.00172520277556032
4840 0.00172591372393072
4845 0.00172653747722507
4850 0.00172704551368952
4855 0.00172753119841218
4860 0.00172801443841308
4865 0.00172847998328507
4870 0.00172892119735479
4875 0.00172933819703758
4880 0.00172966415993869
4885 0.00172998872585595
4890 0.00173029792495072
4895 0.00173068884760141
4900 0.00173102819826454
4905 0.00173132307827473
4910 0.0017317277379334
4915 0.00173208210617304
4920 0.00173241132870317
4925 0.00173272541724145
4930 0.00173310749232769
4935 0.0017334702424705
4940 0.00173393613658845
4945 0.00173434836324304
4950 0.00173479109071195
4955 0.00173523440025747
4960 0.00173569784965366
4965 0.00173612241633236
4970 0.00173645233735442
4975 0.00173679110594094
4980 0.00173723138868809
4985 0.00173765537329018
4990 0.00173804524820298
4995 0.00173847214318812
};
\addlegendentry{\mcDGNet ($4\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=100, mark options={solid,fill=white}]
% table {%
% 0 0
% 5 0.00310299871489406
% 10 0.00311992201022804
% 15 0.00312817166559398
% 20 0.00313707627356052
% 25 0.00314810173586011
% 30 0.00316105596721172
% 35 0.00317533756606281
% 40 0.00319080473855138
% 45 0.00320687214843929
% 50 0.0032233283855021
% 55 0.0032399520277977
% 60 0.00325655611231923
% 65 0.00327319605275989
% 70 0.00328976986929774
% 75 0.00330606009811163
% 80 0.00332210306078196
% 85 0.00333778373897076
% 90 0.00335311330854893
% 95 0.00336798327043653
% 100 0.00338252517394722
% 105 0.00339684076607227
% 110 0.00341095658950508
% 115 0.00342508126050234
% 120 0.00343936448916793
% 125 0.00345373386517167
% 130 0.00346826948225498
% 135 0.00348324235528708
% 140 0.00349864806048572
% 145 0.00351456715725362
% 150 0.00353083549998701
% 155 0.00354752945713699
% 160 0.00356453517451882
% 165 0.00358154717832804
% 170 0.00359864695928991
% 175 0.00361578119918704
% 180 0.0036328777205199
% 185 0.00364995235577226
% 190 0.00366699090227485
% 195 0.00368391978554428
% 200 0.00370078859850764
% 205 0.0037177714984864
% 210 0.00373461353592575
% 215 0.00375132891349494
% 220 0.00376795115880668
% 225 0.00378454104065895
% 230 0.00380117911845446
% 235 0.00381777016445994
% 240 0.00383440661244094
% 245 0.00385127658955753
% 250 0.00386827043257654
% 255 0.00388549128547311
% 260 0.00390291283838451
% 265 0.00392059190198779
% 270 0.00393849471583962
% 275 0.00395672116428614
% 280 0.00397496018558741
% 285 0.00399319734424353
% 290 0.00401132833212614
% 295 0.00402924465015531
% 300 0.00404697563499212
% 305 0.00406450172886252
% 310 0.00408185133710504
% 315 0.00409904634580016
% 320 0.00411629863083363
% 325 0.00413341959938407
% 330 0.00415055546909571
% 335 0.00416775047779083
% 340 0.00418503722175956
% 345 0.00420247344300151
% 350 0.00422005308791995
% 355 0.00423761503770947
% 360 0.00425519701093435
% 365 0.00427278317511082
% 370 0.0042902952991426
% 375 0.00430773571133614
% 380 0.00432523898780346
% 385 0.00434256531298161
% 390 0.00435975519940257
% 395 0.00437667686492205
% 400 0.00439340807497501
% 405 0.00440990645438433
% 410 0.00442618504166603
% 415 0.00444233696907759
% 420 0.0044583841226995
% 425 0.00447450065985322
% 430 0.0044904500246048
% 435 0.00450660055503249
% 440 0.0045228935778141
% 445 0.0045394217595458
% 450 0.00455606169998646
% 455 0.00457303039729595
% 460 0.0045904191210866
% 465 0.00460803229361773
% 470 0.00462580565363169
% 475 0.00464381230995059
% 480 0.0046619507484138
% 485 0.00468040909618139
% 490 0.00469887815415859
% 495 0.00471744406968355
% 500 0.00473602768033743
% 505 0.00475448276847601
% 510 0.0047730915248394
% 515 0.00479166209697723
% 520 0.00481025967746973
% 525 0.00482879672199488
% 530 0.00484724156558514
% 535 0.00486558536067605
% 540 0.00488386675715446
% 545 0.00490195583552122
% 550 0.0049200146459043
% 555 0.0049379519186914
% 560 0.00495579279959202
% 565 0.00497337244451046
% 570 0.00499080400913954
% 575 0.00500812660902739
% 580 0.0050252228975296
% 585 0.00504221115261316
% 590 0.00505902245640755
% 595 0.00507583469152451
% 600 0.00509254261851311
% 605 0.00510923145338893
% 610 0.00512581411749125
% 615 0.005142274312675
% 620 0.00515872938558459
% 625 0.00517505407333374
% 630 0.0051914188079536
% 635 0.00520774023607373
% 640 0.0052238991484046
% 645 0.0052401265129447
% 650 0.00525628542527556
% 655 0.00527246436104178
% 660 0.00528869684785604
% 665 0.00530482409521937
% 670 0.00532105471938848
% 675 0.00533726159483194
% 680 0.00535345077514648
% 685 0.00536953238770366
% 690 0.00538567360490561
% 695 0.00540163507685065
% 700 0.00541754951700568
% 705 0.0054333945736289
% 710 0.00544913997873664
% 715 0.00546479225158691
% 720 0.00548035930842161
% 725 0.00549588538706303
% 730 0.00551127176731825
% 735 0.00552652357146144
% 740 0.00554183777421713
% 745 0.00555686978623271
% 750 0.00557208899408579
% 755 0.00558720994740725
% 760 0.00560225686058402
% 765 0.00561732519418001
% 770 0.00563247501850128
% 775 0.00564768491312861
% 780 0.0056629478931427
% 785 0.00567821180447936
% 790 0.00569355674088001
% 795 0.00570889189839363
% 800 0.00572447944432497
% 805 0.00574000831693411
% 810 0.0057555390521884
% 815 0.00577114894986153
% 820 0.00578688224777579
% 825 0.00580268166959286
% 830 0.00581850949674845
% 835 0.00583426561206579
% 840 0.00584979122504592
% 845 0.0058652525767684
% 850 0.00588056351989508
% 855 0.00589571986347437
% 860 0.00591063685715199
% 865 0.0059253191575408
% 870 0.00593987060710788
% 875 0.00595432845875621
% 880 0.00596851017326117
% 885 0.00598261645063758
% 890 0.00599653227254748
% 895 0.00601036986336112
% 900 0.00602415530011058
% 905 0.00603795144706964
% 910 0.00605165213346481
% 915 0.00606540497392416
% 920 0.00607907166704535
% 925 0.00609287898987532
% 930 0.00610664254054427
% 935 0.00612050201743841
% 940 0.00613446068018675
% 945 0.00614817766472697
% 950 0.00616205297410488
% 955 0.00617588637396693
% 960 0.00618967320770025
% 965 0.00620342139154673
% 970 0.00621721521019936
% 975 0.00623115058988333
% 980 0.00624499935656786
% 985 0.00625868327915668
% 990 0.00627251528203487
% 995 0.0062861293554306
% 1000 0.00629975367337465
% 1005 0.00631352141499519
% 1010 0.00632695248350501
% 1015 0.00634046411141753
% 1020 0.00635390263050795
% 1025 0.00636720284819603
% 1030 0.00638038804754615
% 1035 0.00639338744804263
% 1040 0.00640632398426533
% 1045 0.00641913525760174
% 1050 0.00643192976713181
% 1055 0.00644443556666374
% 1060 0.00645698374137282
% 1065 0.00646931305527687
% 1070 0.00648146122694016
% 1075 0.00649358052760363
% 1080 0.00650540925562382
% 1085 0.00651723332703114
% 1090 0.00652895774692297
% 1095 0.00654069148004055
% 1100 0.00655235163867474
% 1105 0.00656403740867972
% 1110 0.00657578278332949
% 1115 0.00658755470067263
% 1120 0.00659913755953312
% 1125 0.00661071157082915
% 1130 0.00662209652364254
% 1135 0.00663359742611647
% 1140 0.00664507318288088
% 1145 0.00665638176724315
% 1150 0.00666761351749301
% 1155 0.00667881779372692
% 1160 0.0066901920363307
% 1165 0.00670151179656386
% 1170 0.00671296007931232
% 1175 0.00672446889802814
% 1180 0.00673591112717986
% 1185 0.0067472867667675
% 1190 0.00675866194069386
% 1195 0.00676994118839502
% 1200 0.00678135361522436
% 1205 0.00679258536547422
% 1210 0.00680365692824125
% 1215 0.00681476481258869
% 1220 0.00682579260319471
% 1225 0.00683671236038208
% 1230 0.00684777973219752
% 1235 0.00685862358659506
% 1240 0.00686933100223541
% 1245 0.00688001653179526
% 1250 0.00689061358571053
% 1255 0.00690095452591777
% 1260 0.00691113527864218
% 1265 0.0069213192909956
% 1270 0.00693130865693092
% 1275 0.00694112852215767
% 1280 0.00695078214630485
% 1285 0.00696028769016266
% 1290 0.00696951895952225
% 1295 0.00697845127433538
% 1300 0.00698736496269703
% 1305 0.00699616968631744
% 1310 0.00700488220900297
% 1315 0.00701357563957572
% 1320 0.00702225370332599
% 1325 0.00703071430325508
% 1330 0.00703905988484621
% 1335 0.00704737519845366
% 1340 0.00705561926588416
% 1345 0.00706366635859013
% 1350 0.0070716580376029
% 1355 0.00707966974005103
% 1360 0.00708768423646688
% 1365 0.00709584122523665
% 1370 0.0071040503680706
% 1375 0.00711222738027573
% 1380 0.00712029729038477
% 1385 0.00712835323065519
% 1390 0.00713647902011871
% 1395 0.00714451028034091
% 1400 0.00715247262269258
% 1405 0.00716046337038279
% 1410 0.00716844154521823
% 1415 0.00717648863792419
% 1420 0.00718458369374275
% 1425 0.00719262473285198
% 1430 0.00720062851905823
% 1435 0.00720878271386027
% 1440 0.00721696019172668
% 1445 0.00722530297935009
% 1450 0.00723352655768394
% 1455 0.00724169611930847
% 1460 0.00724982982501388
% 1465 0.00725798308849335
% 1470 0.00726614287123084
% 1475 0.00727429706603289
% 1480 0.00728231575340033
% 1485 0.00729021336883307
% 1490 0.00729805510491133
% 1495 0.00730584375560284
% 1500 0.00731371250003576
% 1505 0.00732150115072727
% 1510 0.00732929911464453
% 1515 0.00733699230477214
% 1520 0.00734469573944807
% 1525 0.00735237775370479
% 1530 0.00736001972109079
% 1535 0.00736749870702624
% 1540 0.00737497396767139
% 1545 0.00738262850791216
% 1550 0.00739029981195927
% 1555 0.00739786680787802
% 1560 0.00740529922768474
% 1565 0.00741265621036291
% 1570 0.00742002669721842
% 1575 0.00742739578709006
% 1580 0.0074345925822854
% 1585 0.00744192022830248
% 1590 0.00744917243719101
% 1595 0.00745633384212852
% 1600 0.00746358092874289
% 1605 0.00747089739888906
% 1610 0.00747819012030959
% 1615 0.00748529797419906
% 1620 0.00749230524525046
% 1625 0.0074993297457695
% 1630 0.00750633236020803
% 1635 0.0075135356746614
% 1640 0.00752067752182484
% 1645 0.00752761354669929
% 1650 0.00753464642912149
% 1655 0.0075417710468173
% 1660 0.00754884537309408
% 1665 0.00755605101585388
% 1670 0.00756340380758047
% 1675 0.00757071888074279
% 1680 0.00757813360542059
% 1685 0.00758560141548514
% 1690 0.00759312231093645
% 1695 0.00760054867714643
% 1700 0.00760803651064634
% 1705 0.00761560304090381
% 1710 0.00762303126975894
% 1715 0.0076305060647428
% 1720 0.00763788959011436
% 1725 0.00764521211385727
% 1730 0.00765247922390699
% 1735 0.00765970721840858
% 1740 0.00766695430502295
% 1745 0.00767404725775123
% 1750 0.00768105313181877
% 1755 0.00768810417503119
% 1760 0.00769507884979248
% 1765 0.00770201161503792
% 1770 0.00770875066518784
% 1775 0.00771545525640249
% 1780 0.00772215891629457
% 1785 0.0077288756147027
% 1790 0.00773553270846605
% 1795 0.00774198351427913
% 1800 0.0077482620254159
% 1805 0.00775458291172981
% 1810 0.00776075897738338
% 1815 0.00776689453050494
% 1820 0.00777313485741615
% 1825 0.00777935422956944
% 1830 0.00778532400727272
% 1835 0.00779132265597582
% 1840 0.00779722910374403
% 1845 0.00780311599373817
% 1850 0.00780908530578017
% 1855 0.00781495869159698
% 1860 0.00782087631523609
% 1865 0.00782677810639143
% 1870 0.00783264543861151
% 1875 0.00783847086131573
% 1880 0.00784428231418133
% 1885 0.00785028468817472
% 1890 0.00785618554800749
% 1895 0.00786204449832439
% 1900 0.00786784198135138
% 1905 0.00787354819476604
% 1910 0.00787926092743874
% 1915 0.00788506958633661
% 1920 0.00789098627865314
% 1925 0.00789706315845251
% 1930 0.00790328904986382
% 1935 0.00790945440530777
% 1940 0.00791552104055882
% 1945 0.00792158953845501
% 1950 0.00792757980525494
% 1955 0.00793384201824665
% 1960 0.00794005207717419
% 1965 0.00794618483632803
% 1970 0.00795245077461004
% 1975 0.00795880891382694
% 1980 0.00796534679830074
% 1985 0.00797197129577398
% 1990 0.0079785380512476
% 1995 0.00798509083688259
% 2000 0.00799165945500135
% 2005 0.00799814518541098
% 2010 0.00800461135804653
% 2015 0.00801124889403582
% 2020 0.00801797024905682
% 2025 0.00802460219711065
% 2030 0.00803115032613277
% 2035 0.00803764536976814
% 2040 0.0080441627651453
% 2045 0.00805079750716686
% 2050 0.00805750861763954
% 2055 0.00806412380188704
% 2060 0.00807064585387707
% 2065 0.0080771166831255
% 2070 0.0080835223197937
% 2075 0.00808998849242926
% 2080 0.00809640623629093
% 2085 0.00810295157134533
% 2090 0.00810944475233555
% 2095 0.00811601430177689
% 2100 0.00812269188463688
% 2105 0.00812935549765825
% 2110 0.00813592039048672
% 2115 0.00814228411763906
% 2120 0.00814873538911343
% 2125 0.00815507583320141
% 2130 0.00816143956035376
% 2135 0.00816778372973204
% 2140 0.00817408878356218
% 2145 0.0081805270165205
% 2150 0.00818699039518833
% 2155 0.00819341838359833
% 2160 0.00819986872375011
% 2165 0.0082061318680644
% 2170 0.00821239501237869
% 2175 0.00821873918175697
% 2180 0.00822506472468376
% 2185 0.00823125243186951
% 2190 0.00823753792792559
% 2195 0.00824390165507793
% 2200 0.00825020298361778
% 2205 0.00825654994696379
% 2210 0.00826282985508442
% 2215 0.00826919265091419
% 2220 0.00827543623745441
% 2225 0.00828165095299482
% 2230 0.00828782096505165
% 2235 0.00829389691352844
% 2240 0.00829992443323135
% 2245 0.00830588303506374
% 2250 0.00831187795847654
% 2255 0.00831799488514662
% 2260 0.00832415651530027
% 2265 0.00833027251064777
% 2270 0.0083362627774477
% 2275 0.00834216736257076
% 2280 0.00834804400801659
% 2285 0.00835397001355886
% 2290 0.00836000125855207
% 2295 0.00836605951189995
% 2300 0.00837207492440939
% 2305 0.00837814714759588
% 2310 0.00838409271091223
% 2315 0.00838997401297092
% 2320 0.00839593727141619
% 2325 0.00840197782963514
% 2330 0.00840785540640354
% 2335 0.00841373857110739
% 2340 0.00841968599706888
% 2345 0.00842566415667534
% 2350 0.00843155756592751
% 2355 0.00843746308237314
% 2360 0.00844336301088333
% 2365 0.00844924803823233
% 2370 0.00845518335700035
% 2375 0.00846110284328461
% 2380 0.00846698228269815
% 2385 0.00847270619124174
% 2390 0.00847841054201126
% 2395 0.00848405621945858
% 2400 0.00848969630897045
% 2405 0.00849534943699837
% 2410 0.00850102491676807
% 2415 0.00850665755569935
% 2420 0.0085122874006629
% 2425 0.00851786136627197
% 2430 0.00852360483258963
% 2435 0.00852942746132612
% 2440 0.00853504985570908
% 2445 0.00854053627699614
% 2450 0.00854595471173525
% 2455 0.00855140201747417
% 2460 0.00855676643550396
% 2465 0.00856204330921173
% 2470 0.00856725685298443
% 2475 0.00857273954898119
% 2480 0.00857820548117161
% 2485 0.00858354941010475
% 2490 0.00858882535248995
% 2495 0.00859425961971283
% 2500 0.00859978422522545
% 2505 0.00860509276390076
% 2510 0.00861031841486692
% 2515 0.00861568190157413
% 2520 0.00862108077853918
% 2525 0.008626664057374
% 2530 0.00863211043179035
% 2535 0.00863746553659439
% 2540 0.00864284113049507
% 2545 0.00864815432578325
% 2550 0.00865342654287815
% 2555 0.00865876115858555
% 2560 0.00866403803229332
% 2565 0.00866927392780781
% 2570 0.00867463648319244
% 2575 0.00868008565157652
% 2580 0.00868565402925014
% 2585 0.00869116745889187
% 2590 0.00869672186672688
% 2595 0.00870221387594938
% 2600 0.00870755314826965
% 2605 0.00871292501688004
% 2610 0.00871827080845833
% 2615 0.00872362777590752
% 2620 0.00872900523245335
% 2625 0.00873442925512791
% 2630 0.00873993895947933
% 2635 0.00874538253992796
% 2640 0.00875089969485998
% 2645 0.00875639077275991
% 2650 0.00876191444694996
% 2655 0.00876738037914038
% 2660 0.0087728975340724
% 2665 0.00877838954329491
% 2670 0.00878387875854969
% 2675 0.00878937821835279
% 2680 0.00879475846886635
% 2685 0.00880018156021833
% 2690 0.00880571268498898
% 2695 0.00881097372621298
% 2700 0.0088163148611784
% 2705 0.00882164761424065
% 2710 0.00882685743272305
% 2715 0.00883196108043194
% 2720 0.00883722212165594
% 2725 0.00884252227842808
% 2730 0.00884779915213585
% 2735 0.00885318964719772
% 2740 0.00885866768658161
% 2745 0.00886415131390095
% 2750 0.00886960700154305
% 2755 0.00887500587850809
% 2760 0.00888042524456978
% 2765 0.00888577848672867
% 2770 0.0088910972699523
% 2775 0.00889636483043432
% 2780 0.00890154298394918
% 2785 0.00890668202191591
% 2790 0.00891188904643059
% 2795 0.00891719944775105
% 2800 0.00892243720591068
% 2805 0.0089275985956192
% 2810 0.00893289409577847
% 2815 0.00893823802471161
% 2820 0.0089435763657093
% 2825 0.00894892774522305
% 2830 0.00895431637763977
% 2835 0.00895977206528187
% 2840 0.00896531622856855
% 2845 0.00897090137004852
% 2850 0.00897638872265816
% 2855 0.00898199342191219
% 2860 0.00898739136755466
% 2865 0.00899273529648781
% 2870 0.00899804290384054
% 2875 0.00900346972048283
% 2880 0.00900888629257679
% 2885 0.0090144332498312
% 2890 0.00902000814676285
% 2895 0.00902554020285606
% 2900 0.00903102941811085
% 2905 0.00903658755123615
% 2910 0.00904212705790997
% 2915 0.00904775504022837
% 2920 0.00905328523367643
% 2925 0.00905876979231834
% 2930 0.00906435400247574
% 2935 0.00907005276530981
% 2940 0.00907572265714407
% 2945 0.00908130034804344
% 2950 0.00908688642084599
% 2955 0.00909266993403435
% 2960 0.00909836031496525
% 2965 0.00910395942628384
% 2970 0.00910960789769888
% 2975 0.00911536626517773
% 2980 0.00912085734307766
% 2985 0.00912624038755894
% 2990 0.00913137290626764
% 2995 0.00913652125746012
% 3000 0.00914161279797554
% 3005 0.00914671737700701
% 3010 0.00915200635790825
% 3015 0.00915725436061621
% 3020 0.00916242599487305
% 3025 0.00916754174977541
% 3030 0.00917262770235538
% 3035 0.00917770527303219
% 3040 0.00918276607990265
% 3045 0.00918772630393505
% 3050 0.00919261015951633
% 3055 0.00919760204851627
% 3060 0.00920246168971062
% 3065 0.0092073492705822
% 3070 0.00921212043613195
% 3075 0.00921698939055204
% 3080 0.00922185089439154
% 3085 0.0092266695573926
% 3090 0.00923146307468414
% 3095 0.0092362929135561
% 3100 0.00924107991158962
% 3105 0.00924581103026867
% 3110 0.009250583127141
% 3115 0.00925529282540083
% 3120 0.00926005095243454
% 3125 0.00926484540104866
% 3130 0.00926956813782454
% 3135 0.00927423592656851
% 3140 0.00927889719605446
% 3145 0.00928346533328295
% 3150 0.00928810611367226
% 3155 0.00929281022399664
% 3160 0.00929746776819229
% 3165 0.00930207129567862
% 3170 0.00930672511458397
% 3175 0.00931135751307011
% 3180 0.00931600481271744
% 3185 0.00932079553604126
% 3190 0.00932551547884941
% 3195 0.00933015532791615
% 3200 0.00933482497930527
% 3205 0.00933948345482349
% 3210 0.00934416335076094
% 3215 0.00934888981282711
% 3220 0.00935351569205523
% 3225 0.00935802794992924
% 3230 0.00936266593635082
% 3235 0.0093672564253211
% 3240 0.0093718683347106
% 3245 0.00937626510858536
% 3250 0.0093807727098465
% 3255 0.00938525795936584
% 3260 0.00938984379172325
% 3265 0.00939437560737133
% 3270 0.00939891487360001
% 3275 0.00940344296395779
% 3280 0.00940802227705717
% 3285 0.00941255129873753
% 3290 0.00941712316125631
% 3295 0.00942159630358219
% 3300 0.00942621659487486
% 3305 0.00943086110055447
% 3310 0.00943558476865292
% 3315 0.00944028608500957
% 3320 0.00944506376981735
% 3325 0.00944992993026972
% 3330 0.00945474393665791
% 3335 0.00945950206369162
% 3340 0.00946418941020966
% 3345 0.00946876034140587
% 3350 0.0094734001904726
% 3355 0.00947803445160389
% 3360 0.00948263984173536
% 3365 0.00948731787502766
% 3370 0.00949196517467499
% 3375 0.00949660036712885
% 3380 0.00950123183429241
% 3385 0.00950588192790747
% 3390 0.00951061304658651
% 3395 0.00951530691236258
% 3400 0.00951991509646177
% 3405 0.00952454935759306
% 3410 0.00952933635562658
% 3415 0.00953400041908026
% 3420 0.00953880976885557
% 3425 0.00954353995621204
% 3430 0.00954816769808531
% 3435 0.00955288670957088
% 3440 0.00955769792199135
% 3445 0.00956253334879875
% 3450 0.00956725515425205
% 3455 0.00957210175693035
% 3460 0.00957692880183458
% 3465 0.00958164036273956
% 3470 0.00958640687167645
% 3475 0.0095911854878068
% 3480 0.00959598459303379
% 3485 0.00960076227784157
% 3490 0.00960559956729412
% 3495 0.00961038749665022
% 3500 0.00961518939584494
% 3505 0.00962001457810402
% 3510 0.00962487980723381
% 3515 0.00962981395423412
% 3520 0.00963472202420235
% 3525 0.0096396766602993
% 3530 0.0096445344388485
% 3535 0.00964940898120403
% 3540 0.0096542788669467
% 3545 0.00965908728539944
% 3550 0.00966390781104565
% 3555 0.00966874696314335
% 3560 0.00967347715049982
% 3565 0.00967811327427626
% 3570 0.00968266278505325
% 3575 0.0096872067078948
% 3580 0.00969174318015575
% 3585 0.0096964044496417
% 3590 0.00970094930380583
% 3595 0.0097054447978735
% 3600 0.00970999896526337
% 3605 0.00971477385610342
% 3610 0.00971966423094273
% 3615 0.00972448289394379
% 3620 0.00972921960055828
% 3625 0.00973398424685001
% 3630 0.0097387470304966
% 3635 0.00974347349256277
% 3640 0.00974817201495171
% 3645 0.00975284352898598
% 3650 0.00975757837295532
% 3655 0.00976226851344109
% 3660 0.0097668431699276
% 3665 0.00977141968905926
% 3670 0.00977607630193233
% 3675 0.00978075247257948
% 3680 0.00978539511561394
% 3685 0.00979003217071295
% 3690 0.00979464501142502
% 3695 0.00979926064610481
% 3700 0.00980386883020401
% 3705 0.00980845652520657
% 3710 0.00981306470930576
% 3715 0.00981769151985645
% 3720 0.00982231460511684
% 3725 0.00982688460499048
% 3730 0.00983137730509043
% 3735 0.00983583461493254
% 3740 0.00984024442732334
% 3745 0.00984474178403616
% 3750 0.00984932668507099
% 3755 0.00985381379723549
% 3760 0.00985817983746529
% 3765 0.00986252259463072
% 3770 0.00986689142882824
% 3775 0.00987116806209087
% 3780 0.00987552478909492
% 3785 0.00987996160984039
% 3790 0.0098844338208437
% 3795 0.00988876819610596
% 3800 0.00989302061498165
% 3805 0.00989711377769709
% 3810 0.00990122836083174
% 3815 0.00990539230406284
% 3820 0.00990966148674488
% 3825 0.00991401914507151
% 3830 0.00991824548691511
% 3835 0.00992242060601711
% 3840 0.00992656126618385
% 3845 0.00993073917925358
% 3850 0.009934913367033
% 3855 0.00993908196687698
% 3860 0.00994316674768925
% 3865 0.00994725525379181
% 3870 0.00995135493576527
% 3875 0.0099554006010294
% 3880 0.00995950773358345
% 3885 0.0099636185914278
% 3890 0.0099676800891757
% 3895 0.00997177138924599
% 3900 0.00997586734592915
% 3905 0.00998002476990223
% 3910 0.00998405367136002
% 3915 0.00998804904520512
% 3920 0.00999199971556664
% 3925 0.00999590195715427
% 3930 0.00999969802796841
% 3935 0.0100033609196544
% 3940 0.0100070759654045
% 3945 0.0100108254700899
% 3950 0.0100143495947123
% 3955 0.0100178830325603
% 3960 0.0100213093683124
% 3965 0.0100246649235487
% 3970 0.0100280679762363
% 3975 0.0100315501913428
% 3980 0.0100349821150303
% 3985 0.0100383255630732
% 3990 0.010041574947536
% 3995 0.0100448140874505
% 4000 0.0100479908287525
% 4005 0.0100511573255062
% 4010 0.0100541906431317
% 4015 0.010057220235467
% 4020 0.0100602209568024
% 4025 0.0100631518289447
% 4030 0.0100661125034094
% 4035 0.0100690182298422
% 4040 0.0100718140602112
% 4045 0.010074570775032
% 4050 0.0100771952420473
% 4055 0.0100798811763525
% 4060 0.0100825857371092
% 4065 0.0100851887837052
% 4070 0.0100877210497856
% 4075 0.0100901983678341
% 4080 0.0100926384329796
% 4085 0.0100950254127383
% 4090 0.0100973043590784
% 4095 0.010099577717483
% 4100 0.0101018138229847
% 4105 0.0101039558649063
% 4110 0.0101060457527637
% 4115 0.0101079680025578
% 4120 0.0101098110899329
% 4125 0.010111621581018
% 4130 0.0101134870201349
% 4135 0.0101152574643493
% 4140 0.010117070749402
% 4145 0.0101189790293574
% 4150 0.0101207783445716
% 4155 0.0101225487887859
% 4160 0.0101242214441299
% 4165 0.0101257609203458
% 4170 0.0101271970197558
% 4175 0.0101286126300693
% 4180 0.0101300645619631
% 4185 0.0101315518841147
% 4190 0.0101329991593957
% 4195 0.0101344576105475
% 4200 0.0101357419043779
% 4205 0.0101369805634022
% 4210 0.0101381167769432
% 4215 0.010139336809516
% 4220 0.0101405614987016
% 4225 0.0101418225094676
% 4230 0.0101430108770728
% 4235 0.0101441815495491
% 4240 0.0101452898234129
% 4245 0.0101464856415987
% 4250 0.0101477019488811
% 4255 0.0101489191874862
% 4260 0.0101500395685434
% 4265 0.0101511171087623
% 4270 0.0101521573960781
% 4275 0.0101531315594912
% 4280 0.0101539567112923
% 4285 0.0101546496152878
% 4290 0.0101551506668329
% 4295 0.0101555353030562
% 4300 0.0101559739559889
% 4305 0.0101563930511475
% 4310 0.0101567823439837
% 4315 0.0101571632549167
% 4320 0.0101574454456568
% 4325 0.0101578263565898
% 4330 0.0101582584902644
% 4335 0.0101587502285838
% 4340 0.0101591236889362
% 4345 0.01015954464674
% 4350 0.0101599460467696
% 4355 0.0101603306829929
% 4360 0.0101607460528612
% 4365 0.0101612005382776
% 4370 0.0101616978645325
% 4375 0.0101621923968196
% 4380 0.0101625435054302
% 4385 0.0101628676056862
% 4390 0.0101631209254265
% 4395 0.0101633481681347
% 4400 0.0101635102182627
% 4405 0.0101636555045843
% 4410 0.0101638585329056
% 4415 0.0101641109213233
% 4420 0.0101643409579992
% 4425 0.010164606384933
% 4430 0.0101648643612862
% 4435 0.0101650906726718
% 4440 0.0101652666926384
% 4445 0.0101654902100563
% 4450 0.0101656019687653
% 4455 0.0101656978949904
% 4460 0.0101658534258604
% 4465 0.0101661318913102
% 4470 0.0101663321256638
% 4475 0.0101666608825326
% 4480 0.010166916064918
% 4485 0.0101670939475298
% 4490 0.0101671060547233
% 4495 0.0101670604199171
% 4500 0.0101671321317554
% 4505 0.0101671330630779
% 4510 0.0101671144366264
% 4515 0.0101670948788524
% 4520 0.010167165659368
% 4525 0.0101672597229481
% 4530 0.0101673770695925
% 4535 0.0101673454046249
% 4540 0.0101672960445285
% 4545 0.0101672317832708
% 4550 0.0101672625169158
% 4555 0.0101673454046249
% 4560 0.010167496278882
% 4565 0.0101675959303975
% 4570 0.0101676722988486
% 4575 0.0101677998900414
% 4580 0.0101679377257824
% 4585 0.0101680615916848
% 4590 0.0101681798696518
% 4595 0.0101683828979731
% 4600 0.0101684043183923
% 4605 0.0101683614775538
% 4610 0.0101683288812637
% 4615 0.0101682916283607
% 4620 0.0101683922111988
% 4625 0.0101684704422951
% 4630 0.0101684657856822
% 4635 0.0101684983819723
% 4640 0.01016856264323
% 4645 0.0101685635745525
% 4650 0.0101686427369714
% 4655 0.0101687535643578
% 4660 0.0101688364520669
% 4665 0.010168869048357
% 4670 0.0101688839495182
% 4675 0.01016890630126
% 4680 0.0101690199226141
% 4685 0.0101690534502268
% 4690 0.0101690022274852
% 4695 0.0101688951253891
% 4700 0.0101688159629703
% 4705 0.0101687051355839
% 4710 0.0101686473935843
% 4715 0.01016865670681
% 4720 0.010168582201004
% 4725 0.0101685589179397
% 4730 0.0101686110720038
% 4735 0.0101685812696815
% 4740 0.0101684844121337
% 4745 0.0101685076951981
% 4750 0.0101686473935843
% 4755 0.010168693959713
% 4760 0.0101686669513583
% 4765 0.0101687172427773
% 4770 0.0101687423884869
% 4775 0.0101687554270029
% 4780 0.0101688224822283
% 4785 0.0101688820868731
% 4790 0.0101689249277115
% 4795 0.0101690320298076
% 4800 0.0101692285388708
% 4805 0.0101694595068693
% 4810 0.010169449262321
% 4815 0.0101693626493216
% 4820 0.0101692490279675
% 4825 0.0101692769676447
% 4830 0.0101692657917738
% 4835 0.0101692415773869
% 4840 0.0101693496108055
% 4845 0.010169317945838
% 4850 0.0101692909374833
% 4855 0.0101692266762257
% 4860 0.010169193148613
% 4865 0.0101691596210003
% 4870 0.0101690478622913
% 4875 0.0101688466966152
% 4880 0.0101686026901007
% 4885 0.0101683754473925
% 4890 0.0101680774241686
% 4895 0.0101677626371384
% 4900 0.0101674227043986
% 4905 0.0101669896394014
% 4910 0.0101664559915662
% 4915 0.0101660061627626
% 4920 0.0101655898615718
% 4925 0.0101651325821877
% 4930 0.0101647777482867
% 4935 0.0101643744856119
% 4940 0.0101639768108726
% 4945 0.0101634776219726
% 4950 0.0101630054414272
% 4955 0.0101626068353653
% 4960 0.0101621691137552
% 4965 0.0101616596803069
% 4970 0.0101612312719226
% 4975 0.0101608447730541
% 4980 0.0101604275405407
% 4985 0.0101599059998989
% 4990 0.0101594962179661
% 4995 0.0101591721177101
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=75, mark options={solid,fill=white}]
% table {%
% 0 0
% 5 9.73707938101143e-05
% 10 0.000137414957862347
% 15 0.000172202242538333
% 20 0.000202099734451622
% 25 0.000228115968639031
% 30 0.000251261342782527
% 35 0.000272307137493044
% 40 0.000291633128654212
% 45 0.00030941961449571
% 50 0.000325900124153122
% 55 0.00034120591590181
% 60 0.000355590600520372
% 65 0.000369154382497072
% 70 0.000382075173547491
% 75 0.000394405738916248
% 80 0.000406303297495469
% 85 0.00041771586984396
% 90 0.000428488478064537
% 95 0.000438604853115976
% 100 0.000448126636911184
% 105 0.00045716087333858
% 110 0.000465812219772488
% 115 0.000474249798571691
% 120 0.000482474220916629
% 125 0.000490532431285828
% 130 0.000498396693728864
% 135 0.00050604302668944
% 140 0.00051351438742131
% 145 0.000520892033819109
% 150 0.0005279938923195
% 155 0.000534929102286696
% 160 0.000541686138603836
% 165 0.000548184034414589
% 170 0.000554564874619246
% 175 0.000560773303732276
% 180 0.000566810835152864
% 185 0.000572691787965596
% 190 0.000578340841457248
% 195 0.000583826738875359
% 200 0.000589114904869348
% 205 0.000594331242609769
% 210 0.000599477032665163
% 215 0.000604531727731228
% 220 0.000609429785981774
% 225 0.000614207645412534
% 230 0.000618956808466464
% 235 0.00062369997613132
% 240 0.000628381734713912
% 245 0.000632969662547112
% 250 0.000637462129816413
% 255 0.000641938240732998
% 260 0.000646325759589672
% 265 0.0006507090292871
% 270 0.000655020354315639
% 275 0.000659246928989887
% 280 0.000663381069898605
% 285 0.000667389191221446
% 290 0.00067136826692149
% 295 0.000675198039971292
% 300 0.000679018441587687
% 305 0.000682763697113842
% 310 0.00068646454019472
% 315 0.000690165557898581
% 320 0.000693843816407025
% 325 0.000697491166647524
% 330 0.000701120996382087
% 335 0.000704717473126948
% 340 0.000708347070030868
% 345 0.000711907807271928
% 350 0.000715465925168246
% 355 0.000718979747034609
% 360 0.000722401717212051
% 365 0.000725817284546793
% 370 0.000729216611944139
% 375 0.000732540560420603
% 380 0.000735819339752197
% 385 0.000739030656404793
% 390 0.000742191856261343
% 395 0.000745260796975344
% 400 0.000748180202208459
% 405 0.00075109041063115
% 410 0.000753963831812143
% 415 0.000756829860620201
% 420 0.000759678368922323
% 425 0.000762469600886106
% 430 0.000765213393606246
% 435 0.000767932273447514
% 440 0.000770648941397667
% 445 0.000773324631154537
% 450 0.000776048284024
% 455 0.000778639398049563
% 460 0.000781092967372388
% 465 0.000783530762419105
% 470 0.000785911397542804
% 475 0.000788252509664744
% 480 0.000790532561950386
% 485 0.000792803824879229
% 490 0.000795131549239159
% 495 0.000797411543317139
% 500 0.000799657194875181
% 505 0.000801867921836674
% 510 0.000804019975475967
% 515 0.000806188909336925
% 520 0.000808243348728865
% 525 0.000810174213256687
% 530 0.000812098849564791
% 535 0.000813984021078795
% 540 0.000815734907519072
% 545 0.000817596213892102
% 550 0.000819578010123223
% 555 0.000821415218524635
% 560 0.000823290494736284
% 565 0.000825136376079172
% 570 0.000826970383059233
% 575 0.000828796881251037
% 580 0.000830602482892573
% 585 0.000832351332064718
% 590 0.000834045349620283
% 595 0.000835774000734091
% 600 0.000837443862110376
% 605 0.000839055748656392
% 610 0.000840611988678575
% 615 0.00084223150042817
% 620 0.000843741872813553
% 625 0.000845244736410677
% 630 0.000846812035888433
% 635 0.000848304945975542
% 640 0.000849800650030375
% 645 0.000851247634273022
% 650 0.000852698460221291
% 655 0.000854163896292448
% 660 0.000855575082823634
% 665 0.000857009319588542
% 670 0.000858438201248646
% 675 0.000859881052747369
% 680 0.000861344509758055
% 685 0.000862818618770689
% 690 0.00086428172653541
% 695 0.000865590525791049
% 700 0.000866860267706215
% 705 0.000868205912411213
% 710 0.000869546958710998
% 715 0.000870819145347923
% 720 0.000872153206728399
% 725 0.000873501820024103
% 730 0.000874887220561504
% 735 0.000876206904649734
% 740 0.000877444399520755
% 745 0.000878637365531176
% 750 0.000879895524121821
% 755 0.000881084473803639
% 760 0.000882176565937698
% 765 0.000883319647982717
% 770 0.00088442291598767
% 775 0.00088557240087539
% 780 0.000886760302819312
% 785 0.000887982896529138
% 790 0.000889202696271241
% 795 0.000890517781954259
% 800 0.000891788047738373
% 805 0.000893040909431875
% 810 0.000894314958713949
% 815 0.000895605830010027
% 820 0.000896981626283377
% 825 0.000898343685548753
% 830 0.000899788457900286
% 835 0.000901204068213701
% 840 0.000902547035366297
% 845 0.000903866835869849
% 850 0.000905223423615098
% 855 0.000906661094632
% 860 0.000908108602743596
% 865 0.000909420137759298
% 870 0.000910847447812557
% 875 0.000912235293071717
% 880 0.000913573137950152
% 885 0.000914947013370693
% 890 0.000916377874091268
% 895 0.000917715020477772
% 900 0.000919080048333853
% 905 0.000920435530133545
% 910 0.000921791302971542
% 915 0.00092307839076966
% 920 0.0009243069216609
% 925 0.000925583008211106
% 930 0.000926850363612175
% 935 0.000928223307710141
% 940 0.000929575646296144
% 945 0.000930973677895963
% 950 0.000932219612877816
% 955 0.000933449889998883
% 960 0.00093467254191637
% 965 0.000935858115553856
% 970 0.0009370410698466
% 975 0.000938230194151402
% 980 0.000939364545047283
% 985 0.000940462574362755
% 990 0.000941594364121556
% 995 0.000942778307944536
% 1000 0.000943893566727638
% 1005 0.000945066218264401
% 1010 0.000946266460232437
% 1015 0.000947433523833752
% 1020 0.00094858295051381
% 1025 0.000949890993069857
% 1030 0.000951217138208449
% 1035 0.000952450092881918
% 1040 0.00095372850773856
% 1045 0.000954963616095483
% 1050 0.000956217874772847
% 1055 0.000957617070525885
% 1060 0.000958995544351637
% 1065 0.000960244913585484
% 1070 0.000961476180236787
% 1075 0.000962820078711957
% 1080 0.000964210543315858
% 1085 0.000965504092164338
% 1090 0.000966724706813693
% 1095 0.000968001782894135
% 1100 0.000969232874922454
% 1105 0.000970413617324084
% 1110 0.000971751287579536
% 1115 0.000973079935647547
% 1120 0.000974409165792167
% 1125 0.000975975766777992
% 1130 0.000977237243205309
% 1135 0.000978541560471058
% 1140 0.000979813514277339
% 1145 0.000981059158220887
% 1150 0.000982434721663594
% 1155 0.000983851961791515
% 1160 0.000985344522632658
% 1165 0.000986738712526858
% 1170 0.000987977487966418
% 1175 0.000989140011370182
% 1180 0.000990285538136959
% 1185 0.000991457258351147
% 1190 0.000992689747363329
% 1195 0.000994008150883019
% 1200 0.000995293259620667
% 1205 0.000996586866676807
% 1210 0.00099782447796315
% 1215 0.000998948933556676
% 1220 0.00100006186403334
% 1225 0.00100122787989676
% 1230 0.00100223685149103
% 1235 0.00100330507848412
% 1240 0.00100424094125628
% 1245 0.00100535410456359
% 1250 0.00100633269175887
% 1255 0.00100739125628024
% 1260 0.00100841128733009
% 1265 0.00100933399517089
% 1270 0.0010101298103109
% 1275 0.0010111287701875
% 1280 0.00101211259607226
% 1285 0.00101297011133283
% 1290 0.00101373950019479
% 1295 0.00101453508250415
% 1300 0.00101544661447406
% 1305 0.00101640936918557
% 1310 0.00101739540696144
% 1315 0.0010181691031903
% 1320 0.00101894419640303
% 1325 0.00101984129287302
% 1330 0.00102066132239997
% 1335 0.00102143560070544
% 1340 0.00102220289409161
% 1345 0.0010230066254735
% 1350 0.00102379592135549
% 1355 0.00102467648684978
% 1360 0.00102559919469059
% 1365 0.00102657463867217
% 1370 0.00102749688085169
% 1375 0.00102847197558731
% 1380 0.00102944788523018
% 1385 0.001030417624861
% 1390 0.0010314139071852
% 1395 0.00103229912929237
% 1400 0.00103325920645148
% 1405 0.00103418400976807
% 1410 0.00103518937248737
% 1415 0.00103620160371065
% 1420 0.00103720673359931
% 1425 0.00103810825385153
% 1430 0.00103907147422433
% 1435 0.00104013970121741
% 1440 0.00104128220118582
% 1445 0.00104255124460906
% 1450 0.00104360748082399
% 1455 0.00104467617347836
% 1460 0.00104568048845977
% 1465 0.00104679656215012
% 1470 0.00104785861913115
% 1475 0.00104889587964863
% 1480 0.00104992114938796
% 1485 0.00105093978345394
% 1490 0.0010519796051085
% 1495 0.00105313409585506
% 1500 0.00105433003045619
% 1505 0.00105555006302893
% 1510 0.00105661666020751
% 1515 0.00105777755379677
% 1520 0.00105898105539382
% 1525 0.00106011913158
% 1530 0.00106123450677842
% 1535 0.00106240890454501
% 1540 0.00106358644552529
% 1545 0.00106485956348479
% 1550 0.00106615468394011
% 1555 0.00106753315776587
% 1560 0.0010687803151086
% 1565 0.00106994982343167
% 1570 0.00107125495560467
% 1575 0.00107257522176951
% 1580 0.00107385730370879
% 1585 0.00107521086465567
% 1590 0.00107666908297688
% 1595 0.00107800890691578
% 1600 0.0010792794637382
% 1605 0.00108057167381048
% 1610 0.00108188157901168
% 1615 0.00108314049430192
% 1620 0.00108437344897538
% 1625 0.00108565634582192
% 1630 0.00108698755502701
% 1635 0.00108828488737345
% 1640 0.00108958687633276
% 1645 0.00109097850508988
% 1650 0.00109234126284719
% 1655 0.00109379587229341
% 1660 0.0010953756282106
% 1665 0.0010968754068017
% 1670 0.00109840137884021
% 1675 0.00109985796734691
% 1680 0.00110141676850617
% 1685 0.0011030052555725
% 1690 0.00110473611857742
% 1695 0.00110633717849851
% 1700 0.00110796047374606
% 1705 0.00110960053279996
% 1710 0.00111129274591804
% 1715 0.00111298251431435
% 1720 0.00111458636820316
% 1725 0.00111622037366033
% 1730 0.00111797568388283
% 1735 0.00111978233326226
% 1740 0.00112144276499748
% 1745 0.00112313264980912
% 1750 0.00112480251118541
% 1755 0.00112649635411799
% 1760 0.0011283669155091
% 1765 0.00113009277265519
% 1770 0.00113165704533458
% 1775 0.00113312376197428
% 1780 0.00113479199353606
% 1785 0.00113654951564968
% 1790 0.00113832112401724
% 1795 0.00114024872891605
% 1800 0.00114221952389926
% 1805 0.0011440571397543
% 1810 0.00114582409150898
% 1815 0.00114777940325439
% 1820 0.00114985124673694
% 1825 0.00115180294960737
% 1830 0.00115359702613205
% 1835 0.00115528434980661
% 1840 0.00115691579412669
% 1845 0.00115867157001048
% 1850 0.00116044201422483
% 1855 0.00116237951442599
% 1860 0.00116438651457429
% 1865 0.00116631167475134
% 1870 0.0011682000476867
% 1875 0.00116990832611918
% 1880 0.00117160356603563
% 1885 0.00117336120456457
% 1890 0.00117528846021742
% 1895 0.00117714959196746
% 1900 0.00117886159569025
% 1905 0.00118055078200996
% 1910 0.00118226767517626
% 1915 0.00118397048208863
% 1920 0.00118568260222673
% 1925 0.00118727365043014
% 1930 0.00118882348760962
% 1935 0.00119031511712819
% 1940 0.00119173561688513
% 1945 0.00119326286949217
% 1950 0.00119460560381413
% 1955 0.00119584600906819
% 1960 0.00119725288823247
% 1965 0.00119855662342161
% 1970 0.00119995442219079
% 1975 0.00120128272101283
% 1980 0.00120271544437855
% 1985 0.00120405782945454
% 1990 0.00120546366088092
% 1995 0.00120679708197713
% 2000 0.00120814156252891
% 2005 0.00120964378584176
% 2010 0.00121110468171537
% 2015 0.00121258024591953
% 2020 0.00121392728760839
% 2025 0.00121524697169662
% 2030 0.00121674756519496
% 2035 0.0012181616621092
% 2040 0.00121951778419316
% 2045 0.00122092629317194
% 2050 0.00122229615226388
% 2055 0.0012235997710377
% 2060 0.00122501084115356
% 2065 0.00122632563579828
% 2070 0.00122762192040682
% 2075 0.00122892076615244
% 2080 0.00123030552640557
% 2085 0.0012315878411755
% 2090 0.00123294570948929
% 2095 0.00123430578969419
% 2100 0.00123566121328622
% 2105 0.00123710150364786
% 2110 0.00123847473878413
% 2115 0.00123994739260525
% 2120 0.00124131329357624
% 2125 0.00124258769210428
% 2130 0.00124377768952399
% 2135 0.00124498922377825
% 2140 0.00124612986110151
% 2145 0.00124719680752605
% 2150 0.00124850473366678
% 2155 0.0012498329160735
% 2160 0.00125120708253235
% 2165 0.00125251268036664
% 2170 0.00125375995412469
% 2175 0.00125497195404023
% 2180 0.00125602795742452
% 2185 0.00125712295994163
% 2190 0.00125823868438601
% 2195 0.00125934067182243
% 2200 0.00126041867770255
% 2205 0.00126167177222669
% 2210 0.00126298004761338
% 2215 0.00126430368982255
% 2220 0.00126570521388203
% 2225 0.00126694212667644
% 2230 0.00126818451099098
% 2235 0.00126947369426489
% 2240 0.00127074168995023
% 2245 0.00127186544705182
% 2250 0.00127297569997609
% 2255 0.00127397594042122
% 2260 0.00127481040544808
% 2265 0.00127573288045824
% 2270 0.0012766751460731
% 2275 0.00127768982201815
% 2280 0.00127875653561205
% 2285 0.00127988995518535
% 2290 0.00128116505220532
% 2295 0.00128228543326259
% 2300 0.00128331442829221
% 2305 0.00128433713689446
% 2310 0.00128533295355737
% 2315 0.00128611456602812
% 2320 0.00128692982252687
% 2325 0.0012877369299531
% 2330 0.00128843251150101
% 2335 0.00128928699996322
% 2340 0.00129005906637758
% 2345 0.001290860818699
% 2350 0.00129161786753684
% 2355 0.00129235128406435
% 2360 0.00129306665621698
% 2365 0.00129381020087749
% 2370 0.00129445362836123
% 2375 0.00129509600810707
% 2380 0.0012959917075932
% 2385 0.00129697110969573
% 2390 0.00129800103604794
% 2395 0.00129896448925138
% 2400 0.00129991583526134
% 2405 0.00130070454906672
% 2410 0.00130151771008968
% 2415 0.00130232563242316
% 2420 0.00130316242575645
% 2425 0.00130399118643254
% 2430 0.00130473484750837
% 2435 0.00130544358398765
% 2440 0.00130615080706775
% 2445 0.00130686908960342
% 2450 0.00130761507898569
% 2455 0.00130832754075527
% 2460 0.00130909064318985
% 2465 0.00130998669192195
% 2470 0.00131095992401242
% 2475 0.00131201348267496
% 2480 0.00131300499197096
% 2485 0.00131395587231964
% 2490 0.00131493783555925
% 2495 0.00131591642275453
% 2500 0.00131710665300488
% 2505 0.00131837313529104
% 2510 0.00131964543834329
% 2515 0.0013209244934842
% 2520 0.0013221490662545
% 2525 0.00132329016923904
% 2530 0.00132423953618854
% 2535 0.00132514571305364
% 2540 0.00132608541753143
% 2545 0.00132711115293205
% 2550 0.00132804911118001
% 2555 0.0013289162889123
% 2560 0.00132972456049174
% 2565 0.00133059860672802
% 2570 0.00133155006915331
% 2575 0.00133258849382401
% 2580 0.00133370375260711
% 2585 0.00133467267733067
% 2590 0.00133574416395277
% 2595 0.00133663916494697
% 2600 0.00133763975463808
% 2605 0.00133877201005816
% 2610 0.00133990438189358
% 2615 0.00134116865228862
% 2620 0.0013425771612674
% 2625 0.00134383793920279
% 2630 0.00134506111498922
% 2635 0.00134619674645364
% 2640 0.00134730665013194
% 2645 0.00134832493495196
% 2650 0.00134933029767126
% 2655 0.00135043484624475
% 2660 0.00135143613442779
% 2665 0.00135240866802633
% 2670 0.00135347375180572
% 2675 0.00135447946377099
% 2680 0.00135548110119998
% 2685 0.00135635863989592
% 2690 0.00135721755214036
% 2695 0.00135820079594851
% 2700 0.00135924573987722
% 2705 0.00136019929777831
% 2710 0.00136104680132121
% 2715 0.00136186415329576
% 2720 0.00136287021450698
% 2725 0.00136392132844776
% 2730 0.00136495917104185
% 2735 0.00136606197338551
% 2740 0.0013670832850039
% 2745 0.00136811041738838
% 2750 0.00136913300957531
% 2755 0.00137008284218609
% 2760 0.00137092627119273
% 2765 0.00137181766331196
% 2770 0.0013726856559515
% 2775 0.00137359881773591
% 2780 0.00137454085052013
% 2785 0.00137559359427541
% 2790 0.0013767754426226
% 2795 0.00137780921068043
% 2800 0.00137877964880317
% 2805 0.00137977011036128
% 2810 0.00138068641535938
% 2815 0.00138152425643057
% 2820 0.00138234067708254
% 2825 0.00138320669066161
% 2830 0.00138402020093054
% 2835 0.00138490728568286
% 2840 0.00138574931770563
% 2845 0.00138661940582097
% 2850 0.00138750951737165
% 2855 0.00138855201657861
% 2860 0.00138958636671305
% 2865 0.00139059568755329
% 2870 0.00139154528733343
% 2875 0.00139258266426623
% 2880 0.00139365089125931
% 2885 0.00139471364673227
% 2890 0.00139587302692235
% 2895 0.00139704300090671
% 2900 0.00139821227639914
% 2905 0.00139956874772906
% 2910 0.0014008687576279
% 2915 0.00140212604310364
% 2920 0.00140327238477767
% 2925 0.00140447891317308
% 2930 0.00140562932938337
% 2935 0.00140667462255806
% 2940 0.00140778243076056
% 2945 0.0014088551979512
% 2950 0.00141009350772947
% 2955 0.00141137628816068
% 2960 0.00141244544647634
% 2965 0.00141333159990609
% 2970 0.00141433754470199
% 2975 0.00141544826328754
% 2980 0.0014166854089126
% 2985 0.00141796632669866
% 2990 0.00141913013067096
% 2995 0.00142035982571542
% 3000 0.00142154796048999
% 3005 0.00142262398730963
% 3010 0.00142384262289852
% 3015 0.00142508873250335
% 3020 0.00142634660005569
% 3025 0.00142752099782228
% 3030 0.00142866966780275
% 3035 0.00142983510158956
% 3040 0.00143103906884789
% 3045 0.00143213104456663
% 3050 0.00143332011066377
% 3055 0.00143452442716807
% 3060 0.00143558369018137
% 3065 0.00143672339618206
% 3070 0.00143793970346451
% 3075 0.00143914204090834
% 3080 0.0014403386740014
% 3085 0.00144150946289301
% 3090 0.00144279072992504
% 3095 0.00144400156568736
% 3100 0.00144524243660271
% 3105 0.00144656270276755
% 3110 0.00144792604260147
% 3115 0.00144935247953981
% 3120 0.00145077332854271
% 3125 0.00145215704105794
% 3130 0.00145342608448118
% 3135 0.00145471410360187
% 3140 0.0014560092240572
% 3145 0.00145727838389575
% 3150 0.00145876640453935
% 3155 0.00146009493619204
% 3160 0.00146142102312297
% 3165 0.00146275979932398
% 3170 0.00146393058821559
% 3175 0.00146494794171304
% 3180 0.00146598776336759
% 3185 0.00146704795770347
% 3190 0.0014681383036077
% 3195 0.00146915065124631
% 3200 0.00147001352161169
% 3205 0.00147090468090028
% 3210 0.00147190480493009
% 3215 0.0014730344992131
% 3220 0.00147419259883463
% 3225 0.00147536490112543
% 3230 0.00147654302418232
% 3235 0.0014778160257265
% 3240 0.00147904444020241
% 3245 0.00148020766209811
% 3250 0.00148133072070777
% 3255 0.00148231419734657
% 3260 0.00148344691842794
% 3265 0.00148447277024388
% 3270 0.00148561527021229
% 3275 0.00148680887650698
% 3280 0.00148798001464456
% 3285 0.00148916128091514
% 3290 0.00149024184793234
% 3295 0.00149127456825227
% 3300 0.00149236596189439
% 3305 0.00149356853216887
% 3310 0.00149481859989464
% 3315 0.00149596855044365
% 3320 0.00149724236689508
% 3325 0.00149848847649992
% 3330 0.00149957160465419
% 3335 0.00150049093645066
% 3340 0.00150147802196443
% 3345 0.00150248873978853
% 3350 0.0015035686083138
% 3355 0.0015046785119921
% 3360 0.00150580704212189
% 3365 0.00150696747004986
% 3370 0.00150815572123975
% 3375 0.00150929985102266
% 3380 0.00151033070869744
% 3385 0.00151130731683224
% 3390 0.00151228287722915
% 3395 0.00151329208165407
% 3400 0.00151427811942995
% 3405 0.00151523062959313
% 3410 0.00151627452578396
% 3415 0.00151732261292636
% 3420 0.00151839572936296
% 3425 0.00151933450251818
% 3430 0.00152031611651182
% 3435 0.00152132194489241
% 3440 0.00152226048521698
% 3445 0.00152320112101734
% 3450 0.00152416760101914
% 3455 0.00152513477951288
% 3460 0.00152604025788605
% 3465 0.00152696459554136
% 3470 0.00152785365935415
% 3475 0.00152880512177944
% 3480 0.00152968871407211
% 3485 0.00153049593791366
% 3490 0.00153126788791269
% 3495 0.00153186859097332
% 3500 0.00153240957297385
% 3505 0.00153304217383265
% 3510 0.00153377000242472
% 3515 0.0015345080755651
% 3520 0.00153528666123748
% 3525 0.00153610832057893
% 3530 0.00153688807040453
% 3535 0.00153772323392332
% 3540 0.00153839378617704
% 3545 0.00153907295316458
% 3550 0.00153978343587369
% 3555 0.00154050486162305
% 3560 0.00154112791642547
% 3565 0.00154175865463912
% 3570 0.00154240371193737
% 3575 0.0015431446954608
% 3580 0.0015436903340742
% 3585 0.00154417427256703
% 3590 0.0015446487814188
% 3595 0.00154517299961299
% 3600 0.00154560338705778
% 3605 0.00154614495113492
% 3610 0.00154658802784979
% 3615 0.00154692633077502
% 3620 0.00154720002319664
% 3625 0.0015474387910217
% 3630 0.00154760002624243
% 3635 0.00154778407886624
% 3640 0.00154792552348226
% 3645 0.00154818128794432
% 3650 0.00154844461940229
% 3655 0.00154878385365009
% 3660 0.00154919771011919
% 3665 0.00154967501293868
% 3670 0.00155006255954504
% 3675 0.00155048910528421
% 3680 0.00155098061077297
% 3685 0.00155135942623019
% 3690 0.0015517802676186
% 3695 0.00155223987530917
% 3700 0.00155280285980552
% 3705 0.00155335373710841
% 3710 0.00155395967885852
% 3715 0.00155449495650828
% 3720 0.00155509822070599
% 3725 0.00155572453513741
% 3730 0.00155643164180219
% 3735 0.00155708834063262
% 3740 0.00155776122119278
% 3745 0.00155841023661196
% 3750 0.00155916099902242
% 3755 0.00155995727982372
% 3760 0.00156076904386282
% 3765 0.00156164937652647
% 3770 0.00156254135072231
% 3775 0.00156340503599495
% 3780 0.00156421586871147
% 3785 0.00156503659673035
% 3790 0.00156586279626936
% 3795 0.00156670191790909
% 3800 0.0015675270697102
% 3805 0.00156830693595111
% 3810 0.0015690743457526
% 3815 0.00156978773884475
% 3820 0.00157045421656221
% 3825 0.00157121883239597
% 3830 0.00157197227235883
% 3835 0.00157264643348753
% 3840 0.00157328764908016
% 3845 0.00157397775910795
% 3850 0.00157471839338541
% 3855 0.00157557928469032
% 3860 0.00157644087448716
% 3865 0.00157734646927565
% 3870 0.00157816405408084
% 3875 0.00157892936840653
% 3880 0.00157975999172777
% 3885 0.00158040400128812
% 3890 0.00158107094466686
% 3895 0.00158181635197252
% 3900 0.00158257060684264
% 3905 0.00158334244042635
% 3910 0.00158414873294532
% 3915 0.00158496829681098
% 3920 0.00158566585741937
% 3925 0.00158645433839411
% 3930 0.00158726144582033
% 3935 0.00158805621322244
% 3940 0.00158886867575347
% 3945 0.00158969848416746
% 3950 0.00159049453213811
% 3955 0.00159136857837439
% 3960 0.00159217359032482
% 3965 0.00159296556375921
% 3970 0.00159377255477011
% 3975 0.00159459409769624
% 3980 0.00159523263573647
% 3985 0.00159587140660733
% 3990 0.00159657734911889
% 3995 0.00159729900769889
% 4000 0.00159796082880348
% 4005 0.00159861915744841
% 4010 0.00159919436555356
% 4015 0.00159988459199667
% 4020 0.00160054955631495
% 4025 0.00160131405573338
% 4030 0.00160211115144193
% 4035 0.00160290719941258
% 4040 0.00160365644842386
% 4045 0.00160440686158836
% 4050 0.00160514866001904
% 4055 0.0016058636829257
% 4060 0.00160652422346175
% 4065 0.00160709803458303
% 4070 0.00160782574675977
% 4075 0.00160848628729582
% 4080 0.00160911155398935
% 4085 0.00160986068658531
% 4090 0.00161054579075426
% 4095 0.00161116430535913
% 4100 0.00161178305279464
% 4105 0.00161228305660188
% 4110 0.00161277200095356
% 4115 0.00161317852325737
% 4120 0.00161345303058624
% 4125 0.00161379482597113
% 4130 0.00161410658620298
% 4135 0.00161440647207201
% 4140 0.00161479855887592
% 4145 0.00161534757353365
% 4150 0.00161581009160727
% 4155 0.00161623803433031
% 4160 0.00161662604659796
% 4165 0.00161702826153487
% 4170 0.0016174599295482
% 4175 0.00161788612604141
% 4180 0.00161829998251051
% 4185 0.00161865563131869
% 4190 0.00161901849787682
% 4195 0.00161951256450266
% 4200 0.00162004586309195
% 4205 0.00162055296823382
% 4210 0.00162103807087988
% 4215 0.00162151781842113
% 4220 0.0016220104880631
% 4225 0.00162250769790262
% 4230 0.00162296497728676
% 4235 0.00162346824072301
% 4240 0.00162402540445328
% 4245 0.00162462587468326
% 4250 0.0016252314671874
% 4255 0.00162584683857858
% 4260 0.00162648630794138
% 4265 0.00162716570775956
% 4270 0.00162778457161039
% 4275 0.00162841379642487
% 4280 0.00162895384710282
% 4285 0.0016294086817652
% 4290 0.00162986340001225
% 4295 0.00163029041141272
% 4300 0.00163088948465884
% 4305 0.00163148099090904
% 4310 0.00163213140331209
% 4315 0.00163273129146546
% 4320 0.0016332424711436
% 4325 0.00163371197413653
% 4330 0.00163424643687904
% 4335 0.00163486553356051
% 4340 0.0016354814870283
% 4345 0.00163613515906036
% 4350 0.00163673085626215
% 4355 0.00163739209529012
% 4360 0.00163816171698272
% 4365 0.00163894635625184
% 4370 0.00163974694442004
% 4375 0.00164061726536602
% 4380 0.00164149631746113
% 4385 0.00164241087622941
% 4390 0.00164325011428446
% 4395 0.00164399994537234
% 4400 0.0016446562949568
% 4405 0.00164534826762974
% 4410 0.00164614128880203
% 4415 0.00164691766258329
% 4420 0.00164768542163074
% 4425 0.00164840405341238
% 4430 0.00164898007642478
% 4435 0.00164952257182449
% 4440 0.0016500751953572
% 4445 0.00165071932133287
% 4450 0.00165137357544154
% 4455 0.00165201094932854
% 4460 0.0016527286497876
% 4465 0.00165346160065383
% 4470 0.00165428395848721
% 4475 0.00165516824927181
% 4480 0.0016561052761972
% 4485 0.00165695487521589
% 4490 0.00165785057470202
% 4495 0.00165865267626941
% 4500 0.00165943917818367
% 4505 0.00166021741461009
% 4510 0.00166106538381428
% 4515 0.00166200695093721
% 4520 0.00166295492090285
% 4525 0.00166387564968318
% 4530 0.00166487589012831
% 4535 0.00166581093799323
% 4540 0.00166660035029054
% 4545 0.001667405012995
% 4550 0.00166819465812296
% 4555 0.00166897661983967
% 4560 0.00166976114269346
% 4565 0.00167050119489431
% 4570 0.00167120480909944
% 4575 0.00167195522226393
% 4580 0.0016727423062548
% 4585 0.0016734863165766
% 4590 0.00167427153792232
% 4595 0.00167502602562308
% 4600 0.00167560041882098
% 4605 0.00167618726845831
% 4610 0.00167674082331359
% 4615 0.00167731265537441
% 4620 0.00167784653604031
% 4625 0.00167836470063776
% 4630 0.00167897832579911
% 4635 0.00167960301041603
% 4640 0.00168021069839597
% 4645 0.00168084201868623
% 4650 0.00168152106925845
% 4655 0.00168221560306847
% 4660 0.00168292783200741
% 4665 0.00168360618408769
% 4670 0.00168423389550298
% 4675 0.00168492528609931
% 4680 0.00168560002930462
% 4685 0.00168600515462458
% 4690 0.00168641319032758
% 4695 0.00168695906177163
% 4700 0.00168751587625593
% 4705 0.00168811879120767
% 4710 0.00168877269607037
% 4715 0.00168935488909483
% 4720 0.00168971554376185
% 4725 0.00169015093706548
% 4730 0.00169062230270356
% 4735 0.00169110903516412
% 4740 0.00169152941089123
% 4745 0.00169209204614162
% 4750 0.00169259402900934
% 4755 0.00169295910745859
% 4760 0.0016933138249442
% 4765 0.00169374048709869
% 4770 0.00169415806885809
% 4775 0.00169465912040323
% 4780 0.00169517181348056
% 4785 0.0016957491170615
% 4790 0.00169635890051723
% 4795 0.00169703864958137
% 4800 0.00169764086604118
% 4805 0.00169824343174696
% 4810 0.00169880536850542
% 4815 0.00169938802719116
% 4820 0.00169991189613938
% 4825 0.0017005082918331
% 4830 0.00170102017000318
% 4835 0.00170158152468503
% 4840 0.00170220481231809
% 4845 0.00170273135881871
% 4850 0.00170318724121898
% 4855 0.00170362216886133
% 4860 0.00170408352278173
% 4865 0.00170452683232725
% 4870 0.00170496315695345
% 4875 0.00170540472026914
% 4880 0.00170574802905321
% 4885 0.00170609448105097
% 4890 0.00170640833675861
% 4895 0.00170677225105464
% 4900 0.00170709227677435
% 4905 0.00170731428079307
% 4910 0.00170763244386762
% 4915 0.00170791754499078
% 4920 0.00170817726757377
% 4925 0.00170842045918107
% 4930 0.0017087475862354
% 4935 0.00170908856671304
% 4940 0.0017095033545047
% 4945 0.00170978379901499
% 4950 0.00171013153158128
% 4955 0.00171048776246607
% 4960 0.00171080359723419
% 4965 0.00171107926871628
% 4970 0.00171128637157381
% 4975 0.00171152874827385
% 4980 0.00171187380328774
% 4985 0.0017121599521488
% 4990 0.00171240174677223
% 4995 0.00171266519464552
% };
% \addlegendentry{\mcDGNet ($4\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Airfoil/Relative_error_test_data_M1p2_AOA5_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.0015s},
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.008,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=100, mark options={solid}]
table {%
0 0
5 0.000173198845004663
10 0.000276981096249074
15 0.000361753511242568
20 0.000433162174886093
25 0.000497973989695311
30 0.000557590217795223
35 0.000617894518654794
40 0.000678508426062763
45 0.000736790127120912
50 0.000791416445281357
55 0.00084365252405405
60 0.000893832184374332
65 0.000946538464631885
70 0.000998119008727372
75 0.0010481879580766
80 0.00109707820229232
85 0.00114592351019382
90 0.00119433761574328
95 0.00124076358042657
100 0.00128752854652703
105 0.00133470399305224
110 0.00138001074083149
115 0.00142411259002984
120 0.00146819488145411
125 0.00151173397898674
130 0.00155452766921371
135 0.00159638363402337
140 0.00163716240786016
145 0.00167757307644933
150 0.0017182023730129
155 0.00175824051257223
160 0.00179732253309339
165 0.0018359994282946
170 0.00187444384209812
175 0.00191225856542587
180 0.00194864696823061
185 0.00198444328270853
190 0.002020213752985
195 0.00205558119341731
200 0.00209014373831451
205 0.00212369486689568
210 0.00215675635263324
215 0.0021894765086472
220 0.00222223973833025
225 0.00225519272498786
230 0.00228755897842348
235 0.00231935339979827
240 0.00235112057998776
245 0.00238293292932212
250 0.00241446378640831
255 0.00244569941423833
260 0.00247687310911715
265 0.0025077888276428
270 0.00253858091309667
275 0.00256930058822036
280 0.00259994249790907
285 0.00263010896742344
290 0.00266010477207601
295 0.0026899331714958
300 0.00271941209211946
305 0.00274825631640851
310 0.00277645094320178
315 0.00280417129397392
320 0.00283148884773254
325 0.00285855401307344
330 0.0028847036883235
335 0.00291023286990821
340 0.0029349341057241
345 0.00295891962014139
350 0.00298189837485552
355 0.00300402194261551
360 0.00302541488781571
365 0.00304613215848804
370 0.00306619377806783
375 0.00308576785027981
380 0.0031050038523972
385 0.00312423054128885
390 0.00314310565590858
395 0.00316145922988653
400 0.00317944562993944
405 0.00319709698669612
410 0.00321470713242888
415 0.00323222554288805
420 0.00324978004209697
425 0.00326742487959564
430 0.00328521756455302
435 0.00330332829616964
440 0.00332149001769722
445 0.00333970552310348
450 0.00335782906040549
455 0.00337599380873144
460 0.00339414877817035
465 0.00341218197718263
470 0.00343023054301739
475 0.00344793684780598
480 0.00346573046408594
485 0.00348327565006912
490 0.00350088905543089
495 0.00351843214593828
500 0.0035357060842216
505 0.00355280633084476
510 0.00356968748383224
515 0.00358636816963553
520 0.00360275199636817
525 0.00361900171265006
530 0.0036350074224174
535 0.00365076400339603
540 0.00366644631139934
545 0.0036819507367909
550 0.0036972442176193
555 0.00371215678751469
560 0.00372677715495229
565 0.00374106131494045
570 0.00375490915030241
575 0.00376852671615779
580 0.00378170423209667
585 0.003794678254053
590 0.0038075796328485
595 0.00382044818252325
600 0.00383318471722305
605 0.00384580716490746
610 0.0038584521971643
615 0.0038711279630661
620 0.00388368661515415
625 0.00389602547511458
630 0.00390805630013347
635 0.00392003869637847
640 0.00393176078796387
645 0.00394315598532557
650 0.00395434629172087
655 0.0039653847925365
660 0.0039761858060956
665 0.00398659519851208
670 0.003996592015028
675 0.00400652829557657
680 0.00401621824130416
685 0.00402559107169509
690 0.00403471663594246
695 0.00404369831085205
700 0.00405244622379541
705 0.00406061764806509
710 0.00406864611431956
715 0.00407637469470501
720 0.00408405344933271
725 0.0040915235877037
730 0.00409896625205874
735 0.00410638935863972
740 0.004113610368222
745 0.00412057572975755
750 0.00412749452516437
755 0.00413440680131316
760 0.00414134375751019
765 0.00414837198331952
770 0.00415558740496635
775 0.00416279025375843
780 0.00416999310255051
785 0.00417719827964902
790 0.0041845329105854
795 0.00419177953153849
800 0.00419903127476573
805 0.00420623598620296
810 0.00421349611133337
815 0.00422089453786612
820 0.00422823987901211
825 0.00423538219183683
830 0.0042423764243722
835 0.00424944795668125
840 0.00425628386437893
845 0.00426316307857633
850 0.00426990259438753
855 0.00427660439163446
860 0.00428317207843065
865 0.0042897230014205
870 0.00429610442370176
875 0.00430238526314497
880 0.00430853012949228
885 0.00431491388007998
890 0.00432130647823215
895 0.00432755518704653
900 0.00433377642184496
905 0.00433974713087082
910 0.00434561260044575
915 0.00435122475028038
920 0.00435673445463181
925 0.00436222832649946
930 0.00436762347817421
935 0.00437267031520605
940 0.0043775262311101
945 0.00438217772170901
950 0.00438665086403489
955 0.00439103413373232
960 0.00439519714564085
965 0.00439915806055069
970 0.0044030393473804
975 0.0044066715054214
980 0.00441030692309141
985 0.00441372813656926
990 0.00441694818437099
995 0.0044203195720911
1000 0.00442364066839218
1005 0.0044267401099205
1010 0.00443000439554453
1015 0.00443284679204226
1020 0.00443574413657188
1025 0.00443852134048939
1030 0.00444134557619691
1035 0.00444434862583876
1040 0.00444744899868965
1045 0.00445035006850958
1050 0.00445315381512046
1055 0.00445581041276455
1060 0.00445848144590855
1065 0.00446113850921392
1070 0.00446381792426109
1075 0.00446641724556684
1080 0.00446910317987204
1085 0.00447178445756435
1090 0.00447462452575564
1095 0.00447744783014059
1100 0.00448045041412115
1105 0.00448372680693865
1110 0.00448723090812564
1115 0.00449071358889341
1120 0.00449408032000065
1125 0.00449745124205947
1130 0.00450089806690812
1135 0.00450451672077179
1140 0.00450815074145794
1145 0.00451201759278774
1150 0.00451589515432715
1155 0.00451986771076918
1160 0.00452397577464581
1165 0.00452789012342691
1170 0.00453200098127127
1175 0.00453608389943838
1180 0.00454019568860531
1185 0.00454462505877018
1190 0.00454885279759765
1195 0.00455349776893854
1200 0.00455822050571442
1205 0.00456315092742443
1210 0.00456793699413538
1215 0.00457278359681368
1220 0.00457742717117071
1225 0.00458216015249491
1230 0.00458720652386546
1235 0.00459238095209002
1240 0.00459752976894379
1245 0.00460261292755604
1250 0.00460768770426512
1255 0.00461288634687662
1260 0.00461779069155455
1265 0.00462298560887575
1270 0.00462828762829304
1275 0.00463338010013103
1280 0.00463872775435448
1285 0.00464374572038651
1290 0.00464861467480659
1295 0.00465340167284012
1300 0.00465826783329248
1305 0.0046631689183414
1310 0.00466810120269656
1315 0.00467300275340676
1320 0.00467788986861706
1325 0.00468301773071289
1330 0.00468802591785789
1335 0.00469313049688935
1340 0.00469817453995347
1345 0.00470300763845444
1350 0.00470762699842453
1355 0.00471233343705535
1360 0.00471702869981527
1365 0.00472167693078518
1370 0.00472593493759632
1375 0.00473019015043974
1380 0.00473439414054155
1385 0.00473862653598189
1390 0.00474246544763446
1395 0.00474627781659365
1400 0.00475028716027737
1405 0.00475397380068898
1410 0.00475735869258642
1415 0.00476069562137127
1420 0.00476378388702869
1425 0.00476692011579871
1430 0.00476969126611948
1435 0.00477252574637532
1440 0.00477510504424572
1445 0.00477743148803711
1450 0.00477946456521749
1455 0.00478144641965628
1460 0.0047834450379014
1465 0.00478543061763048
1470 0.0047870883718133
1475 0.0047886623069644
1480 0.00478996569290757
1485 0.0047912672162056
1490 0.00479229120537639
1495 0.00479327421635389
1500 0.00479414826259017
1505 0.00479517504572868
1510 0.00479590659961104
1515 0.00479666236788034
1520 0.0047973939217627
1525 0.00479779858142138
1530 0.00479803513735533
1535 0.00479832012206316
1540 0.00479862745851278
1545 0.00479877274483442
1550 0.00479881558567286
1555 0.00479885889217257
1560 0.00479905121028423
1565 0.0047994158230722
1570 0.00479952991008759
1575 0.00479968031868339
1580 0.00479962863028049
1585 0.00479968125000596
1590 0.00479964446276426
1595 0.00479955598711967
1600 0.00479927798733115
1605 0.00479894643649459
1610 0.00479866098612547
1615 0.00479833595454693
1620 0.00479809381067753
1625 0.00479784747585654
1630 0.00479730311781168
1635 0.00479691801592708
1640 0.00479679368436337
1645 0.00479662045836449
1650 0.0047963559627533
1655 0.00479587353765965
1660 0.00479542417451739
1665 0.00479524675756693
1670 0.00479474384337664
1675 0.00479449098929763
1680 0.00479452637955546
1685 0.00479434384033084
1690 0.00479452079162002
1695 0.00479455897584558
1700 0.00479448493570089
1705 0.00479470752179623
1710 0.00479494966566563
1715 0.00479540135711432
1720 0.00479571614414454
1725 0.00479612499475479
1730 0.00479658041149378
1735 0.00479729752987623
1740 0.00479768170043826
1745 0.00479821115732193
1750 0.00479891896247864
1755 0.00479975342750549
1760 0.004800776951015
1765 0.00480169709771872
1770 0.00480260606855154
1775 0.00480371108278632
1780 0.0048048309981823
1785 0.00480606593191624
1790 0.00480742333456874
1795 0.00480877375230193
1800 0.00481000728905201
1805 0.00481109833344817
1810 0.00481227040290833
1815 0.00481362733989954
1820 0.00481490138918161
1825 0.00481637893244624
1830 0.00481776706874371
1835 0.00481904251500964
1840 0.00482048140838742
1845 0.00482208700850606
1850 0.00482354313135147
1855 0.00482518365606666
1860 0.00482675665989518
1865 0.004828373901546
1870 0.00483016483485699
1875 0.00483187567442656
1880 0.00483348732814193
1885 0.00483526987954974
1890 0.00483733508735895
1895 0.00483944360166788
1900 0.00484152790158987
1905 0.00484368670731783
1910 0.00484577845782042
1915 0.0048481454141438
1920 0.00485053891316056
1925 0.00485280249267817
1930 0.0048548998311162
1935 0.0048568700440228
1940 0.00485899858176708
1945 0.00486123096197844
1950 0.00486334087327123
1955 0.00486564124003053
1960 0.00486803892999887
1965 0.00487027410417795
1970 0.00487235421314836
1975 0.00487435050308704
1980 0.00487631838768721
1985 0.00487846834585071
1990 0.00488067138940096
1995 0.00488283904269338
2000 0.00488462019711733
2005 0.00488635618239641
2010 0.00488846004009247
2015 0.004890619777143
2020 0.00489272410050035
2025 0.0048949490301311
2030 0.00489722425118089
2035 0.00489981053397059
2040 0.0049017402343452
2045 0.00490376632660627
2050 0.00490592606365681
2055 0.00490809883922338
2060 0.00490995403379202
2065 0.00491196801885962
2070 0.00491379946470261
2075 0.00491604488343
2080 0.00491794757544994
2085 0.00491997133940458
2090 0.00492178555577993
2095 0.00492347357794642
2100 0.00492518534883857
2105 0.00492723938077688
2110 0.00492906896397471
2115 0.00493065640330315
2120 0.00493232440203428
2125 0.00493379961699247
2130 0.00493535632267594
2135 0.00493669649586082
2140 0.00493782153353095
2145 0.00493889674544334
2150 0.00494006229564548
2155 0.00494135869666934
2160 0.00494230166077614
2165 0.00494337687268853
2170 0.00494431098923087
2175 0.00494548259302974
2180 0.00494670961052179
2185 0.00494779739528894
2190 0.00494892243295908
2195 0.00495017739012837
2200 0.0049508991651237
2205 0.00495137460529804
2210 0.00495208147913218
2215 0.00495258020237088
2220 0.00495303794741631
2225 0.00495323119685054
2230 0.00495348963886499
2235 0.00495392363518476
2240 0.00495421420782804
2245 0.00495422072708607
2250 0.00495432550087571
2255 0.00495441537350416
2260 0.00495469197630882
2265 0.00495480373501778
2270 0.00495508871972561
2275 0.00495526753365993
2280 0.00495541701093316
2285 0.00495581887662411
2290 0.00495612807571888
2295 0.00495643215253949
2300 0.00495673855766654
2305 0.00495711294934154
2310 0.00495740119367838
2315 0.0049579469487071
2320 0.00495868921279907
2325 0.00495960935950279
2330 0.00495995674282312
2335 0.0049604345113039
2340 0.00496101612225175
2345 0.00496131926774979
2350 0.00496184220537543
2355 0.00496274419128895
2360 0.00496324431151152
2365 0.00496380543336272
2370 0.00496447505429387
2375 0.00496510043740273
2380 0.00496585294604301
2385 0.00496661057695746
2390 0.00496733374893665
2395 0.00496816635131836
2400 0.00496898824349046
2405 0.00496966950595379
2410 0.00497044203802943
2415 0.00497099943459034
2420 0.00497156195342541
2425 0.00497230235487223
2430 0.00497292215004563
2435 0.00497374311089516
2440 0.00497480249032378
2445 0.00497545534744859
2450 0.0049760565161705
2455 0.0049765701405704
2460 0.00497726025059819
2465 0.00497797131538391
2470 0.00497847236692905
2475 0.00497909728437662
2480 0.00497979111969471
2485 0.0049803308211267
2490 0.00498082069680095
2495 0.00498125050216913
2500 0.00498157273977995
2505 0.00498176086694002
2510 0.00498172175139189
2515 0.00498170498758554
2520 0.00498162023723125
2525 0.00498147122561932
2530 0.00498135481029749
2535 0.00498128356412053
2540 0.00498114246875048
2545 0.00498118624091148
2550 0.00498099392279983
2555 0.00498088914901018
2560 0.00498057110235095
2565 0.00498022371903062
2570 0.00497972778975964
2575 0.00497900461778045
2580 0.00497812125831842
2585 0.004976911470294
2590 0.00497585907578468
2595 0.00497472938150167
2600 0.00497368816286325
2605 0.00497232796624303
2610 0.00497106136754155
2615 0.00496959267184138
2620 0.00496797310188413
2625 0.00496637867763638
2630 0.00496456911787391
2635 0.00496279960498214
2640 0.00496110459789634
2645 0.00495921261608601
2650 0.00495706405490637
2655 0.00495494529604912
2660 0.00495303561910987
2665 0.00495082419365644
2670 0.00494878320023417
2675 0.00494682043790817
2680 0.00494466908276081
2685 0.00494201015681028
2690 0.00493950815871358
2695 0.0049367742612958
2700 0.00493413349613547
2705 0.00493141822516918
2710 0.00492857117205858
2715 0.00492568034678698
2720 0.0049227699637413
2725 0.00491965375840664
2730 0.00491678668186069
2735 0.00491385720670223
2740 0.00491070048883557
2745 0.00490744691342115
2750 0.00490447971969843
2755 0.00490166200324893
2760 0.00489865196868777
2765 0.00489566428586841
2770 0.00489256903529167
2775 0.00488963862881064
2780 0.00488661509007215
2785 0.00488337129354477
2790 0.00487981457263231
2795 0.00487644411623478
2800 0.00487317051738501
2805 0.00486994115635753
2810 0.00486659538000822
2815 0.00486302981153131
2820 0.004859434440732
2825 0.00485577248036861
2830 0.00485167233273387
2835 0.00484777288511395
2840 0.00484408903867006
2845 0.00484053324908018
2850 0.00483715580776334
2855 0.0048335469327867
2860 0.00482992408797145
2865 0.00482599018141627
2870 0.00482188630849123
2875 0.00481793470680714
2880 0.00481383502483368
2885 0.0048096482641995
2890 0.00480547314509749
2895 0.00480115134268999
2900 0.00479694688692689
2905 0.00479252077639103
2910 0.00478827394545078
2915 0.00478392466902733
2920 0.00477956468239427
2925 0.00477522145956755
2930 0.0047707837074995
2935 0.00476635992527008
2940 0.00476204697042704
2945 0.00475782155990601
2950 0.00475338147953153
2955 0.00474912766367197
2960 0.00474474346265197
2965 0.00474041048437357
2970 0.00473601277917624
2975 0.00473160482943058
2980 0.00472726998850703
2985 0.0047229859046638
2990 0.00471892487257719
2995 0.00471498537808657
3000 0.00471113715320826
3005 0.00470730476081371
3010 0.00470347795635462
3015 0.00469955895096064
3020 0.00469570001587272
3025 0.00469209393486381
3030 0.00468858471140265
3035 0.00468492973595858
3040 0.00468116533011198
3045 0.00467741955071688
3050 0.0046736104413867
3055 0.00467000296339393
3060 0.00466644857078791
3065 0.00466288393363357
3070 0.00465957913547754
3075 0.00465629016980529
3080 0.00465299328789115
3085 0.00464983144775033
3090 0.00464695040136576
3095 0.00464416109025478
3100 0.00464139692485332
3105 0.00463852658867836
3110 0.00463573262095451
3115 0.00463291350752115
3120 0.00463031698018312
3125 0.00462805619463325
3130 0.00462591461837292
3135 0.00462375767529011
3140 0.00462161190807819
3145 0.0046197222545743
3150 0.00461793970316648
3155 0.00461614318192005
3160 0.00461406400427222
3165 0.00461223907768726
3170 0.00461016735062003
3175 0.00460834987461567
3180 0.0046064667403698
3185 0.00460462830960751
3190 0.00460276333615184
3195 0.0046011283993721
3200 0.00459967833012342
3205 0.00459821196272969
3210 0.00459679774940014
3215 0.00459532532840967
3220 0.0045938054099679
3225 0.00459223054349422
3230 0.00459082145243883
3235 0.00458954833447933
3240 0.00458849314600229
3245 0.00458737881854177
3250 0.00458628125488758
3255 0.00458527356386185
3260 0.00458417274057865
3265 0.00458331778645515
3270 0.00458260532468557
3275 0.00458179693669081
3280 0.0045809899456799
3285 0.00458016293123364
3290 0.00457944348454475
3295 0.00457903323695064
3300 0.00457891449332237
3305 0.0045788805000484
3310 0.00457898760214448
3315 0.00457903370261192
3320 0.00457912776619196
3325 0.00457935128360987
3330 0.0045796693302691
3335 0.00457988027483225
3340 0.00458003440871835
3345 0.00458006653934717
3350 0.00458022765815258
3355 0.00458044931292534
3360 0.00458060204982758
3365 0.00458089029416442
3370 0.00458131963387132
3375 0.00458145886659622
3380 0.0045816539786756
3385 0.00458174478262663
3390 0.00458177644759417
3395 0.00458183791488409
3400 0.00458189006894827
3405 0.00458202045410872
3410 0.00458206702023745
3415 0.00458212150260806
3420 0.00458222208544612
3425 0.00458238646388054
3430 0.00458260765299201
3435 0.00458283443003893
3440 0.00458302861079574
3445 0.00458310730755329
3450 0.00458295829594135
3455 0.00458278972655535
3460 0.00458264397457242
3465 0.00458259601145983
3470 0.00458252802491188
3475 0.00458250939846039
3480 0.0045826300047338
3485 0.00458275619894266
3490 0.00458286516368389
3495 0.00458281859755516
3500 0.00458293408155441
3505 0.00458301184698939
3510 0.00458329264074564
3515 0.00458356644958258
3520 0.00458375876769423
3525 0.00458354083821177
3530 0.00458344398066401
3535 0.00458340207114816
3540 0.00458340579643846
3545 0.0045832684263587
3550 0.00458304397761822
3555 0.00458305049687624
3560 0.00458303792402148
3565 0.00458290241658688
3570 0.00458278227597475
3575 0.00458285678178072
3580 0.00458279950544238
3585 0.00458264863118529
3590 0.0045824428088963
3595 0.00458218343555927
3600 0.00458185328170657
3605 0.00458160787820816
3610 0.00458126794546843
3615 0.0045810267329216
3620 0.00458087958395481
3625 0.00458080880343914
3630 0.00458083674311638
3635 0.00458072824403644
3640 0.00458080274984241
3645 0.00458069099113345
3650 0.00458033988252282
3655 0.0045800469815731
3660 0.0045797573402524
3665 0.00457942858338356
3670 0.00457938108593225
3675 0.00457936432212591
3680 0.00457935407757759
3685 0.00457928422838449
3690 0.0045793647877872
3695 0.00457936897873878
3700 0.00457941368222237
3705 0.00457951379939914
3710 0.00457959342747927
3715 0.00457956362515688
3720 0.00457945698872209
3725 0.00457926606759429
3730 0.00457921251654625
3735 0.0045791445299983
3740 0.00457909051328897
3745 0.0045788730494678
3750 0.00457875663414598
3755 0.00457852846011519
3760 0.00457814848050475
3765 0.00457788864150643
3770 0.00457765301689506
3775 0.00457740947604179
3780 0.00457701226696372
3785 0.00457659875974059
3790 0.00457630772143602
3795 0.00457620806992054
3800 0.00457610189914703
3805 0.00457609863951802
3810 0.00457595847547054
3815 0.00457590632140636
3820 0.00457605067640543
3825 0.00457622297108173
3830 0.00457625975832343
3835 0.00457633286714554
3840 0.00457627885043621
3845 0.00457628024742007
3850 0.00457632727921009
3855 0.00457634124904871
3860 0.00457608653232455
3865 0.00457581877708435
3870 0.00457575265318155
3875 0.00457575963810086
3880 0.00457558175548911
3885 0.00457524042576551
3890 0.00457484414801002
3895 0.00457445811480284
3900 0.00457414938136935
3905 0.00457375682890415
3910 0.00457340711727738
3915 0.00457306019961834
3920 0.0045728194527328
3925 0.00457248790189624
3930 0.00457215867936611
3935 0.00457164226099849
3940 0.00457109324634075
3945 0.00457059312611818
3950 0.00457020243629813
3955 0.00457008881494403
3960 0.00457001430913806
3965 0.00456980848684907
3970 0.00456950534135103
3975 0.00456916075199842
3980 0.00456868018954992
3985 0.00456808786839247
3990 0.00456764083355665
3995 0.00456710904836655
4000 0.00456674722954631
4005 0.00456647062674165
4010 0.00456597795709968
4015 0.00456578424200416
4020 0.00456558587029576
4025 0.00456527061760426
4030 0.00456481659784913
4035 0.00456445571035147
4040 0.00456396816298366
4045 0.00456341542303562
4050 0.0045628952793777
4055 0.00456259120255709
4060 0.00456246361136436
4065 0.004562480840832
4070 0.00456254649907351
4075 0.00456270575523376
4080 0.00456275604665279
4085 0.00456281425431371
4090 0.00456274207681417
4095 0.00456261308863759
4100 0.00456255953758955
4105 0.00456273695454001
4110 0.00456297677010298
4115 0.00456309365108609
4120 0.00456319889053702
4125 0.00456330366432667
4130 0.00456355884671211
4135 0.0045638564042747
4140 0.00456420844420791
4145 0.00456434395164251
4150 0.0045645940117538
4155 0.00456487946212292
4160 0.00456518074497581
4165 0.0045656505972147
4170 0.0045661642216146
4175 0.00456626433879137
4180 0.00456636305898428
4185 0.00456635002046824
4190 0.00456646597012877
4195 0.00456672348082066
4200 0.00456712022423744
4205 0.00456733210012317
4210 0.00456745317205787
4215 0.00456754025071859
4220 0.00456783408299088
4225 0.00456794258207083
4230 0.00456808879971504
4235 0.00456823036074638
4240 0.00456825876608491
4245 0.00456807296723127
4250 0.00456806970760226
4255 0.0045681856572628
4260 0.00456835143268108
4265 0.00456845108419657
4270 0.00456852559000254
4275 0.00456843478605151
4280 0.00456849485635757
4285 0.00456849951297045
4290 0.00456846598535776
4295 0.00456848833709955
4300 0.00456843245774508
4305 0.00456837844103575
4310 0.00456830579787493
4315 0.00456835422664881
4320 0.00456845574080944
4325 0.00456883898004889
4330 0.00456918310374022
4335 0.00456950068473816
4340 0.00456980755552649
4345 0.00457025412470102
4350 0.00457075983285904
4355 0.00457098102197051
4360 0.00457111466675997
4365 0.00457114260643721
4370 0.00457121385261416
4375 0.00457125063985586
4380 0.00457117147743702
4385 0.00457107741385698
4390 0.00457084644585848
4395 0.00457051675766706
4400 0.00457021780312061
4405 0.00457003619521856
4410 0.00456981873139739
4415 0.00456960825249553
4420 0.00456954725086689
4425 0.0045694257132709
4430 0.00456938892602921
4435 0.0045693963766098
4440 0.00456936424598098
4445 0.00456912629306316
4450 0.0045688315294683
4455 0.00456851534545422
4460 0.00456834118813276
4465 0.00456839008256793
4470 0.004568284843117
4475 0.00456827972084284
4480 0.00456814980134368
4485 0.00456779170781374
4490 0.0045671034604311
4495 0.00456654187291861
4500 0.004566031973809
4505 0.00456534884870052
4510 0.00456472765654325
4515 0.00456417864188552
4520 0.00456371065229177
4525 0.00456335162743926
4530 0.00456316862255335
4535 0.0045627704821527
4540 0.00456238351762295
4545 0.00456188386306167
4550 0.00456124125048518
4555 0.00456057023257017
4560 0.00455997791141272
4565 0.0045592188835144
4570 0.00455846823751926
4575 0.00455780373886228
4580 0.00455716252326965
4585 0.0045565590262413
4590 0.00455586751922965
4595 0.00455514155328274
4600 0.00455443188548088
4605 0.00455359276384115
4610 0.00455280533060431
4615 0.00455209892243147
4620 0.00455129984766245
4625 0.00455047655850649
4630 0.00454955082386732
4635 0.00454866979271173
4640 0.00454772030934691
4645 0.00454663066193461
4650 0.00454547628760338
4655 0.00454432191327214
4660 0.00454315729439259
4665 0.0045419936068356
4670 0.00454074889421463
4675 0.00453967228531837
4680 0.00453841872513294
4685 0.00453722709789872
4690 0.00453618168830872
4695 0.00453523686155677
4700 0.00453417934477329
4705 0.00453334208577871
4710 0.00453242613002658
4715 0.00453146081417799
4720 0.00453038839623332
4725 0.00452942354604602
4730 0.00452854391187429
4735 0.00452778255566955
4740 0.00452687544748187
4745 0.00452606286853552
4750 0.00452515576034784
4755 0.00452406937256455
4760 0.00452318601310253
4765 0.00452242372557521
4770 0.0045218113809824
4775 0.00452110264450312
4780 0.00452053919434547
4785 0.00451980764046311
4790 0.00451885862275958
4795 0.00451795291155577
4800 0.00451698154211044
4805 0.00451615592464805
4810 0.0045153796672821
4815 0.00451456848531961
4820 0.00451382668688893
4825 0.00451295636594296
4830 0.00451208837330341
4835 0.00451120128855109
4840 0.00451055914163589
4845 0.00451016053557396
4850 0.00450973398983479
4855 0.0045091905631125
4860 0.00450851861387491
4865 0.00450801989063621
4870 0.00450752209872007
4875 0.00450684642419219
4880 0.00450597982853651
4885 0.00450513185933232
4890 0.00450440356507897
4895 0.00450378842651844
4900 0.00450309505686164
4905 0.00450236303731799
4910 0.00450171809643507
4915 0.00450094183906913
4920 0.0045001870021224
4925 0.00449947267770767
4930 0.00449881004169583
4935 0.00449803937226534
4940 0.00449710665270686
4945 0.00449615111574531
4950 0.0044951974414289
4955 0.00449423072859645
4960 0.00449341768398881
4965 0.00449245888739824
4970 0.00449133105576038
4975 0.00449033686891198
4980 0.00448960158973932
4985 0.00448901951313019
4990 0.00448826886713505
4995 0.00448762392625213
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=100, mark options={solid,fill=white}]
table {%
0 0
5 0.000126922182971612
10 0.00019733639783226
15 0.000245071831159294
20 0.000280184205621481
25 0.000307240930851549
30 0.000329687813064083
35 0.00035025057150051
40 0.000369591638445854
45 0.000387484527891502
50 0.000404257792979479
55 0.000420438649598509
60 0.000435889698565006
65 0.000450603052740917
70 0.000464546668808907
75 0.000478130823466927
80 0.000491436047013849
85 0.00050419254694134
90 0.000516357948072255
95 0.000528135045897216
100 0.000539293687324971
105 0.000549637654330581
110 0.000559247098863125
115 0.000568176561500877
120 0.000576572609134018
125 0.000584380351938307
130 0.000591545016504824
135 0.00059829093515873
140 0.000604660483077168
145 0.000610790040809661
150 0.000616693403571844
155 0.000622161314822733
160 0.000627520203124732
165 0.00063273060368374
170 0.000637897581327707
175 0.000642953789792955
180 0.000647938984911889
185 0.000652897753752768
190 0.000657840515486896
195 0.000662648759316653
200 0.000667313346639276
205 0.000671780377160758
210 0.000676066090818495
215 0.000680047727655619
220 0.000683904974721372
225 0.000687822699546814
230 0.000691734720021486
235 0.000695687253028154
240 0.000699516560416669
245 0.000703149475157261
250 0.000706774182617664
255 0.000710285967215896
260 0.00071393686812371
265 0.000717665068805218
270 0.000721245014574379
275 0.00072481413371861
280 0.000728429527953267
285 0.000732100452296436
290 0.000735877722036093
295 0.000739584618713707
300 0.00074337818659842
305 0.000747331127058715
310 0.00075127009768039
315 0.000755198299884796
320 0.000759127782657743
325 0.000763099815230817
330 0.000767061952501535
335 0.000771099585108459
340 0.000775017542764544
345 0.000778812100179493
350 0.000782467541284859
355 0.000786060700193048
360 0.000789626501500607
365 0.000793083338066936
370 0.000796458567492664
375 0.000799727800767869
380 0.000802904367446899
385 0.000806078955065459
390 0.00080933136632666
395 0.000812486454378814
400 0.000815504463389516
405 0.00081848434638232
410 0.000821375520899892
415 0.000824192422442138
420 0.000827064504846931
425 0.000830012140795588
430 0.000832819088827819
435 0.000835641752928495
440 0.000838537467643619
445 0.000841331609990448
450 0.000844036869239062
455 0.000846687413286418
460 0.000849294650834054
465 0.000851966557092965
470 0.000854680431075394
475 0.000857186387293041
480 0.000859606545418501
485 0.00086214643670246
490 0.000864503323100507
495 0.000866946065798402
500 0.000869305047672242
505 0.000871534633915871
510 0.000873644545208663
515 0.000875695259310305
520 0.000877832411788404
525 0.000880051986314356
530 0.000882402760908008
535 0.000884723500348628
540 0.000887114205397666
545 0.000889522139914334
550 0.000891917152330279
555 0.000894400873221457
560 0.000896915036719292
565 0.000899465172551572
570 0.000902138301171362
575 0.000904691754840314
580 0.000907363137230277
585 0.000910081318579614
590 0.000912818475626409
595 0.000915475422516465
600 0.000918037374503911
605 0.000920622725971043
610 0.000923127052374184
615 0.000925675441976637
620 0.000928341352846473
625 0.000930741894990206
630 0.000933316070586443
635 0.000935792922973633
640 0.000938132114242762
645 0.000940466183237731
650 0.000942808459512889
655 0.000945068895816803
660 0.000947457272559404
665 0.000949799490626901
670 0.000952180183958262
675 0.000954597373493016
680 0.000956864969339222
685 0.000959162774961442
690 0.000961445039138198
695 0.000963893427979201
700 0.000966527906712145
705 0.000969061627984047
710 0.000971485103946179
715 0.000974110036622733
720 0.000976662966422737
725 0.000979165663011372
730 0.000981711433269083
735 0.000984078273177147
740 0.000986562459729612
745 0.00098910799715668
750 0.000991590321063995
755 0.000993984052911401
760 0.000996420392766595
765 0.000998582108877599
770 0.00100086978636682
775 0.00100330740679055
780 0.00100561045110226
785 0.00100791873410344
790 0.00101013015955687
795 0.001012465916574
800 0.0010145828127861
805 0.00101671332959086
810 0.00101874431129545
815 0.00102077471092343
820 0.00102294585667551
825 0.00102516391780227
830 0.00102742598392069
835 0.00102975079789758
840 0.00103204080369323
845 0.00103415071498603
850 0.0010364125482738
855 0.00103879219386727
860 0.00104114960413426
865 0.00104337849188596
870 0.00104566325899214
875 0.00104805314913392
880 0.00105033710133284
885 0.00105263234581798
890 0.00105472840368748
895 0.00105693424120545
900 0.00105900852940977
905 0.00106094859074801
910 0.00106313813012093
915 0.00106520426925272
920 0.00106732966378331
925 0.00106942222919315
930 0.00107155065052211
935 0.00107361399568617
940 0.00107584451325238
945 0.0010779807344079
950 0.00108014594297856
955 0.00108244549483061
960 0.00108455680310726
965 0.0010867000091821
970 0.0010889433324337
975 0.00109124800655991
980 0.00109333253931254
985 0.00109559763222933
990 0.00109780940692872
995 0.00109995517414063
1000 0.00110212131403387
1005 0.001104278373532
1010 0.00110656581819057
1015 0.00110893580131233
1020 0.00111128867138177
1025 0.00111366878263652
1030 0.00111625017598271
1035 0.00111893960274756
1040 0.00112137896940112
1045 0.00112392124719918
1050 0.00112666375935078
1055 0.00112924340646714
1060 0.00113189069088548
1065 0.00113476801197976
1070 0.00113752903416753
1075 0.00114024837967008
1080 0.00114281917922199
1085 0.00114529277198017
1090 0.00114774121902883
1095 0.00115013890899718
1100 0.00115258747246116
1105 0.00115494255442172
1110 0.00115738983731717
1115 0.0011599127901718
1120 0.00116232875734568
1125 0.00116468721535057
1130 0.00116720260120928
1135 0.00116951193194836
1140 0.00117176992353052
1145 0.00117404025513679
1150 0.00117621128447354
1155 0.00117834925185889
1160 0.00118071015458554
1165 0.00118278781883419
1170 0.00118486350402236
1175 0.00118715863209218
1180 0.0011895012576133
1185 0.00119179883040488
1190 0.00119404483120888
1195 0.00119615846779197
1200 0.00119841564446688
1205 0.00120095571037382
1210 0.00120347540359944
1215 0.0012058774009347
1220 0.00120831595268101
1225 0.00121078721713275
1230 0.00121326465159655
1235 0.00121567351743579
1240 0.00121835642494261
1245 0.00122096249833703
1250 0.00122354365885258
1255 0.00122605741489679
1260 0.00122839340474457
1265 0.00123055907897651
1270 0.00123283243738115
1275 0.00123508123215288
1280 0.00123749789781868
1285 0.00123979162890464
1290 0.00124211376532912
1295 0.00124441087245941
1300 0.00124652800150216
1305 0.00124872289597988
1310 0.00125095713883638
1315 0.00125305028632283
1320 0.00125513039529324
1325 0.00125719071365893
1330 0.00125917315017432
1335 0.00126122578512877
1340 0.00126328086480498
1345 0.0012653402518481
1350 0.00126753398217261
1355 0.00126970116980374
1360 0.00127165159210563
1365 0.00127355311997235
1370 0.0012756169307977
1375 0.00127767224330455
1380 0.00127964315470308
1385 0.00128151895478368
1390 0.0012834956869483
1395 0.00128539081197232
1400 0.00128725543618202
1405 0.00128925032913685
1410 0.00129135139286518
1415 0.00129376631230116
1420 0.00129596190527081
1425 0.00129787879996002
1430 0.0012997369049117
1435 0.00130178569816053
1440 0.00130358373280615
1445 0.00130526523571461
1450 0.00130682904273272
1455 0.00130829436238855
1460 0.00130983325652778
1465 0.00131147494539618
1470 0.00131318380590528
1475 0.00131483736913651
1480 0.00131667545065284
1485 0.00131849059835076
1490 0.00132019259035587
1495 0.00132199819199741
1500 0.00132376549299806
1505 0.00132557412143797
1510 0.00132748333271593
1515 0.00132926309015602
1520 0.00133103865664452
1525 0.00133300467859954
1530 0.00133497221395373
1535 0.00133683625608683
1540 0.00133867969270796
1545 0.0013405077625066
1550 0.00134231219999492
1555 0.00134420651011169
1560 0.00134612689726055
1565 0.00134802691172808
1570 0.00135000876616687
1575 0.00135197048075497
1580 0.00135391007643193
1585 0.00135619402863085
1590 0.00135844375472516
1595 0.00136077310889959
1600 0.00136307533830404
1605 0.00136521086096764
1610 0.00136740761809051
1615 0.00136952288448811
1620 0.00137174036353827
1625 0.00137379521038383
1630 0.00137609697412699
1635 0.00137839780654758
1640 0.00138063752092421
1645 0.00138287560548633
1650 0.00138513860292733
1655 0.00138720986433327
1660 0.00138928857631981
1665 0.0013912491267547
1670 0.00139315333217382
1675 0.00139505160041153
1680 0.00139723415486515
1685 0.00139923486858606
1690 0.00140132929664105
1695 0.00140363886021078
1700 0.00140565889887512
1705 0.00140762282535434
1710 0.00140978186391294
1715 0.00141182821244001
1720 0.00141383963637054
1725 0.00141581427305937
1730 0.00141772115603089
1735 0.00141958659514785
1740 0.00142131163738668
1745 0.00142314133699983
1750 0.00142483413219452
1755 0.0014264602214098
1760 0.0014279643073678
1765 0.00142963952384889
1770 0.00143138226121664
1775 0.00143323908559978
1780 0.00143515574745834
1785 0.00143702584318817
1790 0.00143880432005972
1795 0.00144025671761483
1800 0.00144202914088964
1805 0.00144369411282241
1810 0.00144541659392416
1815 0.00144728482700884
1820 0.00144915177952498
1825 0.0014508425956592
1830 0.0014525861479342
1835 0.00145412189885974
1840 0.00145571352913976
1845 0.00145742553286254
1850 0.00145905779208988
1855 0.00146054616197944
1860 0.00146206794306636
1865 0.00146362639497966
1870 0.00146537588443607
1875 0.00146709568798542
1880 0.00146871572360396
1885 0.00147048325743526
1890 0.00147236115299165
1895 0.00147414999082685
1900 0.00147567165549845
1905 0.00147738796658814
1910 0.00147894024848938
1915 0.00148055492900312
1920 0.00148228276520967
1925 0.00148393772542477
1930 0.00148552912287414
1935 0.00148712750524282
1940 0.00148872507270426
1945 0.00149015919305384
1950 0.0014914566418156
1955 0.00149287504609674
1960 0.00149423046968877
1965 0.00149564957246184
1970 0.00149727787356824
1975 0.00149887707084417
1980 0.00150042958557606
1985 0.00150203099474311
1990 0.00150346849113703
1995 0.00150503939948976
2000 0.0015064588515088
2005 0.00150784733705223
2010 0.00150906457565725
2015 0.00151047552935779
2020 0.00151190417818725
2025 0.0015133706619963
2030 0.00151473598089069
2035 0.0015159985050559
2040 0.00151725846808404
2045 0.0015184439253062
2050 0.00151961110532284
2055 0.0015208040131256
2060 0.00152183556929231
2065 0.00152294093277305
2070 0.00152426189742982
2075 0.00152533873915672
2080 0.00152651476673782
2085 0.001527936081402
2090 0.00152925681322813
2095 0.00153052981477231
2100 0.00153183075599372
2105 0.00153305195271969
2110 0.00153432111255825
2115 0.00153576012235135
2120 0.00153736863285303
2125 0.00153890904039145
2130 0.00154053093865514
2135 0.00154187344014645
2140 0.00154326460324228
2145 0.00154472561553121
2150 0.00154626730363816
2155 0.00154795963317156
2160 0.00154955533798784
2165 0.00155113160144538
2170 0.00155291310511529
2175 0.00155468843877316
2180 0.00155645131599158
2185 0.00155810208525509
2190 0.00155999045819044
2195 0.00156176765449345
2200 0.00156368664465845
2205 0.00156542472541332
2210 0.00156708573922515
2215 0.00156855839304626
2220 0.00157016643788666
2225 0.00157175748609006
2230 0.00157359684817493
2235 0.00157525786198676
2240 0.00157687859609723
2245 0.00157882319763303
2250 0.00158082041889429
2255 0.00158293568529189
2260 0.00158508575987071
2265 0.00158712873235345
2270 0.00158903514966369
2275 0.00159072829410434
2280 0.00159233983140439
2285 0.00159377069212496
2290 0.00159527768846601
2295 0.00159705500118434
2300 0.0015990276588127
2305 0.0016008906532079
2310 0.00160264363512397
2315 0.00160441943444312
2320 0.00160603399854153
2325 0.0016077698674053
2330 0.00160940899513662
2335 0.00161077675875276
2340 0.00161195627879351
2345 0.0016133498866111
2350 0.00161496864166111
2355 0.00161635084077716
2360 0.0016178039368242
2365 0.00161942874547094
2370 0.00162083865143359
2375 0.00162201456259936
2380 0.0016232596244663
2385 0.00162459746934474
2390 0.00162600202020258
2395 0.0016271632630378
2400 0.00162833021022379
2405 0.00162965327035636
2410 0.00163109228014946
2415 0.00163228518795222
2420 0.00163338927086443
2425 0.00163474096916616
2430 0.00163601245731115
2435 0.00163726788014174
2440 0.00163844786584377
2445 0.00163970980793238
2450 0.00164120539557189
2455 0.00164270016830415
2460 0.00164410541765392
2465 0.00164553185459226
2470 0.00164694106206298
2475 0.00164825969841331
2480 0.00164967589080334
2485 0.00165123713668436
2490 0.00165266310796142
2495 0.00165391410700977
2500 0.00165521202143282
2505 0.00165664858650416
2510 0.00165791704785079
2515 0.0016591310268268
2520 0.00166027841623873
2525 0.00166145188268274
2530 0.00166248192545027
2535 0.00166356319095939
2540 0.0016646197764203
2545 0.00166595936752856
2550 0.00166743283625692
2555 0.00166893727146089
2560 0.00167050946038216
2565 0.00167225289624184
2570 0.00167392706498504
2575 0.00167555082589388
2580 0.00167714187409729
2585 0.00167889893054962
2590 0.00168071396183223
2595 0.00168237090110779
2600 0.00168382213450968
2605 0.00168513495009392
2610 0.00168650061823428
2615 0.00168780842795968
2620 0.00168922473676503
2625 0.00169064500369132
2630 0.00169206538703293
2635 0.00169348006602377
2640 0.00169488729443401
2645 0.00169628718867898
2650 0.00169762491714209
2655 0.00169906427618116
2660 0.0017006587004289
2665 0.00170203181914985
2670 0.00170335255097598
2675 0.00170479656662792
2680 0.00170626537874341
2685 0.00170757691375911
2690 0.00170906144194305
2695 0.00171055400278419
2700 0.00171204737853259
2705 0.00171347428113222
2710 0.00171488034538925
2715 0.00171642599161714
2720 0.00171792088076472
2725 0.00171936652623117
2730 0.00172070262487978
2735 0.00172193627804518
2740 0.00172325724270195
2745 0.00172452430706471
2750 0.00172580021899194
2755 0.0017273083794862
2760 0.00172864354681224
2765 0.00173003308009356
2770 0.00173142401035875
2775 0.00173282716423273
2780 0.00173437816556543
2785 0.00173586409073323
2790 0.00173742230981588
2795 0.00173894222825766
2800 0.0017403851961717
2805 0.00174182676710188
2810 0.00174337811768055
2815 0.00174500467255712
2820 0.00174667011015117
2825 0.00174831156618893
2830 0.00175017002038658
2835 0.00175210961606354
2840 0.00175383989699185
2845 0.00175538822077215
2850 0.0017570968484506
2855 0.0017587838228792
2860 0.00176047231070697
2865 0.00176205649040639
2870 0.0017635456752032
2875 0.00176499295048416
2880 0.00176645838655531
2885 0.00176820601336658
2890 0.00177006213925779
2895 0.00177186145447195
2900 0.0017735812580213
2905 0.00177528918720782
2910 0.00177700258791447
2915 0.00177866034209728
2920 0.00178017001599073
2925 0.00178167340345681
2930 0.00178320275153965
2935 0.00178474583663046
2940 0.00178615562617779
2945 0.00178766890894622
2950 0.00178921897895634
2955 0.00179055845364928
2960 0.00179197359830141
2965 0.00179359363391995
2970 0.00179522554390132
2975 0.00179679493885487
2980 0.00179817527532578
2985 0.00179974304046482
2990 0.00180118181742728
2995 0.0018025953322649
3000 0.0018039884744212
3005 0.00180555542465299
3010 0.00180725636892021
3015 0.00180898210965097
3020 0.00181072519626468
3025 0.00181228201836348
3030 0.00181376095861197
3035 0.00181541068013757
3040 0.0018171074334532
3045 0.00181876344140619
3050 0.0018205753294751
3055 0.00182252703234553
3060 0.00182457384653389
3065 0.00182663393206894
3070 0.00182855350431055
3075 0.00183036061935127
3080 0.00183215492870659
3085 0.00183395051863045
3090 0.00183593458496034
3095 0.00183778582140803
3100 0.00183953763917089
3105 0.00184148258995265
3110 0.00184342730790377
3115 0.00184541218914092
3120 0.00184743979480118
3125 0.00184934888966382
3130 0.00185126229189336
3135 0.00185330747626722
3140 0.00185541622340679
3145 0.00185733882244676
3150 0.00185918423812836
3155 0.0018610367551446
3160 0.00186289078556001
3165 0.00186466658487916
3170 0.00186675391159952
3175 0.00186884216964245
3180 0.00187092158012092
3185 0.00187302322592586
3190 0.00187516096048057
3195 0.00187700451351702
3200 0.00187881465535611
3205 0.0018807704327628
3210 0.00188284774776548
3215 0.00188465998508036
3220 0.00188647618051618
3225 0.00188836664892733
3230 0.0018905287142843
3235 0.00189277809113264
3240 0.00189480185508728
3245 0.00189674086868763
3250 0.00189858907833695
3255 0.00190034857951105
3260 0.00190221052616835
3265 0.00190399517305195
3270 0.00190561381168664
3275 0.00190758961252868
3280 0.00190946087241173
3285 0.00191121862735599
3290 0.0019129499560222
3295 0.00191465625539422
3300 0.0019166509155184
3305 0.00191855407319963
3310 0.00192030740436167
3315 0.00192204210907221
3320 0.00192363234236836
3325 0.0019252224592492
3330 0.00192659720778465
3335 0.00192787253763527
3340 0.00192940374836326
3345 0.00193115731235594
3350 0.00193293183110654
3355 0.00193467177450657
3360 0.00193652836605906
3365 0.00193836854305118
3370 0.00194024574011564
3375 0.00194197054952383
3380 0.00194364227354527
3385 0.00194519793149084
3390 0.00194693065714091
3395 0.00194875837769359
3400 0.0019504502415657
3405 0.00195218564476818
3410 0.00195393897593021
3415 0.00195552059449255
3420 0.00195698067545891
3425 0.00195835856720805
3430 0.00195960351265967
3435 0.00196083541959524
3440 0.00196220702491701
3445 0.00196369341574609
3450 0.00196525547653437
3455 0.00196684803813696
3460 0.00196850439533591
3465 0.00197020778432488
3470 0.00197179988026619
3475 0.00197336520068347
3480 0.0019750352948904
3485 0.00197665020823479
3490 0.0019782749004662
3495 0.00197976967319846
3500 0.00198121601715684
3505 0.00198274478316307
3510 0.00198427541181445
3515 0.0019859098829329
3520 0.00198759138584137
3525 0.00198936741799116
3530 0.00199109804816544
3535 0.00199270760640502
3540 0.00199433136731386
3545 0.00199591694399714
3550 0.00199748063459992
3555 0.00199920474551618
3560 0.00200096145272255
3565 0.00200269091874361
3570 0.00200432958081365
3575 0.00200624414719641
3580 0.0020080974791199
3585 0.00200976524502039
3590 0.00201124884188175
3595 0.00201283907517791
3600 0.0020146332681179
3605 0.00201660534366965
3610 0.00201853178441525
3615 0.00202035275287926
3620 0.00202223798260093
3625 0.00202406523749232
3630 0.00202589901164174
3635 0.00202773790806532
3640 0.00202981475740671
3645 0.00203172280453146
3650 0.00203357078135014
3655 0.00203543435782194
3660 0.00203735614195466
3665 0.0020393228624016
3670 0.00204119621776044
3675 0.00204322091303766
3680 0.00204550195485353
3685 0.00204779021441936
3690 0.00204991735517979
3695 0.00205198768526316
3700 0.00205384194850922
3705 0.00205548270605505
3710 0.0020570969209075
3715 0.00205891532823443
3720 0.00206088041886687
3725 0.00206277030520141
3730 0.00206473958678544
3735 0.00206688581965864
3740 0.00206889165565372
3745 0.00207086652517319
3750 0.00207268772646785
3755 0.00207449635490775
3760 0.00207643723115325
3765 0.00207843445241451
3770 0.00208045169711113
3775 0.00208247173577547
3780 0.00208455231040716
3785 0.00208660471253097
3790 0.00208871602080762
3795 0.00209074351005256
3800 0.00209258636459708
3805 0.00209421454928815
3810 0.00209573842585087
3815 0.00209747487679124
3820 0.00209932751022279
3825 0.00210116407833993
3830 0.00210306257940829
3835 0.00210481998510659
3840 0.00210646959021688
3845 0.00210819253697991
3850 0.00211011664941907
3855 0.00211201421916485
3860 0.00211391225457191
3865 0.00211574253626168
3870 0.00211743148975074
3875 0.00211908156052232
3880 0.00212089624255896
3885 0.00212253886274993
3890 0.00212415098212659
3895 0.00212578172795475
3900 0.00212723761796951
3905 0.00212852796539664
3910 0.00212986255064607
3915 0.00213110400363803
3920 0.00213239388540387
3925 0.00213356013409793
3930 0.00213469192385674
3935 0.00213594082742929
3940 0.00213734619319439
3945 0.00213864003308117
3950 0.00213997950777411
3955 0.00214124517515302
3960 0.00214247847907245
3965 0.00214375625364482
3970 0.00214500678703189
3975 0.00214616861194372
3980 0.00214707292616367
3985 0.00214785942807794
3990 0.00214859074912965
3995 0.00214929622597992
4000 0.00215005781501532
4005 0.00215093791484833
4010 0.00215188600122929
4015 0.00215289974585176
4020 0.00215375190600753
4025 0.00215458357706666
4030 0.00215565110556781
4035 0.00215673795901239
4040 0.00215778220444918
4045 0.00215873681008816
4050 0.00215960014611483
4055 0.00216039782389998
4060 0.00216111028566957
4065 0.00216181902214885
4070 0.00216255360282958
4075 0.00216320110484958
4080 0.00216387398540974
4085 0.00216463906690478
4090 0.00216562347486615
4095 0.00216660276055336
4100 0.00216757040470839
4105 0.00216855341568589
4110 0.00216951640322804
4115 0.00217053084634244
4120 0.00217136717401445
4125 0.00217228359542787
4130 0.00217298185452819
4135 0.00217378954403102
4140 0.0021744966506958
4145 0.00217525195330381
4150 0.00217598560266197
4155 0.0021765879355371
4160 0.00217722239904106
4165 0.00217796140350401
4170 0.002178710186854
4175 0.00217936374247074
4180 0.00218020798638463
4185 0.00218101916834712
4190 0.00218185922130942
4195 0.00218267366290092
4200 0.00218353630043566
4205 0.00218437938019633
4210 0.00218526856042445
4215 0.0021860299166292
4220 0.00218670256435871
4225 0.00218738312833011
4230 0.00218807905912399
4235 0.00218863179907203
4240 0.00218907534144819
4245 0.0021897095721215
4250 0.00219027698040009
4255 0.0021908248309046
4260 0.00219138897955418
4265 0.00219195941463113
4270 0.0021925326436758
4275 0.00219329353421926
4280 0.00219420855864882
4285 0.00219495547935367
4290 0.0021957834251225
4295 0.0021966858766973
4300 0.00219755666330457
4305 0.00219823466613889
4310 0.00219873408786952
4315 0.00219934061169624
4320 0.00219994527287781
4325 0.00220052432268858
4330 0.00220115249976516
4335 0.00220180558972061
4340 0.00220242887735367
4345 0.00220300070941448
4350 0.00220367265865207
4355 0.00220438372343779
4360 0.0022050857078284
4365 0.00220572343096137
4370 0.00220628175884485
4375 0.00220690947026014
4380 0.00220778957009315
4385 0.00220864452421665
4390 0.00220938120037317
4395 0.00221003638580441
4400 0.00221054861322045
4405 0.00221122242510319
4410 0.00221203803084791
4415 0.0022128764539957
4420 0.00221364852041006
4425 0.0022144434042275
4430 0.00221527623943985
4435 0.00221622735261917
4440 0.00221713213250041
4445 0.00221798755228519
4450 0.00221878616139293
4455 0.00221934611909091
4460 0.00221994682215154
4465 0.00222055870108306
4470 0.00222118641249835
4475 0.00222171051427722
4480 0.0022223093546927
4485 0.00222295406274498
4490 0.00222360086627305
4495 0.0022242502309382
4500 0.00222492311149836
4505 0.0022254129871726
4510 0.00222604535520077
4515 0.0022266695741564
4520 0.00222727586515248
4525 0.00222787377424538
4530 0.00222841976210475
4535 0.00222888472490013
4540 0.00222912756726146
4545 0.00222926517017186
4550 0.002229327801615
4555 0.00222948845475912
4560 0.00222967844456434
4565 0.00222990429028869
4570 0.00222994992509484
4575 0.00223006657324731
4580 0.00223023677244782
4585 0.00223032711073756
4590 0.00223044003359973
4595 0.00223049428313971
4600 0.00223068869672716
4605 0.00223089335486293
4610 0.00223096972331405
4615 0.00223112758249044
4620 0.00223138695582747
4625 0.0022315876558423
4630 0.00223182188346982
4635 0.00223208614625037
4640 0.00223211012780666
4645 0.00223204446956515
4650 0.00223201513290405
4655 0.00223206682130694
4660 0.00223204493522644
4665 0.00223206682130694
4670 0.00223213690333068
4675 0.0022322905715555
4680 0.00223245471715927
4685 0.00223274901509285
4690 0.00223297998309135
4695 0.00223325565457344
4700 0.00223369034938514
4705 0.00223414180800319
4710 0.0022346144542098
4715 0.00223504332825541
4720 0.00223540584556758
4725 0.0022357115522027
4730 0.00223600026220083
4735 0.00223643565550447
4740 0.00223695184104145
4745 0.00223762867972255
4750 0.00223819282837212
4755 0.00223864614963531
4760 0.00223904545418918
4765 0.00223946897312999
4770 0.00223995139822364
4775 0.00224047340452671
4780 0.00224098609760404
4785 0.00224151881411672
4790 0.0022420349996537
4795 0.00224256096407771
4800 0.00224303128197789
4805 0.00224351044744253
4810 0.00224401848390698
4815 0.00224446132779121
4820 0.00224495562724769
4825 0.00224551092833281
4830 0.00224617938511074
4835 0.00224689766764641
4840 0.00224753911606967
4845 0.0022480133920908
4850 0.0022485195659101
4855 0.00224909535609186
4860 0.00224940711632371
4865 0.00224960362538695
4870 0.00224990211427212
4875 0.00225033145397902
4880 0.00225082435645163
4885 0.00225123995915055
4890 0.00225157220847905
4895 0.0022519021295011
4900 0.00225216243416071
4905 0.00225237198174
4910 0.00225264765322208
4915 0.0022529901470989
4920 0.00225328304804862
4925 0.00225354707799852
4930 0.00225393613800406
4935 0.00225436454638839
4940 0.00225486513227224
4945 0.00225524324923754
4950 0.00225546583533287
4955 0.00225554453209043
4960 0.00225568702444434
4965 0.00225588958710432
4970 0.00225596479140222
4975 0.00225597037933767
4980 0.00225608563050628
4985 0.00225622113794088
4990 0.00225657992996275
4995 0.00225719250738621
};
\addlegendentry{\mcDGNet ($4\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=100, mark options={solid,fill=white}]
% table {%
% 0 0
% 5 0.0039704442024231
% 10 0.00400340463966131
% 15 0.00402189232409
% 20 0.00403731223195791
% 25 0.00404931884258986
% 30 0.00406046118587255
% 35 0.00407400820404291
% 40 0.00409028166905046
% 45 0.004108393099159
% 50 0.0041274200193584
% 55 0.00414723949506879
% 60 0.00416757632046938
% 65 0.00418821908533573
% 70 0.00420924369245768
% 75 0.00423014163970947
% 80 0.00425102887675166
% 85 0.00427219038829207
% 90 0.00429366668686271
% 95 0.00431552482768893
% 100 0.00433755712583661
% 105 0.00435936544090509
% 110 0.00438086641952395
% 115 0.00440197251737118
% 120 0.004422920756042
% 125 0.00444374792277813
% 130 0.00446447869762778
% 135 0.00448489747941494
% 140 0.00450521800667048
% 145 0.00452551245689392
% 150 0.00454623950645328
% 155 0.00456696376204491
% 160 0.00458802655339241
% 165 0.00460940739139915
% 170 0.00463102338835597
% 175 0.00465300958603621
% 180 0.00467484584078193
% 185 0.00469662854447961
% 190 0.00471844896674156
% 195 0.00474020047113299
% 200 0.00476177502423525
% 205 0.00478326296433806
% 210 0.00480444869026542
% 215 0.00482539366930723
% 220 0.00484648067504168
% 225 0.00486760400235653
% 230 0.00488858623430133
% 235 0.00490954518318176
% 240 0.00493076536804438
% 245 0.00495226960629225
% 250 0.0049740057438612
% 255 0.00499608879908919
% 260 0.0050187585875392
% 265 0.00504172034561634
% 270 0.005065000616014
% 275 0.00508854305371642
% 280 0.00511231459677219
% 285 0.00513601023703814
% 290 0.00515959737822413
% 295 0.00518309883773327
% 300 0.00520648201927543
% 305 0.0052296994253993
% 310 0.00525276176631451
% 315 0.00527579244226217
% 320 0.00529879704117775
% 325 0.00532186916097999
% 330 0.00534480717033148
% 335 0.00536777405068278
% 340 0.00539074931293726
% 345 0.00541372923180461
% 350 0.00543633755296469
% 355 0.00545877497643232
% 360 0.00548081379383802
% 365 0.00550248380750418
% 370 0.00552352704107761
% 375 0.00554423499852419
% 380 0.00556459557265043
% 385 0.00558467116206884
% 390 0.00560458889231086
% 395 0.00562415923923254
% 400 0.00564369559288025
% 405 0.00566299259662628
% 410 0.00568249076604843
% 415 0.00570189207792282
% 420 0.00572156440466642
% 425 0.00574138155207038
% 430 0.00576135795563459
% 435 0.00578166823834181
% 440 0.00580186909064651
% 445 0.00582224037498236
% 450 0.00584274064749479
% 455 0.00586351519450545
% 460 0.00588468834757805
% 465 0.00590604916214943
% 470 0.00592788588255644
% 475 0.0059497500769794
% 480 0.00597192114219069
% 485 0.00599429756402969
% 490 0.00601666420698166
% 495 0.00603905599564314
% 500 0.00606127409264445
% 505 0.0060833222232759
% 510 0.00610507745295763
% 515 0.00612672884017229
% 520 0.00614793039858341
% 525 0.00616871565580368
% 530 0.00618920940905809
% 535 0.00620937906205654
% 540 0.00622931122779846
% 545 0.00624873768538237
% 550 0.00626786006614566
% 555 0.00628658710047603
% 560 0.00630492623895407
% 565 0.00632283836603165
% 570 0.00634039752185345
% 575 0.00635777041316032
% 580 0.00637490302324295
% 585 0.00639201700687408
% 590 0.00640901550650597
% 595 0.00642598979175091
% 600 0.00644323695451021
% 605 0.0064604370854795
% 610 0.00647782813757658
% 615 0.00649539520964026
% 620 0.00651316717267036
% 625 0.00653122272342443
% 630 0.00654950831085443
% 635 0.0065680886618793
% 640 0.00658693490549922
% 645 0.00660598976537585
% 650 0.00662508001551032
% 655 0.0066442689858377
% 660 0.00666364561766386
% 665 0.00668288394808769
% 670 0.00670205801725388
% 675 0.00672108121216297
% 680 0.00673993211239576
% 685 0.00675858929753304
% 690 0.00677708303555846
% 695 0.00679545989260077
% 700 0.00681360950693488
% 705 0.00683149136602879
% 710 0.00684918276965618
% 715 0.0068668257445097
% 720 0.00688449386507273
% 725 0.00690202321857214
% 730 0.0069196573458612
% 735 0.00693740509450436
% 740 0.00695537496358156
% 745 0.00697342585772276
% 750 0.00699163367971778
% 755 0.00701013347133994
% 760 0.0070287948474288
% 765 0.00704782968387008
% 770 0.00706713413819671
% 775 0.00708656292408705
% 780 0.00710612814873457
% 785 0.0071259206160903
% 790 0.00714578852057457
% 795 0.00716588040813804
% 800 0.00718603422865272
% 805 0.00720616523176432
% 810 0.00722649088129401
% 815 0.00724679883569479
% 820 0.00726690888404846
% 825 0.0072871083393693
% 830 0.0073072724044323
% 835 0.0073272823356092
% 840 0.00734708830714226
% 845 0.00736659020185471
% 850 0.00738567067310214
% 855 0.00740447361022234
% 860 0.00742294732481241
% 865 0.00744099542498589
% 870 0.00745859136804938
% 875 0.00747586321085691
% 880 0.0074928137473762
% 885 0.00750959292054176
% 890 0.0075260391458869
% 895 0.00754222273826599
% 900 0.00755809526890516
% 905 0.00757375499233603
% 910 0.00758936442434788
% 915 0.00760460831224918
% 920 0.00761964824050665
% 925 0.0076344795525074
% 930 0.00764909014105797
% 935 0.00766335567459464
% 940 0.0076776291243732
% 945 0.00769160315394402
% 950 0.00770541047677398
% 955 0.00771906366571784
% 960 0.0077323904260993
% 965 0.00774556351825595
% 970 0.00775851821526885
% 975 0.00777116604149342
% 980 0.00778372213244438
% 985 0.00779589777812362
% 990 0.00780792068690062
% 995 0.00781971774995327
% 1000 0.00783130154013634
% 1005 0.00784269534051418
% 1010 0.00785404909402132
% 1015 0.00786511041224003
% 1020 0.00787593703716993
% 1025 0.00788660254329443
% 1030 0.00789732113480568
% 1035 0.00790775567293167
% 1040 0.00791806448251009
% 1045 0.00792812090367079
% 1050 0.00793825648725033
% 1055 0.00794806517660618
% 1060 0.0079579446464777
% 1065 0.00796767696738243
% 1070 0.00797745026648045
% 1075 0.00798698514699936
% 1080 0.00799638219177723
% 1085 0.00800560973584652
% 1090 0.00801501329988241
% 1095 0.00802437029778957
% 1100 0.00803397875279188
% 1105 0.00804360024631023
% 1110 0.00805328972637653
% 1115 0.00806309282779694
% 1120 0.00807305984199047
% 1125 0.00808323454111814
% 1130 0.00809350609779358
% 1135 0.00810376927256584
% 1140 0.00811422895640135
% 1145 0.00812498945742846
% 1150 0.0081357304006815
% 1155 0.00814666785299778
% 1160 0.0081577617675066
% 1165 0.00816877745091915
% 1170 0.00817988440394402
% 1175 0.00819097366183996
% 1180 0.00820234324783087
% 1185 0.00821379106491804
% 1190 0.00822502933442593
% 1195 0.00823652651160955
% 1200 0.00824809074401855
% 1205 0.0082596568390727
% 1210 0.00827121362090111
% 1215 0.00828289799392223
% 1220 0.00829443149268627
% 1225 0.00830598827451468
% 1230 0.00831772573292255
% 1235 0.0083294827491045
% 1240 0.00834107585251331
% 1245 0.00835258513689041
% 1250 0.00836410000920296
% 1255 0.00837554130703211
% 1260 0.00838681496679783
% 1265 0.00839801039546728
% 1270 0.00840912200510502
% 1275 0.00842020288109779
% 1280 0.00843117479234934
% 1285 0.00844183750450611
% 1290 0.00845232978463173
% 1295 0.00846242345869541
% 1300 0.00847235973924398
% 1305 0.00848260894417763
% 1310 0.0084927324205637
% 1315 0.00850271712988615
% 1320 0.0085125807672739
% 1325 0.00852238573133945
% 1330 0.00853199511766434
% 1335 0.00854166876524687
% 1340 0.00855127722024918
% 1345 0.00856072269380093
% 1350 0.00856995023787022
% 1355 0.0085793687030673
% 1360 0.00858853664249182
% 1365 0.00859787315130234
% 1370 0.00860703736543655
% 1375 0.0086160684004426
% 1380 0.00862522050738335
% 1385 0.00863432139158249
% 1390 0.00864331051707268
% 1395 0.00865199044346809
% 1400 0.00866086408495903
% 1405 0.00866941269487143
% 1410 0.00867786630988121
% 1415 0.00868611410260201
% 1420 0.00869417935609818
% 1425 0.00870209932327271
% 1430 0.00870990566909313
% 1435 0.00871754344552755
% 1440 0.00872505828738213
% 1445 0.00873218476772308
% 1450 0.00873905792832375
% 1455 0.00874589662998915
% 1460 0.00875292904675007
% 1465 0.00875964667648077
% 1470 0.00876615568995476
% 1475 0.0087726591154933
% 1480 0.00877882540225983
% 1485 0.00878494139760733
% 1490 0.00879074260592461
% 1495 0.00879657547920942
% 1500 0.00880215875804424
% 1505 0.00880774948745966
% 1510 0.00881325267255306
% 1515 0.00881852209568024
% 1520 0.00882362201809883
% 1525 0.00882859155535698
% 1530 0.0088336281478405
% 1535 0.00883848965167999
% 1540 0.00884313508868217
% 1545 0.00884768087416887
% 1550 0.00885210745036602
% 1555 0.00885655544698238
% 1560 0.00886087864637375
% 1565 0.00886520370841026
% 1570 0.00886932760477066
% 1575 0.00887345336377621
% 1580 0.00887756980955601
% 1585 0.00888186693191528
% 1590 0.00888597778975964
% 1595 0.00889017339795828
% 1600 0.00889419391751289
% 1605 0.00889814458787441
% 1610 0.00890229176729918
% 1615 0.00890665873885155
% 1620 0.00891122967004776
% 1625 0.00891590770334005
% 1630 0.00892054475843906
% 1635 0.00892533548176289
% 1640 0.00893017649650574
% 1645 0.00893508642911911
% 1650 0.00894029811024666
% 1655 0.00894545018672943
% 1660 0.0089508043602109
% 1665 0.0089560505002737
% 1670 0.00896111130714417
% 1675 0.0089663490653038
% 1680 0.00897171255201101
% 1685 0.00897709839046001
% 1690 0.00898264441639185
% 1695 0.00898800417780876
% 1700 0.00899336393922567
% 1705 0.00899896025657654
% 1710 0.00900467205792665
% 1715 0.00901034101843834
% 1720 0.00901604257524014
% 1725 0.00902173575013876
% 1730 0.0090273916721344
% 1735 0.00903325714170933
% 1740 0.00903899874538183
% 1745 0.00904470589011908
% 1750 0.00905057974159718
% 1755 0.00905635580420494
% 1760 0.00906207319349051
% 1765 0.00906770955771208
% 1770 0.00907343719154596
% 1775 0.00907921232283115
% 1780 0.00908499956130981
% 1785 0.00909069925546646
% 1790 0.00909639429301023
% 1795 0.00910221692174673
% 1800 0.00910798087716103
% 1805 0.00911361537873745
% 1810 0.00911900121718645
% 1815 0.00912441033869982
% 1820 0.00912987813353539
% 1825 0.00913575291633606
% 1830 0.00914136879146099
% 1835 0.00914693251252174
% 1840 0.00915250740945339
% 1845 0.00915825646370649
% 1850 0.00916374567896128
% 1855 0.00916934385895729
% 1860 0.00917481817305088
% 1865 0.00918020494282246
% 1870 0.00918593257665634
% 1875 0.00919184368103743
% 1880 0.00919764116406441
% 1885 0.00920336693525314
% 1890 0.00920922309160233
% 1895 0.00921511836349964
% 1900 0.00922099128365517
% 1905 0.00922696106135845
% 1910 0.00923291873186827
% 1915 0.00923880096524954
% 1920 0.00924460869282484
% 1925 0.0092503484338522
% 1930 0.00925615057349205
% 1935 0.00926179438829422
% 1940 0.00926764123141766
% 1945 0.00927326641976833
% 1950 0.00927882827818394
% 1955 0.0092844171449542
% 1960 0.00929012149572372
% 1965 0.00929565913975239
% 1970 0.00930111110210419
% 1975 0.00930639915168285
% 1980 0.00931160897016525
% 1985 0.00931679084897041
% 1990 0.00932191126048565
% 1995 0.00932704657316208
% 2000 0.00933201424777508
% 2005 0.00933702290058136
% 2010 0.00934197939932346
% 2015 0.00934678874909878
% 2020 0.00935163255780935
% 2025 0.00935663469135761
% 2030 0.00936153717339039
% 2035 0.00936641823500395
% 2040 0.00937095563858747
% 2045 0.00937545206397772
% 2050 0.00938013475388288
% 2055 0.00938467960804701
% 2060 0.0093891192227602
% 2065 0.00939361657947302
% 2070 0.00939805433154106
% 2075 0.00940260104835033
% 2080 0.00940731633454561
% 2085 0.00941199436783791
% 2090 0.00941628776490688
% 2095 0.00942050945013762
% 2100 0.00942470505833626
% 2105 0.00942906923592091
% 2110 0.00943339429795742
% 2115 0.00943747162818909
% 2120 0.00944162625819445
% 2125 0.0094456858932972
% 2130 0.00944981724023819
% 2135 0.00945394672453403
% 2140 0.00945793651044369
% 2145 0.00946202874183655
% 2150 0.00946616753935814
% 2155 0.00947037152945995
% 2160 0.00947447773069143
% 2165 0.00947863887995481
% 2170 0.00948265474289656
% 2175 0.00948664452880621
% 2180 0.00949054583907127
% 2185 0.00949440430849791
% 2190 0.00949826836585999
% 2195 0.00950233358889818
% 2200 0.00950616970658302
% 2205 0.00950985588133335
% 2210 0.00951357372105122
% 2215 0.00951720401644707
% 2220 0.00952078215777874
% 2225 0.00952417124062777
% 2230 0.00952762179076672
% 2235 0.00953107140958309
% 2240 0.00953452941030264
% 2245 0.00953793805092573
% 2250 0.00954145565629005
% 2255 0.00954476185142994
% 2260 0.00954815745353699
% 2265 0.00955141242593527
% 2270 0.00955469161272049
% 2275 0.00955794006586075
% 2280 0.00956122204661369
% 2285 0.00956466980278492
% 2290 0.00956801511347294
% 2295 0.00957135111093521
% 2300 0.00957475882023573
% 2305 0.00957807525992393
% 2310 0.00958132371306419
% 2315 0.00958461873233318
% 2320 0.00958794355392456
% 2325 0.00959137827157974
% 2330 0.00959444418549538
% 2335 0.00959780346602201
% 2340 0.00960124842822552
% 2345 0.00960446707904339
% 2350 0.0096076549962163
% 2355 0.00961092673242092
% 2360 0.00961411185562611
% 2365 0.00961733609437943
% 2370 0.00962086301296949
% 2375 0.00962441135197878
% 2380 0.00962812826037407
% 2385 0.00963177904486656
% 2390 0.00963539816439152
% 2395 0.00963911972939968
% 2400 0.0096428357064724
% 2405 0.00964660476893187
% 2410 0.00965023692697287
% 2415 0.00965383648872375
% 2420 0.00965719204396009
% 2425 0.0096608605235815
% 2430 0.00966445170342922
% 2435 0.00966809596866369
% 2440 0.00967182498425245
% 2445 0.0096753966063261
% 2450 0.00967908091843128
% 2455 0.00968299154192209
% 2460 0.00968683231621981
% 2465 0.0096906702965498
% 2470 0.00969435833394527
% 2475 0.00969814043492079
% 2480 0.00970200635492802
% 2485 0.00970583502203226
% 2490 0.00970965903252363
% 2495 0.00971330516040325
% 2500 0.00971691869199276
% 2505 0.0097206262871623
% 2510 0.00972421187907457
% 2515 0.00972769595682621
% 2520 0.00973126199096441
% 2525 0.00973468832671642
% 2530 0.00973803829401731
% 2535 0.00974152982234955
% 2540 0.00974511168897152
% 2545 0.00974854826927185
% 2550 0.0097519913688302
% 2555 0.00975547172129154
% 2560 0.00975873041898012
% 2565 0.00976212322711945
% 2570 0.00976547785103321
% 2575 0.00976873002946377
% 2580 0.00977187883108854
% 2585 0.00977498851716518
% 2590 0.00977827049791813
% 2595 0.00978154223412275
% 2600 0.00978478603065014
% 2605 0.00978777930140495
% 2610 0.00979069899767637
% 2615 0.00979374907910824
% 2620 0.0097966380417347
% 2625 0.00979949161410332
% 2630 0.0098021887242794
% 2635 0.00980479642748833
% 2640 0.00980769842863083
% 2645 0.00981030985713005
% 2650 0.00981273781508207
% 2655 0.00981540139764547
% 2660 0.00981817208230495
% 2665 0.00982088409364223
% 2670 0.00982360821217299
% 2675 0.00982634723186493
% 2680 0.00982905924320221
% 2685 0.00983182806521654
% 2690 0.00983472168445587
% 2695 0.00983757432550192
% 2700 0.00984034966677427
% 2705 0.00984307937324047
% 2710 0.00984574761241674
% 2715 0.00984823051840067
% 2720 0.0098507022485137
% 2725 0.00985302031040192
% 2730 0.00985545944422483
% 2735 0.00985782034695148
% 2740 0.00986006390303373
% 2745 0.00986219476908445
% 2750 0.00986444018781185
% 2755 0.00986662786453962
% 2760 0.00986877642571926
% 2765 0.00987092033028603
% 2770 0.00987318530678749
% 2775 0.00987559743225574
% 2780 0.00987790524959564
% 2785 0.00988021865487099
% 2790 0.00988237466663122
% 2795 0.00988448783755302
% 2800 0.00988661497831345
% 2805 0.00988870672881603
% 2810 0.00989073421806097
% 2815 0.00989282131195068
% 2820 0.00989489257335663
% 2825 0.00989683903753757
% 2830 0.00989882927387953
% 2835 0.00990082044154406
% 2840 0.00990289170295
% 2845 0.00990497507154942
% 2850 0.00990720000118017
% 2855 0.00990927219390869
% 2860 0.00991140585392714
% 2865 0.00991334673017263
% 2870 0.00991510879248381
% 2875 0.0099168922752142
% 2880 0.00991859473288059
% 2885 0.00992031767964363
% 2890 0.00992211978882551
% 2895 0.00992393773049116
% 2900 0.0099256681278348
% 2905 0.00992743298411369
% 2910 0.00992952194064856
% 2915 0.00993146002292633
% 2920 0.00993314012885094
% 2925 0.00993463583290577
% 2930 0.00993605889379978
% 2935 0.0099375918507576
% 2940 0.00993925426155329
% 2945 0.00994094461202621
% 2950 0.00994244124740362
% 2955 0.00994413625448942
% 2960 0.00994564127177
% 2965 0.00994720030575991
% 2970 0.00994885712862015
% 2975 0.00995046552270651
% 2980 0.0099521316587925
% 2985 0.00995372142642736
% 2990 0.00995543971657753
% 2995 0.00995726138353348
% 3000 0.00995909795165062
% 3005 0.00996088422834873
% 3010 0.00996256619691849
% 3015 0.009964301250875
% 3020 0.00996633619070053
% 3025 0.00996853597462177
% 3030 0.00997076742351055
% 3035 0.00997305661439896
% 3040 0.00997550413012505
% 3045 0.00997794046998024
% 3050 0.00998030416667461
% 3055 0.00998258125036955
% 3060 0.00998487416654825
% 3065 0.00998727232217789
% 3070 0.00998958759009838
% 3075 0.00999212823808193
% 3080 0.00999474339187145
% 3085 0.00999742653220892
% 3090 0.0100002689287066
% 3095 0.0100030396133661
% 3100 0.0100059565156698
% 3105 0.0100087188184261
% 3110 0.01001160684973
% 3115 0.0100144557654858
% 3120 0.0100171966478229
% 3125 0.0100198751315475
% 3130 0.0100225210189819
% 3135 0.0100252833217382
% 3140 0.0100283101201057
% 3145 0.0100315269082785
% 3150 0.0100348368287086
% 3155 0.010038155131042
% 3160 0.0100415032356977
% 3165 0.0100448317825794
% 3170 0.0100480150431395
% 3175 0.0100513203069568
% 3180 0.0100546572357416
% 3185 0.0100579783320427
% 3190 0.010061296634376
% 3195 0.0100647388026118
% 3200 0.0100683411583304
% 3205 0.0100719034671783
% 3210 0.0100754192098975
% 3215 0.0100788837298751
% 3220 0.010082496330142
% 3225 0.0100860493257642
% 3230 0.010089579038322
% 3235 0.010092887096107
% 3240 0.0100961308926344
% 3245 0.0100992284715176
% 3250 0.0101024797186255
% 3255 0.0101056899875402
% 3260 0.0101087372750044
% 3265 0.0101117370650172
% 3270 0.010114872828126
% 3275 0.0101179257035255
% 3280 0.0101209916174412
% 3285 0.0101240780204535
% 3290 0.0101271150633693
% 3295 0.0101300459355116
% 3300 0.0101329572498798
% 3305 0.0101360566914082
% 3310 0.0101391822099686
% 3315 0.0101423114538193
% 3320 0.0101453848183155
% 3325 0.010148523375392
% 3330 0.0101514374837279
% 3335 0.0101543236523867
% 3340 0.0101571921259165
% 3345 0.0101600661873817
% 3350 0.0101629197597504
% 3355 0.0101657165214419
% 3360 0.0101685067638755
% 3365 0.0101712290197611
% 3370 0.0101739494130015
% 3375 0.0101763233542442
% 3380 0.0101787280291319
% 3385 0.0101811923086643
% 3390 0.0101837860420346
% 3395 0.0101862857118249
% 3400 0.0101886708289385
% 3405 0.0101910959929228
% 3410 0.0101934224367142
% 3415 0.0101953931152821
% 3420 0.0101974494755268
% 3425 0.0101994713768363
% 3430 0.0102014904841781
% 3435 0.0102036651223898
% 3440 0.0102058183401823
% 3445 0.0102079082280397
% 3450 0.0102097298949957
% 3455 0.0102114882320166
% 3460 0.0102132763713598
% 3465 0.0102150915190578
% 3470 0.0102170733734965
% 3475 0.0102190617471933
% 3480 0.0102209504693747
% 3485 0.0102229211479425
% 3490 0.0102250184863806
% 3495 0.01022719591856
% 3500 0.0102293267846107
% 3505 0.010231489315629
% 3510 0.0102336406707764
% 3515 0.0102356728166342
% 3520 0.0102376779541373
% 3525 0.010239714756608
% 3530 0.0102415047585964
% 3535 0.0102433850988746
% 3540 0.0102453157305717
% 3545 0.0102472091093659
% 3550 0.0102489218115807
% 3555 0.0102506335824728
% 3560 0.0102523593232036
% 3565 0.0102540217339993
% 3570 0.0102557986974716
% 3575 0.0102576036006212
% 3580 0.0102593898773193
% 3585 0.0102610848844051
% 3590 0.0102627985179424
% 3595 0.0102645298466086
% 3600 0.0102661978453398
% 3605 0.0102678649127483
% 3610 0.0102694993838668
% 3615 0.0102712092921138
% 3620 0.0102728791534901
% 3625 0.0102746207267046
% 3630 0.0102762011811137
% 3635 0.0102775674313307
% 3640 0.0102789960801601
% 3645 0.0102804638445377
% 3650 0.0102818422019482
% 3655 0.0102833285927773
% 3660 0.0102849593386054
% 3665 0.010286632925272
% 3670 0.0102884825319052
% 3675 0.0102903321385384
% 3680 0.0102922013029456
% 3685 0.0102940872311592
% 3690 0.010296018794179
% 3695 0.0102978125214577
% 3700 0.0102997347712517
% 3705 0.0103014437481761
% 3710 0.0103033408522606
% 3715 0.0103051727637649
% 3720 0.0103069059550762
% 3725 0.010308476164937
% 3730 0.0103100873529911
% 3735 0.0103116417303681
% 3740 0.0103133153170347
% 3745 0.0103151416406035
% 3750 0.0103169083595276
% 3755 0.0103186471387744
% 3760 0.0103203384205699
% 3765 0.0103220138698816
% 3770 0.0103236678987741
% 3775 0.0103253405541182
% 3780 0.0103270905092359
% 3785 0.0103287696838379
% 3790 0.0103304712101817
% 3795 0.010332029312849
% 3800 0.0103334654122591
% 3805 0.0103349685668945
% 3810 0.0103365099057555
% 3815 0.0103382747620344
% 3820 0.0103400088846684
% 3825 0.010341877117753
% 3830 0.0103436931967735
% 3835 0.0103456592187285
% 3840 0.0103474799543619
% 3845 0.010349353775382
% 3850 0.0103510916233063
% 3855 0.0103529272601008
% 3860 0.0103548299521208
% 3865 0.0103567596524954
% 3870 0.0103587722405791
% 3875 0.0103607550263405
% 3880 0.010362708941102
% 3885 0.0103648211807013
% 3890 0.0103668589144945
% 3895 0.0103689562529325
% 3900 0.0103709548711777
% 3905 0.0103728780522943
% 3910 0.0103747341781855
% 3915 0.0103765092790127
% 3920 0.0103782471269369
% 3925 0.0103800613433123
% 3930 0.0103819109499454
% 3935 0.010383753105998
% 3940 0.0103854723274708
% 3945 0.0103871487081051
% 3950 0.0103890290483832
% 3955 0.0103910183534026
% 3960 0.0103930858895183
% 3965 0.0103953145444393
% 3970 0.0103974491357803
% 3975 0.0103994756937027
% 3980 0.0104014370590448
% 3985 0.0104032848030329
% 3990 0.0104050301015377
% 3995 0.0104067660868168
% 4000 0.0104086510837078
% 4005 0.0104105286300182
% 4010 0.0104123894125223
% 4015 0.0104143312200904
% 4020 0.010416267439723
% 4025 0.0104182837530971
% 4030 0.0104202777147293
% 4035 0.0104220984503627
% 4040 0.0104239825159311
% 4045 0.0104259019717574
% 4050 0.0104277823120356
% 4055 0.0104297986254096
% 4060 0.0104318838566542
% 4065 0.0104339346289635
% 4070 0.0104359239339828
% 4075 0.0104379840195179
% 4080 0.0104400850832462
% 4085 0.0104422867298126
% 4090 0.0104444166645408
% 4095 0.0104464506730437
% 4100 0.0104486187919974
% 4105 0.0104508465155959
% 4110 0.0104532055556774
% 4115 0.0104555366560817
% 4120 0.0104578901082277
% 4125 0.0104602724313736
% 4130 0.0104625541716814
% 4135 0.0104647828266025
% 4140 0.0104671474546194
% 4145 0.0104695092886686
% 4150 0.0104719344526529
% 4155 0.0104745384305716
% 4160 0.0104771433398128
% 4165 0.0104796942323446
% 4170 0.0104821203276515
% 4175 0.0104844896122813
% 4180 0.010486826300621
% 4185 0.0104892626404762
% 4190 0.0104916719719768
% 4195 0.0104941260069609
% 4200 0.0104964524507523
% 4205 0.0104987025260925
% 4210 0.010501048527658
% 4215 0.0105034075677395
% 4220 0.0105057880282402
% 4225 0.0105079971253872
% 4230 0.0105102248489857
% 4235 0.0105125699192286
% 4240 0.0105149354785681
% 4245 0.0105172302573919
% 4250 0.0105194915086031
% 4255 0.0105216521769762
% 4260 0.0105238370597363
% 4265 0.0105260228738189
% 4270 0.0105281649157405
% 4275 0.0105303134769201
% 4280 0.0105324639007449
% 4285 0.0105347186326981
% 4290 0.0105369687080383
% 4295 0.0105392932891846
% 4300 0.0105415228754282
% 4305 0.0105437366291881
% 4310 0.0105459904298186
% 4315 0.0105483010411263
% 4320 0.0105508212000132
% 4325 0.0105533953756094
% 4330 0.0105559267103672
% 4335 0.0105585120618343
% 4340 0.0105609996244311
% 4345 0.010563638061285
% 4350 0.0105662001296878
% 4355 0.0105685442686081
% 4360 0.0105709116905928
% 4365 0.0105735016986728
% 4370 0.0105761103332043
% 4375 0.0105786239728332
% 4380 0.0105809904634953
% 4385 0.0105834668502212
% 4390 0.0105859469622374
% 4395 0.0105883134528995
% 4400 0.0105907544493675
% 4405 0.01059331279248
% 4410 0.0105957901105285
% 4415 0.0105982515960932
% 4420 0.0106007792055607
% 4425 0.0106033254414797
% 4430 0.0106059117242694
% 4435 0.0106083480641246
% 4440 0.0106109362095594
% 4445 0.0106134740635753
% 4450 0.0106160631403327
% 4455 0.0106185004115105
% 4460 0.0106211565434933
% 4465 0.0106239160522819
% 4470 0.0106265302747488
% 4475 0.0106291873380542
% 4480 0.0106319040060043
% 4485 0.0106344874948263
% 4490 0.0106370998546481
% 4495 0.0106398183852434
% 4500 0.010642527602613
% 4505 0.01064508035779
% 4510 0.0106475446373224
% 4515 0.0106499046087265
% 4520 0.0106523213908076
% 4525 0.0106546953320503
% 4530 0.0106570599600673
% 4535 0.010659403167665
% 4540 0.0106617193669081
% 4545 0.0106640262529254
% 4550 0.0106662837788463
% 4555 0.010668589733541
% 4560 0.0106708705425262
% 4565 0.0106731904670596
% 4570 0.0106756072491407
% 4575 0.0106779364868999
% 4580 0.0106802862137556
% 4585 0.0106824887916446
% 4590 0.0106847006827593
% 4595 0.0106869181618094
% 4600 0.010689134709537
% 4605 0.010691212490201
% 4610 0.010693384334445
% 4615 0.0106956008821726
% 4620 0.0106980260461569
% 4625 0.0107003338634968
% 4630 0.0107026360929012
% 4635 0.0107049345970154
% 4640 0.0107071427628398
% 4645 0.0107093974947929
% 4650 0.0107118487358093
% 4655 0.0107142124325037
% 4660 0.0107164699584246
% 4665 0.0107186045497656
% 4670 0.0107206683605909
% 4675 0.0107227293774486
% 4680 0.0107247969135642
% 4685 0.0107269566506147
% 4690 0.0107291378080845
% 4695 0.0107312900945544
% 4700 0.0107335466891527
% 4705 0.0107358451932669
% 4710 0.0107380524277687
% 4715 0.0107403174042702
% 4720 0.0107425842434168
% 4725 0.0107447523623705
% 4730 0.0107469279319048
% 4735 0.0107490178197622
% 4740 0.0107511952519417
% 4745 0.0107533968985081
% 4750 0.0107556087896228
% 4755 0.0107576996088028
% 4760 0.0107598565518856
% 4765 0.0107619147747755
% 4770 0.0107640326023102
% 4775 0.0107660219073296
% 4780 0.0107681229710579
% 4785 0.0107702668756247
% 4790 0.0107723586261272
% 4795 0.0107745295390487
% 4800 0.0107766073197126
% 4805 0.0107786497101188
% 4810 0.0107807135209441
% 4815 0.0107826991006732
% 4820 0.0107846315950155
% 4825 0.0107866376638412
% 4830 0.0107885226607323
% 4835 0.0107903834432364
% 4840 0.0107924770563841
% 4845 0.010794791392982
% 4850 0.0107969222590327
% 4855 0.0107990456745028
% 4860 0.0108010061085224
% 4865 0.0108029833063483
% 4870 0.0108050778508186
% 4875 0.0108070448040962
% 4880 0.0108089502900839
% 4885 0.0108107756823301
% 4890 0.0108125573024154
% 4895 0.0108143519610167
% 4900 0.0108160767704248
% 4905 0.0108177494257689
% 4910 0.0108194686472416
% 4915 0.0108213722705841
% 4920 0.0108233019709587
% 4925 0.0108252428472042
% 4930 0.0108270924538374
% 4935 0.0108289998024702
% 4940 0.010830856859684
% 4945 0.0108328266069293
% 4950 0.0108348121866584
% 4955 0.0108367633074522
% 4960 0.0108388094231486
% 4965 0.0108408015221357
% 4970 0.0108427247032523
% 4975 0.0108445920050144
% 4980 0.0108466185629368
% 4985 0.0108485911041498
% 4990 0.0108505692332983
% 4995 0.0108526796102524
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=75, mark options={solid,fill=white}]
% table {%
% 0 0
% 5 0.000147299986565486
% 10 0.000209878649911843
% 15 0.000255565799307078
% 20 0.000289795862045139
% 25 0.000316531164571643
% 30 0.000339121645083651
% 35 0.00036001656553708
% 40 0.000379536038963124
% 45 0.000397539639379829
% 50 0.000414416776038706
% 55 0.000430657266406342
% 60 0.000446096615632996
% 65 0.000460760027635843
% 70 0.000474632572149858
% 75 0.000487974903080612
% 80 0.000501086586154997
% 85 0.000513850653078407
% 90 0.000525992130860686
% 95 0.00053760688751936
% 100 0.000548506737686694
% 105 0.000558631028980017
% 110 0.000568038667552173
% 115 0.000576785940211266
% 120 0.000585054745897651
% 125 0.000592762604355812
% 130 0.000599971157498658
% 135 0.000606742862146348
% 140 0.000613203446846455
% 145 0.00061943253967911
% 150 0.000625409535132349
% 155 0.000631073606200516
% 160 0.00063659786246717
% 165 0.000642032595351338
% 170 0.000647410459350795
% 175 0.000652641407214105
% 180 0.000657721306197345
% 185 0.000662725593429059
% 190 0.000667599495500326
% 195 0.000672348774969578
% 200 0.000676859053783119
% 205 0.000681238598190248
% 210 0.000685402599629015
% 215 0.000689398439135402
% 220 0.000693296315148473
% 225 0.000697240000590682
% 230 0.000701194163411856
% 235 0.000705110956914723
% 240 0.000708912499248981
% 245 0.000712624401785433
% 250 0.000716338341590017
% 255 0.000720038719009608
% 260 0.000723845267202705
% 265 0.000727654783986509
% 270 0.000731336302123964
% 275 0.000734918168745935
% 280 0.000738556904252619
% 285 0.000742268224712461
% 290 0.000746014702599496
% 295 0.000749775907024741
% 300 0.000753668951801956
% 305 0.000757730798795819
% 310 0.000761776231229305
% 315 0.000765918404795229
% 320 0.000770020647905767
% 325 0.000774144660681486
% 330 0.000778250396251678
% 335 0.000782410381361842
% 340 0.000786383810918778
% 345 0.000790206715464592
% 350 0.000793910585343838
% 355 0.000797483138740063
% 360 0.000801056798081845
% 365 0.00080452737165615
% 370 0.000807895965408534
% 375 0.000811085279565305
% 380 0.000814246828667819
% 385 0.000817428983282298
% 390 0.000820629647932947
% 395 0.000823757145553827
% 400 0.000826737261377275
% 405 0.000829695607535541
% 410 0.000832602730952203
% 415 0.000835483137052506
% 420 0.000838449399452657
% 425 0.000841416127514094
% 430 0.000844229594804347
% 435 0.000847004994284362
% 440 0.000849867414217442
% 445 0.000852511147968471
% 450 0.000855069782119244
% 455 0.000857601349707693
% 460 0.000860096304677427
% 465 0.000862682587467134
% 470 0.00086531974375248
% 475 0.000867865514010191
% 480 0.00087032956071198
% 485 0.000872924865689129
% 490 0.000875371973961592
% 495 0.000877831014804542
% 500 0.000880219507962465
% 505 0.000882447871845216
% 510 0.000884614768438041
% 515 0.000886762514710426
% 520 0.00088892097119242
% 525 0.000891158997546881
% 530 0.000893425545655191
% 535 0.000895706936717033
% 540 0.00089807971380651
% 545 0.000900335318874568
% 550 0.00090261735022068
% 555 0.000904948625247926
% 560 0.000907279725652188
% 565 0.000909574679099023
% 570 0.00091198313748464
% 575 0.00091429048916325
% 580 0.000916736898943782
% 585 0.000919181096833199
% 590 0.000921650498639792
% 595 0.000924088875763118
% 600 0.000926428474485874
% 605 0.000928835186641663
% 610 0.000931199756450951
% 615 0.000933625444304198
% 620 0.000936136988457292
% 625 0.000938444398343563
% 630 0.000940908794291317
% 635 0.00094333291053772
% 640 0.00094559759600088
% 645 0.000947926193475723
% 650 0.00095024798065424
% 655 0.00095249607693404
% 660 0.000954923452809453
% 665 0.000957260956056416
% 670 0.000959734432399273
% 675 0.000962213845923543
% 680 0.000964480568654835
% 685 0.000966708641499281
% 690 0.000968935317359865
% 695 0.000971345230937004
% 700 0.000973829301074147
% 705 0.000976217561401427
% 710 0.000978542258962989
% 715 0.000981064862571657
% 720 0.000983570236712694
% 725 0.000985976774245501
% 730 0.000988480402156711
% 735 0.000990822678431869
% 740 0.000993246911093593
% 745 0.000995788257569075
% 750 0.000998290022835135
% 755 0.00100066629238427
% 760 0.00100309262052178
% 765 0.00100523629225791
% 770 0.00100749987177551
% 775 0.00100986612960696
% 780 0.00101208628620952
% 785 0.00101431028451771
% 790 0.00101641111541539
% 795 0.00101866223849356
% 800 0.00102068949490786
% 805 0.00102278729900718
% 810 0.00102481164503843
% 815 0.00102685939054936
% 820 0.0010290463687852
% 825 0.00103130785282701
% 830 0.00103360146749765
% 835 0.00103598635178059
% 840 0.00103838264476508
% 845 0.00104064657352865
% 850 0.00104294891934842
% 855 0.00104542379267514
% 860 0.00104777328670025
% 865 0.00105007959064096
% 870 0.00105239963158965
% 875 0.00105478265322745
% 880 0.00105707929469645
% 885 0.00105933914892375
% 890 0.00106144859455526
% 895 0.00106357061304152
% 900 0.00106559507548809
% 905 0.00106754503212869
% 910 0.0010697680991143
% 915 0.00107184075750411
% 920 0.00107402796857059
% 925 0.00107619271147996
% 930 0.0010783295147121
% 935 0.00108045351225883
% 940 0.0010826971847564
% 945 0.0010848407400772
% 950 0.00108697067480534
% 955 0.0010892276186496
% 960 0.00109128502663225
% 965 0.00109346478711814
% 970 0.0010956113692373
% 975 0.00109787075780332
% 980 0.0010998664656654
% 985 0.00110208243131638
% 990 0.00110422191210091
% 995 0.00110626767855138
% 1000 0.00110840087290853
% 1005 0.00111050985287875
% 1010 0.0011127277975902
% 1015 0.00111510837450624
% 1020 0.00111755938269198
% 1025 0.00112000317312777
% 1030 0.00112269283272326
% 1035 0.00112550740595907
% 1040 0.00112806854303926
% 1045 0.00113076367415488
% 1050 0.00113362947013229
% 1055 0.00113624415826052
% 1060 0.00113893789239228
% 1065 0.00114178564399481
% 1070 0.00114451651461422
% 1075 0.00114722293801606
% 1080 0.0011498318053782
% 1085 0.00115231599193066
% 1090 0.00115476490464061
% 1095 0.00115716317668557
% 1100 0.0011595799587667
% 1105 0.00116188125684857
% 1110 0.00116427429020405
% 1115 0.0011667258804664
% 1120 0.00116915418766439
% 1125 0.00117161672096699
% 1130 0.00117424537893385
% 1135 0.00117661419790238
% 1140 0.00117902993224561
% 1145 0.00118141830898821
% 1150 0.00118375127203763
% 1155 0.00118606712203473
% 1160 0.00118857086636126
% 1165 0.00119077111594379
% 1170 0.00119294668547809
% 1175 0.00119531305972487
% 1180 0.00119772565085441
% 1185 0.00120001228060573
% 1190 0.00120221404358745
% 1195 0.00120424886699766
% 1200 0.00120641977991909
% 1205 0.00120884517673403
% 1210 0.00121123529970646
% 1215 0.00121358665637672
% 1220 0.00121596571989357
% 1225 0.00121834152378142
% 1230 0.00122064014431089
% 1235 0.00122282956726849
% 1240 0.00122527778148651
% 1245 0.00122776336502284
% 1250 0.0012301686219871
% 1255 0.00123247969895601
% 1260 0.0012346642324701
% 1265 0.00123678043019027
% 1270 0.00123903760686517
% 1275 0.00124122574925423
% 1280 0.00124361482448876
% 1285 0.00124575197696686
% 1290 0.00124790566042066
% 1295 0.00125004292931408
% 1300 0.00125201721675694
% 1305 0.00125405739527196
% 1310 0.00125618150923401
% 1315 0.00125813740305603
% 1320 0.00126005581114441
% 1325 0.0012620072811842
% 1330 0.00126387435011566
% 1335 0.00126575143076479
% 1340 0.00126766925677657
% 1345 0.0012695969780907
% 1350 0.00127170910127461
% 1355 0.00127377477474511
% 1360 0.00127559411339462
% 1365 0.00127737584989518
% 1370 0.00127922091633081
% 1375 0.0012810988118872
% 1380 0.00128294248133898
% 1385 0.00128471141215414
% 1390 0.0012865629978478
% 1395 0.00128841167315841
% 1400 0.00129022379405797
% 1405 0.0012920843437314
% 1410 0.00129407725762576
% 1415 0.00129630672745407
% 1420 0.00129826099146158
% 1425 0.00129990302957594
% 1430 0.00130158802494407
% 1435 0.00130343483760953
% 1440 0.00130509305745363
% 1445 0.00130661949515343
% 1450 0.00130803766660392
% 1455 0.00130938878282905
% 1460 0.00131082371808589
% 1465 0.00131237367168069
% 1470 0.00131396832875907
% 1475 0.00131559278815985
% 1480 0.0013173408806324
% 1485 0.00131897372193635
% 1490 0.0013205393915996
% 1495 0.00132213241886348
% 1500 0.00132370390929282
% 1505 0.0013254617806524
% 1510 0.00132726819720119
% 1515 0.00132901116739959
% 1520 0.00133071700111032
% 1525 0.00133265124168247
% 1530 0.00133458408527076
% 1535 0.00133644649758935
% 1540 0.00133822520729154
% 1545 0.00133998622186482
% 1550 0.00134176888968796
% 1555 0.00134369859006256
% 1560 0.00134560815058649
% 1565 0.00134754064492881
% 1570 0.00134955148678273
% 1575 0.00135156547185034
% 1580 0.00135351088829339
% 1585 0.00135585386306047
% 1590 0.0013581826351583
% 1595 0.00136058079078794
% 1600 0.00136296451091766
% 1605 0.00136522692628205
% 1610 0.00136747094802558
% 1615 0.00136960973031819
% 1620 0.00137185526546091
% 1625 0.00137384701520205
% 1630 0.00137609359808266
% 1635 0.00137832923792303
% 1640 0.00138039933517575
% 1645 0.00138246349524707
% 1650 0.00138459354639053
% 1655 0.00138658145442605
% 1660 0.00138860463630408
% 1665 0.00139051699079573
% 1670 0.00139238499104977
% 1675 0.00139425508677959
% 1680 0.00139634951483458
% 1685 0.00139825488440692
% 1690 0.00140021159313619
% 1695 0.00140239298343658
% 1700 0.00140421721152961
% 1705 0.00140599464066327
% 1710 0.00140792690217495
% 1715 0.00140963937155902
% 1720 0.00141131866257638
% 1725 0.00141311995685101
% 1730 0.00141487398650497
% 1735 0.00141662242822349
% 1740 0.00141829415224493
% 1745 0.00142006482928991
% 1750 0.00142165867146105
% 1755 0.00142319151200354
% 1760 0.00142463576048613
% 1765 0.00142619386315346
% 1770 0.00142783054616302
% 1775 0.00142951763700694
% 1780 0.00143126701004803
% 1785 0.00143294897861779
% 1790 0.00143452105112374
% 1795 0.00143574806861579
% 1800 0.00143732782453299
% 1805 0.00143878371454775
% 1810 0.00144031899981201
% 1815 0.00144197791814804
% 1820 0.00144360808189958
% 1825 0.00144511251710355
% 1830 0.00144664745312184
% 1835 0.00144792208448052
% 1840 0.00144931813701987
% 1845 0.00145091337617487
% 1850 0.00145232770591974
% 1855 0.00145365949720144
% 1860 0.00145505974069238
% 1865 0.00145642110146582
% 1870 0.00145790574606508
% 1875 0.00145936175249517
% 1880 0.00146075990051031
% 1885 0.00146237527951598
% 1890 0.0014641162706539
% 1895 0.00146571209188551
% 1900 0.00146706402301788
% 1905 0.0014686044305563
% 1910 0.00147003307938576
% 1915 0.00147144100628793
% 1920 0.00147301598917693
% 1925 0.00147452752571553
% 1930 0.00147594488225877
% 1935 0.00147732382174581
% 1940 0.00147870741784573
% 1945 0.00147982151247561
% 1950 0.00148082082159817
% 1955 0.00148203014396131
% 1960 0.00148323958273977
% 1965 0.00148449745029211
% 1970 0.0014859460061416
% 1975 0.00148736173287034
% 1980 0.00148874428123236
% 1985 0.00149012065958232
% 1990 0.00149128388147801
% 1995 0.00149256864096969
% 2000 0.00149369169957936
% 2005 0.00149479962419719
% 2010 0.00149579893331975
% 2015 0.00149696669541299
% 2020 0.0014981112908572
% 2025 0.00149920291732997
% 2030 0.0015002281870693
% 2035 0.00150121818296611
% 2040 0.00150221027433872
% 2045 0.00150311249308288
% 2050 0.00150404300075024
% 2055 0.00150500959716737
% 2060 0.00150587316602468
% 2065 0.0015067340573296
% 2070 0.00150784547440708
% 2075 0.00150878890417516
% 2080 0.00150990416295826
% 2085 0.00151124037802219
% 2090 0.00151246064342558
% 2095 0.00151359220035374
% 2100 0.0015147456433624
% 2105 0.00151573866605759
% 2110 0.00151680258568376
% 2115 0.00151803158223629
% 2120 0.0015193794388324
% 2125 0.00152071285992861
% 2130 0.00152211613021791
% 2135 0.00152332964353263
% 2140 0.00152455433271825
% 2145 0.00152592349331826
% 2150 0.00152739998884499
% 2155 0.00152905588038266
% 2160 0.0015305788256228
% 2165 0.00153205904643983
% 2170 0.00153376848902553
% 2175 0.00153557281009853
% 2180 0.00153744244016707
% 2185 0.00153927109204233
% 2190 0.00154126842971891
% 2195 0.0015431703068316
% 2200 0.00154518592171371
% 2205 0.00154696078971028
% 2210 0.00154862785711884
% 2215 0.00155013310723007
% 2220 0.00155163684394211
% 2225 0.00155312567949295
% 2230 0.00155490939505398
% 2235 0.00155657785944641
% 2240 0.00155810709111392
% 2245 0.00155998161062598
% 2250 0.00156196462921798
% 2255 0.00156405661255121
% 2260 0.00156620936468244
% 2265 0.00156808958854526
% 2270 0.00156991160474718
% 2275 0.00157151906751096
% 2280 0.00157308927737176
% 2285 0.00157451420091093
% 2290 0.00157603854313493
% 2295 0.0015778576489538
% 2300 0.00157976918853819
% 2305 0.00158161204308271
% 2310 0.00158338225446641
% 2315 0.0015851950738579
% 2320 0.00158681161701679
% 2325 0.00158854096662253
% 2330 0.00159018894191831
% 2335 0.00159164750948548
% 2340 0.00159294693730772
% 2345 0.00159434590023011
% 2350 0.00159590446855873
% 2355 0.00159723777323961
% 2360 0.00159870262723416
% 2365 0.00160035514272749
% 2370 0.00160181988030672
% 2375 0.00160306540783495
% 2380 0.00160439824685454
% 2385 0.00160582864191383
% 2390 0.00160726625472307
% 2395 0.00160841341130435
% 2400 0.00160959898494184
% 2405 0.00161093124188483
% 2410 0.00161232554819435
% 2415 0.00161346374079585
% 2420 0.0016145285917446
% 2425 0.00161588459741324
% 2430 0.00161713256966323
% 2435 0.00161827448755503
% 2440 0.00161931640468538
% 2445 0.00162045145407319
% 2450 0.00162174075376242
% 2455 0.00162306055426598
% 2460 0.00162431166972965
% 2465 0.00162552553229034
% 2470 0.00162677036132663
% 2475 0.00162800285033882
% 2480 0.00162927550263703
% 2485 0.00163072161376476
% 2490 0.00163208961021155
% 2495 0.00163330766372383
% 2500 0.00163464737124741
% 2505 0.00163604272529483
% 2510 0.00163723411969841
% 2515 0.00163829699158669
% 2520 0.00163933541625738
% 2525 0.00164038385264575
% 2530 0.00164127699099481
% 2535 0.00164221622981131
% 2540 0.00164310075342655
% 2545 0.00164426770061255
% 2550 0.00164550950285047
% 2555 0.00164682534523308
% 2560 0.00164819392375648
% 2565 0.00164966774173081
% 2570 0.00165112491231412
% 2575 0.00165248045232147
% 2580 0.00165377731900662
% 2585 0.00165541376918554
% 2590 0.00165709038265049
% 2595 0.00165858154650778
% 2600 0.00165989238303155
% 2605 0.00166103930678219
% 2610 0.00166215468198061
% 2615 0.00166323583107442
% 2620 0.0016644885763526
% 2625 0.00166578870266676
% 2630 0.00166706065647304
% 2635 0.00166832050308585
% 2640 0.00166949850972742
% 2645 0.00167067069560289
% 2650 0.0016717801336199
% 2655 0.00167301832698286
% 2660 0.00167437305208296
% 2665 0.00167555862572044
% 2670 0.00167666398920119
% 2675 0.00167790323030204
% 2680 0.00167919485829771
% 2685 0.00168041000142694
% 2690 0.00168174167629331
% 2695 0.00168308638967574
% 2700 0.00168441631831229
% 2705 0.00168565171770751
% 2710 0.00168693694286048
% 2715 0.0016883066855371
% 2720 0.00168965978082269
% 2725 0.00169107713736594
% 2730 0.00169239041861147
% 2735 0.00169358670245856
% 2740 0.00169495982117951
% 2745 0.0016962744994089
% 2750 0.0016976217739284
% 2755 0.00169911957345903
% 2760 0.00170047371648252
% 2765 0.00170187931507826
% 2770 0.00170327117666602
% 2775 0.00170459155924618
% 2780 0.00170601392164826
% 2785 0.0017073533963412
% 2790 0.00170865328982472
% 2795 0.00170991173945367
% 2800 0.00171114783734083
% 2805 0.00171244144439697
% 2810 0.00171379465609789
% 2815 0.00171525683254004
% 2820 0.00171673786826432
% 2825 0.0017181986477226
% 2830 0.00171987898647785
% 2835 0.00172162684611976
% 2840 0.00172317062970251
% 2845 0.00172459008172154
% 2850 0.00172617519274354
% 2855 0.00172771466895938
% 2860 0.00172940571792424
% 2865 0.00173097499646246
% 2870 0.00173237675335258
% 2875 0.00173369271215051
% 2880 0.00173511356115341
% 2885 0.00173676188569516
% 2890 0.00173855409957469
% 2895 0.00174032687209547
% 2900 0.00174198288004845
% 2905 0.0017436936032027
% 2910 0.00174538872670382
% 2915 0.0017469737213105
% 2920 0.00174849154427648
% 2925 0.00174996256828308
% 2930 0.00175150658469647
% 2935 0.00175301730632782
% 2940 0.00175438390579075
% 2945 0.0017558311810717
% 2950 0.00175730360206217
% 2955 0.00175864528864622
% 2960 0.00175998802296817
% 2965 0.00176148093305528
% 2970 0.00176293298136443
% 2975 0.00176442041993141
% 2980 0.00176586792804301
% 2985 0.00176738551817834
% 2990 0.00176874676253647
% 2995 0.00177005620207638
% 3000 0.0017713769339025
% 3005 0.0017727785743773
% 3010 0.00177428312599659
% 3015 0.00177582446485758
% 3020 0.00177744112443179
% 3025 0.00177885440643877
% 3030 0.00178016710560769
% 3035 0.00178162101656199
% 3040 0.001783168874681
% 3045 0.00178470043465495
% 3050 0.00178640463855118
% 3055 0.00178832467645407
% 3060 0.00179033761378378
% 3065 0.00179234519600868
% 3070 0.0017941853730008
% 3075 0.00179589109029621
% 3080 0.00179756758734584
% 3085 0.00179923023097217
% 3090 0.00180110463406891
% 3095 0.00180280522909015
% 3100 0.00180437730159611
% 3105 0.00180609570816159
% 3110 0.00180785625707358
% 3115 0.00180960446596146
% 3120 0.0018112676916644
% 3125 0.00181291601620615
% 3130 0.00181461358442903
% 3135 0.00181642442476004
% 3140 0.00181825214531273
% 3145 0.00181995681487024
% 3150 0.00182153377681971
% 3155 0.001823186641559
% 3160 0.00182487699203193
% 3165 0.0018264320679009
% 3170 0.00182831415440887
% 3175 0.00183021975681186
% 3180 0.00183213537093252
% 3185 0.00183405296411365
% 3190 0.00183605216443539
% 3195 0.00183785567060113
% 3200 0.00183970795478672
% 3205 0.00184171251021326
% 3210 0.00184383138548583
% 3215 0.00184572045691311
% 3220 0.00184759625699371
% 3225 0.00184955983422697
% 3230 0.00185175880324095
% 3235 0.00185400154441595
% 3240 0.00185600598342717
% 3245 0.00185785570647568
% 3250 0.00185971334576607
% 3255 0.00186141673475504
% 3260 0.00186320370994508
% 3265 0.00186492071952671
% 3270 0.0018665362149477
% 3275 0.0018684787210077
% 3280 0.00187029037624598
% 3285 0.00187197281047702
% 3290 0.00187364197336137
% 3295 0.00187531800474972
% 3300 0.00187730044126511
% 3305 0.00187918590381742
% 3310 0.00188086950220168
% 3315 0.00188253237865865
% 3320 0.00188403949141502
% 3325 0.00188551831524819
% 3330 0.0018869077321142
% 3335 0.00188818608876318
% 3340 0.00188965420238674
% 3345 0.00189137214329094
% 3350 0.00189323723316193
% 3355 0.00189507659524679
% 3360 0.00189709605183452
% 3365 0.0018990715034306
% 3370 0.00190104893408716
% 3375 0.00190284778364003
% 3380 0.0019046280067414
% 3385 0.00190630077850074
% 3390 0.00190815597306937
% 3395 0.00191014539450407
% 3400 0.00191207486204803
% 3405 0.00191398698370904
% 3410 0.00191585428547114
% 3415 0.00191750447265804
% 3420 0.00191901298239827
% 3425 0.00192046805750579
% 3430 0.00192174455150962
% 3435 0.00192296621389687
% 3440 0.0019243445713073
% 3445 0.00192588358186185
% 3450 0.0019275126978755
% 3455 0.00192907301243395
% 3460 0.00193068920634687
% 3465 0.00193232391029596
% 3470 0.00193380645941943
% 3475 0.00193530041724443
% 3480 0.00193688669241965
% 3485 0.00193844898603857
% 3490 0.00194001791533083
% 3495 0.00194147508591413
% 3500 0.00194291211664677
% 3505 0.00194436660967767
% 3510 0.00194583123084158
% 3515 0.00194743217434734
% 3520 0.00194911751896143
% 3525 0.00195093301590532
% 3530 0.00195267738308758
% 3535 0.00195428170263767
% 3540 0.00195591291412711
% 3545 0.00195752875879407
% 3550 0.00195913924835622
% 3555 0.00196089246310294
% 3560 0.00196269107982516
% 3565 0.00196447013877332
% 3570 0.00196617282927036
% 3575 0.00196809414774179
% 3580 0.00196995469741523
% 3585 0.00197165878489614
% 3590 0.00197315169498324
% 3595 0.00197476777248085
% 3600 0.00197661109268665
% 3605 0.00197867047972977
% 3610 0.00198070867918432
% 3615 0.00198267749510705
% 3620 0.00198464980348945
% 3625 0.00198651384562254
% 3630 0.00198836578056216
% 3635 0.00199015531688929
% 3640 0.00199216580949724
% 3645 0.00199398677796125
% 3650 0.00199576327577233
% 3655 0.00199761311523616
% 3660 0.00199952442198992
% 3665 0.00200148369185627
% 3670 0.00200335821136832
% 3675 0.00200535939075053
% 3680 0.00200752075761557
% 3685 0.00200973637402058
% 3690 0.00201186235062778
% 3695 0.00201392034068704
% 3700 0.00201572082005441
% 3705 0.00201731850393116
% 3710 0.00201890664175153
% 3715 0.00202062074095011
% 3720 0.00202251598238945
% 3725 0.00202426826581359
% 3730 0.00202620634809136
% 3735 0.00202831393107772
% 3740 0.00203035958111286
% 3745 0.00203230138868093
% 3750 0.002034115139395
% 3755 0.00203588604927063
% 3760 0.00203772401437163
% 3765 0.0020395980682224
% 3770 0.00204152567312121
% 3775 0.00204339018091559
% 3780 0.00204531755298376
% 3785 0.00204726494848728
% 3790 0.00204932782799006
% 3795 0.00205126358196139
% 3800 0.00205303612165153
% 3805 0.00205457513220608
% 3810 0.00205609458498657
% 3815 0.00205782800912857
% 3820 0.00205957493744791
% 3825 0.00206136354245245
% 3830 0.00206319685094059
% 3835 0.00206488557159901
% 3840 0.00206657103262842
% 3845 0.00206827931106091
% 3850 0.0020701801404357
% 3855 0.00207195105031133
% 3860 0.00207377830520272
% 3865 0.00207555433735251
% 3870 0.00207721767947078
% 3875 0.00207881606183946
% 3880 0.0020804526284337
% 3885 0.00208199745975435
% 3890 0.00208347151055932
% 3895 0.00208499352447689
% 3900 0.00208633532747626
% 3905 0.00208758702501655
% 3910 0.00208887853659689
% 3915 0.0020900908857584
% 3920 0.00209140009246767
% 3925 0.0020925363060087
% 3930 0.00209366343915462
% 3935 0.00209482619538903
% 3940 0.00209613400511444
% 3945 0.00209737615659833
% 3950 0.00209859269671142
% 3955 0.00209982227534056
% 3960 0.00210100668482482
% 3965 0.00210224464535713
% 3970 0.00210349564440548
% 3975 0.00210467842407525
% 3980 0.0021057017147541
% 3985 0.00210658367723227
% 3990 0.00210736459121108
% 3995 0.00210808683186769
% 4000 0.00210896111093462
% 4005 0.00210984074510634
% 4010 0.00211073621176183
% 4015 0.00211174366995692
% 4020 0.00211266474798322
% 4025 0.00211354205384851
% 4030 0.00211466429755092
% 4035 0.0021157271694392
% 4040 0.00211678631603718
% 4045 0.00211771647445858
% 4050 0.00211848667822778
% 4055 0.00211919937282801
% 4060 0.00211984198540449
% 4065 0.00212050136178732
% 4070 0.00212109461426735
% 4075 0.00212163291871548
% 4080 0.00212228670716286
% 4085 0.00212295982055366
% 4090 0.00212380522862077
% 4095 0.00212464178912342
% 4100 0.00212552584707737
% 4105 0.00212647742591798
% 4110 0.00212737498804927
% 4115 0.00212830025702715
% 4120 0.0021291128359735
% 4125 0.00213000783696771
% 4130 0.00213073194026947
% 4135 0.00213150633499026
% 4140 0.00213221344165504
% 4145 0.0021329044830054
% 4150 0.00213352125138044
% 4155 0.00213405303657055
% 4160 0.00213467190042138
% 4165 0.00213537248782814
% 4170 0.00213612848892808
% 4175 0.00213675736449659
% 4180 0.00213759066537023
% 4185 0.00213841651566327
% 4190 0.00213915202766657
% 4195 0.00213984679430723
% 4200 0.00214063329622149
% 4205 0.00214139232411981
% 4210 0.00214220723137259
% 4215 0.00214298395439982
% 4220 0.00214362656697631
% 4225 0.00214428082108498
% 4230 0.0021449017804116
% 4235 0.00214535393752158
% 4240 0.00214569224044681
% 4245 0.00214631855487823
% 4250 0.00214688084088266
% 4255 0.00214741099625826
% 4260 0.00214797677472234
% 4265 0.00214850390329957
% 4270 0.00214904849417508
% 4275 0.0021497430279851
% 4280 0.00215052859857678
% 4285 0.00215112348087132
% 4290 0.00215185852721334
% 4295 0.00215271092019975
% 4300 0.00215357705019414
% 4305 0.00215432024560869
% 4310 0.00215479079633951
% 4315 0.00215543154627085
% 4320 0.00215609045699239
% 4325 0.00215670000761747
% 4330 0.0021572420373559
% 4335 0.00215780572034419
% 4340 0.00215831748209894
% 4345 0.00215882947668433
% 4350 0.00215953658334911
% 4355 0.00216030888259411
% 4360 0.002161153126508
% 4365 0.00216195755638182
% 4370 0.00216268189251423
% 4375 0.00216347817331553
% 4380 0.00216453056782484
% 4385 0.00216562999412417
% 4390 0.00216660089790821
% 4395 0.00216742046177387
% 4400 0.00216809543780982
% 4405 0.00216896156780422
% 4410 0.00216992828063667
% 4415 0.00217095343396068
% 4420 0.00217188149690628
% 4425 0.0021727760322392
% 4430 0.00217373855412006
% 4435 0.00217477115802467
% 4440 0.00217569898813963
% 4445 0.00217658374458551
% 4450 0.00217749760486186
% 4455 0.00217823032289743
% 4460 0.00217894557863474
% 4465 0.00217963056638837
% 4470 0.00218035257421434
% 4475 0.00218103616498411
% 4480 0.00218173745088279
% 4485 0.00218251557089388
% 4490 0.00218325527384877
% 4495 0.00218393001705408
% 4500 0.00218465621583164
% 4505 0.0021851877681911
% 4510 0.00218584365211427
% 4515 0.0021865121088922
% 4520 0.00218714633956552
% 4525 0.00218783668242395
% 4530 0.00218847836367786
% 4535 0.00218905601650476
% 4540 0.00218946533277631
% 4545 0.00218974612653255
% 4550 0.00218999572098255
% 4555 0.00219035241752863
% 4560 0.00219073053449392
% 4565 0.00219112914055586
% 4570 0.0021914045792073
% 4575 0.002191670704633
% 4580 0.00219201645813882
% 4585 0.00219229701906443
% 4590 0.00219255639240146
% 4595 0.0021927603520453
% 4600 0.00219310447573662
% 4605 0.00219347514212132
% 4610 0.0021937838755548
% 4615 0.00219418085180223
% 4620 0.00219465745612979
% 4625 0.00219511706382036
% 4630 0.0021956053096801
% 4635 0.00219609052874148
% 4640 0.00219638226553798
% 4645 0.00219668890349567
% 4650 0.00219696224667132
% 4655 0.00219725864008069
% 4660 0.00219750986434519
% 4665 0.00219781184569001
% 4670 0.00219812337309122
% 4675 0.00219846121035516
% 4680 0.00219883653335273
% 4685 0.00219927122816443
% 4690 0.00219964329153299
% 4695 0.00220012268982828
% 4700 0.00220072269439697
% 4705 0.00220128381624818
% 4710 0.00220182887278497
% 4715 0.00220238254405558
% 4720 0.00220284750685096
% 4725 0.00220319116488099
% 4730 0.00220355577766895
% 4735 0.00220407708548009
% 4740 0.00220471108332276
% 4745 0.00220537255518138
% 4750 0.00220589805394411
% 4755 0.00220639351755381
% 4760 0.00220679282210767
% 4765 0.00220720935612917
% 4770 0.00220758141949773
% 4775 0.00220810133032501
% 4780 0.00220862030982971
% 4785 0.00220911647193134
% 4790 0.00220957398414612
% 4795 0.00221004383638501
% 4800 0.00221046945080161
% 4805 0.00221087201498449
% 4810 0.00221128854900599
% 4815 0.00221155839972198
% 4820 0.00221190974116325
% 4825 0.00221235817298293
% 4830 0.00221299519762397
% 4835 0.00221359985880554
% 4840 0.00221412209793925
% 4845 0.00221453001722693
% 4850 0.00221498310565948
% 4855 0.00221546366810799
% 4860 0.00221569370478392
% 4865 0.00221578171476722
% 4870 0.00221596611663699
% 4875 0.00221637799404562
% 4880 0.00221684132702649
% 4885 0.00221720663830638
% 4890 0.00221760082058609
% 4895 0.00221807369962335
% 4900 0.00221849652007222
% 4905 0.00221883575432003
% 4910 0.00221920991316438
% 4915 0.00221961690112948
% 4920 0.00221992167644203
% 4925 0.00222020596265793
% 4930 0.00222060736268759
% 4935 0.00222101155668497
% 4940 0.00222156685777009
% 4945 0.00222202180884778
% 4950 0.00222233426757157
% 4955 0.00222253194078803
% 4960 0.00222275243140757
% 4965 0.00222301529720426
% 4970 0.00222310121171176
% 4975 0.00222319737076759
% 4980 0.00222335755825043
% 4985 0.00222357083112001
% 4990 0.00222406629472971
% 4995 0.00222475454211235
% };
% \addlegendentry{\mcDGNet ($4\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Airfoil/predictions_distribution_coefficients_DGGNN_6_noise_at_time4999.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-0.03, xmax=1.03,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={darkgray176},
ylabel={\(\displaystyle C_p\)},
ymin=-0.1, ymax=0.1,
ytick style={color=black},
ytick={-0.1,0,0.1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\)
}
]
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{DG}
\addplot [draw opacity=0.7, draw=blue, draw=none, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addlegendentry{nDGGNN}
\addplot [draw=none, draw=red, fill=red, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addlegendentry{mcDGGNN (4\%)}
\draw[-latex,very thick,draw=black] (axis cs:0.97,0.1) -- (axis cs:0.65,-0.05);
\draw (axis cs:0.97,0.1) node[
  scale=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{top surface};
\draw[-latex,very thick,draw=black] (axis cs:0.4,0.65) -- (axis cs:0.4,-0.02);
\draw (axis cs:0.4,0.65) node[
  scale=0.5,
  anchor=north,
  text=black,
  rotate=0.0
]{bottom surface};
\end{axis}

\end{tikzpicture}


==> Figs/2D_Airfoil/predictions_distribution_coefficients_DGGNN_6_noise_at_time_M1p2_A5o4999.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-0.03, xmax=1.03,
xtick style={color=black},
xtick={0,0.5,1},
xticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={darkgray176},
ylabel={\(\displaystyle C_p\)},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\)
}
]
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, forget plot, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw opacity=0.7, draw=blue, draw=none, forget plot, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=black, draw=none, mark=o]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{DG}
\addplot [draw opacity=0.7, draw=blue, draw=none, mark=diamond]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addlegendentry{nDGGNN}
\addplot [draw=none, draw=red, fill=red, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addlegendentry{mcDGGNN (4\%)}
\draw[-latex,very thick,draw=black] (axis cs:0.65,0.5) -- (axis cs:0.65,-0.065);
\draw (axis cs:0.65,0.5) node[
  scale=0.5,
  anchor=north,
  text=black,
  rotate=0.0
]{top surface};
\draw[-latex,very thick,draw=black] (axis cs:0.4,0.65) -- (axis cs:0.4,0);
\draw (axis cs:0.4,0.65) node[
  scale=0.5,
  anchor=north,
  text=black,
  rotate=0.0
]{bottom surface};
\end{axis}

\end{tikzpicture}


==> Figs/2D_BenchMarks/Relative_error_config6_Model_2_modified.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.0002s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.6,
ytick={0, 0.2, 0.4, 0.6},
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=8, mark options={solid}]
table {%
0 0
40 0.00257597211748362
80 0.00454433728009462
120 0.00642677303403616
160 0.00826675072312355
200 0.0100768879055977
240 0.0118719972670078
280 0.0136663457378745
320 0.0154623026028275
360 0.0172718446701765
400 0.0191014111042023
440 0.0209565386176109
480 0.0228452086448669
520 0.0247693248093128
560 0.0267378948628902
600 0.0287551153451204
640 0.030827147886157
680 0.0329585894942284
720 0.0351532623171806
760 0.0374174453318119
800 0.0397538878023624
840 0.0421696566045284
880 0.044669583439827
920 0.0472621284425259
960 0.0499518513679504
1000 0.0527475886046886
1040 0.0556581169366837
1080 0.0586905106902122
1120 0.0618459433317184
1160 0.065128281712532
1200 0.0685450732707977
1240 0.0721041783690453
1280 0.0758095532655716
1320 0.0796516984701157
1360 0.0835855901241302
1400 0.0875847637653351
1440 0.0916617959737778
1480 0.0958183109760284
1520 0.100050434470177
1560 0.104357950389385
1600 0.108744367957115
1640 0.113217577338219
1680 0.117790587246418
1720 0.122477620840073
1760 0.12729249894619
1800 0.13224820792675
1840 0.137359917163849
1880 0.14263179898262
1920 0.148062154650688
1960 0.153648257255554
2000 0.159376084804535
2040 0.165281817317009
2080 0.171440273523331
2120 0.177860662341118
2160 0.184467956423759
2200 0.191176623106003
2240 0.197958886623383
2280 0.20483136177063
2320 0.211830615997314
2360 0.218986034393311
2400 0.226281404495239
2440 0.233683198690414
2480 0.241167351603508
2520 0.248713120818138
2560 0.256292372941971
2600 0.263897001743317
2640 0.271553933620453
2680 0.2793088555336
2720 0.287182867527008
2760 0.295206844806671
2800 0.303393125534058
2840 0.311700850725174
2880 0.320096731185913
2920 0.328603684902191
2960 0.337228357791901
3000 0.345922291278839
3040 0.354579389095306
3080 0.36311462521553
3120 0.371585011482239
3160 0.380057066679001
3200 0.388559877872467
3240 0.397139966487885
3280 0.405873447656631
3320 0.414796769618988
3360 0.423881381750107
3400 0.433052867650986
3440 0.442211896181107
3480 0.451246589422226
3520 0.460049390792847
3560 0.468602895736694
3600 0.477014720439911
3640 0.485463291406631
3680 0.494046837091446
3720 0.502731084823608
3760 0.511446297168732
3800 0.520119607448578
3840 0.528670430183411
3880 0.53704160451889
3920 0.545213282108307
3960 0.553190112113953
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=8, mark options={solid,fill=white}]
table {%
0 0
40 0.00101258815266192
80 0.00109702907502651
120 0.00136240874417126
160 0.00171993533149362
200 0.0021446559112519
240 0.00260282540693879
280 0.00307934638112783
320 0.00356900924816728
360 0.00406829360872507
400 0.00457746814936399
440 0.00509512005373836
480 0.00562193663790822
520 0.00615742895752192
560 0.00670153088867664
600 0.00725603988394141
640 0.00782107934355736
680 0.00839737430214882
720 0.00898589193820953
760 0.00958966556936502
800 0.0102072823792696
840 0.0108391921967268
880 0.0114862211048603
920 0.0121490824967623
960 0.0128285400569439
1000 0.0135253379121423
1040 0.0142403254285455
1080 0.0149733852595091
1120 0.0157224200665951
1160 0.0164858810603619
1200 0.0172624289989471
1240 0.0180512182414532
1280 0.0188503693789244
1320 0.0196465272456408
1360 0.0204321872442961
1400 0.0212094932794571
1440 0.02197540178895
1480 0.0227284505963326
1520 0.0234698448330164
1560 0.0242040120065212
1600 0.0249365456402302
1640 0.0256729610264301
1680 0.026419572532177
1720 0.0271792896091938
1760 0.0279529448598623
1800 0.0287372618913651
1840 0.0295082870870829
1880 0.0301997046917677
1920 0.0308994762599468
1960 0.0317639298737049
2000 0.032719723880291
2040 0.0337447635829449
2080 0.0348372608423233
2120 0.035960428416729
2160 0.0370941199362278
2200 0.038251094520092
2240 0.0394183546304703
2280 0.0405874252319336
2320 0.0418326258659363
2360 0.0431790947914124
2400 0.0445890836417675
2440 0.0460418164730072
2480 0.0475320890545845
2520 0.0490546971559525
2560 0.0506074279546738
2600 0.0521950796246529
2640 0.0538167841732502
2680 0.055473268032074
2720 0.0571738891303539
2760 0.058923427015543
2800 0.060724139213562
2840 0.0625765770673752
2880 0.0644484311342239
2920 0.0662780404090881
2960 0.0680395811796188
3000 0.0697294324636459
3040 0.0713505744934082
3080 0.0728792101144791
3120 0.0742484778165817
3160 0.0754837170243263
3200 0.0767004787921906
3240 0.0780241563916206
3280 0.0795343965291977
3320 0.0812422335147858
3360 0.0830717086791992
3400 0.0849274769425392
3440 0.0867478623986244
3480 0.0885265320539474
3520 0.090317115187645
3560 0.0921604335308075
3600 0.0940652117133141
3640 0.0960226729512215
3680 0.0980325415730476
3720 0.100101493299007
3760 0.102226890623569
3800 0.104398906230927
3840 0.106608614325523
3880 0.108839340507984
3920 0.111068591475487
3960 0.113296493887901
};
\addlegendentry{\mcDGNet ($2\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=8, mark options={solid,fill=white}]
% table {%
% 0 0
% 40 0.00809518806636333
% 80 0.0169204734265804
% 120 0.0278412289917469
% 160 0.0397995337843895
% 200 0.052364032715559
% 240 0.0652802139520645
% 280 0.078366219997406
% 320 0.0914937630295753
% 360 0.104576341807842
% 400 0.117552563548088
% 440 0.130380138754845
% 480 0.143028110265732
% 520 0.155475631356239
% 560 0.167706951498985
% 600 0.179711252450943
% 640 0.19147989153862
% 680 0.203008010983467
% 720 0.214293107390404
% 760 0.22533605992794
% 800 0.236139386892319
% 840 0.246707290410995
% 880 0.257044106721878
% 920 0.267155379056931
% 960 0.277046620845795
% 1000 0.286724388599396
% 1040 0.29619437456131
% 1080 0.305464327335358
% 1120 0.314533084630966
% 1160 0.323406338691711
% 1200 0.332089126110077
% 1240 0.340582072734833
% 1280 0.348856925964355
% 1320 0.356916457414627
% 1360 0.364849895238876
% 1400 0.372649163007736
% 1440 0.3802729845047
% 1480 0.387730598449707
% 1520 0.395021319389343
% 1560 0.402148514986038
% 1600 0.409115225076675
% 1640 0.415923595428467
% 1680 0.42257559299469
% 1720 0.429071426391602
% 1760 0.43541145324707
% 1800 0.441585958003998
% 1840 0.447553098201752
% 1880 0.453239858150482
% 1920 0.458719521760941
% 1960 0.464134454727173
% 2000 0.469489365816116
% 2040 0.474720448255539
% 2080 0.479782670736313
% 2120 0.484643667936325
% 2160 0.489375472068787
% 2200 0.494082868099213
% 2240 0.498765081167221
% 2280 0.503450691699982
% 2320 0.508242845535278
% 2360 0.513204097747803
% 2400 0.518356680870056
% 2440 0.523727595806122
% 2480 0.529338955879211
% 2520 0.535184502601624
% 2560 0.541198253631592
% 2600 0.547259867191315
% 2640 0.553240180015564
% 2680 0.559020519256592
% 2720 0.564493417739868
% 2760 0.569620966911316
% 2800 0.574435174465179
% 2840 0.578998565673828
% 2880 0.583359241485596
% 2920 0.587523758411407
% 2960 0.591522991657257
% 3000 0.595403790473938
% 3040 0.599207103252411
% 3080 0.602957606315613
% 3120 0.606620609760284
% 3160 0.610163390636444
% 3200 0.613570868968964
% 3240 0.61683863401413
% 3280 0.619972407817841
% 3320 0.622981905937195
% 3360 0.625882029533386
% 3400 0.628704369068146
% 3440 0.631511270999908
% 3480 0.63438618183136
% 3520 0.637394905090332
% 3560 0.640559673309326
% 3600 0.643868803977966
% 3640 0.647296011447906
% 3680 0.650813221931458
% 3720 0.654398441314697
% 3760 0.658035457134247
% 3800 0.661713004112244
% 3840 0.665420174598694
% 3880 0.669142365455627
% 3920 0.672864496707916
% 3960 0.676574945449829
% };
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=6, mark options={solid,fill=white}]
% table {%
% 0 0
% 40 0.00119523960165679
% 80 0.00180486845783889
% 120 0.00283675966784358
% 160 0.00410396698862314
% 200 0.00553079973906279
% 240 0.00707485154271126
% 280 0.00871190242469311
% 320 0.0104279257357121
% 360 0.0122127309441566
% 400 0.0140577536076307
% 440 0.0159546192735434
% 480 0.0178947970271111
% 520 0.0198710560798645
% 560 0.0218757018446922
% 600 0.0239031501114368
% 640 0.0259476695209742
% 680 0.0280043371021748
% 720 0.0300682447850704
% 760 0.0321352556347847
% 800 0.0342015773057938
% 840 0.0362633317708969
% 880 0.0383169129490852
% 920 0.0403590351343155
% 960 0.0423863530158997
% 1000 0.0443960167467594
% 1040 0.0463840886950493
% 1080 0.0483480431139469
% 1120 0.0502838827669621
% 1160 0.0521890297532082
% 1200 0.0540635213255882
% 1240 0.0559293255209923
% 1280 0.0577822923660278
% 1320 0.0596183985471725
% 1360 0.0614720843732357
% 1400 0.0633356720209122
% 1440 0.0651975348591805
% 1480 0.0670413225889206
% 1520 0.0688622146844864
% 1560 0.0706595331430435
% 1600 0.0724319592118263
% 1640 0.0741811394691467
% 1680 0.0759141370654106
% 1720 0.0776416659355164
% 1760 0.0793852359056473
% 1800 0.0811611264944077
% 1840 0.0829411000013351
% 1880 0.0846490263938904
% 1920 0.0863217115402222
% 1960 0.0880923345685005
% 2000 0.0899970307946205
% 2040 0.0920304283499718
% 2080 0.0941092818975449
% 2120 0.0960700735449791
% 2160 0.0978997349739075
% 2200 0.0997610688209534
% 2240 0.10167008638382
% 2280 0.10362234711647
% 2320 0.105716720223427
% 2360 0.108005344867706
% 2400 0.11045891046524
% 2440 0.113056719303131
% 2480 0.115790963172913
% 2520 0.118665136396885
% 2560 0.121687784790993
% 2600 0.124861352145672
% 2640 0.128189116716385
% 2680 0.131661206483841
% 2720 0.135241955518723
% 2760 0.138881176710129
% 2800 0.142544955015182
% 2840 0.146234899759293
% 2880 0.149953931570053
% 2920 0.153629094362259
% 2960 0.157204329967499
% 3000 0.160676285624504
% 3040 0.164125949144363
% 3080 0.167660281062126
% 3120 0.1712656468153
% 3160 0.174888789653778
% 3200 0.17845107614994
% 3240 0.181843727827072
% 3280 0.184959560632706
% 3320 0.187713965773582
% 3360 0.19007071852684
% 3400 0.192086309194565
% 3440 0.193903386592865
% 3480 0.195686370134354
% 3520 0.197571784257889
% 3560 0.199612870812416
% 3600 0.201792821288109
% 3640 0.204068392515182
% 3680 0.206402614712715
% 3720 0.208772391080856
% 3760 0.211163878440857
% 3800 0.213573545217514
% 3840 0.215998530387878
% 3880 0.218428045511246
% 3920 0.220847070217133
% 3960 0.223242253065109
% };
\end{axis}

\end{tikzpicture}


==> Figs/2D_BenchMarks/Relative_error_config_12_Model2_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.00025s},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.2,
ytick={0, 0.1, 0.2},
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=8, mark options={solid}]
table {%
0 0
10 0.00241171009838581
20 0.00410336116328835
30 0.00562425190582871
40 0.00709810201078653
50 0.00854750350117683
60 0.00998231209814548
70 0.0114034041762352
80 0.0128145283088088
90 0.0142162628471851
100 0.0156107135117054
110 0.0170002039521933
120 0.0183870531618595
130 0.0197750981897116
140 0.02116609364748
150 0.0225602798163891
160 0.0239542406052351
170 0.0253448467701674
180 0.0267289709299803
190 0.0281050819903612
200 0.0294728875160217
210 0.0308319590985775
220 0.0321823358535767
230 0.0335220694541931
240 0.0348510071635246
250 0.0361692830920219
260 0.0374782830476761
270 0.0387784615159035
280 0.040069542825222
290 0.041351281106472
300 0.0426225587725639
310 0.0438822954893112
320 0.0451300330460072
330 0.0463659539818764
340 0.0475909560918808
350 0.0488060042262077
360 0.0500130355358124
370 0.051213163882494
380 0.0524066761136055
390 0.0535915791988373
400 0.0547668933868408
410 0.0559319257736206
420 0.057086706161499
430 0.0582305081188679
440 0.0593633837997913
450 0.0604850351810455
460 0.0615950264036655
470 0.0626938492059708
480 0.0637819916009903
490 0.0648599416017532
500 0.065927118062973
510 0.0669834613800049
520 0.0680287331342697
530 0.0690632313489914
540 0.0700874105095863
550 0.0711020976305008
560 0.0721082389354706
570 0.0731070935726166
580 0.074099637567997
590 0.0750857219099998
600 0.076064795255661
610 0.0770360678434372
620 0.077999010682106
630 0.07895328104496
640 0.0798986107110977
650 0.0808354020118713
660 0.0817635804414749
670 0.0826837718486786
680 0.0835960358381271
690 0.0845013484358788
700 0.08539979159832
710 0.0862918347120285
720 0.0871774256229401
730 0.088057205080986
740 0.0889309346675873
750 0.0897987186908722
760 0.0906611382961273
770 0.0915191024541855
780 0.092372789978981
790 0.0932218357920647
800 0.0940662547945976
810 0.0949062258005142
820 0.0957415848970413
830 0.0965721383690834
840 0.0973982363939285
850 0.0982203632593155
860 0.0990386679768562
870 0.0998533964157104
880 0.100664481520653
890 0.101471930742264
900 0.102275408804417
910 0.103074826300144
920 0.103870190680027
930 0.104661643505096
940 0.105449318885803
950 0.106233336031437
960 0.107014328241348
970 0.107792586088181
980 0.108568988740444
990 0.109343774616718
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=8, mark options={solid,fill=white}]
table {%
0 0
10 0.00104747992008924
20 0.00142091023735702
30 0.00162214296869934
40 0.0017609631177038
50 0.00188017007894814
60 0.00198982213623822
70 0.00209068367257714
80 0.00218658428639174
90 0.00228007300756872
100 0.00237275799736381
110 0.00246594124473631
120 0.00255977222695947
130 0.00265490869060159
140 0.0027514360845089
150 0.00284913368523121
160 0.0029479197692126
170 0.00304750585928559
180 0.00314729055389762
190 0.00324723380617797
200 0.00334720034152269
210 0.00344721018336713
220 0.00354728102684021
230 0.00364782428368926
240 0.00374843180179596
250 0.00384958693757653
260 0.0039509404450655
270 0.00405274610966444
280 0.00415468774735928
290 0.00425712112337351
300 0.0043595521710813
310 0.00446229055523872
320 0.00456483103334904
330 0.00466745300218463
340 0.00477056251838803
350 0.00487422943115234
360 0.00497838482260704
370 0.00508346315473318
380 0.0051889568567276
390 0.00529490411281586
400 0.0054013105109334
410 0.00550815975293517
420 0.00561547512188554
430 0.00572365988045931
440 0.00583229027688503
450 0.00594067107886076
460 0.0060484642162919
470 0.00615475047379732
480 0.00625966116786003
490 0.00636309152469039
500 0.00646606460213661
510 0.00656842207536101
520 0.00667137280106544
530 0.00677464855834842
540 0.00687905494123697
550 0.00698427483439445
560 0.00709083210676908
570 0.00719799939543009
580 0.00730588659644127
590 0.00741403130814433
600 0.00752199348062277
610 0.00762945786118507
620 0.00773669965565205
630 0.00784374121576548
640 0.00795107055455446
650 0.0080588087439537
660 0.00816719606518745
670 0.00827612914144993
680 0.00838587246835232
690 0.00849597901105881
700 0.00860713236033916
710 0.0087189543992281
720 0.00883152149617672
730 0.00894399359822273
740 0.00905558373779058
750 0.00916586816310883
760 0.00927404128015041
770 0.00938058085739613
780 0.00948499515652657
790 0.00958914123475552
800 0.00969232060015202
810 0.00979665853083134
820 0.00990128796547651
830 0.0100080724805593
840 0.0101155117154121
850 0.0102249626070261
860 0.0103346984833479
870 0.0104453507810831
880 0.0105555038899183
890 0.0106652891263366
900 0.0107745714485645
910 0.0108837801963091
920 0.0109936399385333
930 0.011104129254818
940 0.0112162251025438
950 0.0113295475021005
960 0.0114447716623545
970 0.011561538092792
980 0.0116805471479893
990 0.0118011459708214
};
\addlegendentry{\mcDGNet ($2\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=8, mark options={solid,fill=white}]
% table {%
% 0 0
% 10 0.00565374456346035
% 20 0.00681421998888254
% 30 0.00840329751372337
% 40 0.0103807207196951
% 50 0.0126870553940535
% 60 0.0152644058689475
% 70 0.018063647672534
% 80 0.0210472717881203
% 90 0.0241872668266296
% 100 0.027466269209981
% 110 0.030872879549861
% 120 0.0343963578343391
% 130 0.0380282290279865
% 140 0.0417602472007275
% 150 0.0455841720104218
% 160 0.0494932159781456
% 170 0.0534801110625267
% 180 0.0575388222932816
% 190 0.061662383377552
% 200 0.0658447295427322
% 210 0.0700801461935043
% 220 0.0743632763624191
% 230 0.0786900594830513
% 240 0.0830563977360725
% 250 0.0874590128660202
% 260 0.0918945744633675
% 270 0.0963600352406502
% 280 0.100852325558662
% 290 0.105368733406067
% 300 0.10990671813488
% 310 0.114463962614536
% 320 0.119038261473179
% 330 0.123627632856369
% 340 0.128230169415474
% 350 0.132843732833862
% 360 0.137466371059418
% 370 0.142096042633057
% 380 0.146730989217758
% 390 0.151369452476501
% 400 0.156009793281555
% 410 0.160650610923767
% 420 0.165290743112564
% 430 0.169928967952728
% 440 0.174564257264137
% 450 0.179195612668991
% 460 0.183821886777878
% 470 0.188441872596741
% 480 0.193054169416428
% 490 0.19765767455101
% 500 0.202251255512238
% 510 0.206833958625793
% 520 0.211404845118523
% 530 0.215963110327721
% 540 0.220508024096489
% 550 0.225038811564445
% 560 0.229554831981659
% 570 0.234055519104004
% 580 0.238540396094322
% 590 0.243008971214294
% 600 0.247460722923279
% 610 0.251895248889923
% 620 0.256311982870102
% 630 0.260710477828979
% 640 0.265090346336365
% 650 0.269451171159744
% 660 0.273792684078217
% 670 0.27811461687088
% 680 0.282416760921478
% 690 0.286698877811432
% 700 0.290960729122162
% 710 0.295202195644379
% 720 0.299422919750214
% 730 0.303622603416443
% 740 0.307800471782684
% 750 0.311955481767654
% 760 0.316086053848267
% 770 0.320190191268921
% 780 0.324264883995056
% 790 0.328305542469025
% 800 0.332306414842606
% 810 0.336263716220856
% 820 0.340177297592163
% 830 0.344049513339996
% 840 0.347882330417633
% 850 0.351676762104034
% 860 0.355433702468872
% 870 0.359154403209686
% 880 0.362839907407761
% 890 0.366491258144379
% 900 0.370109260082245
% 910 0.373694628477097
% 920 0.377248167991638
% 930 0.380770742893219
% 940 0.384263217449188
% 950 0.387726455926895
% 960 0.391161561012268
% 970 0.394569456577301
% 980 0.397951155900955
% 990 0.401307731866837
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=6, mark options={solid,fill=white}]
% table {%
% 0 0
% 10 0.00109774246811867
% 20 0.00145269790664315
% 30 0.00164610531646758
% 40 0.00179027137346566
% 50 0.00192847335711122
% 60 0.00207683141343296
% 70 0.00223408616147935
% 80 0.0024033086374402
% 90 0.0025867959484458
% 100 0.00278663588687778
% 110 0.00300544267520308
% 120 0.00324258347973228
% 130 0.00349763804115355
% 140 0.00377071555703878
% 150 0.0040599899366498
% 160 0.00436485186219215
% 170 0.00468446034938097
% 180 0.00501768942922354
% 190 0.0053641190752387
% 200 0.00572286127135158
% 210 0.00609358493238688
% 220 0.00647568330168724
% 230 0.00686868140473962
% 240 0.00727217365056276
% 250 0.00768574560061097
% 260 0.00810905173420906
% 270 0.00854188948869705
% 280 0.00898389331996441
% 290 0.00943488068878651
% 300 0.009894541464746
% 310 0.0103627601638436
% 320 0.0108391996473074
% 330 0.0113237742334604
% 340 0.0118163581937551
% 350 0.012316757813096
% 360 0.012824765406549
% 370 0.0133403893560171
% 380 0.0138632887974381
% 390 0.0143933612853289
% 400 0.0149304661899805
% 410 0.0154745168983936
% 420 0.0160253420472145
% 430 0.016582939773798
% 440 0.0171470325440168
% 450 0.0177173893898726
% 460 0.0182938557118177
% 470 0.0188762564212084
% 480 0.0194645747542381
% 490 0.0200588405132294
% 500 0.0206591747701168
% 510 0.021265497431159
% 520 0.0218779519200325
% 530 0.0224964451044798
% 540 0.0231209844350815
% 550 0.0237514935433865
% 560 0.0243879407644272
% 570 0.0250301286578178
% 580 0.0256779752671719
% 590 0.0263313129544258
% 600 0.0269900225102901
% 610 0.0276540424674749
% 620 0.028323408216238
% 630 0.0289981327950954
% 640 0.0296782404184341
% 650 0.0303637180477381
% 660 0.0310545489192009
% 670 0.0317506119608879
% 680 0.0324519239366055
% 690 0.0331583507359028
% 700 0.0338699705898762
% 710 0.0345866307616234
% 720 0.0353083163499832
% 730 0.0360347479581833
% 740 0.036765668541193
% 750 0.0375006645917892
% 760 0.0382394418120384
% 770 0.0389817953109741
% 780 0.0397272519767284
% 790 0.0404752194881439
% 800 0.0412250533699989
% 810 0.0419770888984203
% 820 0.0427315160632133
% 830 0.0434886589646339
% 840 0.0442485064268112
% 850 0.0450112596154213
% 860 0.0457769483327866
% 870 0.0465458109974861
% 880 0.0473179593682289
% 890 0.048093669116497
% 900 0.048873171210289
% 910 0.0496566854417324
% 920 0.0504443868994713
% 930 0.0512364320456982
% 940 0.0520329624414444
% 950 0.0528341606259346
% 960 0.0536401607096195
% 970 0.0544510520994663
% 980 0.0552668832242489
% 990 0.0560877062380314
% };
% \addlegendentry{\mcDGNet ($2\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_BenchMarks/Relative_error_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.0004s},
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.2,
ytick={0, 0.1, 0.2},
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark repeat=8, mark options={solid}]
table {%
0 0
20 0.00461156526580453
40 0.00555365718901157
60 0.00663204491138458
80 0.00771695794537663
100 0.00876978971064091
120 0.00982067082077265
140 0.0108308903872967
160 0.0118138287216425
180 0.0127962185069919
200 0.0137701602652669
220 0.0147348726168275
240 0.0156954675912857
260 0.0166504755616188
280 0.0176095217466354
300 0.0185761544853449
320 0.0195406749844551
340 0.0205127783119678
360 0.0214794166386127
380 0.0224385280162096
400 0.0233816374093294
420 0.0243043880909681
440 0.0252265390008688
460 0.026149483397603
480 0.0270884931087494
500 0.0280517674982548
520 0.0290515199303627
540 0.0300970803946257
560 0.0311709176748991
580 0.0322857424616814
600 0.0334341675043106
620 0.0346169546246529
640 0.0358384624123573
660 0.0371110625565052
680 0.0384169220924377
700 0.0397532284259796
720 0.041115939617157
740 0.0425184294581413
760 0.043965719640255
780 0.0454530082643032
800 0.0469809137284756
820 0.0485423542559147
840 0.050135251134634
860 0.051746342331171
880 0.0533867701888084
900 0.0550518333911896
920 0.0567606016993523
940 0.0585374943912029
960 0.060385774821043
980 0.0623116455972195
1000 0.0643238499760628
1020 0.0664018839597702
1040 0.0685433968901634
1060 0.0707496255636215
1080 0.0730143338441849
1100 0.075331375002861
1120 0.0776869431138039
1140 0.0800641030073166
1160 0.0824404805898666
1180 0.0848008692264557
1200 0.0871508568525314
1220 0.0895078182220459
1240 0.0918925702571869
1260 0.094312384724617
1280 0.0967602133750916
1300 0.0992255061864853
1320 0.101696573197842
1340 0.104173049330711
1360 0.106668181717396
1380 0.109174758195877
1400 0.111676529049873
1420 0.11417131125927
1440 0.116660252213478
1460 0.119118541479111
1480 0.121539890766144
1500 0.123916432261467
1520 0.126248955726624
1540 0.128551602363586
1560 0.130849212408066
1580 0.133157923817635
1600 0.135463580489159
1620 0.137738108634949
1640 0.139950603246689
1660 0.142058983445168
1680 0.144012242555618
1700 0.145742252469063
1720 0.147211015224457
1740 0.148421749472618
1760 0.149412006139755
1780 0.15023572742939
1800 0.150955140590668
1820 0.151637390255928
1840 0.152356132864952
1860 0.153184115886688
1880 0.154177725315094
1900 0.155372262001038
1920 0.156785607337952
1940 0.15842005610466
1960 0.160267248749733
1980 0.162309139966965
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2, mark repeat=6, mark options={solid,fill=white}]
table {%
0 0
20 0.00291397259570658
40 0.00266743125393987
60 0.00259728590026498
80 0.00255837989971042
100 0.00254868250340223
120 0.00257153762504458
140 0.0025829472579062
160 0.00258729537017643
180 0.00259909359738231
200 0.00263607874512672
220 0.00270621827803552
240 0.00278772483579814
260 0.00288799148984253
280 0.00298750796355307
300 0.0030756953638047
320 0.00316925905644894
340 0.00326431263238192
360 0.00336425774730742
380 0.00347861647605896
400 0.00359684973955154
420 0.00371151464059949
440 0.00382503191940486
460 0.00393726769834757
480 0.00405053235590458
500 0.00416765734553337
520 0.00429506320506334
540 0.00443261349573731
560 0.00458146631717682
580 0.00473516900092363
600 0.00488459970802069
620 0.0050301244482398
640 0.00519980816170573
660 0.00537753105163574
680 0.00555406417697668
700 0.00573523808270693
720 0.00593724707141519
740 0.00616618478670716
760 0.00642146496102214
780 0.0066796881146729
800 0.00693130027502775
820 0.00717768725007772
840 0.00741355028003454
860 0.00764051545411348
880 0.00786795187741518
900 0.00810554437339306
920 0.00835383683443069
940 0.00860721431672573
960 0.00885044597089291
980 0.00909008271992207
1000 0.00933202262967825
1020 0.00958029273897409
1040 0.0098326625302434
1060 0.010085760615766
1080 0.0103397993370891
1100 0.0105963014066219
1120 0.0108579266816378
1140 0.0111205149441957
1160 0.0113784875720739
1180 0.011640815064311
1200 0.0119258239865303
1220 0.0122345238924026
1240 0.0125551735982299
1260 0.0128737781196833
1280 0.0131861632689834
1300 0.0134883020073175
1320 0.0137772839516401
1340 0.0140508664771914
1360 0.0143044022843242
1380 0.0145423915237188
1400 0.0147783719003201
1420 0.0150198694318533
1440 0.0152645735070109
1460 0.0155070209875703
1480 0.0157384891062975
1500 0.0159517172724009
1520 0.0161472633481026
1540 0.0163303688168526
1560 0.0165052711963654
1580 0.0166755504906178
1600 0.0168390274047852
1620 0.0169972218573093
1640 0.0171607490628958
1660 0.0173486098647118
1680 0.0175759233534336
1700 0.0178444590419531
1720 0.0181408114731312
1740 0.0184565149247646
1760 0.0187845192849636
1780 0.0191196128726006
1800 0.0194586794823408
1820 0.0198045894503593
1840 0.0201624128967524
1860 0.0205347910523415
1880 0.0209217332303524
1900 0.0213179979473352
1920 0.0217156186699867
1940 0.0221075229346752
1960 0.0224875882267952
1980 0.0228529721498489
};
\addlegendentry{\mcDGNet ($2\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=8, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00651762168854475
% 40 0.00859074480831623
% 60 0.0117080509662628
% 80 0.0154942274093628
% 100 0.019682765007019
% 120 0.0241507720202208
% 140 0.0288466848433018
% 160 0.0337213836610317
% 180 0.0387393161654472
% 200 0.0438958071172237
% 220 0.0491655021905899
% 240 0.0545243285596371
% 260 0.0599508062005043
% 280 0.0654332935810089
% 300 0.0709606185555458
% 320 0.0765243470668793
% 340 0.0821196585893631
% 360 0.0877371430397034
% 380 0.0933661088347435
% 400 0.0990013480186462
% 420 0.104642227292061
% 440 0.110285356640816
% 460 0.115929827094078
% 480 0.121575221419334
% 500 0.127219676971436
% 520 0.13285955786705
% 540 0.13848739862442
% 560 0.144104659557343
% 580 0.149710103869438
% 600 0.155295729637146
% 620 0.16084548830986
% 640 0.166361480951309
% 660 0.171890705823898
% 680 0.177452191710472
% 700 0.183023750782013
% 720 0.188584357500076
% 740 0.194133058190346
% 760 0.199676275253296
% 780 0.205218359827995
% 800 0.210758745670319
% 820 0.216286450624466
% 840 0.221790760755539
% 860 0.22726571559906
% 880 0.232700884342194
% 900 0.238094955682755
% 920 0.243463799357414
% 940 0.248827710747719
% 960 0.254193186759949
% 980 0.259555995464325
% 1000 0.264906108379364
% 1020 0.270230412483215
% 1040 0.275533020496368
% 1060 0.280830025672913
% 1080 0.286146521568298
% 1100 0.291498750448227
% 1120 0.296881943941116
% 1140 0.30228790640831
% 1160 0.307712972164154
% 1180 0.313164204359055
% 1200 0.318665862083435
% 1220 0.324248254299164
% 1240 0.329928874969482
% 1260 0.335713922977448
% 1280 0.341603606939316
% 1300 0.347590506076813
% 1320 0.353650033473969
% 1340 0.359747350215912
% 1360 0.365842193365097
% 1380 0.371904492378235
% 1400 0.377911180257797
% 1420 0.383837282657623
% 1440 0.389637649059296
% 1460 0.395246207714081
% 1480 0.400590300559998
% 1500 0.405616402626038
% 1520 0.410308539867401
% 1540 0.414681822061539
% 1560 0.418763786554337
% 1580 0.422590851783752
% 1600 0.426206171512604
% 1620 0.429654508829117
% 1640 0.432988703250885
% 1660 0.436271011829376
% 1680 0.439567089080811
% 1700 0.442940831184387
% 1720 0.446446657180786
% 1740 0.450126707553864
% 1760 0.454010665416718
% 1780 0.45811516046524
% 1800 0.462443947792053
% 1820 0.466992437839508
% 1840 0.471745252609253
% 1860 0.476677536964417
% 1880 0.481758147478104
% 1900 0.486954241991043
% 1920 0.49223804473877
% 1940 0.497586637735367
% 1960 0.502980828285217
% 1980 0.508403718471527
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=6, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00297588668763638
% 40 0.00278265099041164
% 60 0.00279777590185404
% 80 0.00288248062133789
% 100 0.0030310929287225
% 120 0.0032458733767271
% 140 0.00348750757984817
% 160 0.00375612219795585
% 180 0.00406329426914454
% 200 0.00441628973931074
% 220 0.00481030624359846
% 240 0.00522945635020733
% 260 0.00567913148552179
% 280 0.00613525789231062
% 300 0.0065937009640038
% 320 0.00706883706152439
% 340 0.00756089668720961
% 360 0.00806937087327242
% 380 0.00859577767550945
% 400 0.00913677364587784
% 420 0.00968985445797443
% 440 0.0102572869509459
% 460 0.0108371954411268
% 480 0.0114275105297565
% 500 0.0120277656242251
% 520 0.0126418508589268
% 540 0.0132676586508751
% 560 0.0139049608260393
% 580 0.0145524339750409
% 600 0.0152152106165886
% 620 0.0158817898482084
% 640 0.0165438018739223
% 660 0.0172197259962559
% 680 0.017914779484272
% 700 0.0186166167259216
% 720 0.0193206127732992
% 740 0.0200281832367182
% 760 0.0207369327545166
% 780 0.0214437916874886
% 800 0.0221463199704885
% 820 0.0228417422622442
% 840 0.0235271640121937
% 860 0.0242167413234711
% 880 0.0249082185328007
% 900 0.0255957115441561
% 920 0.0262872185558081
% 940 0.0269981399178505
% 960 0.0277452971786261
% 980 0.0285378210246563
% 1000 0.0293713621795177
% 1020 0.0302370507270098
% 1040 0.0311361085623503
% 1060 0.0320668816566467
% 1080 0.0330328866839409
% 1100 0.034035287797451
% 1120 0.0350656658411026
% 1140 0.0361216031014919
% 1160 0.0372020602226257
% 1180 0.0382964983582497
% 1200 0.039387721568346
% 1220 0.0404758378863335
% 1240 0.0415684841573238
% 1260 0.042674720287323
% 1280 0.0438042208552361
% 1300 0.0449762269854546
% 1320 0.0462020635604858
% 1340 0.0474860668182373
% 1360 0.0488089583814144
% 1380 0.0501540750265121
% 1400 0.0515134632587433
% 1420 0.0528864040970802
% 1440 0.0542685724794865
% 1460 0.0556510202586651
% 1480 0.0570421367883682
% 1500 0.0584589466452599
% 1520 0.0599114298820496
% 1540 0.061398096382618
% 1560 0.0629069805145264
% 1580 0.0644135028123856
% 1600 0.0658946111798286
% 1620 0.0673285126686096
% 1640 0.0687177553772926
% 1660 0.0700695663690567
% 1680 0.0713842883706093
% 1700 0.0726645439863205
% 1720 0.0739149525761604
% 1740 0.0751514881849289
% 1760 0.0763897821307182
% 1780 0.0776401832699776
% 1800 0.0789059102535248
% 1820 0.0801900774240494
% 1840 0.0814952105283737
% 1860 0.0828168243169785
% 1880 0.084142342209816
% 1900 0.0854547992348671
% 1920 0.0867379084229469
% 1940 0.0879764035344124
% 1960 0.0891583561897278
% 1980 0.0902806147933006
% };
% \addlegendentry{\mcDGNet ($2\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Double_Mach/Relative_error_test_data_model1_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t = \)0.0001s},
xmin=0, xmax=2500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.02,
ytick={0., 0.01, 0.02},
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=300, mark options={solid}]
table {%
0 0
1 0.000974807655438781
2 0.0015296689234674
3 0.00192238227464259
4 0.00226086215116084
5 0.00254589738324285
6 0.0028041007462889
7 0.00305006769485772
8 0.00301731936633587
9 0.00305097503587604
10 0.00310640851967037
11 0.00316088693216443
12 0.00319120241329074
13 0.00331165664829314
14 0.00346806598827243
15 0.00377182080410421
16 0.00377874309197068
17 0.00382291595451534
18 0.00389098632149398
19 0.00396774522960186
20 0.00404075859114528
21 0.00391899794340134
22 0.00384714337997139
23 0.00380845926702023
24 0.00378935295157135
25 0.003779461607337
26 0.00385124143213034
27 0.00395491952076554
28 0.00418354198336601
29 0.00413870718330145
30 0.00412852689623833
31 0.00414560735225677
32 0.00417796010151505
33 0.00421554176136851
34 0.00408130325376987
35 0.00400245655328035
36 0.00395830068737268
37 0.00392943015322089
38 0.00390308606438339
39 0.00394690968096256
40 0.00401844782754779
41 0.00421580951660872
42 0.00415868824347854
43 0.00413993280380964
44 0.00415286608040333
45 0.00418488122522831
46 0.00406062696129084
47 0.00398994702845812
48 0.00394194386899471
49 0.00390493613667786
50 0.00387241155840456
51 0.00386463454924524
52 0.00391861237585545
53 0.00399973290041089
54 0.00421083439141512
55 0.00414768140763044
56 0.00412609940394759
57 0.00413590343669057
58 0.00416135741397738
59 0.0040348619222641
60 0.00395659497007728
61 0.00390072166919708
62 0.00386021402664483
63 0.00383100844919682
64 0.00383282382972538
65 0.00389880919829011
66 0.00399332726374269
67 0.00421152217313647
68 0.0041529918089509
69 0.00412856275215745
70 0.00413153879344463
71 0.00414909096434712
72 0.00401696376502514
73 0.00393607001751661
74 0.00388780003413558
75 0.00385864125564694
76 0.00384073914028704
77 0.00385468220338225
78 0.00393182644620538
79 0.00403410196304321
80 0.00424821395426989
81 0.00419421400874853
82 0.0041867489926517
83 0.00420452421531081
84 0.00423325505107641
85 0.00409663422033191
86 0.00402446556836367
87 0.0039878198876977
88 0.00397466029971838
89 0.00397638510912657
90 0.00401192298159003
91 0.00410144636407495
92 0.00420220987871289
93 0.00442339945584536
94 0.00431396858766675
95 0.00427147839218378
96 0.00426601571962237
97 0.00428322469815612
98 0.0041604838334024
99 0.00410793907940388
100 0.00408836314454675
101 0.00408145738765597
102 0.00407909974455833
103 0.00410659797489643
104 0.00418590474873781
105 0.00427697692066431
106 0.00448474567383528
107 0.00437626847997308
108 0.00434090942144394
109 0.00434724567458034
110 0.00437564495950937
111 0.00426635006442666
112 0.00421679439023137
113 0.00419465638697147
114 0.0041823722422123
115 0.00417368160560727
116 0.00419341400265694
117 0.0042670676484704
118 0.0043586608953774
119 0.0045658778399229
120 0.00447301752865314
121 0.00444773724302649
122 0.00445951102301478
123 0.00448960717767477
124 0.00438516307622194
125 0.00433451123535633
126 0.00430635176599026
127 0.00428779795765877
128 0.00429519359022379
129 0.00436238013207912
130 0.00444882921874523
131 0.00453859567642212
132 0.00474248081445694
133 0.00460440386086702
134 0.00454727606847882
135 0.0045304112136364
136 0.00454017845913768
137 0.0044597378000617
138 0.00441772397607565
139 0.00439804838970304
140 0.0043912110850215
141 0.0044097825884819
142 0.00447539240121841
143 0.00455702282488346
144 0.00464253406971693
145 0.00482336897403002
146 0.00472944462671876
147 0.00469471095129848
148 0.00468298560008407
149 0.00468869600445032
150 0.00461469544097781
151 0.00457615498453379
152 0.00455525377765298
153 0.00454195961356163
154 0.00455210357904434
155 0.00460537616163492
156 0.00467399228364229
157 0.00474725384265184
158 0.00491253146901727
159 0.0048006409779191
160 0.00475245853886008
161 0.00473595503717661
162 0.00474062003195286
163 0.00467944005504251
164 0.00464774109423161
165 0.00463120779022574
166 0.00462221913039684
167 0.00464081345126033
168 0.00470183417201042
169 0.00477819703519344
170 0.00485693803057075
171 0.00482155196368694
172 0.00481995847076178
173 0.00483304681256413
174 0.00485463999211788
175 0.00488499738276005
176 0.0048128473572433
177 0.00477397302165627
178 0.00475284131243825
179 0.00474147265776992
180 0.00473940465599298
181 0.00478360988199711
182 0.00484631909057498
183 0.00491488631814718
184 0.00493079330772161
185 0.00495699420571327
186 0.00499281939119101
187 0.0050300071015954
188 0.00506558362394571
189 0.0049644079990685
190 0.00490985251963139
191 0.00487822014838457
192 0.00486234342679381
193 0.00484858034178615
194 0.00488724000751972
195 0.00494522927328944
196 0.00508377561345696
197 0.00506142945960164
198 0.00506197055801749
199 0.00508171552792192
200 0.00511193787679076
201 0.00514274276793003
202 0.00505107548087835
203 0.00500323344022036
204 0.00497691566124558
205 0.00496298586949706
206 0.00495326705276966
207 0.00499097909778357
208 0.00504732970148325
209 0.00518141221255064
210 0.00515629211440682
211 0.00515422876924276
212 0.00516917509958148
213 0.0051918588578701
214 0.00521760433912277
215 0.00513284699991345
216 0.00509252957999706
217 0.00507488287985325
218 0.00506775500252843
219 0.00506370654329658
220 0.00510272057726979
221 0.00515781808644533
222 0.00528562953695655
223 0.00525775877758861
224 0.00525084463879466
225 0.00525982212275267
226 0.00527873262763023
227 0.00520051456987858
228 0.00515850121155381
229 0.00513770338147879
230 0.00512838689610362
231 0.00512649351730943
232 0.00513969967141747
233 0.00518746301531792
234 0.0052472185343504
235 0.00537815131247044
236 0.00533749675378203
237 0.00532230129465461
238 0.00532504869624972
239 0.00533798150718212
240 0.00527353584766388
241 0.00523976795375347
242 0.00522279227152467
243 0.00521606206893921
244 0.00521495472639799
245 0.00522735575214028
246 0.00526923593133688
247 0.00532249081879854
248 0.00544002512469888
249 0.00541199650615454
250 0.00540409190580249
251 0.00541127985343337
252 0.00542591419070959
253 0.00536480126902461
254 0.00533496541902423
255 0.00532061513513327
256 0.00531491637229919
257 0.00531327165663242
258 0.00532399397343397
259 0.00536407250910997
260 0.00541610410436988
261 0.00553037133067846
262 0.00550533551722765
263 0.00549987470731139
264 0.00550873391330242
265 0.00552461389452219
266 0.00546802114695311
267 0.00544001534581184
268 0.0054255030117929
269 0.005417559761554
270 0.00541252130642533
271 0.00541973579674959
272 0.00545382266864181
273 0.00549884419888258
274 0.00560479145497084
275 0.00557505432516336
276 0.00556667568162084
277 0.00557401590049267
278 0.00558915454894304
279 0.00553523749113083
280 0.00550882611423731
281 0.00549573870375752
282 0.00548937451094389
283 0.00548620522022247
284 0.00549629749730229
285 0.00553662376478314
286 0.00559078808873892
287 0.00570278149098158
288 0.00568485679104924
289 0.00568775506690145
290 0.00569985248148441
291 0.00571585120633245
292 0.005651012994349
293 0.00561975035816431
294 0.00560611579567194
295 0.00560283754020929
296 0.00561450142413378
297 0.00565992156043649
298 0.00571403140202165
299 0.00576716009527445
300 0.00588331976905465
301 0.00581859843805432
302 0.0057929428294301
303 0.00579080497846007
304 0.0058014988899231
305 0.00574386771768332
306 0.00571856275200844
307 0.00570624740794301
308 0.00569933280348778
309 0.00570501666516066
310 0.0057411165907979
311 0.00578804686665535
312 0.00583719089627266
313 0.00595093471929431
314 0.00588471721857786
315 0.00585806649178267
316 0.00585226155817509
317 0.00585781503468752
318 0.00579987047240138
319 0.00577351730316877
320 0.00576210580766201
321 0.0057582282461226
322 0.00576862227171659
323 0.00580774573609233
324 0.00585580710321665
325 0.00590549362823367
326 0.00601808587089181
327 0.00594486109912395
328 0.00591911096125841
329 0.00591732421889901
330 0.00592817366123199
331 0.00588282477110624
332 0.00586281251162291
333 0.00585472071543336
334 0.00585216982290149
335 0.00586646655574441
336 0.00590927433222532
337 0.00596104562282562
338 0.00601358991116285
339 0.00612639542669058
340 0.00605672830715775
341 0.00602923566475511
342 0.00602304888889194
343 0.00602835975587368
344 0.00599469244480133
345 0.00597972981631756
346 0.00597486551851034
347 0.00597443245351315
348 0.00598785048350692
349 0.00602631270885468
350 0.00607440061867237
351 0.00612474605441093
352 0.0061155715957284
353 0.00612069480121136
354 0.00613238988444209
355 0.00614555273205042
356 0.00615997379645705
357 0.00611341651529074
358 0.00608685240149498
359 0.00607027160003781
360 0.00606034882366657
361 0.00605693412944674
362 0.00608292873948812
363 0.00612236559391022
364 0.00620886543765664
365 0.00619135936722159
366 0.00619315728545189
367 0.00620516529306769
368 0.00622189790010452
369 0.00624365359544754
370 0.00620240904390812
371 0.00618115579709411
372 0.00617075618356466
373 0.00616656383499503
374 0.00616396265104413
375 0.00618434650823474
376 0.00621419632807374
377 0.0062899817712605
378 0.00627241283655167
379 0.00627694465219975
380 0.00629385700449347
381 0.00631517730653286
382 0.00633804872632027
383 0.00629583187401295
384 0.00627025915309787
385 0.00625467486679554
386 0.00624517630785704
387 0.00623716693371534
388 0.00625592051073909
389 0.00628906209021807
390 0.00636839121580124
391 0.00635421043261886
392 0.00635904725641012
393 0.00637080473825336
394 0.00638402625918388
395 0.00633763335645199
396 0.00631241127848625
397 0.00629921164363623
398 0.00629381183534861
399 0.00629397202283144
400 0.00630534021183848
401 0.00633946387097239
402 0.00638030981644988
403 0.00646485947072506
404 0.00642874138429761
405 0.00641572428867221
406 0.00641408376395702
407 0.00642029941082001
408 0.00637912238016725
409 0.00636168662458658
410 0.00635367864742875
411 0.00634959805756807
412 0.0063484339043498
413 0.00635615177452564
414 0.00638238852843642
415 0.00641639996320009
416 0.00649702129885554
417 0.00646003847941756
418 0.00645125843584538
419 0.00645609945058823
420 0.00646722642704844
421 0.00642820633947849
422 0.00640794774517417
423 0.00639550713822246
424 0.006387650500983
425 0.00638232007622719
426 0.0063883513212204
427 0.00641498062759638
428 0.00644971849396825
429 0.00652965437620878
430 0.00649657333269715
431 0.00648697093129158
432 0.00648951670154929
433 0.00649908604100347
434 0.00646161893382668
435 0.0064447233453393
436 0.00643737753853202
437 0.00643440429121256
438 0.00643330067396164
439 0.00644250074401498
440 0.00647113053128123
441 0.00650634802877903
442 0.00658388249576092
443 0.00656803604215384
444 0.00656853709369898
445 0.00657845195382833
446 0.00659132841974497
447 0.00654139462858438
448 0.00651656836271286
449 0.00650505442172289
450 0.00649868045002222
451 0.00649609975516796
452 0.00650246255099773
453 0.00652885623276234
454 0.00656169233843684
455 0.00663844868540764
456 0.00661421753466129
457 0.00660821096971631
458 0.00661514000967145
459 0.00662796571850777
460 0.00658600032329559
461 0.00656660506501794
462 0.00655687553808093
463 0.00655373139306903
464 0.00655344873666763
465 0.00656147953122854
466 0.0065887882374227
467 0.00662323459982872
468 0.00669950246810913
469 0.00667511997744441
470 0.00666983751580119
471 0.00667559262365103
472 0.00668596243485808
473 0.00664539029821754
474 0.00662615802139044
475 0.00661669811233878
476 0.00661261053755879
477 0.00661649042740464
478 0.00664195325225592
479 0.00667545478790998
480 0.00671184109523892
481 0.00679114134982228
482 0.00675650499761105
483 0.00674356706440449
484 0.00674369186162949
485 0.00675099808722734
486 0.00671037379652262
487 0.00669148657470942
488 0.00668300781399012
489 0.00667953817173839
490 0.00668422551825643
491 0.0067107118666172
492 0.00674497429281473
493 0.00678018853068352
494 0.00685615930706263
495 0.00681346748024225
496 0.00679612345993519
497 0.00679264310747385
498 0.00679750461131334
499 0.00676535489037633
500 0.00674976175650954
501 0.00674298405647278
502 0.00674081919714808
503 0.00674620550125837
504 0.00676898751407862
505 0.00679841917008162
506 0.00682971347123384
507 0.00690058805048466
508 0.00685665104538202
509 0.00684046698734164
510 0.00683799525722861
511 0.00684254989027977
512 0.00681492080911994
513 0.00680101104080677
514 0.00679366057738662
515 0.00678944494575262
516 0.00679540587589145
517 0.00681895250454545
518 0.00684879859909415
519 0.00688044633716345
520 0.00686840852722526
521 0.00686822272837162
522 0.00687506329268217
523 0.00688461586833
524 0.00689514447003603
525 0.00685831159353256
526 0.00683782994747162
527 0.0068263397552073
528 0.00682048872113228
529 0.0068180407397449
530 0.00683590210974216
531 0.00686164386570454
532 0.00688937632367015
533 0.00688358070328832
534 0.00688721891492605
535 0.0068962057121098
536 0.00690796691924334
537 0.0069219539873302
538 0.00688765989616513
539 0.0068713310174644
540 0.00686383526772261
541 0.00686049647629261
542 0.00685796374455094
543 0.00687449751421809
544 0.00689818197861314
545 0.00695515517145395
546 0.00693383533507586
547 0.0069283414632082
548 0.00693152472376823
549 0.00694044027477503
550 0.00695490278303623
551 0.00692691234871745
552 0.00691222166642547
553 0.00690574757754803
554 0.00690330844372511
555 0.00690178573131561
556 0.00691723125055432
557 0.00694039650261402
558 0.00699494453147054
559 0.00698030367493629
560 0.00698023289442062
561 0.0069877109490335
562 0.006998585537076
563 0.00701361708343029
564 0.00698783714324236
565 0.00697475019842386
566 0.00696874270215631
567 0.00696572894230485
568 0.00696527771651745
569 0.00698154279962182
570 0.00700510293245316
571 0.00705891754478216
572 0.00704580824822187
573 0.00704545807093382
574 0.00705176591873169
575 0.00706187542527914
576 0.00703813508152962
577 0.00702814757823944
578 0.0070241978392005
579 0.00702448980882764
580 0.00702777085825801
581 0.0070370496250689
582 0.00705887656658888
583 0.00708584394305944
584 0.00714179314672947
585 0.00712813250720501
586 0.00712773716077209
587 0.00713471090421081
588 0.00714474730193615
589 0.00712131522595882
590 0.00711037777364254
591 0.00710560288280249
592 0.00710430927574635
593 0.00710596982389688
594 0.00711503345519304
595 0.00713735399767756
596 0.00716518191620708
597 0.0072210906073451
598 0.00721711432561278
599 0.00722209271043539
600 0.0072327284142375
601 0.00724628195166588
602 0.00721513479948044
603 0.00720228860154748
604 0.00719734793528914
605 0.00719734095036983
606 0.00719964690506458
607 0.00720592541620135
608 0.0072267958894372
609 0.00725206639617682
610 0.00731067266315222
611 0.00729490211233497
612 0.00729392375797033
613 0.00730349170044065
614 0.00731732603162527
615 0.00728872697800398
616 0.0072757788002491
617 0.00726939225569367
618 0.00726582622155547
619 0.007263976149261
620 0.0072683272883296
621 0.00728740217164159
622 0.00731296930462122
623 0.00737190525978804
624 0.00735838292166591
625 0.00735884346067905
626 0.00736664235591888
627 0.00737694837152958
628 0.00734722893685102
629 0.00733240973204374
630 0.00732465507462621
631 0.00732107320800424
632 0.00732109090313315
633 0.00732888374477625
634 0.00735215097665787
635 0.0073809796012938
636 0.00744126085191965
637 0.007427544798702
638 0.00742668099701405
639 0.00743415020406246
640 0.00744579872116446
641 0.00741981901228428
642 0.00740929692983627
643 0.00740599958226085
644 0.00740668782964349
645 0.00741331093013287
646 0.00743614323437214
647 0.00746481027454138
648 0.00749448640272021
649 0.00755539443343878
650 0.00752643076702952
651 0.00751598179340363
652 0.00751628540456295
653 0.00752233015373349
654 0.0075051411986351
655 0.00749820284545422
656 0.00749725103378296
657 0.0074993884190917
658 0.00750745739787817
659 0.00752847176045179
660 0.00755405426025391
661 0.00758124561980367
662 0.00763581553474069
663 0.0076185748912394
664 0.00761442072689533
665 0.00761767383664846
666 0.0076237739995122
667 0.00760617945343256
668 0.00759916519746184
669 0.00759789999574423
670 0.00759909767657518
671 0.00760514289140701
672 0.00762380193918943
673 0.00764745473861694
674 0.00767311174422503
675 0.00772552471607924
676 0.00770343793556094
677 0.00769718084484339
678 0.00769831100478768
679 0.00770323816686869
680 0.00768815167248249
681 0.00768213346600533
682 0.0076808650046587
683 0.00768180144950747
684 0.00769018894061446
685 0.00771143194288015
686 0.00773755460977554
687 0.00776505190879107
688 0.00781718175858259
689 0.00779259391129017
690 0.00778356939554214
691 0.00778246903792024
692 0.007784528657794
693 0.00776773784309626
694 0.00776037573814392
695 0.00775775918737054
696 0.00775809260085225
697 0.00776549801230431
698 0.00778323225677013
699 0.00780466105788946
700 0.00782717112451792
701 0.00782226026058197
702 0.00782372523099184
703 0.00782871805131435
704 0.0078355185687542
705 0.00784339290112257
706 0.00782224256545305
707 0.00781112071126699
708 0.00780567433685064
709 0.00780357513576746
710 0.00780357513576746
711 0.00781731121242046
712 0.00783718377351761
713 0.00787996035069227
714 0.00787465553730726
715 0.00787514727562666
716 0.00788021180778742
717 0.00788711570203304
718 0.00789538584649563
719 0.00787415541708469
720 0.00786279886960983
721 0.00785715412348509
722 0.0078549962490797
723 0.00785393081605434
724 0.00786550808697939
725 0.00788246653974056
726 0.00792078301310539
727 0.00791473314166069
728 0.0079148206859827
729 0.00791986659169197
730 0.007926638238132
731 0.00793473608791828
732 0.00791396573185921
733 0.00790386460721493
734 0.00790011789649725
735 0.00789965502917767
736 0.00790020730346441
737 0.00791426002979279
738 0.00793363526463509
739 0.00797329097986221
740 0.00797007791697979
741 0.00797294545918703
742 0.00798016786575317
743 0.00798967760056257
744 0.00797153823077679
745 0.00796422548592091
746 0.00796243641525507
747 0.00796303991228342
748 0.00796479731798172
749 0.00796945206820965
750 0.00798390433192253
751 0.00800202507525682
752 0.00804154295474291
753 0.00803688913583755
754 0.00803980976343155
755 0.00804697349667549
756 0.00805703923106194
757 0.00803449563682079
758 0.00802447460591793
759 0.008020238019526
760 0.00801872741430998
761 0.00801785755902529
762 0.00802191253751516
763 0.00803794339299202
764 0.0080584017559886
765 0.00810424797236919
766 0.00809044390916824
767 0.0080889854580164
768 0.00809474941343069
769 0.00810447800904512
770 0.00808440893888474
771 0.00807606428861618
772 0.00807357113808393
773 0.00807337090373039
774 0.00807334203273058
775 0.00807715207338333
776 0.00809136871248484
777 0.00810861587524414
778 0.0081508681178093
779 0.00813194643706083
780 0.00812670681625605
781 0.00812825188040733
782 0.00813392549753189
783 0.00811098143458366
784 0.00809971429407597
785 0.00809386279433966
786 0.00809052400290966
787 0.00808780640363693
788 0.00809028372168541
789 0.00810373388230801
790 0.00812158174812794
791 0.00816476717591286
792 0.00814830139279366
793 0.00814453512430191
794 0.00814690440893173
795 0.00815193634480238
796 0.00812854245305061
797 0.00811654888093472
798 0.00811013206839561
799 0.00810672715306282
800 0.00810508616268635
801 0.00810934137552977
802 0.00812460482120514
803 0.00814335141330957
804 0.00818655826151371
805 0.00816820096224546
806 0.00816153548657894
807 0.00816113874316216
808 0.00816433131694794
809 0.00814550276845694
810 0.00813593994826078
811 0.0081308837980032
812 0.00812793243676424
813 0.00812810473144054
814 0.00813881307840347
815 0.00815410912036896
816 0.00817116815596819
817 0.00820998568087816
818 0.0081901652738452
819 0.00818210933357477
820 0.00817993097007275
821 0.00818139407783747
822 0.00816274620592594
823 0.00815245509147644
824 0.00814698450267315
825 0.00814414769411087
826 0.00814584642648697
827 0.00815796386450529
828 0.0081747155636549
829 0.00819356925785542
830 0.0082347895950079
831 0.00821772590279579
832 0.00821238197386265
833 0.00821221619844437
834 0.0082152783870697
835 0.00819852855056524
836 0.00818985048681498
837 0.00818547047674656
838 0.00818434916436672
839 0.00818894244730473
840 0.00820451695472002
841 0.00822506286203861
842 0.00824754219502211
843 0.00829114206135273
844 0.00827556289732456
845 0.00827012769877911
846 0.00826952047646046
847 0.00827289000153542
848 0.00825785286724567
849 0.00825247447937727
850 0.00825104303658009
851 0.00825144723057747
852 0.0082558449357748
853 0.00827004015445709
854 0.00828782841563225
855 0.00830690003931522
856 0.0083478782325983
857 0.00832890532910824
858 0.00832378957420588
859 0.00832465384155512
860 0.00832946226000786
861 0.00831423047930002
862 0.00830649584531784
863 0.00830260291695595
864 0.00830121804028749
865 0.00830647721886635
866 0.00832397677004337
867 0.00834727566689253
868 0.00837232451885939
869 0.00836976524442434
870 0.00837365537881851
871 0.00838063098490238
872 0.00838903430849314
873 0.00840040482580662
874 0.00838383100926876
875 0.00837700441479683
876 0.00837483908981085
877 0.00837476551532745
878 0.00837612990289927
879 0.00838853977620602
880 0.00840471405535936
881 0.00844224728643894
882 0.00843156594783068
883 0.00843251496553421
884 0.00843859277665615
885 0.00844791531562805
886 0.00846055336296558
887 0.00844588130712509
888 0.00844027101993561
889 0.00843961071223021
890 0.00844137370586395
891 0.0084441127255559
892 0.0084571847692132
893 0.00847424007952213
894 0.00851075071841478
895 0.00849982537329197
896 0.00849995762109756
897 0.00850669667124748
898 0.00851571280509233
899 0.00852733384817839
900 0.00851183012127876
901 0.00850502029061317
902 0.0085020624101162
903 0.00850127078592777
904 0.0085018165409565
905 0.00851373560726643
906 0.00852983072400093
907 0.00856563355773687
908 0.00856405030936003
909 0.00856877770274878
910 0.00857741292566061
911 0.00858651660382748
912 0.00859582517296076
913 0.00857355073094368
914 0.00856487266719341
915 0.00856248568743467
916 0.00856373179703951
917 0.00856480747461319
918 0.00857717171311378
919 0.00859305076301098
920 0.00862795859575272
921 0.00862091965973377
922 0.00861983466893435
923 0.00862390268594027
924 0.00863135233521461
925 0.00861266255378723
926 0.00860516168177128
927 0.00860344059765339
928 0.00860435888171196
929 0.00860575120896101
930 0.00861017499119043
931 0.00862232968211174
932 0.00863685924559832
933 0.00867122411727905
934 0.0086597865447402
935 0.00865740515291691
936 0.00866167712956667
937 0.00866973679512739
938 0.00865250080823898
939 0.0086447149515152
940 0.00864182785153389
941 0.00864060409367085
942 0.00864000990986824
943 0.00864268280565739
944 0.00865358114242554
945 0.00866732094436884
946 0.00870073679834604
947 0.00868921354413033
948 0.00868712738156319
949 0.0086914524435997
950 0.00869831070303917
951 0.0086800130084157
952 0.00867114868015051
953 0.00866707507520914
954 0.00866552256047726
955 0.00866558589041233
956 0.00866965763270855
957 0.00868259742856026
958 0.00869844760745764
959 0.00873341877013445
960 0.00872007384896278
961 0.00871605891734362
962 0.00871822983026505
963 0.00872355047613382
964 0.00870853569358587
965 0.00870128534734249
966 0.00869826599955559
967 0.00869813188910484
968 0.00869967043399811
969 0.0087051298469305
970 0.00871907360851765
971 0.00873665697872639
972 0.00877203978598118
973 0.00876249186694622
974 0.00876071490347385
975 0.00876314751803875
976 0.00876770168542862
977 0.00875306129455566
978 0.0087470319122076
979 0.00874505378305912
980 0.00874489359557629
981 0.00874543841928244
982 0.00874928385019302
983 0.00876132398843765
984 0.00877656135708094
985 0.00880966521799564
986 0.00880002323538065
987 0.00879846233874559
988 0.00880137458443642
989 0.0088072344660759
990 0.00879397056996822
991 0.00878872070461512
992 0.00878738239407539
993 0.00878815539181232
994 0.00879168976098299
995 0.00880412571132183
996 0.00881991535425186
997 0.00883622281253338
998 0.00886995159089565
999 0.00885358639061451
1000 0.00884705036878586
1001 0.00884599424898624
1002 0.00884853396564722
1003 0.00883397739380598
1004 0.00882738456130028
1005 0.00882480386644602
1006 0.00882470700889826
1007 0.008828055113554
1008 0.00883992202579975
1009 0.00885461084544659
1010 0.00886989384889603
1011 0.00890293717384338
1012 0.0088843647390604
1013 0.0088769132271409
1014 0.00887498166412115
1015 0.00887707062065601
1016 0.00886436272412539
1017 0.00885734986513853
1018 0.00885316729545593
1019 0.00885068066418171
1020 0.00885218754410744
1021 0.00886202044785023
1022 0.00887518748641014
1023 0.00889025256037712
1024 0.00892212800681591
1025 0.00890582893043756
1026 0.00890031550079584
1027 0.00889893621206284
1028 0.00890071131289005
1029 0.00888866372406483
1030 0.00888196006417274
1031 0.00887815654277802
1032 0.00887593440711498
1033 0.00887824036180973
1034 0.00888821110129356
1035 0.0089012049138546
1036 0.0089152604341507
1037 0.00890991184860468
1038 0.00890925154089928
1039 0.0089113637804985
1040 0.00891506113111973
1041 0.00892115011811256
1042 0.00890744011849165
1043 0.00890029221773148
1044 0.00889672990888357
1045 0.0088945459574461
1046 0.008893265388906
1047 0.00890062842518091
1048 0.00891145039349794
1049 0.00892368145287037
1050 0.00892137084156275
1051 0.00892284419387579
1052 0.00892658624798059
1053 0.00893202517181635
1054 0.00893909577280283
1055 0.00892442278563976
1056 0.00891645345836878
1057 0.00891214981675148
1058 0.00891005992889404
1059 0.00890750624239445
1060 0.00891371257603168
1061 0.00892366096377373
1062 0.00894811935722828
1063 0.00894767045974731
1064 0.00895124115049839
1065 0.00895765982568264
1066 0.00896519608795643
1067 0.00897333584725857
1068 0.00895359087735415
1069 0.00894416496157646
1070 0.00893846713006496
1071 0.00893469527363777
1072 0.00893078837543726
1073 0.00893678609281778
1074 0.00894666742533445
1075 0.00897404551506042
1076 0.008966282941401
1077 0.00896501820534468
1078 0.0089694494381547
1079 0.00897642783820629
1080 0.00898438785225153
1081 0.00896690040826797
1082 0.00895869266241789
1083 0.00895450450479984
1084 0.0089523559436202
1085 0.00895050354301929
1086 0.00895784329622984
1087 0.00896872021257877
1088 0.00899663474410772
1089 0.00898951478302479
1090 0.00898984260857105
1091 0.00899517443031073
1092 0.00900252442806959
1093 0.00898658484220505
1094 0.00897899642586708
1095 0.00897563062608242
1096 0.00897454842925072
1097 0.00897418428212404
1098 0.00897695124149323
1099 0.00898761115968227
1100 0.00900133885443211
1101 0.00903170369565487
1102 0.00902273505926132
1103 0.00902066566050053
1104 0.00902391411364079
1105 0.00902927201241255
1106 0.00901369191706181
1107 0.00900692585855722
1108 0.00900459382683039
1109 0.00900425855070353
1110 0.0090047363191843
1111 0.00900903157889843
1112 0.00902173109352589
1113 0.00903773307800293
1114 0.00907052867114544
1115 0.00906214211136103
1116 0.00906156562268734
1117 0.00906442478299141
1118 0.00906861759722233
1119 0.00905738025903702
1120 0.00905238837003708
1121 0.00905012991279364
1122 0.00904999393969774
1123 0.00905161071568727
1124 0.00905760563910007
1125 0.00906978826969862
1126 0.00908405333757401
1127 0.00911234226077795
1128 0.0091068297624588
1129 0.00910776294767857
1130 0.00911221653223038
1131 0.0091179208829999
1132 0.00910828821361065
1133 0.00910383649170399
1134 0.00910195149481297
1135 0.00910218339413404
1136 0.00910422950983047
1137 0.00910899788141251
1138 0.00912047363817692
1139 0.00913515500724316
1140 0.00916360132396221
1141 0.00915950909256935
1142 0.00915988255292177
1143 0.00916373729705811
1144 0.00916952639818192
1145 0.00916033610701561
1146 0.00915736239403486
1147 0.00915773771703243
1148 0.0091592688113451
1149 0.00916151702404022
1150 0.00916592963039875
1151 0.00917721819132566
1152 0.00919247604906559
1153 0.00922111608088017
1154 0.00921651441603899
1155 0.00921841431409121
1156 0.00922350585460663
1157 0.00922925677150488
1158 0.00922010745853186
1159 0.00921608787029982
1160 0.00921533070504665
1161 0.00921712070703506
1162 0.00922180339694023
1163 0.00923275575041771
1164 0.00924656726419926
1165 0.00926080904901028
1166 0.00928784720599651
1167 0.00927718728780746
1168 0.00927310716360807
1169 0.00927386060357094
1170 0.00927742663770914
1171 0.00926859024912119
1172 0.00926577299833298
1173 0.00926611851900816
1174 0.00926713645458221
1175 0.00926934648305178
1176 0.00927764363586903
1177 0.00928863603621721
1178 0.00930138863623142
1179 0.00932903774082661
1180 0.00932141300290823
1181 0.00932042393833399
1182 0.00932412222027779
1183 0.00932927429676056
1184 0.00932001415640116
1185 0.00931399501860142
1186 0.00930906366556883
1187 0.0093050254508853
1188 0.00930471997708082
1189 0.00931254308670759
1190 0.00932472757995129
1191 0.00933956447988749
1192 0.00936936400830746
1193 0.00936358515173197
1194 0.00936320051550865
1195 0.00936474278569221
1196 0.00936680845916271
1197 0.00935549940913916
1198 0.00934941880404949
1199 0.00934725627303123
1200 0.00934809539467096
1201 0.00935241393744946
1202 0.00936449039727449
1203 0.00937976129353046
1204 0.00939546711742878
1205 0.00942362286150455
1206 0.00941295363008976
1207 0.00940943695604801
1208 0.00941001810133457
1209 0.00941259413957596
1210 0.00940394029021263
1211 0.00939985085278749
1212 0.00939873326569796
1213 0.00939923338592052
1214 0.00940199661999941
1215 0.00941122230142355
1216 0.00942349433898926
1217 0.00943737383931875
1218 0.00943910703063011
1219 0.00944373570382595
1220 0.00944997556507587
1221 0.0094574261456728
1222 0.00946618895977736
1223 0.00945410318672657
1224 0.00944810640066862
1225 0.00944524258375168
1226 0.00944464933127165
1227 0.0094460928812623
1228 0.00945632625371218
1229 0.00947055872529745
1230 0.00950062274932861
1231 0.00949855055660009
1232 0.00950237736105919
1233 0.00950927287340164
1234 0.00951677467674017
1235 0.0095240855589509
1236 0.00951118394732475
1237 0.0095056127756834
1238 0.00950354151427746
1239 0.00950425583869219
1240 0.00950656924396753
1241 0.00951696932315826
1242 0.00953013077378273
1243 0.00955692678689957
1244 0.0095522403717041
1245 0.00955438241362572
1246 0.00956037547439337
1247 0.00956788193434477
1248 0.00957684777677059
1249 0.00956608541309834
1250 0.00956230610609055
1251 0.00956149213016033
1252 0.0095627261325717
1253 0.00956480577588081
1254 0.00957469642162323
1255 0.00958757568150759
1256 0.00961473025381565
1257 0.00961035769432783
1258 0.00961207319051027
1259 0.00961670093238354
1260 0.00962273310869932
1261 0.00961123779416084
1262 0.00960707012563944
1263 0.00960656721144915
1264 0.00960783753544092
1265 0.00961047969758511
1266 0.00961580686271191
1267 0.00962718762457371
1268 0.00964049343019724
1269 0.0096676517277956
1270 0.00965978484600782
1271 0.00965910218656063
1272 0.00966279394924641
1273 0.00966938212513924
1274 0.00966285914182663
1275 0.00966139696538448
1276 0.00966187380254269
1277 0.00966245867311954
1278 0.0096637699753046
1279 0.00966740120202303
1280 0.00967749115079641
1281 0.00969043932855129
1282 0.00971509236842394
1283 0.00971019454300404
1284 0.00970943737775087
1285 0.00971110444515944
1286 0.00971487071365118
1287 0.00970578473061323
1288 0.00970194861292839
1289 0.00970136560499668
1290 0.00970229599624872
1291 0.00970366969704628
1292 0.00970721244812012
1293 0.00971591752022505
1294 0.009726507589221
1295 0.00974957551807165
1296 0.00974387861788273
1297 0.00974464789032936
1298 0.00974807981401682
1299 0.00975293014198542
1300 0.00974555220454931
1301 0.00974338874220848
1302 0.00974346417933702
1303 0.00974468793720007
1304 0.00974661391228437
1305 0.00975082628428936
1306 0.00976074766367674
1307 0.00977272354066372
1308 0.0097962087020278
1309 0.00979174580425024
1310 0.00979240331798792
1311 0.0097959004342556
1312 0.00980072002857924
1313 0.00979136861860752
1314 0.00978631153702736
1315 0.00978395342826843
1316 0.00978353805840015
1317 0.00978409685194492
1318 0.00978724658489227
1319 0.00979629438370466
1320 0.00980763323605061
1321 0.0098304022103548
1322 0.00982502847909927
1323 0.00982462055981159
1324 0.00982682779431343
1325 0.00983119569718838
1326 0.00982149597257376
1327 0.00981788616627455
1328 0.00981692224740982
1329 0.0098169669508934
1330 0.00981780793517828
1331 0.00982152484357357
1332 0.00983110070228577
1333 0.00984260067343712
1334 0.0098669920116663
1335 0.0098587516695261
1336 0.00985765364021063
1337 0.00985988602042198
1338 0.00986371748149395
1339 0.0098542757332325
1340 0.00985120423138142
1341 0.00985101237893105
1342 0.00985232088714838
1343 0.00985613465309143
1344 0.00986586231738329
1345 0.0098777012899518
1346 0.00989007577300072
1347 0.00991541519761086
1348 0.00990401208400726
1349 0.00990117434412241
1350 0.00990267191082239
1351 0.00990636553615332
1352 0.00989732425659895
1353 0.0098937600851059
1354 0.00989305227994919
1355 0.00989407114684582
1356 0.00989819318056107
1357 0.00990870781242847
1358 0.00992156378924847
1359 0.00993508100509644
1360 0.00996240135282278
1361 0.00995194725692272
1362 0.00995009765028954
1363 0.00995177123695612
1364 0.00995534658432007
1365 0.00994637794792652
1366 0.00994258187711239
1367 0.00994146056473255
1368 0.00994132086634636
1369 0.00994497817009687
1370 0.00995483435690403
1371 0.00996619649231434
1372 0.0099765919148922
1373 0.00999980140477419
1374 0.00998800806701183
1375 0.00998715497553349
1376 0.00999114476144314
1377 0.009997533634305
1378 0.00998874567449093
1379 0.00998585671186447
1380 0.00998529978096485
1381 0.00998542923480272
1382 0.00998701807111502
1383 0.00999571289867163
1384 0.0100080911070108
1385 0.0100214732810855
1386 0.010023096576333
1387 0.0100285252556205
1388 0.0100366780534387
1389 0.0100452629849315
1390 0.0100529044866562
1391 0.0100410850718617
1392 0.0100370664149523
1393 0.0100369891151786
1394 0.0100388852879405
1395 0.0100411586463451
1396 0.0100511480122805
1397 0.0100634163245559
1398 0.0100762005895376
1399 0.0100781712681055
1400 0.0100825959816575
1401 0.0100894467905164
1402 0.0100978221744299
1403 0.0101063717156649
1404 0.0100977774709463
1405 0.0100975865498185
1406 0.0101001281291246
1407 0.0101028997451067
1408 0.0101053975522518
1409 0.0101144229993224
1410 0.0101261055096984
1411 0.0101505806669593
1412 0.0101515166461468
1413 0.0101579520851374
1414 0.0101676881313324
1415 0.0101782390847802
1416 0.0101882228627801
1417 0.0101785026490688
1418 0.0101749952882528
1419 0.0101753333583474
1420 0.0101776979863644
1421 0.0101809930056334
1422 0.0101923504844308
1423 0.0102071240544319
1424 0.0102325789630413
1425 0.0102299796417356
1426 0.0102306511253119
1427 0.0102342357859015
1428 0.0102397566661239
1429 0.0102476086467505
1430 0.0102412542328238
1431 0.0102421138435602
1432 0.0102464491501451
1433 0.0102513711899519
1434 0.010254168882966
1435 0.0102617088705301
1436 0.0102719198912382
1437 0.0102943042293191
1438 0.010293516330421
1439 0.0102981571108103
1440 0.0103061832487583
1441 0.0103159416466951
1442 0.010312395170331
1443 0.0103128422051668
1444 0.0103145148605108
1445 0.0103179970756173
1446 0.0103228250518441
1447 0.0103299235925078
1448 0.0103420075029135
1449 0.0103565901517868
1450 0.0103821475058794
1451 0.0103793740272522
1452 0.0103808250278234
1453 0.0103850727900863
1454 0.0103919506072998
1455 0.0103876069188118
1456 0.0103886732831597
1457 0.0103917103260756
1458 0.0103962887078524
1459 0.0104010067880154
1460 0.0104075437411666
1461 0.0104181515052915
1462 0.0104308407753706
1463 0.01045629568398
1464 0.0104561541229486
1465 0.0104604903608561
1466 0.0104678366333246
1467 0.0104757891967893
1468 0.0104695949703455
1469 0.0104670450091362
1470 0.0104670990258455
1471 0.0104702394455671
1472 0.0104748411104083
1473 0.01048200763762
1474 0.010495038703084
1475 0.0105094686150551
1476 0.0105330068618059
1477 0.0105272168293595
1478 0.0105277523398399
1479 0.0105328997597098
1480 0.0105399321764708
1481 0.0105368793010712
1482 0.0105388686060905
1483 0.0105420788750052
1484 0.0105441883206367
1485 0.0105447694659233
1486 0.010548610240221
1487 0.0105591025203466
1488 0.0105720087885857
1489 0.0105960359796882
1490 0.0105971582233906
1491 0.0106024369597435
1492 0.0106077808886766
1493 0.0106121618300676
1494 0.010606350377202
1495 0.0106055364012718
1496 0.0106074530631304
1497 0.010611729696393
1498 0.0106166629120708
1499 0.0106218513101339
1500 0.010629553347826
1501 0.01063865236938
1502 0.0106582259759307
1503 0.0106550985947251
1504 0.0106573048979044
1505 0.0106638353317976
1506 0.0106719629839063
1507 0.0106670735403895
1508 0.0106643727049232
1509 0.0106635931879282
1510 0.0106655610725284
1511 0.0106702959164977
1512 0.0106807220727205
1513 0.0106937950477004
1514 0.0107066342607141
1515 0.0107283033430576
1516 0.0107228355482221
1517 0.0107229985296726
1518 0.010726111009717
1519 0.0107330493628979
1520 0.0107317948713899
1521 0.0107337925583124
1522 0.0107377925887704
1523 0.0107422098517418
1524 0.0107458820566535
1525 0.0107527310028672
1526 0.0107614668086171
1527 0.0107716852799058
1528 0.0107927741482854
1529 0.0107917878776789
1530 0.0107948929071426
1531 0.0108000002801418
1532 0.0108050918206573
1533 0.0107944067567587
1534 0.0107891634106636
1535 0.0107877729460597
1536 0.0107894418761134
1537 0.0107939280569553
1538 0.0108035365119576
1539 0.0108150513842702
1540 0.0108279101550579
1541 0.0108526609838009
1542 0.0108440835028887
1543 0.010842053219676
1544 0.0108444159850478
1545 0.0108491480350494
1546 0.0108439279720187
1547 0.0108433403074741
1548 0.0108438497409225
1549 0.0108462888747454
1550 0.0108516989275813
1551 0.0108613166958094
1552 0.0108717642724514
1553 0.0108827706426382
1554 0.0109061263501644
1555 0.0108977658674121
1556 0.010897577740252
1557 0.0109013505280018
1558 0.0109072448685765
1559 0.0109012639150023
1560 0.0108983293175697
1561 0.0108963530510664
1562 0.0108955707401037
1563 0.0108983973041177
1564 0.0109077310189605
1565 0.0109200812876225
1566 0.0109328702092171
1567 0.0109338015317917
1568 0.0109363161027431
1569 0.0109407026320696
1570 0.010945837944746
1571 0.0109515022486448
1572 0.0109433066099882
1573 0.0109418667852879
1574 0.0109424665570259
1575 0.0109433950856328
1576 0.010944546200335
1577 0.0109524857252836
1578 0.0109626157209277
1579 0.0109833721071482
1580 0.0109819937497377
1581 0.0109844906255603
1582 0.0109885269775987
1583 0.0109937097877264
1584 0.0109995417296886
1585 0.0109923304989934
1586 0.0109888156875968
1587 0.0109881274402142
1588 0.0109899705275893
1589 0.0109936567023396
1590 0.0110030984506011
1591 0.0110142808407545
1592 0.0110317589715123
1593 0.0110278055071831
1594 0.011026743799448
1595 0.0110304076224566
1596 0.0110369455069304
1597 0.0110443672165275
1598 0.0110405161976814
1599 0.0110410824418068
1600 0.0110421124845743
1601 0.0110418554395437
1602 0.0110411504283547
1603 0.0110466219484806
1604 0.0110562471672893
1605 0.0110744452103972
1606 0.0110767111182213
1607 0.0110819470137358
1608 0.0110874008387327
1609 0.0110914716497064
1610 0.0110840611159801
1611 0.0110802594572306
1612 0.0110796922817826
1613 0.0110817719250917
1614 0.011086031794548
1615 0.0110931182280183
1616 0.011104135774076
1617 0.0111151710152626
1618 0.01113236322999
1619 0.0111298263072968
1620 0.0111313927918673
1621 0.0111351571977139
1622 0.0111394803971052
1623 0.0111358873546124
1624 0.0111354924738407
1625 0.0111363707110286
1626 0.0111382063478231
1627 0.0111408196389675
1628 0.0111460844054818
1629 0.0111559275537729
1630 0.0111680589616299
1631 0.0111888749524951
1632 0.011191220022738
1633 0.011195158585906
1634 0.0111995581537485
1635 0.0112044177949429
1636 0.0112004019320011
1637 0.0112013965845108
1638 0.0112045649439096
1639 0.0112095391377807
1640 0.0112155498936772
1641 0.0112216444686055
1642 0.011229557916522
1643 0.0112374378368258
1644 0.0112534472718835
1645 0.0112525057047606
1646 0.0112549774348736
1647 0.0112597346305847
1648 0.0112655106931925
1649 0.0112615898251534
1650 0.0112601704895496
1651 0.0112601695582271
1652 0.0112612014636397
1653 0.0112640932202339
1654 0.0112689062952995
1655 0.0112788826227188
1656 0.0112919062376022
1657 0.0113129308447242
1658 0.0113159790635109
1659 0.0113212047144771
1660 0.0113272154703736
1661 0.0113327261060476
1662 0.011328705586493
1663 0.011327582411468
1664 0.0113292299211025
1665 0.0113326422870159
1666 0.0113367959856987
1667 0.0113424016162753
1668 0.011351590976119
1669 0.0113612646237016
1670 0.0113778309896588
1671 0.0113766994327307
1672 0.0113782482221723
1673 0.0113826710730791
1674 0.0113896429538727
1675 0.0113882217556238
1676 0.011389666236937
1677 0.011392667889595
1678 0.0113964751362801
1679 0.0114005403593183
1680 0.0114053804427385
1681 0.0114150810986757
1682 0.0114281419664621
1683 0.0114492643624544
1684 0.0114552872255445
1685 0.011463288217783
1686 0.0114719578996301
1687 0.0114807151257992
1688 0.0114772897213697
1689 0.0114785805344582
1690 0.0114814005792141
1691 0.0114851444959641
1692 0.0114904819056392
1693 0.0115002524107695
1694 0.0115109495818615
1695 0.0115221375599504
1696 0.0115432217717171
1697 0.011538153514266
1698 0.0115386489778757
1699 0.011542814783752
1700 0.0115489205345511
1701 0.011544605717063
1702 0.0115444110706449
1703 0.0115455249324441
1704 0.0115470429882407
1705 0.0115509908646345
1706 0.0115614244714379
1707 0.0115745989605784
1708 0.0115894386544824
1709 0.0116139343008399
1710 0.0116112614050508
1711 0.0116123706102371
1712 0.0116159878671169
1713 0.0116214519366622
1714 0.0116170374676585
1715 0.0116188088431954
1716 0.011624064296484
1717 0.0116298981010914
1718 0.0116366902366281
1719 0.0116468649357557
1720 0.0116583295166492
1721 0.0116702681407332
1722 0.0116924764588475
1723 0.0116871064528823
1724 0.0116887763142586
1725 0.0116937551647425
1726 0.0117000918835402
1727 0.0116973612457514
1728 0.0116978511214256
1729 0.011700508184731
1730 0.0117046907544136
1731 0.0117113590240479
1732 0.0117213735356927
1733 0.0117339249700308
1734 0.0117479078471661
1735 0.0117500927299261
1736 0.0117535004392266
1737 0.0117583153769374
1738 0.0117647824808955
1739 0.0117715829983354
1740 0.0117677971720695
1741 0.0117677459493279
1742 0.0117695666849613
1743 0.0117724677547812
1744 0.0117767117917538
1745 0.0117873400449753
1746 0.0118012949824333
1747 0.0118155190721154
1748 0.0118216024711728
1749 0.0118279922753572
1750 0.0118349362164736
1751 0.0118424277752638
1752 0.0118512753397226
1753 0.0118486993014812
1754 0.011849831789732
1755 0.0118530131876469
1756 0.0118572264909744
1757 0.0118603073060513
1758 0.0118674226105213
1759 0.0118766985833645
1760 0.0118932668119669
1761 0.011894391849637
1762 0.0118992105126381
1763 0.0119057847186923
1764 0.011913500726223
1765 0.0119223454967141
1766 0.0119204018265009
1767 0.0119211580604315
1768 0.0119241643697023
1769 0.0119286924600601
1770 0.0119344759732485
1771 0.0119445063173771
1772 0.011954877525568
1773 0.0119721656665206
1774 0.0119736976921558
1775 0.0119772516191006
1776 0.0119818020612001
1777 0.0119883855804801
1778 0.0119976159185171
1779 0.0119962617754936
1780 0.0119972499087453
1781 0.0119991293177009
1782 0.0120017752051353
1783 0.0120049836114049
1784 0.0120134279131889
1785 0.0120243607088923
1786 0.0120427645742893
1787 0.0120460651814938
1788 0.0120520647615194
1789 0.012059647589922
1790 0.0120671419426799
1791 0.0120637211948633
1792 0.0120639307424426
1793 0.012065882794559
1794 0.0120687717571855
1795 0.0120723508298397
1796 0.0120780039578676
1797 0.012087388895452
1798 0.0120974760502577
1799 0.0121155679225922
1800 0.0121131110936403
1801 0.0121151674538851
1802 0.0121199935674667
1803 0.0121257342398167
1804 0.0121224047616124
1805 0.0121231433004141
1806 0.0121259251609445
1807 0.0121296942234039
1808 0.0121338674798608
1809 0.0121398698538542
1810 0.0121491951867938
1811 0.0121600553393364
1812 0.0121794808655977
1813 0.0121786445379257
1814 0.0121824657544494
1815 0.0121881775557995
1816 0.0121945990249515
1817 0.0121930288150907
1818 0.012196121737361
1819 0.0122010800987482
1820 0.0122057758271694
1821 0.0122096221894026
1822 0.0122147686779499
1823 0.0122237978503108
1824 0.0122346542775631
1825 0.0122538805007935
1826 0.0122539214789867
1827 0.0122572472319007
1828 0.012261688709259
1829 0.0122677022591233
1830 0.012266238220036
1831 0.0122685860842466
1832 0.0122715905308723
1833 0.0122748967260122
1834 0.0122791603207588
1835 0.0122860064730048
1836 0.0122958701103926
1837 0.0123054925352335
1838 0.0123225189745426
1839 0.0123235713690519
1840 0.012328190729022
1841 0.012335485778749
1842 0.0123429456725717
1843 0.0123379928991199
1844 0.012337751686573
1845 0.0123407384380698
1846 0.012345002964139
1847 0.0123499995097518
1848 0.0123559292405844
1849 0.0123649556189775
1850 0.0123750902712345
1851 0.0123939504846931
1852 0.0123948454856873
1853 0.0123990327119827
1854 0.0124066509306431
1855 0.0124148540198803
1856 0.0124105848371983
1857 0.012410088442266
1858 0.0124133881181479
1859 0.0124185886234045
1860 0.0124253034591675
1861 0.012436511926353
1862 0.0124475639313459
1863 0.0124580021947622
1864 0.0124781550839543
1865 0.012478363700211
1866 0.0124811250716448
1867 0.0124868080019951
1868 0.0124957468360662
1869 0.0124940909445286
1870 0.0124939037486911
1871 0.0124932639300823
1872 0.0124942352995276
1873 0.0124984085559845
1874 0.0125076752156019
1875 0.0125184860080481
1876 0.0125288814306259
1877 0.0125466361641884
1878 0.0125429015606642
1879 0.0125433728098869
1880 0.0125478096306324
1881 0.0125551084056497
1882 0.0125537421554327
1883 0.0125562977045774
1884 0.012559162452817
1885 0.0125619741156697
1886 0.0125660076737404
1887 0.0125745320692658
1888 0.012584563344717
1889 0.0125955138355494
1890 0.0126152532175183
1891 0.0126111060380936
1892 0.0126120122149587
1893 0.0126151507720351
1894 0.0126196648925543
1895 0.0126170832663774
1896 0.0126179754734039
1897 0.0126202879473567
1898 0.0126234106719494
1899 0.0126288793981075
1900 0.0126379411667585
1901 0.0126481084153056
1902 0.0126593075692654
1903 0.012678986415267
1904 0.0126744136214256
1905 0.0126742161810398
1906 0.0126767084002495
1907 0.012681039981544
1908 0.0126799140125513
1909 0.0126830702647567
1910 0.01268854085356
1911 0.0126943495124578
1912 0.0127002689987421
1913 0.0127081759274006
1914 0.0127169713377953
1915 0.0127260675653815
1916 0.0127277513965964
1917 0.0127330487594008
1918 0.0127404313534498
1919 0.0127464858815074
1920 0.0127500975504518
1921 0.0127431033179164
1922 0.0127414353191853
1923 0.0127432150766253
1924 0.0127470660954714
1925 0.0127526959404349
1926 0.0127605311572552
1927 0.0127670345827937
1928 0.0127791464328766
1929 0.0127768134698272
1930 0.0127801084890962
1931 0.0127866743132472
1932 0.0127951502799988
1933 0.0128045557066798
1934 0.012803316116333
1935 0.0128045845776796
1936 0.012806567363441
1937 0.0128097971901298
1938 0.0128141408786178
1939 0.0128228552639484
1940 0.0128331184387207
1941 0.0128500871360302
1942 0.0128499828279018
1943 0.0128527022898197
1944 0.0128572508692741
1945 0.0128631498664618
1946 0.0128702325746417
1947 0.0128677729517221
1948 0.0128690004348755
1949 0.0128725944086909
1950 0.0128772035241127
1951 0.0128816543146968
1952 0.0128894653171301
1953 0.0128984814509749
1954 0.0129145085811615
1955 0.0129160545766354
1956 0.0129209756851196
1957 0.0129274846985936
1958 0.0129350237548351
1959 0.012934373691678
1960 0.0129367634654045
1961 0.0129408445209265
1962 0.0129462732002139
1963 0.0129528949037194
1964 0.0129609042778611
1965 0.0129717737436295
1966 0.0129830371588469
1967 0.0129999164491892
1968 0.0129997422918677
1969 0.0130023444071412
1970 0.0130069758743048
1971 0.013013263233006
1972 0.0130126560106874
1973 0.0130166672170162
1974 0.0130240237340331
1975 0.0130315376445651
1976 0.0130365006625652
1977 0.0130413509905338
1978 0.0130501687526703
1979 0.0130608566105366
1980 0.0130776623263955
1981 0.0130784241482615
1982 0.0130842868238688
1983 0.0130916349589825
1984 0.0130983591079712
1985 0.0130969360470772
1986 0.0130991227924824
1987 0.0131025593727827
1988 0.0131058841943741
1989 0.0131096998229623
1990 0.0131161380559206
1991 0.0131253460422158
1992 0.0131357405334711
1993 0.0131525918841362
1994 0.0131531953811646
1995 0.0131580252200365
1996 0.0131646580994129
1997 0.0131728164851665
1998 0.0131730623543262
1999 0.0131744481623173
2000 0.0131769366562366
2001 0.0131809189915657
2002 0.0131866820156574
2003 0.0131950229406357
2004 0.0132059035822749
2005 0.0132172051817179
2006 0.0132335964590311
2007 0.0132332555949688
2008 0.0132361315190792
2009 0.0132415750995278
2010 0.0132493497803807
2011 0.0132507458329201
2012 0.0132542802020907
2013 0.0132587663829327
2014 0.0132630169391632
2015 0.0132668288424611
2016 0.0132717043161392
2017 0.013279770500958
2018 0.013289712369442
2019 0.013306301087141
2020 0.0133080752566457
2021 0.0133125437423587
2022 0.0133173940703273
2023 0.0133219230920076
2024 0.0133199766278267
2025 0.0133211193606257
2026 0.0133237838745117
2027 0.0133275249972939
2028 0.0133329574018717
2029 0.0133416960015893
2030 0.0133512951433659
2031 0.0133602395653725
2032 0.0133752739056945
2033 0.013373339548707
2034 0.0133768552914262
2035 0.013382843695581
2036 0.0133900949731469
2037 0.0133916949853301
2038 0.0133954491466284
2039 0.0133992601186037
2040 0.0134026817977428
2041 0.0134081114083529
2042 0.013417586684227
2043 0.0134283797815442
2044 0.0134395780041814
2045 0.0134574789553881
2046 0.0134592223912477
2047 0.0134637365117669
2048 0.013468966819346
2049 0.0134756537154317
2050 0.0134762302041054
2051 0.013478759676218
2052 0.0134829301387072
2053 0.0134883681312203
2054 0.0134937111288309
2055 0.0135012594982982
2056 0.0135102448984981
2057 0.0135210426524282
2058 0.0135393757373095
2059 0.0135417673736811
2060 0.0135460523888469
2061 0.0135512053966522
2062 0.0135554801672697
2063 0.0135530382394791
2064 0.0135546857491136
2065 0.013559615239501
2066 0.0135657656937838
2067 0.0135716358199716
2068 0.0135807283222675
2069 0.0135929044336081
2070 0.0136057315394282
2071 0.0136232431977987
2072 0.013621473684907
2073 0.0136235132813454
2074 0.0136283747851849
2075 0.0136335818096995
2076 0.0136329252272844
2077 0.0136351445689797
2078 0.0136391930282116
2079 0.0136440899223089
2080 0.0136500122025609
2081 0.0136599289253354
2082 0.0136720091104507
2083 0.0136840296909213
2084 0.0136895310133696
2085 0.0136946104466915
2086 0.0137001285329461
2087 0.0137079050764441
2088 0.0137166008353233
2089 0.0137167619541287
2090 0.0137204099446535
2091 0.0137258628383279
2092 0.0137315420433879
2093 0.0137356612831354
2094 0.0137428231537342
2095 0.0137532642111182
2096 0.0137698817998171
2097 0.0137776089832187
2098 0.0137859545648098
2099 0.0137954596430063
2100 0.0138045717030764
2101 0.0138123584911227
2102 0.013807812705636
2103 0.0138070825487375
2104 0.0138085959479213
2105 0.0138113340362906
2106 0.0138141047209501
2107 0.0138218421489
2108 0.0138337090611458
2109 0.0138530898839235
2110 0.0138560868799686
2111 0.0138586554676294
2112 0.0138624059036374
2113 0.0138684343546629
2114 0.0138764567673206
2115 0.0138754341751337
2116 0.0138774840161204
2117 0.0138803347945213
2118 0.0138850845396519
2119 0.013890078291297
2120 0.0138982590287924
2121 0.0139090307056904
2122 0.013925583101809
2123 0.0139267072081566
2124 0.013933309353888
2125 0.0139433108270168
2126 0.0139512727037072
2127 0.0139583609998226
2128 0.0139560205861926
2129 0.0139566473662853
2130 0.0139583591371775
2131 0.0139621300622821
2132 0.0139684556052089
2133 0.0139805963262916
2134 0.0139959575608373
2135 0.0140154464170337
2136 0.0140150813385844
2137 0.014014296233654
2138 0.0140158981084824
2139 0.0140213798731565
2140 0.0140206571668386
2141 0.0140248090028763
2142 0.0140310730785131
2143 0.0140364188700914
2144 0.0140391299501061
2145 0.0140410410240293
2146 0.0140471793711185
2147 0.0140553135424852
2148 0.0140705797821283
2149 0.01407091319561
2150 0.0140776326879859
2151 0.0140865799039602
2152 0.0140946432948112
2153 0.0140926148742437
2154 0.0140906013548374
2155 0.0140912951901555
2156 0.0140959192067385
2157 0.0141032440587878
2158 0.0141115188598633
2159 0.0141211831942201
2160 0.0141300093382597
2161 0.0141424732282758
2162 0.0141423428431153
2163 0.0141454916447401
2164 0.0141512975096703
2165 0.0141586819663644
2166 0.0141594726592302
2167 0.0141614926978946
2168 0.0141641208902001
2169 0.0141668217256665
2170 0.0141703607514501
2171 0.0141767142340541
2172 0.0141866384074092
2173 0.0141968745738268
2174 0.0142111480236053
2175 0.0142123177647591
2176 0.0142152374610305
2177 0.0142195969820023
2178 0.0142253804951906
2179 0.0142267877236009
2180 0.0142318848520517
2181 0.0142379989847541
2182 0.0142439622431993
2183 0.0142507329583168
2184 0.0142590934410691
2185 0.0142689934000373
2186 0.0142791178077459
2187 0.0142950881272554
2188 0.0142997484654188
2189 0.0143063999712467
2190 0.0143138766288757
2191 0.0143219232559204
2192 0.0143248708918691
2193 0.0143297556787729
2194 0.0143353398889303
2195 0.0143407229334116
2196 0.0143453842028975
2197 0.0143510513007641
2198 0.0143597954884171
2199 0.0143699506297708
2200 0.0143855232745409
2201 0.0143887186422944
2202 0.0143934190273285
2203 0.0143977599218488
2204 0.0144013809040189
2205 0.014399491250515
2206 0.0144017077982426
2207 0.014407254755497
2208 0.0144152957946062
2209 0.014424916356802
2210 0.0144353490322828
2211 0.0144437178969383
2212 0.0144507419317961
2213 0.0144643876701593
2214 0.0144664337858558
2215 0.0144726857542992
2216 0.014481108635664
2217 0.0144902262836695
2218 0.0144917350262403
2219 0.014493465423584
2220 0.0144955264404416
2221 0.0144989043474197
2222 0.0145046235993505
2223 0.0145154781639576
2224 0.0145286321640015
2225 0.0145420897752047
2226 0.0145594831556082
2227 0.0145608708262444
2228 0.0145661234855652
2229 0.0145733999088407
2230 0.0145821589976549
2231 0.0145872123539448
2232 0.0145932352170348
2233 0.0145984292030334
2234 0.0146032776683569
2235 0.0146100278943777
2236 0.0146207893267274
2237 0.014633608981967
2238 0.0146471783518791
2239 0.0146654862910509
2240 0.0146665722131729
2241 0.0146688045933843
2242 0.0146723594516516
2243 0.0146789997816086
2244 0.0146838426589966
2245 0.0146916005760431
2246 0.0147007200866938
2247 0.0147107345983386
2248 0.0147205041721463
2249 0.0147307682782412
2250 0.0147397927939892
2251 0.0147496880963445
2252 0.0147556439042091
2253 0.0147650018334389
2254 0.0147760231047869
2255 0.0147855328395963
2256 0.0147937927395105
2257 0.0147951487451792
2258 0.0147978328168392
2259 0.0148024801164865
2260 0.0148091744631529
2261 0.0148164788261056
2262 0.0148257976397872
2263 0.0148377697914839
2264 0.014852112159133
2265 0.0148606970906258
2266 0.0148674715310335
2267 0.0148726478219032
2268 0.014878080226481
2269 0.0148854311555624
2270 0.0148881729692221
2271 0.0148946177214384
2272 0.0149025525897741
2273 0.0149120697751641
2274 0.0149214779958129
2275 0.0149318650364876
2276 0.0149423312395811
2277 0.0149563383311033
2278 0.0149616859853268
2279 0.0149691756814718
2280 0.0149784535169601
2281 0.0149874109774828
2282 0.0149966813623905
2283 0.0149996373802423
2284 0.0150042101740837
2285 0.0150083620101213
2286 0.0150127038359642
2287 0.0150178978219628
2288 0.0150250317528844
2289 0.0150322895497084
2290 0.0150441024452448
2291 0.0150493569672108
2292 0.0150569789111614
2293 0.0150670260190964
2294 0.0150775760412216
2295 0.015087902545929
2296 0.015091429464519
2297 0.0150963496416807
2298 0.0151025429368019
2299 0.0151101918891072
2300 0.0151169542223215
2301 0.0151256490498781
2302 0.0151355834677815
2303 0.0151499696075916
2304 0.0151566676795483
2305 0.0151632204651833
2306 0.0151694221422076
2307 0.0151758342981339
2308 0.0151768308132887
2309 0.015180816873908
2310 0.0151862874627113
2311 0.0151933748275042
2312 0.015201561152935
2313 0.0152100417762995
2314 0.0152194537222385
2315 0.0152277760207653
2316 0.0152403488755226
2317 0.0152426948770881
2318 0.0152471559122205
2319 0.0152537412941456
2320 0.0152619574218988
2321 0.0152663374319673
2322 0.0152738792821765
2323 0.0152825154364109
2324 0.0152903404086828
2325 0.0152969611808658
2326 0.0153028825297952
2327 0.01530996337533
2328 0.015319587662816
2329 0.0153355896472931
2330 0.0153428958728909
2331 0.0153517602011561
2332 0.0153623465448618
2333 0.0153732690960169
2334 0.0153775699436665
2335 0.015382245182991
2336 0.0153878331184387
2337 0.0153940310701728
2338 0.0154012273997068
2339 0.0154095701873302
2340 0.0154207311570644
2341 0.0154336877167225
2342 0.0154504850506783
2343 0.0154564687982202
2344 0.0154631659388542
2345 0.0154701396822929
2346 0.0154769048094749
2347 0.0154786165803671
2348 0.0154839409515262
2349 0.015492694452405
2350 0.0155026214197278
2351 0.0155113879591227
2352 0.0155193451792002
2353 0.0155292497947812
2354 0.0155406529083848
2355 0.0155572313815355
2356 0.0155638568103313
2357 0.0155721697956324
2358 0.0155821014195681
2359 0.0155927855521441
2360 0.0155956223607063
2361 0.0156000265851617
2362 0.0156061686575413
2363 0.015614015981555
2364 0.0156217804178596
2365 0.0156303010880947
2366 0.0156415030360222
2367 0.015655405819416
2368 0.0156760588288307
2369 0.015684587880969
2370 0.0156942382454872
2371 0.0157049354165792
2372 0.0157158486545086
2373 0.0157193951308727
2374 0.0157247520983219
2375 0.0157315600663424
2376 0.015740554779768
2377 0.0157511346042156
2378 0.0157644152641296
2379 0.0157783441245556
2380 0.0157910101115704
2381 0.0158074963837862
2382 0.0158086065202951
2383 0.0158131942152977
2384 0.0158203467726707
2385 0.0158292576670647
2386 0.0158334262669086
2387 0.0158408507704735
2388 0.0158485099673271
2389 0.0158552043139935
2390 0.0158628728240728
2391 0.0158743355423212
2392 0.0158877000212669
2393 0.0159020349383354
2394 0.0159219242632389
2395 0.015926469117403
2396 0.0159334298223257
2397 0.0159414354711771
2398 0.0159491747617722
2399 0.0159520599991083
2400 0.0159580297768116
2401 0.0159649066627026
2402 0.0159723833203316
2403 0.0159811228513718
2404 0.0159944854676723
2405 0.0160107668489218
2406 0.0160274803638458
2407 0.0160465631633997
2408 0.0160461012274027
2409 0.0160458758473396
2410 0.0160477366298437
2411 0.0160542894154787
2412 0.0160615891218185
2413 0.0160733554512262
2414 0.0160855315625668
2415 0.0160951260477304
2416 0.0161017086356878
2417 0.0161075945943594
2418 0.0161142870783806
2419 0.0161240380257368
2420 0.0161425266414881
2421 0.0161519572138786
2422 0.0161636173725128
2423 0.016174303367734
2424 0.0161834135651588
2425 0.016186511144042
2426 0.0161903537809849
2427 0.016196183860302
2428 0.0162045266479254
2429 0.0162146389484406
2430 0.0162270795553923
2431 0.0162398982793093
2432 0.0162517409771681
2433 0.0162578616291285
2434 0.0162648968398571
2435 0.0162732601165771
2436 0.0162820108234882
2437 0.0162899829447269
2438 0.0162918660789728
2439 0.0162951182574034
2440 0.0162993147969246
2441 0.01630474999547
2442 0.0163118150085211
2443 0.0163224283605814
2444 0.0163337960839272
2445 0.0163471400737762
2446 0.0163508132100105
2447 0.016356211155653
2448 0.0163641106337309
2449 0.0163740701973438
2450 0.0163863804191351
2451 0.0163935981690884
2452 0.0163995437324047
2453 0.0164034534245729
2454 0.0164072997868061
2455 0.0164128839969635
2456 0.016422875225544
2457 0.016435906291008
2458 0.0164540093392134
2459 0.0164632890373468
2460 0.0164703242480755
2461 0.0164757668972015
2462 0.0164819918572903
2463 0.0164904668927193
2464 0.0164944678544998
2465 0.0165014900267124
2466 0.0165098421275616
2467 0.0165177918970585
2468 0.0165241081267595
2469 0.0165312066674232
2470 0.0165394209325314
2471 0.0165528319776058
2472 0.0165582280606031
2473 0.0165648423135281
2474 0.0165716111660004
2475 0.0165784358978271
2476 0.0165804233402014
2477 0.0165853854268789
2478 0.0165922380983829
2479 0.0165998507291079
2480 0.016607578843832
2481 0.0166148878633976
2482 0.0166231729090214
2483 0.0166321471333504
2484 0.0166458263993263
2485 0.0166509822010994
2486 0.0166584867984056
2487 0.0166680999100208
2488 0.01667913608253
2489 0.0166850853711367
2490 0.0166915915906429
2491 0.0166977718472481
2492 0.0167044512927532
2493 0.0167111419141293
2494 0.0167193859815598
2495 0.0167310982942581
2496 0.0167446993291378
2497 0.0167624447494745
2498 0.016768854111433
2499 0.0167755037546158
};
\addlegendentry{\nDGNet }
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=300, mark options={solid,fill=white}]
table {%
0 0
1 0.000893332238774747
2 0.00153423193842173
3 0.00188492832239717
4 0.00210630451329052
5 0.00227237329818308
6 0.00240327068604529
7 0.00251383241266012
8 0.00231238058768213
9 0.00217947363853455
10 0.00209193769842386
11 0.00203853519633412
12 0.00195774668827653
13 0.00203681411221623
14 0.0021792552433908
15 0.00252271885983646
16 0.00250119715929031
17 0.0025119527708739
18 0.00256630196236074
19 0.0026489682495594
20 0.00274475337937474
21 0.00254905200563371
22 0.002428547013551
23 0.00236146943643689
24 0.00232703657820821
25 0.00226351013407111
26 0.00233126198872924
27 0.00244919583201408
28 0.0027425994630903
29 0.00273708486929536
30 0.00274791824631393
31 0.00279801455326378
32 0.00287310546264052
33 0.00295856897719204
34 0.00276536541059613
35 0.00265150796622038
36 0.00259113591164351
37 0.00255753262899816
38 0.00248374789953232
39 0.00252660876139998
40 0.0026160404086113
41 0.00286809611134231
42 0.00287012150511146
43 0.00287873088382185
44 0.00292733032256365
45 0.00300328596495092
46 0.0028210636228323
47 0.00272166426293552
48 0.00266675418242812
49 0.00263685174286366
50 0.00261883391067386
51 0.0025825051125139
52 0.00263807992450893
53 0.00272638304159045
54 0.00296759326010942
55 0.00296505237929523
56 0.00297496444545686
57 0.00302758021280169
58 0.00310422293841839
59 0.00293520139530301
60 0.00283994525671005
61 0.00278445752337575
62 0.00274995411746204
63 0.00272696069441736
64 0.00268346047960222
65 0.00272678630426526
66 0.00280571542680264
67 0.00303080771118402
68 0.00303827854804695
69 0.00305447168648243
70 0.00310864974744618
71 0.00318424915894866
72 0.00301968678832054
73 0.00292339967563748
74 0.00286760460585356
75 0.00283421343192458
76 0.00281232106499374
77 0.00276463036425412
78 0.00280536245554686
79 0.00288685970008373
80 0.00310053443536162
81 0.0031285947188735
82 0.00316876918077469
83 0.00324047263711691
84 0.003327606478706
85 0.00315082352608442
86 0.00305473315529525
87 0.00300227012485266
88 0.00297162355855107
89 0.00295549305155873
90 0.00292133446782827
91 0.00297519564628601
92 0.00305871618911624
93 0.00328397750854492
94 0.00325812422670424
95 0.00326463999226689
96 0.00331263174302876
97 0.00338335009291768
98 0.00321243330836296
99 0.00312520400620997
100 0.00308268726803362
101 0.00306072947569191
102 0.00304951495490968
103 0.00301589840091765
104 0.00306390994228423
105 0.0031379722058773
106 0.00334327900782228
107 0.00331544480286539
108 0.00332224695011973
109 0.00337317958474159
110 0.00344878039322793
111 0.00329331820830703
112 0.00321634532883763
113 0.00317876017652452
114 0.00315720518119633
115 0.0031431324314326
116 0.00310286600142717
117 0.00314012682065368
118 0.00320599460974336
119 0.00340042170137167
120 0.00338510749861598
121 0.00340172811411321
122 0.00346087221987545
123 0.0035435613244772
124 0.00340405432507396
125 0.00333488755859435
126 0.0032978227827698
127 0.00327684218063951
128 0.00322791584767401
129 0.00326114078052342
130 0.0033234478905797
131 0.00339519651606679
132 0.0035908364225179
133 0.00353481876663864
134 0.00352413253858685
135 0.00355523708276451
136 0.00361423939466476
137 0.00350267044268548
138 0.00343994307331741
139 0.00340383965522051
140 0.00338292308151722
141 0.00333380303345621
142 0.00335389445535839
143 0.00340296677313745
144 0.00346255674958229
145 0.00362296029925346
146 0.00360179669223726
147 0.00360885914415121
148 0.00364281190559268
149 0.00369675131514668
150 0.00359347928315401
151 0.00353544438257813
152 0.0035010795108974
153 0.0034773803781718
154 0.0034285404253751
155 0.00344426091760397
156 0.00348647520877421
157 0.00353990588337183
158 0.00368924904614687
159 0.00362460501492023
160 0.00362114235758781
161 0.0036504752933979
162 0.00370326777920127
163 0.00361743033863604
164 0.00357026932761073
165 0.00354327890090644
166 0.0035275467671454
167 0.00349061633460224
168 0.00351341464556754
169 0.00356219871900976
170 0.00361922546289861
171 0.00365739990957081
172 0.00369727495126426
173 0.00375433266162872
174 0.00382337160408497
175 0.00390084460377693
176 0.00379924033768475
177 0.00373967341147363
178 0.00370340491645038
179 0.00367930624634027
180 0.003613265696913
181 0.00361100374720991
182 0.00363580649718642
183 0.00367395672947168
184 0.00372872082516551
185 0.00377747090533376
186 0.00384248746559024
187 0.00391317205503583
188 0.00398608203977346
189 0.00385843077674508
190 0.00378728588111699
191 0.00374520337209105
192 0.00372059503570199
193 0.00365426065400243
194 0.00365662341937423
195 0.00368774426169693
196 0.00380366551689804
197 0.00381849752739072
198 0.00383483432233334
199 0.00387594336643815
200 0.00393112096935511
201 0.00399099430069327
202 0.00386883993633091
203 0.00380201358348131
204 0.00376365520060062
205 0.00374170951545238
206 0.00368596031330526
207 0.00369226420298219
208 0.00372395082376897
209 0.00383827229961753
210 0.00384920928627253
211 0.00386263895779848
212 0.00389989907853305
213 0.00395051017403603
214 0.00400676904246211
215 0.00389169040136039
216 0.00383079750463367
217 0.00380034628324211
218 0.00378586538136005
219 0.0037397553678602
220 0.0037519158795476
221 0.00378632103092968
222 0.00389874167740345
223 0.00390958879143
224 0.00392182171344757
225 0.00395515281707048
226 0.00400069495663047
227 0.00389410415664315
228 0.00383608788251877
229 0.00380438286811113
230 0.00378732150420547
231 0.00377957010641694
232 0.00375540088862181
233 0.0037780983839184
234 0.00381825398653746
235 0.00393657293170691
236 0.00393601274117827
237 0.00394251104444265
238 0.00397043395787477
239 0.00401170644909143
240 0.00392352230846882
241 0.00387501949444413
242 0.0038491387385875
243 0.00383615400642157
244 0.00383062451146543
245 0.00380822760052979
246 0.00382689712569118
247 0.00386259402148426
248 0.00396697735413909
249 0.00397797208279371
250 0.00399121316149831
251 0.00402305088937283
252 0.00406474387273192
253 0.00398019421845675
254 0.00393619341775775
255 0.0039146370254457
256 0.00390481110662222
257 0.00390109978616238
258 0.0038805203512311
259 0.00390050490386784
260 0.00393684720620513
261 0.00403790781274438
262 0.0040521239861846
263 0.00406951038166881
264 0.00410375883802772
265 0.00414792727679014
266 0.00407190946862102
267 0.00403363304212689
268 0.00401546433568001
269 0.00400724960491061
270 0.00400431361049414
271 0.00398619845509529
272 0.00400471268221736
273 0.00403759069740772
274 0.00413380982354283
275 0.00414681481197476
276 0.00416374765336514
277 0.00419823545962572
278 0.00424222368746996
279 0.00417166668921709
280 0.00413620984181762
281 0.00411981903016567
282 0.00411286624148488
283 0.00410908926278353
284 0.0040871724486351
285 0.00410302635282278
286 0.00413896841928363
287 0.00423525273799896
288 0.00425830390304327
289 0.00428477767854929
290 0.00432231929153204
291 0.00436477363109589
292 0.00427514174953103
293 0.00422909064218402
294 0.00420713890343904
295 0.00419715605676174
296 0.00417345482856035
297 0.00419506337493658
298 0.00422878144308925
299 0.00426275283098221
300 0.0043636285699904
301 0.00433464627712965
302 0.00432919710874557
303 0.00435085501521826
304 0.00438903924077749
305 0.00431128405034542
306 0.00427246559411287
307 0.00425127195194364
308 0.00423785531893373
309 0.00420961156487465
310 0.00422285869717598
311 0.00425382843241096
312 0.00429268088191748
313 0.00440127635374665
314 0.00437603425234556
315 0.00437127472832799
316 0.00438882410526276
317 0.00441929185763001
318 0.00433955062180758
319 0.00430109072476625
320 0.00428432878106833
321 0.00427731871604919
322 0.00425599748268723
323 0.00427368236705661
324 0.00430522067472339
325 0.00434071058407426
326 0.00444210041314363
327 0.00438955333083868
328 0.00438382988795638
329 0.00440306728705764
330 0.00443634856492281
331 0.00436946377158165
332 0.00433683535084128
333 0.00431972602382302
334 0.00430865259841084
335 0.00428677722811699
336 0.0043047247454524
337 0.0043374253436923
338 0.00437435507774353
339 0.00447639776393771
340 0.00442644162103534
341 0.00441962480545044
342 0.0044360738247633
343 0.00446548126637936
344 0.00441329134628177
345 0.0043892115354538
346 0.00438018841668963
347 0.00437621725723147
348 0.00435714097693563
349 0.00437220744788647
350 0.00440303329378366
351 0.00444083148613572
352 0.00446825940161943
353 0.00449397508054972
354 0.00452801026403904
355 0.00456595607101917
356 0.00460781948640943
357 0.00454558804631233
358 0.00451215310022235
359 0.0044926255941391
360 0.0044803824275732
361 0.00444372557103634
362 0.0044440608471632
363 0.00446406612172723
364 0.00453429250046611
365 0.00455031031742692
366 0.00457000313326716
367 0.0046005304902792
368 0.00463836267590523
369 0.00468382146209478
370 0.00462513510137796
371 0.00459263753145933
372 0.00457532983273268
373 0.00456740986555815
374 0.00453594978898764
375 0.00453870976343751
376 0.00455523002892733
377 0.00461870012804866
378 0.00464055128395557
379 0.00467114709317684
380 0.00471726199612021
381 0.00477289874106646
382 0.00483116786926985
383 0.00478185992687941
384 0.00475018844008446
385 0.00472892075777054
386 0.00471277162432671
387 0.00467400997877121
388 0.00467286910861731
389 0.00469337403774261
390 0.00476140901446342
391 0.00479172077029943
392 0.0048248628154397
393 0.00486442260444164
394 0.00490557495504618
395 0.00484431581571698
396 0.00480849202722311
397 0.00479140970855951
398 0.00478528952226043
399 0.0047877705655992
400 0.00477906595915556
401 0.0048005860298872
402 0.00482967169955373
403 0.00489846197888255
404 0.0048962184228003
405 0.00489804521203041
406 0.00491592567414045
407 0.00494580343365669
408 0.00489201210439205
409 0.00487064104527235
410 0.0048623257316649
411 0.00485618179664016
412 0.00484832469373941
413 0.00482306629419327
414 0.00482499040663242
415 0.00484243826940656
416 0.00490735750645399
417 0.00490813096985221
418 0.00492300232872367
419 0.00495357066392899
420 0.00499039702117443
421 0.00493730511516333
422 0.00490559684112668
423 0.00488446373492479
424 0.0048728515394032
425 0.00486735114827752
426 0.00485091004520655
427 0.00486316764727235
428 0.0048879673704505
429 0.00495485169813037
430 0.00495915487408638
431 0.00496792374178767
432 0.00499010691419244
433 0.00502263708040118
434 0.00497141201049089
435 0.00494739320129156
436 0.00493698008358479
437 0.00493372278288007
438 0.00493114022538066
439 0.00491174077615142
440 0.00491762533783913
441 0.00493424152955413
442 0.00499463826417923
443 0.00500233843922615
444 0.00501683168113232
445 0.00504490453749895
446 0.00507882330566645
447 0.00501905847340822
448 0.00498733436688781
449 0.00496942363679409
450 0.00495955441147089
451 0.0049563916400075
452 0.00494381040334702
453 0.00495717534795403
454 0.0049785329028964
455 0.00504259066656232
456 0.0050404155626893
457 0.00504453387111425
458 0.00506398547440767
459 0.00509035959839821
460 0.00503434985876083
461 0.00500886421650648
462 0.00499781966209412
463 0.00499385129660368
464 0.00499238166958094
465 0.00498043745756149
466 0.00499251298606396
467 0.00501360278576612
468 0.00507773365825415
469 0.00507743237540126
470 0.00508521590381861
471 0.00510730454698205
472 0.00513624772429466
473 0.00508611788973212
474 0.00506312632933259
475 0.0050537190400064
476 0.00505089713260531
477 0.00503786653280258
478 0.005050930660218
479 0.00507332943379879
480 0.00509902741760015
481 0.00516969617456198
482 0.00516018876805902
483 0.00515996851027012
484 0.00517397653311491
485 0.00519718648865819
486 0.005147117190063
487 0.00512518640607595
488 0.00511705921962857
489 0.00511581311002374
490 0.0051064882427454
491 0.00512421550229192
492 0.00515141524374485
493 0.0051795719191432
494 0.00524837616831064
495 0.00523444218561053
496 0.00523272249847651
497 0.00524618849158287
498 0.00526967365294695
499 0.00522834155708551
500 0.00520938262343407
501 0.00520130945369601
502 0.00519856158643961
503 0.00518605718389153
504 0.00519633106887341
505 0.00521505484357476
506 0.00523723801597953
507 0.00529951089993119
508 0.00527551583945751
509 0.00527861015871167
510 0.00529590342193842
511 0.00532051175832748
512 0.00528602534905076
513 0.00526994466781616
514 0.00526256579905748
515 0.00525975227355957
516 0.005249815993011
517 0.00526169640943408
518 0.00528241274878383
519 0.0053066024556756
520 0.00532362796366215
521 0.00534170819446445
522 0.00536773772910237
523 0.00539735704660416
524 0.00542920781299472
525 0.00538561027497053
526 0.00536312535405159
527 0.00535169802606106
528 0.00534718297421932
529 0.00532842706888914
530 0.00533511489629745
531 0.00535194668918848
532 0.00537210702896118
533 0.00539307529106736
534 0.00541189545765519
535 0.00543672265484929
536 0.00546516012400389
537 0.00549739832058549
538 0.00545515213161707
539 0.00543602462857962
540 0.00542844459414482
541 0.00542517099529505
542 0.00540338130667806
543 0.00540426885709167
544 0.00541456183418632
545 0.00545666506513953
546 0.00545999594032764
547 0.00546837039291859
548 0.00548797892406583
549 0.00551572628319263
550 0.0055493600666523
551 0.00551590090617537
552 0.00549853267148137
553 0.00548978662118316
554 0.00548605713993311
555 0.00546554988250136
556 0.00546678248792887
557 0.00547732505947351
558 0.00551712419837713
559 0.00552891148254275
560 0.00554532604292035
561 0.00557095836848021
562 0.00560166873037815
563 0.00563532719388604
564 0.00560385314747691
565 0.00558815756812692
566 0.00558219291269779
567 0.00558144552633166
568 0.00556460954248905
569 0.00556888477876782
570 0.00558376964181662
571 0.00562770618125796
572 0.00564490724354982
573 0.00566363614052534
574 0.00568834599107504
575 0.00571777345612645
576 0.00569071853533387
577 0.00568119250237942
578 0.00567866349592805
579 0.00567899085581303
580 0.0056825284846127
581 0.00567641854286194
582 0.00568803586065769
583 0.0057061892002821
584 0.00574892805889249
585 0.00576270185410976
586 0.00578007381409407
587 0.00580551056191325
588 0.00583525002002716
589 0.00580886844545603
590 0.00579653680324554
591 0.00579055584967136
592 0.00578834023326635
593 0.00579000171273947
594 0.0057840570807457
595 0.00579606741666794
596 0.00581565033644438
597 0.00585955008864403
598 0.00587535696104169
599 0.00589141435921192
600 0.00591348484158516
601 0.00593738863244653
602 0.00589832710102201
603 0.00588141940534115
604 0.00587716465815902
605 0.00588023196905851
606 0.00588693330064416
607 0.00588421802967787
608 0.00589723186567426
609 0.00591365015134215
610 0.00595673359930515
611 0.00595242902636528
612 0.00595588330179453
613 0.00597357982769608
614 0.00599927827715874
615 0.00596810225397348
616 0.00595642533153296
617 0.00595257245004177
618 0.00595209095627069
619 0.00595228094607592
620 0.0059436084702611
621 0.00595121271908283
622 0.00596637139096856
623 0.00601416034623981
624 0.00602224562317133
625 0.00603508949279785
626 0.00605334714055061
627 0.00607254216447473
628 0.00603399332612753
629 0.00601478852331638
630 0.00600583059713244
631 0.00600278424099088
632 0.00600482989102602
633 0.00600246107205749
634 0.00601543765515089
635 0.00603301776573062
636 0.00607714243233204
637 0.00608023116365075
638 0.00608851388096809
639 0.00610631750896573
640 0.00613006064668298
641 0.00610125390812755
642 0.0060896435752511
643 0.00608411245048046
644 0.00608011754229665
645 0.00606984831392765
646 0.00608100136741996
647 0.00610073655843735
648 0.00612360052764416
649 0.00617650337517262
650 0.00617066770792007
651 0.00617287075147033
652 0.00618404569104314
653 0.00620074011385441
654 0.00617833714932203
655 0.00616899691522121
656 0.0061671445146203
657 0.00616838503628969
658 0.00616259966045618
659 0.00617141835391521
660 0.00618716003373265
661 0.00620623305439949
662 0.00625102920457721
663 0.00625561270862818
664 0.00626606261357665
665 0.00628360128030181
666 0.00630470272153616
667 0.00628588115796447
668 0.00627867737784982
669 0.00627791229635477
670 0.00628046412020922
671 0.00627755001187325
672 0.0062891710549593
673 0.00630740076303482
674 0.00632892595604062
675 0.00637336121872067
676 0.00636639818549156
677 0.00637170905247331
678 0.00638410821557045
679 0.00640174327418208
680 0.00638546701520681
681 0.00638025021180511
682 0.00638100644573569
683 0.0063856728374958
684 0.00638706889003515
685 0.00640155933797359
686 0.00642144307494164
687 0.00644393544644117
688 0.00648863147944212
689 0.00648063281551003
690 0.00648527126759291
691 0.00649679312482476
692 0.00651262933388352
693 0.00649693654850125
694 0.00649153906852007
695 0.00649181893095374
696 0.00649506691843271
697 0.00649489648640156
698 0.00650685094296932
699 0.00652344897389412
700 0.00654147006571293
701 0.00655327551066875
702 0.00656573055312037
703 0.00658313604071736
704 0.00660360138863325
705 0.00662579573690891
706 0.00660707335919142
707 0.00659988820552826
708 0.00659964699298143
709 0.0066016879864037
710 0.00659453961998224
711 0.00660252757370472
712 0.00661808205768466
713 0.00665380619466305
714 0.00666575971990824
715 0.00667647365480661
716 0.00669115874916315
717 0.00670908251777291
718 0.0067290305159986
719 0.00670742150396109
720 0.00669757323339581
721 0.00669569848105311
722 0.00669936835765839
723 0.00669505633413792
724 0.00670449994504452
725 0.00671821087598801
726 0.0067489673383534
727 0.00675907358527184
728 0.00677020754665136
729 0.00678679393604398
730 0.00680585345253348
731 0.00682727340608835
732 0.00680944230407476
733 0.00680290535092354
734 0.00680102221667767
735 0.00680087506771088
736 0.00679104309529066
737 0.00679562892764807
738 0.00680740782991052
739 0.00683859642595053
740 0.00685282982885838
741 0.00686689605936408
742 0.00688460981473327
743 0.00690387561917305
744 0.00688506849110126
745 0.00687738880515099
746 0.00687753828242421
747 0.0068819485604763
748 0.00688653253018856
749 0.00688200630247593
750 0.00688862428069115
751 0.00690169911831617
752 0.0069342665374279
753 0.00694774277508259
754 0.00695973262190819
755 0.00697556044906378
756 0.00699500180780888
757 0.00697293924167752
758 0.00696642976254225
759 0.00696778995916247
760 0.00696994736790657
761 0.00696982257068157
762 0.00696340668946505
763 0.00697163585573435
764 0.00698782224208117
765 0.00702726142480969
766 0.00703368335962296
767 0.00704290345311165
768 0.00705805234611034
769 0.00707771815359592
770 0.00705848634243011
771 0.00705265207216144
772 0.00705331843346357
773 0.00705668469890952
774 0.00706067401915789
775 0.0070593967102468
776 0.00706980656832457
777 0.00708420760929585
778 0.00711961463093758
779 0.00712207052856684
780 0.00712905917316675
781 0.00714165717363358
782 0.00715805403888226
783 0.00713605480268598
784 0.00712730642408133
785 0.00712519465014338
786 0.00712639698758721
787 0.00712883658707142
788 0.00712642725557089
789 0.00713522918522358
790 0.00714782578870654
791 0.00718147726729512
792 0.00718374270945787
793 0.00719101680442691
794 0.00720423553138971
795 0.00722081400454044
796 0.00719957519322634
797 0.0071913911961019
798 0.00718992948532104
799 0.00719119282439351
800 0.00719461683183908
801 0.00719466712325811
802 0.00720601202920079
803 0.0072211604565382
804 0.00725596118718386
805 0.00725786993280053
806 0.00726476171985269
807 0.00727805122733116
808 0.00729496870189905
809 0.00727997487410903
810 0.00727523537352681
811 0.00727595947682858
812 0.00727945379912853
813 0.00727573875337839
814 0.00728256907314062
815 0.0072940718382597
816 0.00730797694995999
817 0.00733988825231791
818 0.00734119862318039
819 0.00734677677974105
820 0.00735704135149717
821 0.00737081468105316
822 0.00735575286671519
823 0.00735085410997272
824 0.00735126063227654
825 0.00735446717590094
826 0.00735277077183127
827 0.00736181065440178
828 0.00737516256049275
829 0.00739056942984462
830 0.00742435222491622
831 0.00742686679586768
832 0.00743347872048616
833 0.00744513841345906
834 0.007460608612746
835 0.00744781875982881
836 0.00744461361318827
837 0.00744550162926316
838 0.00744797009974718
839 0.00744562642648816
840 0.00745397992432117
841 0.00746725918725133
842 0.00748298829421401
843 0.00751656293869019
844 0.00751969218254089
845 0.00752617651596665
846 0.00753737520426512
847 0.00755221443250775
848 0.00753976730629802
849 0.00753702083602548
850 0.00753842620179057
851 0.00754255894571543
852 0.00754306092858315
853 0.00755400769412518
854 0.00756875053048134
855 0.00758463423699141
856 0.00761626660823822
857 0.00761246867477894
858 0.00761966640129685
859 0.00763305649161339
860 0.00765093136578798
861 0.00764075154438615
862 0.00763833103701472
863 0.00763936433941126
864 0.00764077808707952
865 0.00763535825535655
866 0.0076409881003201
867 0.00765309063717723
868 0.00766973523423076
869 0.00768373627215624
870 0.00769959622994065
871 0.00771684572100639
872 0.00773363839834929
873 0.00775151932612062
874 0.00773712527006865
875 0.00773533992469311
876 0.00773952668532729
877 0.00774568226188421
878 0.00774260191246867
879 0.00774951139464974
880 0.0077597345225513
881 0.00778605788946152
882 0.00779121927917004
883 0.00780136184766889
884 0.00781783182173967
885 0.00783856399357319
886 0.00786126218736172
887 0.00784819293767214
888 0.00784394145011902
889 0.00784467905759811
890 0.00784861855208874
891 0.00784513726830482
892 0.00785271823406219
893 0.00786477047950029
894 0.00789164938032627
895 0.00789872091263533
896 0.00790971331298351
897 0.00792613159865141
898 0.00794483348727226
899 0.00796588137745857
900 0.00795257184654474
901 0.00794811081141233
902 0.00794736295938492
903 0.007948013022542
904 0.0079411119222641
905 0.00794704724103212
906 0.00795940309762955
907 0.00798691809177399
908 0.0079965703189373
909 0.00800773315131664
910 0.00802337750792503
911 0.00804001465439796
912 0.00805714633315802
913 0.00803662277758121
914 0.00802880711853504
915 0.00802870653569698
916 0.00803280435502529
917 0.00802974961698055
918 0.00803779810667038
919 0.00804985873401165
920 0.008077098056674
921 0.00808264035731554
922 0.00808911398053169
923 0.00809937529265881
924 0.00811200775206089
925 0.00809508096426725
926 0.00808930955827236
927 0.00808983389288187
928 0.00809383299201727
929 0.00809902045875788
930 0.00810150150209665
931 0.00811266526579857
932 0.00812568888068199
933 0.00815324485301971
934 0.00815311633050442
935 0.00815662369132042
936 0.00816762447357178
937 0.00818375311791897
938 0.0081719821318984
939 0.0081698764115572
940 0.00817327573895454
941 0.00817836821079254
942 0.00818225368857384
943 0.00818127579987049
944 0.00818751752376556
945 0.00819630362093449
946 0.00822135247290134
947 0.00822435133159161
948 0.00823193229734898
949 0.00824549328535795
950 0.00826141238212585
951 0.00824629329144955
952 0.00823752116411924
953 0.00823244079947472
954 0.00823145918548107
955 0.00823352485895157
956 0.00823397189378738
957 0.00824607722461224
958 0.0082622729241848
959 0.00829091016203165
960 0.00829123053699732
961 0.00829320028424263
962 0.00830309372395277
963 0.00831916462630033
964 0.00831069331616163
965 0.00831084884703159
966 0.00831541232764721
967 0.00831860303878784
968 0.00831986032426357
969 0.00831622816622257
970 0.00832534302026033
971 0.00834188051521778
972 0.00837213546037674
973 0.00838093832135201
974 0.00839284155517817
975 0.00840538088232279
976 0.00841633509844542
977 0.00840073451399803
978 0.00839611049741507
979 0.00839932914823294
980 0.00840430241078138
981 0.00840926356613636
982 0.00841239467263222
983 0.00842278450727463
984 0.00843490660190582
985 0.00846010260283947
986 0.00846357271075249
987 0.00846992619335651
988 0.00848025362938643
989 0.00849259085953236
990 0.00848184432834387
991 0.00848025269806385
992 0.00848148763179779
993 0.00848144479095936
994 0.00847564823925495
995 0.00847967062145472
996 0.00848943274468184
997 0.00850040558725595
998 0.00852537620812654
999 0.00852487981319427
1000 0.00852789171040058
1001 0.00853303913027048
1002 0.00853873416781425
1003 0.00852216593921185
1004 0.00851571746170521
1005 0.00851476565003395
1006 0.0085169393569231
1007 0.00851757917553186
1008 0.00852661207318306
1009 0.00853726733475924
1010 0.00854663923382759
1011 0.00856823939830065
1012 0.00856287684291601
1013 0.00856364704668522
1014 0.00856981053948402
1015 0.00858116615563631
1016 0.00857425946742296
1017 0.00857240427285433
1018 0.00857086572796106
1019 0.0085678631439805
1020 0.00856157205998898
1021 0.00856554694473743
1022 0.00857490953058004
1023 0.00858598109334707
1024 0.00861140713095665
1025 0.00860927067697048
1026 0.00861344300210476
1027 0.00861923024058342
1028 0.00862615276128054
1029 0.00861460901796818
1030 0.00861002318561077
1031 0.00860946718603373
1032 0.00861142948269844
1033 0.00861055497080088
1034 0.00861600134521723
1035 0.00862361490726471
1036 0.00863202475011349
1037 0.00863622780889273
1038 0.00864074006676674
1039 0.00864795316010714
1040 0.00865783635526896
1041 0.00867073237895966
1042 0.00866023637354374
1043 0.00865555368363857
1044 0.00865395553410053
1045 0.00865408405661583
1046 0.00864832475781441
1047 0.00865114480257034
1048 0.0086583849042654
1049 0.00866754725575447
1050 0.00867779925465584
1051 0.00868769362568855
1052 0.0086997589096427
1053 0.00871302001178265
1054 0.00872709881514311
1055 0.00871476531028748
1056 0.00870900880545378
1057 0.00870738923549652
1058 0.00870762299746275
1059 0.00870122760534286
1060 0.00870300456881523
1061 0.00870903581380844
1062 0.00872550439089537
1063 0.00873388536274433
1064 0.00874268263578415
1065 0.00875427853316069
1066 0.00876630283892155
1067 0.0087793692946434
1068 0.00876214355230331
1069 0.00875449553132057
1070 0.00875113904476166
1071 0.00874972157180309
1072 0.00874384865164757
1073 0.00874830223619938
1074 0.00875615514814854
1075 0.00877645425498486
1076 0.00877890177071095
1077 0.00878305360674858
1078 0.00879263691604137
1079 0.0088051725178957
1080 0.00881883408874273
1081 0.00880471616983414
1082 0.00880006141960621
1083 0.00879989936947823
1084 0.00880144629627466
1085 0.0087971854954958
1086 0.00880138203501701
1087 0.00880897417664528
1088 0.0088291484862566
1089 0.00883190892636776
1090 0.00883839745074511
1091 0.00884988903999329
1092 0.00886275433003902
1093 0.00884953513741493
1094 0.00884333718568087
1095 0.00884146988391876
1096 0.00884234625846148
1097 0.0088450126349926
1098 0.00884603336453438
1099 0.00885552633553743
1100 0.00886776857078075
1101 0.00889177899807692
1102 0.00889436341822147
1103 0.00889776460826397
1104 0.00890581496059895
1105 0.00891709700226784
1106 0.00890486314892769
1107 0.00890084356069565
1108 0.00890211947262287
1109 0.00890527479350567
1110 0.00890887714922428
1111 0.00890957750380039
1112 0.00891908071935177
1113 0.00893287267535925
1114 0.00895877182483673
1115 0.00896327290683985
1116 0.00897090043872595
1117 0.00897970609366894
1118 0.00898805260658264
1119 0.00897678826004267
1120 0.00897433515638113
1121 0.00897662527859211
1122 0.00897991377860308
1123 0.00898471940308809
1124 0.00898745469748974
1125 0.00899460073560476
1126 0.0090028103441
1127 0.0090206116437912
1128 0.0090239904820919
1129 0.00903206039220095
1130 0.00904382858425379
1131 0.00905683636665344
1132 0.0090507734566927
1133 0.00904754921793938
1134 0.00904595479369164
1135 0.00904604233801365
1136 0.00904981791973114
1137 0.00905261188745499
1138 0.00906261801719666
1139 0.00907757692039013
1140 0.00910255312919617
1141 0.00910756923258305
1142 0.00910966098308563
1143 0.0091142114251852
1144 0.00912394654005766
1145 0.00911863334476948
1146 0.00911959446966648
1147 0.00912375561892986
1148 0.00912751536816359
1149 0.00912994705140591
1150 0.00912814680486917
1151 0.00913379341363907
1152 0.00914658419787884
1153 0.00916993711143732
1154 0.00917644426226616
1155 0.00918508227914572
1156 0.00919858738780022
1157 0.00921262428164482
1158 0.00920616462826729
1159 0.00920107867568731
1160 0.00920010637491941
1161 0.00920390151441097
1162 0.00920692272484303
1163 0.00921523198485374
1164 0.00922816805541515
1165 0.0092430142685771
1166 0.00926392804831266
1167 0.00926163047552109
1168 0.00926127284765244
1169 0.00926677230745554
1170 0.00927497912198305
1171 0.00926741398870945
1172 0.00926700793206692
1173 0.00927225220948458
1174 0.00927803851664066
1175 0.00927754864096642
1176 0.00928034633398056
1177 0.0092820767313242
1178 0.00928639434278011
1179 0.00930391903966665
1180 0.00930468551814556
1181 0.00930684246122837
1182 0.00931486766785383
1183 0.00932909920811653
1184 0.00932858511805534
1185 0.00933073181658983
1186 0.00933179259300232
1187 0.0093320831656456
1188 0.00932789780199528
1189 0.00932943075895309
1190 0.00933572091162205
1191 0.00934640131890774
1192 0.00937034469097853
1193 0.00937645137310028
1194 0.00938362535089254
1195 0.00939249061048031
1196 0.00939979776740074
1197 0.00938959047198296
1198 0.00938349589705467
1199 0.00938204117119312
1200 0.0093854172155261
1201 0.00939069129526615
1202 0.00940386950969696
1203 0.00941995810717344
1204 0.00943623762577772
1205 0.00946000218391418
1206 0.00945858098566532
1207 0.00946045946329832
1208 0.00946647115051746
1209 0.00947682186961174
1210 0.00947502255439758
1211 0.00947901420295238
1212 0.00948607549071312
1213 0.00949445273727179
1214 0.00949765183031559
1215 0.00950338877737522
1216 0.00951079372316599
1217 0.00952043943107128
1218 0.00953135825693607
1219 0.00954354554414749
1220 0.00955542922019958
1221 0.00956752337515354
1222 0.00958056841045618
1223 0.00957169197499752
1224 0.00956837181001902
1225 0.00956530962139368
1226 0.00956287886947393
1227 0.00955840200185776
1228 0.00956279505044222
1229 0.00957132130861282
1230 0.00959192868322134
1231 0.00959746539592743
1232 0.00960497837513685
1233 0.00961506180465221
1234 0.00962603185325861
1235 0.00963667314499617
1236 0.00962495338171721
1237 0.00961963646113873
1238 0.00961831118911505
1239 0.00962095335125923
1240 0.009623016230762
1241 0.00963282864540815
1242 0.00964351091533899
1243 0.00966302398592234
1244 0.00966694764792919
1245 0.00967266876250505
1246 0.00968145951628685
1247 0.00969215109944344
1248 0.00970481894910336
1249 0.00969748571515083
1250 0.009697075933218
1251 0.0097002312541008
1252 0.00970494747161865
1253 0.00970387272536755
1254 0.00970779359340668
1255 0.00971461087465286
1256 0.00973269995301962
1257 0.0097367912530899
1258 0.00974364019930363
1259 0.00975281652063131
1260 0.00976129341870546
1261 0.00974981486797333
1262 0.0097446208819747
1263 0.00974451377987862
1264 0.00974723324179649
1265 0.00975120067596436
1266 0.00975377298891544
1267 0.00976242031902075
1268 0.00977195240557194
1269 0.00979025103151798
1270 0.00979139842092991
1271 0.00979606620967388
1272 0.00980472937226295
1273 0.00981647428125143
1274 0.00981397368013859
1275 0.00981577299535275
1276 0.00981732457876205
1277 0.00981754995882511
1278 0.00981876067817211
1279 0.00981788989156485
1280 0.0098231565207243
1281 0.00983340293169022
1282 0.00985286291688681
1283 0.0098569979891181
1284 0.00985994376242161
1285 0.00986416731029749
1286 0.00987135712057352
1287 0.00986404903233051
1288 0.00986211933195591
1289 0.00986283551901579
1290 0.00986449513584375
1291 0.00986562669277191
1292 0.00986357592046261
1293 0.00986594147980213
1294 0.0098709836602211
1295 0.00988603476434946
1296 0.00989047437906265
1297 0.00989798456430435
1298 0.00990676134824753
1299 0.00991582591086626
1300 0.00990963075309992
1301 0.00990844145417213
1302 0.00990943424403667
1303 0.00991080701351166
1304 0.00991274323314428
1305 0.00991342030465603
1306 0.00992043316364288
1307 0.00992968399077654
1308 0.0099457148462534
1309 0.00994930509477854
1310 0.00995448790490627
1311 0.00996181648224592
1312 0.00997115392237902
1313 0.00996450334787369
1314 0.00996170751750469
1315 0.0099610760807991
1316 0.00996209122240543
1317 0.00996436737477779
1318 0.00996408984065056
1319 0.00996836088597775
1320 0.00997510086745024
1321 0.00998993683606386
1322 0.00999312847852707
1323 0.00999691896140575
1324 0.0100025609135628
1325 0.0100113796070218
1326 0.0100040882825851
1327 0.0100025525316596
1328 0.0100033916532993
1329 0.0100048296153545
1330 0.0100066419690847
1331 0.0100065674632788
1332 0.0100117353722453
1333 0.0100190918892622
1334 0.0100360745564103
1335 0.0100389504805207
1336 0.0100453998893499
1337 0.0100536262616515
1338 0.0100636780261993
1339 0.0100585585460067
1340 0.0100589450448751
1341 0.0100610675290227
1342 0.010064210742712
1343 0.0100652230903506
1344 0.0100716790184379
1345 0.0100806644186378
1346 0.0100899459794164
1347 0.0101084001362324
1348 0.0101096052676439
1349 0.0101150423288345
1350 0.0101238554343581
1351 0.0101343328133225
1352 0.0101285604760051
1353 0.0101266968995333
1354 0.0101266326382756
1355 0.0101285073906183
1356 0.0101298624649644
1357 0.0101371873170137
1358 0.0101467380300164
1359 0.0101579148322344
1360 0.0101795298978686
1361 0.0101825762540102
1362 0.0101884882897139
1363 0.0101965079084039
1364 0.010205483995378
1365 0.0101985661312938
1366 0.0101959817111492
1367 0.0101970853284001
1368 0.0101988390088081
1369 0.0102004874497652
1370 0.0102101694792509
1371 0.0102217942476273
1372 0.01023143902421
1373 0.0102479541674256
1374 0.0102438386529684
1375 0.0102476654574275
1376 0.0102559588849545
1377 0.0102676311507821
1378 0.0102647114545107
1379 0.0102661177515984
1380 0.0102687757462263
1381 0.0102726295590401
1382 0.0102723333984613
1383 0.0102764824405313
1384 0.0102844890207052
1385 0.0102950893342495
1386 0.0103017585352063
1387 0.0103092286735773
1388 0.0103211812674999
1389 0.010332697071135
1390 0.0103409150615335
1391 0.0103272181004286
1392 0.0103199426084757
1393 0.0103194676339626
1394 0.0103239808231592
1395 0.010326249524951
1396 0.0103363171219826
1397 0.0103493742644787
1398 0.0103593152016401
1399 0.0103647280484438
1400 0.0103681869804859
1401 0.0103748925030231
1402 0.0103847300633788
1403 0.0103965494781733
1404 0.0103918081149459
1405 0.0103958733379841
1406 0.010403442196548
1407 0.0104088140651584
1408 0.0104079646989703
1409 0.010411100462079
1410 0.0104160523042083
1411 0.0104310000315309
1412 0.0104364911094308
1413 0.0104458844289184
1414 0.0104593792930245
1415 0.0104727670550346
1416 0.0104845510795712
1417 0.010475791990757
1418 0.0104728247970343
1419 0.0104740457609296
1420 0.0104780718684196
1421 0.0104802567511797
1422 0.0104900067672133
1423 0.0105039179325104
1424 0.0105242058634758
1425 0.010528408922255
1426 0.0105305109173059
1427 0.0105344755575061
1428 0.0105417165905237
1429 0.0105527807027102
1430 0.0105495629832149
1431 0.0105540463700891
1432 0.0105627067387104
1433 0.0105707198381424
1434 0.0105716632679105
1435 0.0105747291818261
1436 0.0105794621631503
1437 0.0105934320017695
1438 0.0105991568416357
1439 0.010607186704874
1440 0.0106191160157323
1441 0.0106339175254107
1442 0.0106340488418937
1443 0.0106362123042345
1444 0.0106374323368073
1445 0.0106394523754716
1446 0.0106434253975749
1447 0.0106472764164209
1448 0.0106558995321393
1449 0.0106675764545798
1450 0.0106870885938406
1451 0.0106924679130316
1452 0.0106978099793196
1453 0.0107040349394083
1454 0.0107122799381614
1455 0.0107089783996344
1456 0.0107115376740694
1457 0.010716924443841
1458 0.0107240192592144
1459 0.0107313524931669
1460 0.0107363127171993
1461 0.0107436152175069
1462 0.0107532283291221
1463 0.0107730552554131
1464 0.0107816085219383
1465 0.0107906954362988
1466 0.010802399367094
1467 0.0108147226274014
1468 0.0108109023422003
1469 0.0108089754357934
1470 0.0108091877773404
1471 0.0108124520629644
1472 0.0108174560591578
1473 0.0108210388571024
1474 0.0108301909640431
1475 0.0108405631035566
1476 0.0108556281775236
1477 0.0108551690354943
1478 0.0108576640486717
1479 0.0108657758682966
1480 0.0108768194913864
1481 0.0108765494078398
1482 0.010881801135838
1483 0.0108876619488001
1484 0.0108908731490374
1485 0.0108905509114265
1486 0.0108895311132073
1487 0.0108960187062621
1488 0.010905247181654
1489 0.0109218554571271
1490 0.0109311416745186
1491 0.0109415054321289
1492 0.0109495483338833
1493 0.0109545309096575
1494 0.0109476884827018
1495 0.0109465587884188
1496 0.0109485816210508
1497 0.0109536778181791
1498 0.010960690677166
1499 0.0109637584537268
1500 0.0109674958512187
1501 0.010971911251545
1502 0.010983768850565
1503 0.0109880585223436
1504 0.0109958183020353
1505 0.0110079282894731
1506 0.0110213775187731
1507 0.0110203847289085
1508 0.0110199600458145
1509 0.0110202739015222
1510 0.0110227726399899
1511 0.0110250832512975
1512 0.0110326167196035
1513 0.0110425539314747
1514 0.0110524762421846
1515 0.0110681662335992
1516 0.0110706202685833
1517 0.0110748009756207
1518 0.0110821090638638
1519 0.0110940374433994
1520 0.0110961999744177
1521 0.0111006628721952
1522 0.0111055132001638
1523 0.0111100925132632
1524 0.0111100785434246
1525 0.0111128203570843
1526 0.0111179687082767
1527 0.0111252870410681
1528 0.0111405570060015
1529 0.0111466515809298
1530 0.011153856292367
1531 0.0111626759171486
1532 0.0111709870398045
1533 0.0111626964062452
1534 0.0111586358398199
1535 0.0111594200134277
1536 0.0111639695242047
1537 0.0111677404493093
1538 0.0111758261919022
1539 0.0111853666603565
1540 0.0111958542838693
1541 0.011213724501431
1542 0.0112113580107689
1543 0.011213107034564
1544 0.0112185077741742
1545 0.0112266922369599
1546 0.0112247141078115
1547 0.0112269325181842
1548 0.0112300924956799
1549 0.0112343747168779
1550 0.0112379258498549
1551 0.0112446676939726
1552 0.0112516516819596
1553 0.0112590389326215
1554 0.0112756807357073
1555 0.0112741626799107
1556 0.0112790483981371
1557 0.0112876538187265
1558 0.0112979235127568
1559 0.0112956492230296
1560 0.0112955402582884
1561 0.0112959425896406
1562 0.01129743270576
1563 0.0112995821982622
1564 0.0113070663064718
1565 0.0113174254074693
1566 0.0113283842802048
1567 0.0113349417224526
1568 0.0113407550379634
1569 0.0113479373976588
1570 0.0113556534051895
1571 0.011364109814167
1572 0.0113598145544529
1573 0.011361132375896
1574 0.0113639868795872
1575 0.0113670136779547
1576 0.0113673377782106
1577 0.0113723073154688
1578 0.0113791869953275
1579 0.0113938441500068
1580 0.011399476788938
1581 0.011406927369535
1582 0.0114162871614099
1583 0.0114260502159595
1584 0.0114359874278307
1585 0.0114324763417244
1586 0.0114323031157255
1587 0.0114349676296115
1588 0.0114390943199396
1589 0.0114414701238275
1590 0.0114495130255818
1591 0.0114591224119067
1592 0.011472063139081
1593 0.0114735644310713
1594 0.0114748002961278
1595 0.0114812199026346
1596 0.0114910826086998
1597 0.0115019911900163
1598 0.0115023124963045
1599 0.011506225913763
1600 0.0115097388625145
1601 0.0115113509818912
1602 0.0115094855427742
1603 0.0115141104906797
1604 0.0115223601460457
1605 0.0115360952913761
1606 0.0115440469235182
1607 0.0115533359348774
1608 0.0115617457777262
1609 0.0115686990320683
1610 0.0115639334544539
1611 0.0115636382251978
1612 0.0115669202059507
1613 0.0115719391033053
1614 0.0115779936313629
1615 0.0115838870406151
1616 0.0115928566083312
1617 0.0116010410711169
1618 0.0116117289289832
1619 0.0116137899458408
1620 0.011618472635746
1621 0.0116256307810545
1622 0.0116342697292566
1623 0.011634211987257
1624 0.0116364508867264
1625 0.0116390334442258
1626 0.0116421245038509
1627 0.0116447983309627
1628 0.0116477813571692
1629 0.0116551518440247
1630 0.0116651337593794
1631 0.0116820493713021
1632 0.0116906985640526
1633 0.01169921644032
1634 0.0117076775059104
1635 0.011715292930603
1636 0.011712996289134
1637 0.0117151159793139
1638 0.0117188571020961
1639 0.0117238080129027
1640 0.0117304660379887
1641 0.0117350183427334
1642 0.0117407189682126
1643 0.0117463078349829
1644 0.0117578599601984
1645 0.0117621086537838
1646 0.0117681371048093
1647 0.0117763113230467
1648 0.0117852780967951
1649 0.0117845451459289
1650 0.011786138638854
1651 0.0117888981476426
1652 0.0117921065539122
1653 0.0117965340614319
1654 0.0118004232645035
1655 0.011809105053544
1656 0.0118204262107611
1657 0.0118367904797196
1658 0.0118448743596673
1659 0.0118532404303551
1660 0.0118624567985535
1661 0.0118715334683657
1662 0.0118704186752439
1663 0.0118718147277832
1664 0.0118755856528878
1665 0.0118807759135962
1666 0.0118864197283983
1667 0.0118911247700453
1668 0.011898978613317
1669 0.0119072869420052
1670 0.0119199361652136
1671 0.0119242835789919
1672 0.0119295194745064
1673 0.0119373956695199
1674 0.0119472155347466
1675 0.0119481729343534
1676 0.0119520295411348
1677 0.0119572356343269
1678 0.0119625274091959
1679 0.0119676105678082
1680 0.0119710266590118
1681 0.011978592723608
1682 0.0119889052584767
1683 0.0120046362280846
1684 0.0120148845016956
1685 0.0120253451168537
1686 0.0120364744216204
1687 0.0120475701987743
1688 0.012046460993588
1689 0.0120492316782475
1690 0.0120538491755724
1691 0.0120594948530197
1692 0.0120638301596045
1693 0.0120716141536832
1694 0.012080286629498
1695 0.0120889227837324
1696 0.0121044861152768
1697 0.0121069643646479
1698 0.012112227268517
1699 0.0121202962473035
1700 0.0121297976002097
1701 0.0121287712827325
1702 0.0121307075023651
1703 0.0121338125318289
1704 0.0121375825256109
1705 0.0121415266767144
1706 0.0121506359428167
1707 0.012162446975708
1708 0.0121756792068481
1709 0.0121957315132022
1710 0.0122008426114917
1711 0.0122070740908384
1712 0.0122148171067238
1713 0.0122237540781498
1714 0.0122226290404797
1715 0.0122260861098766
1716 0.0122317709028721
1717 0.0122379567474127
1718 0.012242840602994
1719 0.0122506637126207
1720 0.0122592132538557
1721 0.0122678726911545
1722 0.0122833009809256
1723 0.0122830290347338
1724 0.0122873997315764
1725 0.0122943967580795
1726 0.0123027693480253
1727 0.0123014999553561
1728 0.0123023856431246
1729 0.0123049486428499
1730 0.0123093463480473
1731 0.0123133175075054
1732 0.0123208444565535
1733 0.0123311094939709
1734 0.0123430723324418
1735 0.0123504959046841
1736 0.0123572833836079
1737 0.0123651679605246
1738 0.0123747233301401
1739 0.0123851783573627
1740 0.0123853906989098
1741 0.012388801202178
1742 0.0123932352289557
1743 0.0123977847397327
1744 0.0124005991965532
1745 0.0124085126444697
1746 0.0124191464856267
1747 0.0124305430799723
1748 0.0124409459531307
1749 0.0124504920095205
1750 0.0124599961563945
1751 0.0124692898243666
1752 0.0124792531132698
1753 0.0124781252816319
1754 0.0124803967773914
1755 0.0124844312667847
1756 0.0124891987070441
1757 0.0124911013990641
1758 0.0124967023730278
1759 0.0125034023076296
1760 0.0125144105404615
1761 0.0125195011496544
1762 0.0125265577808022
1763 0.0125356875360012
1764 0.0125461434945464
1765 0.0125576052814722
1766 0.0125579312443733
1767 0.0125602390617132
1768 0.0125635992735624
1769 0.0125681003555655
1770 0.0125708794221282
1771 0.0125766657292843
1772 0.0125831896439195
1773 0.0125946504995227
1774 0.0125996936112642
1775 0.0126054435968399
1776 0.0126124043017626
1777 0.0126212425529957
1778 0.0126317646354437
1779 0.01263128221035
1780 0.0126324407756329
1781 0.0126341665163636
1782 0.0126365562900901
1783 0.0126370703801513
1784 0.0126421526074409
1785 0.0126495454460382
1786 0.0126615380868316
1787 0.0126677099615335
1788 0.0126743800938129
1789 0.0126823587343097
1790 0.0126902870833874
1791 0.0126871392130852
1792 0.0126870209351182
1793 0.0126884430646896
1794 0.0126908700913191
1795 0.012693434022367
1796 0.0126949623227119
1797 0.0126994634047151
1798 0.01270492374897
1799 0.0127158835530281
1800 0.0127181988209486
1801 0.0127228703349829
1802 0.0127297677099705
1803 0.0127381775528193
1804 0.0127374622970819
1805 0.0127396825700998
1806 0.012743229046464
1807 0.0127471350133419
1808 0.0127514647319913
1809 0.0127543630078435
1810 0.0127602769061923
1811 0.012767774052918
1812 0.0127810630947351
1813 0.0127851581200957
1814 0.0127907274290919
1815 0.0127977477386594
1816 0.0128055373206735
1817 0.012804726138711
1818 0.0128076151013374
1819 0.0128115033730865
1820 0.0128151923418045
1821 0.0128185236826539
1822 0.0128205418586731
1823 0.0128257758915424
1824 0.012832460924983
1825 0.012844854965806
1826 0.0128493066877127
1827 0.0128548014909029
1828 0.0128612294793129
1829 0.0128685142844915
1830 0.0128667177632451
1831 0.0128679228946567
1832 0.0128702316433191
1833 0.0128730572760105
1834 0.0128763364627957
1835 0.012878755107522
1836 0.0128839425742626
1837 0.0128898313269019
1838 0.012901347130537
1839 0.0129052102565765
1840 0.0129108875989914
1841 0.0129187386482954
1842 0.0129271224141121
1843 0.0129246544092894
1844 0.0129259303212166
1845 0.01292928121984
1846 0.0129337199032307
1847 0.0129389436915517
1848 0.0129433441907167
1849 0.0129499658942223
1850 0.0129576344043016
1851 0.0129711050540209
1852 0.0129750585183501
1853 0.01298020593822
1854 0.0129877217113972
1855 0.0129952188581228
1856 0.012991763651371
1857 0.0129916183650494
1858 0.0129942167550325
1859 0.0129982642829418
1860 0.0130025306716561
1861 0.0130099849775434
1862 0.0130173712968826
1863 0.0130241736769676
1864 0.0130377700552344
1865 0.0130407102406025
1866 0.0130449701100588
1867 0.0130521301180124
1868 0.0130615336820483
1869 0.0130606330931187
1870 0.0130613967776299
1871 0.0130625907331705
1872 0.0130658838897943
1873 0.0130700813606381
1874 0.0130780506879091
1875 0.013087447732687
1876 0.0130965374410152
1877 0.0131105426698923
1878 0.0131124444305897
1879 0.0131162293255329
1880 0.0131231052801013
1881 0.0131318103522062
1882 0.0131319798529148
1883 0.0131354108452797
1884 0.0131393894553185
1885 0.0131434611976147
1886 0.0131464311853051
1887 0.0131525425240397
1888 0.0131602799519897
1889 0.0131688416004181
1890 0.013183631002903
1891 0.0131840873509645
1892 0.013187593780458
1893 0.0131934015080333
1894 0.0132005903869867
1895 0.0132000502198935
1896 0.0132020581513643
1897 0.0132055208086967
1898 0.013210023753345
1899 0.0132141020148993
1900 0.0132211120799184
1901 0.0132290460169315
1902 0.0132379438728094
1903 0.0132525060325861
1904 0.0132527789101005
1905 0.0132561037316918
1906 0.0132612492889166
1907 0.0132679557427764
1908 0.0132679827511311
1909 0.013271258212626
1910 0.0132758943364024
1911 0.0132806319743395
1912 0.0132839875295758
1913 0.0132895391434431
1914 0.0132959680631757
1915 0.0133030200377107
1916 0.0133085427805781
1917 0.0133155835792422
1918 0.0133240427821875
1919 0.0133315455168486
1920 0.0133375907316804
1921 0.0133339213207364
1922 0.0133345602080226
1923 0.0133377788588405
1924 0.0133434291929007
1925 0.0133481668308377
1926 0.0133546283468604
1927 0.0133611205965281
1928 0.0133717535063624
1929 0.0133761987090111
1930 0.0133825913071632
1931 0.0133906174451113
1932 0.0133995097130537
1933 0.0134086292237043
1934 0.0134079679846764
1935 0.0134097570553422
1936 0.0134124718606472
1937 0.0134159456938505
1938 0.0134175727143884
1939 0.0134219555184245
1940 0.0134277800098062
1941 0.0134384147822857
1942 0.0134409135207534
1943 0.0134440613910556
1944 0.0134486686438322
1945 0.0134545909240842
1946 0.0134617388248444
1947 0.01346021797508
1948 0.0134617062285542
1949 0.01346464920789
1950 0.0134683661162853
1951 0.0134705035015941
1952 0.0134759424254298
1953 0.013482628390193
1954 0.0134936422109604
1955 0.0134987831115723
1956 0.0135052381083369
1957 0.0135132344439626
1958 0.0135220065712929
1959 0.0135224256664515
1960 0.0135250017046928
1961 0.0135285910218954
1962 0.0135327521711588
1963 0.0135373920202255
1964 0.0135411396622658
1965 0.0135470936074853
1966 0.0135541241616011
1967 0.0135653801262379
1968 0.0135691361501813
1969 0.0135742630809546
1970 0.0135804563760757
1971 0.0135877467691898
1972 0.0135877905413508
1973 0.0135917467996478
1974 0.0135976616293192
1975 0.0136031825095415
1976 0.0136078167706728
1977 0.0136116910725832
1978 0.0136184338480234
1979 0.0136261396110058
1980 0.0136380698531866
1981 0.0136422207579017
1982 0.0136482715606689
1983 0.0136554492637515
1984 0.0136631969362497
1985 0.0136634670197964
1986 0.0136661063879728
1987 0.0136696295812726
1988 0.0136736957356334
1989 0.0136785404756665
1990 0.0136829558759928
1991 0.0136900451034307
1992 0.0136980824172497
1993 0.0137108024209738
1994 0.0137160951271653
1995 0.0137230167165399
1996 0.0137308547273278
1997 0.0137389535084367
1998 0.0137393269687891
1999 0.0137420166283846
2000 0.013745853677392
2001 0.0137506695464253
2002 0.0137554500252008
2003 0.0137588763609529
2004 0.0137649299576879
2005 0.0137718180194497
2006 0.0137828113511205
2007 0.0137872714549303
2008 0.0137930996716022
2009 0.0138003416359425
2010 0.0138085633516312
2011 0.0138096250593662
2012 0.0138129126280546
2013 0.0138165457174182
2014 0.0138199850916862
2015 0.013824138790369
2016 0.0138279339298606
2017 0.0138346096500754
2018 0.0138424709439278
2019 0.0138541683554649
2020 0.0138597805052996
2021 0.0138667216524482
2022 0.0138747105374932
2023 0.0138832870870829
2024 0.0138847734779119
2025 0.0138881728053093
2026 0.0138925667852163
2027 0.0138978222385049
2028 0.013902148231864
2029 0.0139090130105615
2030 0.0139168705791235
2031 0.0139252990484238
2032 0.0139382388442755
2033 0.0139435157179832
2034 0.0139502212405205
2035 0.0139581300318241
2036 0.0139668555930257
2037 0.013968569226563
2038 0.013972407206893
2039 0.0139769408851862
2040 0.0139822186902165
2041 0.0139873111620545
2042 0.0139952320605516
2043 0.0140041196718812
2044 0.0140136415138841
2045 0.014027307741344
2046 0.0140332151204348
2047 0.0140401665121317
2048 0.0140483509749174
2049 0.0140573224052787
2050 0.0140591133385897
2051 0.0140626113861799
2052 0.0140676591545343
2053 0.0140734203159809
2054 0.0140776224434376
2055 0.0140839219093323
2056 0.0140914674848318
2057 0.014100331813097
2058 0.0141140474006534
2059 0.0141197945922613
2060 0.0141256488859653
2061 0.0141326356679201
2062 0.0141401663422585
2063 0.0141414795070887
2064 0.0141457039862871
2065 0.0141516085714102
2066 0.0141582041978836
2067 0.0141640286892653
2068 0.0141730317845941
2069 0.0141836609691381
2070 0.0141937751322985
2071 0.0142072681337595
2072 0.0142107112333179
2073 0.0142170954495668
2074 0.0142250526696444
2075 0.0142337437719107
2076 0.0142367416992784
2077 0.0142422439530492
2078 0.0142490668222308
2079 0.0142564848065376
2080 0.0142634026706219
2081 0.0142727997153997
2082 0.0142828514799476
2083 0.0142931137233973
2084 0.0143013400956988
2085 0.0143091399222612
2086 0.0143173467367887
2087 0.0143265472725034
2088 0.0143365319818258
2089 0.0143391508609056
2090 0.014343386515975
2091 0.0143480785191059
2092 0.0143529996275902
2093 0.0143561717122793
2094 0.0143624693155289
2095 0.0143702290952206
2096 0.0143811851739883
2097 0.0143886227160692
2098 0.014395710080862
2099 0.0144036905840039
2100 0.0144118349999189
2101 0.014420441351831
2102 0.0144190341234207
2103 0.0144211817532778
2104 0.0144250774756074
2105 0.014429958537221
2106 0.0144339511170983
2107 0.0144416885450482
2108 0.0144509766250849
2109 0.0144645608961582
2110 0.0144700231030583
2111 0.0144758522510529
2112 0.0144839249551296
2113 0.0144932316616178
2114 0.0145031530410051
2115 0.0145038571208715
2116 0.014506857842207
2117 0.0145109752193093
2118 0.0145161831751466
2119 0.0145202120766044
2120 0.0145277697592974
2121 0.0145370569080114
2122 0.0145501391962171
2123 0.0145552791655064
2124 0.0145625378936529
2125 0.0145710110664368
2126 0.0145793296396732
2127 0.0145886009559035
2128 0.014588825404644
2129 0.01459158398211
2130 0.0145954191684723
2131 0.0146008990705013
2132 0.0146056581288576
2133 0.0146137550473213
2134 0.0146238533779979
2135 0.0146372178569436
2136 0.014641422778368
2137 0.0146458987146616
2138 0.0146525427699089
2139 0.0146613866090775
2140 0.0146631095558405
2141 0.0146681182086468
2142 0.0146736623719335
2143 0.0146786337718368
2144 0.0146825164556503
2145 0.0146862529218197
2146 0.0146934194490314
2147 0.0147019317373633
2148 0.0147148687392473
2149 0.014719907194376
2150 0.0147264655679464
2151 0.0147340698167682
2152 0.0147420028224587
2153 0.0147425550967455
2154 0.0147446421906352
2155 0.0147480610758066
2156 0.0147533370181918
2157 0.0147596281021833
2158 0.014765165746212
2159 0.0147719699889421
2160 0.014778564684093
2161 0.0147884096950293
2162 0.0147924553602934
2163 0.0147979995235801
2164 0.0148051083087921
2165 0.0148126371204853
2166 0.0148139242082834
2167 0.0148166194558144
2168 0.0148204704746604
2169 0.0148253096267581
2170 0.0148309590294957
2171 0.0148365953937173
2172 0.0148439547047019
2173 0.0148515477776527
2174 0.0148621276021004
2175 0.0148669062182307
2176 0.0148725137114525
2177 0.0148791987448931
2178 0.0148869818076491
2179 0.0148894675076008
2180 0.0148939695209265
2181 0.0148989837616682
2182 0.0149045465514064
2183 0.0149102481082082
2184 0.0149153340607882
2185 0.0149221904575825
2186 0.0149299735203385
2187 0.0149415265768766
2188 0.0149479247629642
2189 0.0149545762687922
2190 0.0149618843570352
2191 0.0149699570611119
2192 0.0149722620844841
2193 0.0149763226509094
2194 0.0149813033640385
2195 0.0149864507839084
2196 0.0149916987866163
2197 0.0149961188435555
2198 0.0150026958435774
2199 0.0150102293118834
2200 0.0150212366133928
2201 0.0150265721604228
2202 0.0150322578847408
2203 0.0150383207947016
2204 0.0150451399385929
2205 0.0150468209758401
2206 0.0150508154183626
2207 0.0150560978800058
2208 0.0150622213259339
2209 0.0150674022734165
2210 0.0150743899866939
2211 0.0150821469724178
2212 0.0150903491303325
2213 0.0151025410741568
2214 0.0151077350601554
2215 0.0151142552495003
2216 0.01512211561203
2217 0.0151303820312023
2218 0.0151319466531277
2219 0.0151350134983659
2220 0.015139065682888
2221 0.0151441870257258
2222 0.0151492021977901
2223 0.0151568539440632
2224 0.015165445394814
2225 0.0151741579174995
2226 0.0151863805949688
2227 0.0151909310370684
2228 0.0151970852166414
2229 0.0152043830603361
2230 0.0152123393490911
2231 0.0152153139933944
2232 0.0152199473232031
2233 0.0152251664549112
2234 0.0152305793017149
2235 0.0152358338236809
2236 0.0152432415634394
2237 0.0152516551315784
2238 0.0152607709169388
2239 0.0152738280594349
2240 0.0152776557952166
2241 0.0152829056605697
2242 0.0152894360944629
2243 0.0152971809729934
2244 0.0153005290776491
2245 0.0153056262061
2246 0.0153115382418036
2247 0.0153175378218293
2248 0.0153228146955371
2249 0.0153297064825892
2250 0.0153371635824442
2251 0.0153450714424253
2252 0.0153512516990304
2253 0.0153581071645021
2254 0.0153657384216785
2255 0.0153732169419527
2256 0.0153809590265155
2257 0.015382656827569
2258 0.0153859918937087
2259 0.0153908580541611
2260 0.0153965894132853
2261 0.0154014267027378
2262 0.0154084470123053
2263 0.0154169220477343
2264 0.0154259586706758
2265 0.0154338907450438
2266 0.0154411736875772
2267 0.0154486736282706
2268 0.0154566736891866
2269 0.0154654597863555
2270 0.0154682900756598
2271 0.0154729261994362
2272 0.0154788037762046
2273 0.0154849980026484
2274 0.0154891703277826
2275 0.0154950683936477
2276 0.0155012905597687
2277 0.0155102051794529
2278 0.0155154336243868
2279 0.0155216734856367
2280 0.0155290775001049
2281 0.0155363250523806
2282 0.0155442068353295
2283 0.0155461141839623
2284 0.0155494213104248
2285 0.0155535927042365
2286 0.0155582744628191
2287 0.0155619280412793
2288 0.0155680468305945
2289 0.0155756957828999
2290 0.0155866350978613
2291 0.0155947953462601
2292 0.0156034864485264
2293 0.0156124867498875
2294 0.0156216910108924
2295 0.0156312417238951
2296 0.0156341586261988
2297 0.0156384482979774
2298 0.0156437698751688
2299 0.0156496912240982
2300 0.0156540181487799
2301 0.0156604684889317
2302 0.015667712315917
2303 0.0156774204224348
2304 0.0156832002103329
2305 0.0156889483332634
2306 0.0156952198594809
2307 0.0157021135091782
2308 0.015703683719039
2309 0.015707416459918
2310 0.015712346881628
2311 0.015718275681138
2312 0.0157243628054857
2313 0.0157295223325491
2314 0.0157357845455408
2315 0.0157423466444016
2316 0.0157522689551115
2317 0.0157579146325588
2318 0.0157647021114826
2319 0.0157728530466557
2320 0.0157821364700794
2321 0.0157864540815353
2322 0.0157922990620136
2323 0.0157982427626848
2324 0.0158038437366486
2325 0.0158090740442276
2326 0.0158134903758764
2327 0.0158200841397047
2328 0.0158282127231359
2329 0.015839597210288
2330 0.0158466044813395
2331 0.0158542469143867
2332 0.0158625673502684
2333 0.0158708337694407
2334 0.0158734302967787
2335 0.0158774517476559
2336 0.0158825796097517
2337 0.015888549387455
2338 0.0158950574696064
2339 0.0159011837095022
2340 0.0159095544368029
2341 0.0159183740615845
2342 0.015929801389575
2343 0.015936428681016
2344 0.0159436073154211
2345 0.0159517955034971
2346 0.0159604344516993
2347 0.0159642808139324
2348 0.0159701146185398
2349 0.015977431088686
2350 0.015984857454896
2351 0.0159920360893011
2352 0.0159985348582268
2353 0.0160071160644293
2354 0.016016298905015
2355 0.0160282421857119
2356 0.0160356480628252
2357 0.016044158488512
2358 0.0160533674061298
2359 0.0160626210272312
2360 0.0160651188343763
2361 0.0160695873200893
2362 0.0160753354430199
2363 0.0160812716931105
2364 0.0160874780267477
2365 0.0160929933190346
2366 0.0161008052527905
2367 0.0161097701638937
2368 0.0161222741007805
2369 0.0161283724009991
2370 0.0161350481212139
2371 0.0161427985876799
2372 0.0161510817706585
2373 0.0161531064659357
2374 0.0161573719233274
2375 0.0161632839590311
2376 0.0161698535084724
2377 0.0161758996546268
2378 0.0161843672394753
2379 0.0161936953663826
2380 0.0162028912454844
2381 0.0162156634032726
2382 0.016220735386014
2383 0.0162276774644852
2384 0.0162363033741713
2385 0.0162459965795279
2386 0.0162501856684685
2387 0.0162562392652035
2388 0.0162628926336765
2389 0.016269363462925
2390 0.0162753984332085
2391 0.0162836648523808
2392 0.016292255371809
2393 0.0163007732480764
2394 0.0163129232823849
2395 0.0163170024752617
2396 0.0163224842399359
2397 0.0163291767239571
2398 0.0163361821323633
2399 0.0163380727171898
2400 0.016342481598258
2401 0.0163479503244162
2402 0.0163541380316019
2403 0.0163599736988544
2404 0.0163685232400894
2405 0.01637845300138
2406 0.0163885448127985
2407 0.0164016336202621
2408 0.0164063479751348
2409 0.0164131782948971
2410 0.0164213068783283
2411 0.0164305847138166
2412 0.0164356455206871
2413 0.016441635787487
2414 0.0164478346705437
2415 0.0164540763944387
2416 0.0164599008858204
2417 0.0164672248065472
2418 0.0164757035672665
2419 0.0164849292486906
2420 0.0164971426129341
2421 0.01650245860219
2422 0.0165087431669235
2423 0.0165155306458473
2424 0.0165229421108961
2425 0.0165266264230013
2426 0.0165316537022591
2427 0.0165374334901571
2428 0.0165436305105686
2429 0.0165497362613678
2430 0.0165576376020908
2431 0.016566164791584
2432 0.0165750458836555
2433 0.0165823549032211
2434 0.0165894515812397
2435 0.0165969803929329
2436 0.0166048798710108
2437 0.0166133157908916
2438 0.0166166070848703
2439 0.016621433198452
2440 0.0166273824870586
2441 0.0166339036077261
2442 0.0166394133120775
2443 0.0166463665664196
2444 0.0166537053883076
2445 0.0166631210595369
2446 0.0166691895574331
2447 0.0166762284934521
2448 0.0166842397302389
2449 0.0166927613317966
2450 0.0167016293853521
2451 0.0167050566524267
2452 0.0167092848569155
2453 0.0167143009603024
2454 0.0167198907583952
2455 0.0167247131466866
2456 0.0167315118014812
2457 0.0167396124452353
2458 0.0167505443096161
2459 0.0167584791779518
2460 0.016766682267189
2461 0.01677574403584
2462 0.0167857278138399
2463 0.016796063631773
2464 0.016800332814455
2465 0.0168063268065453
2466 0.0168131086975336
2467 0.0168201178312302
2468 0.0168257188051939
2469 0.016833208501339
2470 0.0168417729437351
2471 0.0168534610420465
2472 0.0168605614453554
2473 0.0168679915368557
2474 0.0168760549277067
2475 0.0168845057487488
2476 0.0168877169489861
2477 0.0168926529586315
2478 0.016898587346077
2479 0.0169051792472601
2480 0.0169119834899902
2481 0.0169180817902088
2482 0.0169257819652557
2483 0.0169339869171381
2484 0.0169452540576458
2485 0.0169518683105707
2486 0.0169593505561352
2487 0.0169678423553705
2488 0.0169767029583454
2489 0.0169802792370319
2490 0.0169850587844849
2491 0.0169906429946423
2492 0.016997130587697
2493 0.0170039590448141
2494 0.0170104522258043
2495 0.0170191433280706
2496 0.0170289427042007
2497 0.0170413609594107
2498 0.0170482471585274
2499 0.0170559287071228
};
\addlegendentry{\mcDGNet ($1\%$) }
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=200, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.000993431895039976
% 2 0.00155240274034441
% 3 0.00194516149349511
% 4 0.00228413753211498
% 5 0.00257024774327874
% 6 0.00282959709875286
% 7 0.00307595590129495
% 8 0.00304529280401766
% 9 0.00307993101887405
% 10 0.00313554867170751
% 11 0.00319017050787807
% 12 0.00322129111737013
% 13 0.00334183964878321
% 14 0.00349857122637331
% 15 0.00380185921676457
% 16 0.00381041970103979
% 17 0.00385621469467878
% 18 0.00392550276592374
% 19 0.00400309730321169
% 20 0.00407687574625015
% 21 0.00395784340798855
% 22 0.00388804613612592
% 23 0.00385136064141989
% 24 0.00383424619212747
% 25 0.00382629712112248
% 26 0.00389891280792654
% 27 0.00400319462642074
% 28 0.00423077400773764
% 29 0.0041877212934196
% 30 0.00417916150763631
% 31 0.00419757701456547
% 32 0.00423102453351021
% 33 0.00426922179758549
% 34 0.00413843570277095
% 35 0.00406226888298988
% 36 0.00402025086805224
% 37 0.00399297755211592
% 38 0.00396830821409822
% 39 0.00401225965470076
% 40 0.00408349093049765
% 41 0.00427858624607325
% 42 0.00422324147075415
% 43 0.00420617870986462
% 44 0.00422028126195073
% 45 0.00425282586365938
% 46 0.00413175579160452
% 47 0.00406324956566095
% 48 0.00401674769818783
% 49 0.00398071389645338
% 50 0.00394903589040041
% 51 0.00394181814044714
% 52 0.00399549305438995
% 53 0.00407590810209513
% 54 0.00428426405414939
% 55 0.00422292435541749
% 56 0.00420242035761476
% 57 0.00421226490288973
% 58 0.00423751212656498
% 59 0.00411372305825353
% 60 0.00403662864118814
% 61 0.00398144870996475
% 62 0.00394142046570778
% 63 0.0039130924269557
% 64 0.00391545053571463
% 65 0.00398063054308295
% 66 0.00407350063323975
% 67 0.00428767781704664
% 68 0.00422969553619623
% 69 0.00420445716008544
% 70 0.00420604646205902
% 71 0.00422204099595547
% 72 0.00409137504175305
% 73 0.00401138048619032
% 74 0.00396374939009547
% 75 0.00393450492992997
% 76 0.00391677673906088
% 77 0.0039305342361331
% 78 0.00400563888251781
% 79 0.00410516047850251
% 80 0.00431433925405145
% 81 0.00425969529896975
% 82 0.00425107451155782
% 83 0.00426748162135482
% 84 0.0042949179187417
% 85 0.00416008615866303
% 86 0.00408843858167529
% 87 0.00405113957822323
% 88 0.00403742725029588
% 89 0.00403853971511126
% 90 0.00407286128029227
% 91 0.00415965029969811
% 92 0.00425700796768069
% 93 0.00447334442287683
% 94 0.00436332309618592
% 95 0.00431965943425894
% 96 0.00431271269917488
% 97 0.00432890653610229
% 98 0.00420744717121124
% 99 0.00415478739887476
% 100 0.00413454696536064
% 101 0.00412626657634974
% 102 0.0041222358122468
% 103 0.00414780387654901
% 104 0.00422444427385926
% 105 0.00431242445483804
% 106 0.0045163044705987
% 107 0.00440618908032775
% 108 0.00436916761100292
% 109 0.00437388429418206
% 110 0.00440065003931522
% 111 0.00429089507088065
% 112 0.00424005836248398
% 113 0.00421615177765489
% 114 0.00420188438147306
% 115 0.0041910414583981
% 116 0.0042082485742867
% 117 0.00427911570295691
% 118 0.0043685445562005
% 119 0.00457363110035658
% 120 0.00447952141985297
% 121 0.00445232167840004
% 122 0.00446222117170691
% 123 0.00449020694941282
% 124 0.00438383501023054
% 125 0.00433070957660675
% 126 0.00429961970075965
% 127 0.00427777972072363
% 128 0.00428220257163048
% 129 0.00434695463627577
% 130 0.00443153083324432
% 131 0.00451958645135164
% 132 0.00472181662917137
% 133 0.00458100531250238
% 134 0.00452189892530441
% 135 0.00450309691950679
% 136 0.00451099267229438
% 137 0.00442794524133205
% 138 0.00438330229371786
% 139 0.00436141062527895
% 140 0.00435245130211115
% 141 0.00436934689059854
% 142 0.00443378463387489
% 143 0.00451430073007941
% 144 0.00459863059222698
% 145 0.00477887503802776
% 146 0.00468211714178324
% 147 0.00464515760540962
% 148 0.0046308059245348
% 149 0.00463369814679027
% 150 0.00455655157566071
% 151 0.00451489165425301
% 152 0.00449102651327848
% 153 0.00447463151067495
% 154 0.00448197079822421
% 155 0.00453308038413525
% 156 0.00459991907700896
% 157 0.00467162718996406
% 158 0.00483661517500877
% 159 0.00472084432840347
% 160 0.00466988934203982
% 161 0.00465097837150097
% 162 0.00465333927422762
% 163 0.0045891311019659
% 164 0.00455496832728386
% 165 0.00453599635511637
% 166 0.00452534575015306
% 167 0.00454262597486377
% 168 0.00460303807631135
% 169 0.00467918301001191
% 170 0.00475758872926235
% 171 0.00471964897587895
% 172 0.0047160554677248
% 173 0.00472741993144155
% 174 0.00474713230505586
% 175 0.00477556698024273
% 176 0.00470011122524738
% 177 0.0046585607342422
% 178 0.00463517662137747
% 179 0.00462137768045068
% 180 0.00461707357317209
% 181 0.00466073956340551
% 182 0.00472310557961464
% 183 0.00479163881391287
% 184 0.00480568967759609
% 185 0.00483000511303544
% 186 0.00486401142552495
% 187 0.00489929830655456
% 188 0.00493276864290237
% 189 0.00482674594968557
% 190 0.00476831803098321
% 191 0.00473352801054716
% 192 0.00471533089876175
% 193 0.00469958875328302
% 194 0.004737030249089
% 195 0.00479426607489586
% 196 0.00493442313745618
% 197 0.00490851979702711
% 198 0.00490586832165718
% 199 0.00492331013083458
% 200 0.00495133269578218
% 201 0.0049803052097559
% 202 0.0048833847977221
% 203 0.00483078183606267
% 204 0.00480070291087031
% 205 0.00478402897715569
% 206 0.00477146916091442
% 207 0.00480795186012983
% 208 0.0048640794120729
% 209 0.00500015635043383
% 210 0.00497116940096021
% 211 0.00496600940823555
% 212 0.0049785845912993
% 213 0.00499937031418085
% 214 0.00502346828579903
% 215 0.0049333437345922
% 216 0.00489001534879208
% 217 0.00486988527700305
% 218 0.0048607443459332
% 219 0.00485446862876415
% 220 0.00489275809377432
% 221 0.00494748540222645
% 222 0.0050777941942215
% 223 0.00504595320671797
% 224 0.00503654778003693
% 225 0.00504404865205288
% 226 0.00506162084639072
% 227 0.00497824884951115
% 228 0.00493253022432327
% 229 0.00490843690931797
% 230 0.00489639677107334
% 231 0.00489189196377993
% 232 0.00490321684628725
% 233 0.00495059182867408
% 234 0.00501087307929993
% 235 0.00514551904052496
% 236 0.00510119739919901
% 237 0.0050832717679441
% 238 0.00508399773389101
% 239 0.00509529421105981
% 240 0.00502550369128585
% 241 0.00498779071494937
% 242 0.00496771931648254
% 243 0.0049586333334446
% 244 0.00495567126199603
% 245 0.00496682990342379
% 246 0.00500882556661963
% 247 0.00506231933832169
% 248 0.00518348440527916
% 249 0.00515165505930781
% 250 0.00514097278937697
% 251 0.0051458328962326
% 252 0.00515846908092499
% 253 0.00509212119504809
% 254 0.00505867600440979
% 255 0.0050417510792613
% 256 0.0050336099229753
% 257 0.00502963270992041
% 258 0.00503855757415295
% 259 0.00507886754348874
% 260 0.00513185746967793
% 261 0.00525011960417032
% 262 0.00522185955196619
% 263 0.00521444901823997
% 264 0.00522159226238728
% 265 0.0052363658323884
% 266 0.00517484545707703
% 267 0.00514370016753674
% 268 0.00512677431106567
% 269 0.00511638075113297
% 270 0.00510919466614723
% 271 0.00511490739881992
% 272 0.00514951907098293
% 273 0.0051961075514555
% 274 0.00530682969838381
% 275 0.00527373701334
% 276 0.00526284659281373
% 277 0.00526848947629333
% 278 0.00528243975713849
% 279 0.00522402068600059
% 280 0.00519467517733574
% 281 0.00517946667969227
% 282 0.0051716142334044
% 283 0.00516694784164429
% 284 0.00517566921189427
% 285 0.00521610584110022
% 286 0.00527172768488526
% 287 0.00538886152207851
% 288 0.00536857359111309
% 289 0.00537034822627902
% 290 0.00538137368857861
% 291 0.00539623759686947
% 292 0.0053248624317348
% 293 0.00528922025114298
% 294 0.00527223292738199
% 295 0.00526625476777554
% 296 0.00527651375159621
% 297 0.00532318465411663
% 298 0.00537897273898125
% 299 0.00543343042954803
% 300 0.00555396778509021
% 301 0.00548227922990918
% 302 0.00545210391283035
% 303 0.00544695602729917
% 304 0.00545588275417686
% 305 0.0053921383805573
% 306 0.00536226434633136
% 307 0.00534642487764359
% 308 0.00533619476482272
% 309 0.005339615046978
% 310 0.00537560461089015
% 311 0.00542327482253313
% 312 0.00547366542741656
% 313 0.00559215433895588
% 314 0.00551949627697468
% 315 0.00548881897702813
% 316 0.00548051903024316
% 317 0.00548416282981634
% 318 0.00542031275108457
% 319 0.00539044477045536
% 320 0.00537684792652726
% 321 0.005371468141675
% 322 0.00538106868043542
% 323 0.00542110996320844
% 324 0.00547052919864655
% 325 0.00552163552492857
% 326 0.0056392764672637
% 327 0.00555879436433315
% 328 0.00552902836352587
% 329 0.00552561972290277
% 330 0.00553581025451422
% 331 0.00548611534759402
% 332 0.00546361412853003
% 333 0.00545319123193622
% 334 0.00544837675988674
% 335 0.00546161225065589
% 336 0.005505355540663
% 337 0.00555860623717308
% 338 0.00561307463794947
% 339 0.00573183409869671
% 340 0.00565556902438402
% 341 0.00562459137290716
% 342 0.00561645906418562
% 343 0.00562025886029005
% 344 0.00558230839669704
% 345 0.0055650481954217
% 346 0.00555835803970695
% 347 0.0055561289191246
% 348 0.00556858163326979
% 349 0.00560836307704449
% 350 0.0056591322645545
% 351 0.00571240903809667
% 352 0.0057012140750885
% 353 0.00570511631667614
% 354 0.00571570731699467
% 355 0.00572768040001392
% 356 0.00574123952537775
% 357 0.0056896829046309
% 358 0.00565929058939219
% 359 0.00563960568979383
% 360 0.00562730431556702
% 361 0.00562225189059973
% 362 0.00564905814826488
% 363 0.00569090526551008
% 364 0.0057832351885736
% 365 0.00576368533074856
% 366 0.00576373236253858
% 367 0.00577362207695842
% 368 0.00578843802213669
% 369 0.00580882327631116
% 370 0.00576198101043701
% 371 0.00573685579001904
% 372 0.00572399841621518
% 373 0.00571844261139631
% 374 0.0057150823995471
% 375 0.00573648978024721
% 376 0.00576689699664712
% 377 0.00584576278924942
% 378 0.0058246748521924
% 379 0.00582784414291382
% 380 0.00584448827430606
% 381 0.00586667843163013
% 382 0.00589129468426108
% 383 0.00584553927183151
% 384 0.00581697467714548
% 385 0.00579857360571623
% 386 0.00578586990013719
% 387 0.00577525142580271
% 388 0.00579303782433271
% 389 0.00582732167094946
% 390 0.00591199938207865
% 391 0.00589697156101465
% 392 0.00590273179113865
% 393 0.00591502012684941
% 394 0.00592844793573022
% 395 0.00587676884606481
% 396 0.00584720121696591
% 397 0.00583137199282646
% 398 0.00582475867122412
% 399 0.00582447648048401
% 400 0.00583696784451604
% 401 0.00587384961545467
% 402 0.00591727998107672
% 403 0.00600717635825276
% 404 0.00596646312624216
% 405 0.00594969978556037
% 406 0.00594568299129605
% 407 0.00595084298402071
% 408 0.00590543169528246
% 409 0.00588595122098923
% 410 0.00587689550593495
% 411 0.00587152782827616
% 412 0.00586834270507097
% 413 0.00587424635887146
% 414 0.00589964259415865
% 415 0.00593368988484144
% 416 0.00601850915700197
% 417 0.00597721384838223
% 418 0.00596743961796165
% 419 0.00597276212647557
% 420 0.0059841931797564
% 421 0.00594080705195665
% 422 0.00591650418937206
% 423 0.00590042257681489
% 424 0.00588978826999664
% 425 0.00588252162560821
% 426 0.00588815612718463
% 427 0.00591679010540247
% 428 0.00595492729917169
% 429 0.00604148395359516
% 430 0.00600521545857191
% 431 0.00599337182939053
% 432 0.0059941727668047
% 433 0.00600249832496047
% 434 0.00596067262813449
% 435 0.00594161730259657
% 436 0.0059332181699574
% 437 0.00592996226623654
% 438 0.00592867750674486
% 439 0.0059379693120718
% 440 0.00596800679340959
% 441 0.00600502640008926
% 442 0.00608767149969935
% 443 0.00606991350650787
% 444 0.00606933049857616
% 445 0.00607889797538519
% 446 0.00609210692346096
% 447 0.00603809859603643
% 448 0.00601093797013164
% 449 0.00599821750074625
% 450 0.00599134899675846
% 451 0.0059888637624681
% 452 0.00599598325788975
% 453 0.00602442817762494
% 454 0.00605952879413962
% 455 0.00614146701991558
% 456 0.00611460488289595
% 457 0.00610768795013428
% 458 0.00611480977386236
% 459 0.00612829346209764
% 460 0.00608291896060109
% 461 0.00606212299317122
% 462 0.00605182815343142
% 463 0.00604783231392503
% 464 0.00604644604027271
% 465 0.00605380069464445
% 466 0.00608201650902629
% 467 0.00611780118197203
% 468 0.0061993096023798
% 469 0.00617276597768068
% 470 0.00616668909788132
% 471 0.00617285631597042
% 472 0.00618376629427075
% 473 0.00613897759467363
% 474 0.00611727498471737
% 475 0.00610625045374036
% 476 0.00610090000554919
% 477 0.0061043337918818
% 478 0.00613130535930395
% 479 0.0061673610471189
% 480 0.00620633363723755
% 481 0.0062916218303144
% 482 0.00625376775860786
% 483 0.00623860023915768
% 484 0.00623728753998876
% 485 0.00624366430565715
% 486 0.00619916757568717
% 487 0.00617827754467726
% 488 0.00616862857714295
% 489 0.00616467325016856
% 490 0.00617018016055226
% 491 0.00619923695921898
% 492 0.00623587658628821
% 493 0.00627293670549989
% 494 0.00635339412838221
% 495 0.00630592973902822
% 496 0.00628572609275579
% 497 0.00628092000260949
% 498 0.00628536660224199
% 499 0.00625054864212871
% 500 0.0062339105643332
% 501 0.00622697593644261
% 502 0.00622492376714945
% 503 0.00623075431212783
% 504 0.00625479314476252
% 505 0.00628528604283929
% 506 0.00631751259788871
% 507 0.00639245007187128
% 508 0.00634418055415154
% 509 0.00632620695978403
% 510 0.00632330169901252
% 511 0.00632797041907907
% 512 0.00629812013357878
% 513 0.00628303643316031
% 514 0.0062751043587923
% 515 0.00627039466053247
% 516 0.00627646502107382
% 517 0.00630128616467118
% 518 0.00633283564820886
% 519 0.00636635115370154
% 520 0.00635317480191588
% 521 0.00635288655757904
% 522 0.00636031106114388
% 523 0.00637044012546539
% 524 0.0063818353228271
% 525 0.0063422741368413
% 526 0.00632052402943373
% 527 0.0063086380250752
% 528 0.00630318466573954
% 529 0.00630162050947547
% 530 0.00632152147591114
% 531 0.00634935731068254
% 532 0.00637913402169943
% 533 0.00637258542701602
% 534 0.00637607835233212
% 535 0.00638518063351512
% 536 0.00639717560261488
% 537 0.00641205534338951
% 538 0.00637573795393109
% 539 0.00635875109583139
% 540 0.00635120458900928
% 541 0.00634777452796698
% 542 0.00634477101266384
% 543 0.00636189710348845
% 544 0.00638628378510475
% 545 0.00644639041274786
% 546 0.0064224717207253
% 547 0.00641549983993173
% 548 0.00641871429979801
% 549 0.00642806245014071
% 550 0.00644327141344547
% 551 0.00641272496432066
% 552 0.0063962833955884
% 553 0.00638820743188262
% 554 0.00638449052348733
% 555 0.00638217525556684
% 556 0.0063981176353991
% 557 0.00642220489680767
% 558 0.00647971779108047
% 559 0.00646326271817088
% 560 0.00646281382068992
% 561 0.00647049490362406
% 562 0.00648155715316534
% 563 0.00649661244824529
% 564 0.00646798592060804
% 565 0.00645316299051046
% 566 0.00644634757190943
% 567 0.00644319737330079
% 568 0.00644240202382207
% 569 0.00645980052649975
% 570 0.00648555718362331
% 571 0.00654367450624704
% 572 0.00652987137436867
% 573 0.0065295398235321
% 574 0.00653643580153584
% 575 0.00654758885502815
% 576 0.00652261544018984
% 577 0.00651207286864519
% 578 0.0065084183588624
% 579 0.00650890497490764
% 580 0.00651261815801263
% 581 0.00652236584573984
% 582 0.00654584122821689
% 583 0.00657432246953249
% 584 0.00663313083350658
% 585 0.00661766668781638
% 586 0.00661699986085296
% 587 0.00662341061979532
% 588 0.00663359649479389
% 589 0.00660777185112238
% 590 0.0065952236764133
% 591 0.0065891882404685
% 592 0.00658676214516163
% 593 0.00658704992383718
% 594 0.00659526046365499
% 595 0.00661824177950621
% 596 0.00664725806564093
% 597 0.00670674489811063
% 598 0.0067019178532064
% 599 0.00670696515589952
% 600 0.00671765860170126
% 601 0.0067308465950191
% 602 0.00669555692002177
% 603 0.00668006017804146
% 604 0.00667387433350086
% 605 0.00667363638058305
% 606 0.00667607504874468
% 607 0.0066834925673902
% 608 0.00670638820156455
% 609 0.0067332498729229
% 610 0.00679506734013557
% 611 0.00677682971581817
% 612 0.0067744255065918
% 613 0.00678372429683805
% 614 0.0067978473380208
% 615 0.00676692090928555
% 616 0.00675314804539084
% 617 0.00674641039222479
% 618 0.00674268882721663
% 619 0.00674022594466805
% 620 0.00674399733543396
% 621 0.00676374649628997
% 622 0.00679082050919533
% 623 0.00685409316793084
% 624 0.00684002134948969
% 625 0.00684087350964546
% 626 0.00684916600584984
% 627 0.00685930391773582
% 628 0.00682650273665786
% 629 0.00680963369086385
% 630 0.00680047878995538
% 631 0.00679634045809507
% 632 0.00679639354348183
% 633 0.00680524529889226
% 634 0.00683033419772983
% 635 0.00686105992645025
% 636 0.00692456308752298
% 637 0.00690899603068829
% 638 0.00690728705376387
% 639 0.00691432086750865
% 640 0.00692590046674013
% 641 0.00689748069271445
% 642 0.00688533158972859
% 643 0.00688071781769395
% 644 0.00687989732250571
% 645 0.00688544660806656
% 646 0.00690858904272318
% 647 0.00693789590150118
% 648 0.00696851313114166
% 649 0.00703265005722642
% 650 0.0070008784532547
% 651 0.00698831724002957
% 652 0.00698699615895748
% 653 0.00699169561266899
% 654 0.00697153899818659
% 655 0.00696246698498726
% 656 0.00696026533842087
% 657 0.00696156453341246
% 658 0.00696889590471983
% 659 0.00698971142992377
% 660 0.00701590580865741
% 661 0.00704434001818299
% 662 0.00710183288902044
% 663 0.00708278920501471
% 664 0.00707818800583482
% 665 0.00708114029839635
% 666 0.00708741834387183
% 667 0.00706822657957673
% 668 0.00705982279032469
% 669 0.00705703720450401
% 670 0.00705668702721596
% 671 0.00706211291253567
% 672 0.00708072911947966
% 673 0.00710525037720799
% 674 0.00713178981095552
% 675 0.00718612503260374
% 676 0.00716130807995796
% 677 0.00715343980118632
% 678 0.00715342396870255
% 679 0.00715754134580493
% 680 0.00714021921157837
% 681 0.00713273510336876
% 682 0.0071308808401227
% 683 0.0071319779381156
% 684 0.00714129954576492
% 685 0.00716358749195933
% 686 0.00719087291508913
% 687 0.00721964379772544
% 688 0.00727435108274221
% 689 0.00724730780348182
% 690 0.00723625719547272
% 691 0.00723405368626118
% 692 0.0072354469448328
% 693 0.00721696484833956
% 694 0.00720819970592856
% 695 0.00720451632514596
% 696 0.00720379827544093
% 697 0.00721091777086258
% 698 0.00722888763993979
% 699 0.00725068710744381
% 700 0.00727401208132505
% 701 0.00726796453818679
% 702 0.00726850377395749
% 703 0.00727282464504242
% 704 0.00727916602045298
% 705 0.00728693045675755
% 706 0.00726429186761379
% 707 0.00725212180987
% 708 0.00724586239084601
% 709 0.00724286306649446
% 710 0.00724237132817507
% 711 0.00725600682199001
% 712 0.00727641396224499
% 713 0.00732148438692093
% 714 0.00731514301151037
% 715 0.00731500145047903
% 716 0.00731971813365817
% 717 0.00732638500630856
% 718 0.00733404792845249
% 719 0.00731041375547647
% 720 0.00729736452922225
% 721 0.00729090208187699
% 722 0.0072888033464551
% 723 0.00728805642575026
% 724 0.00730061484500766
% 725 0.00731860846281052
% 726 0.00735933007672429
% 727 0.00735223526135087
% 728 0.00735145155340433
% 729 0.00735611841082573
% 730 0.00736304651945829
% 731 0.00737187312915921
% 732 0.00735028646886349
% 733 0.007339833304286
% 734 0.00733587285503745
% 735 0.00733479484915733
% 736 0.00733403209596872
% 737 0.00734682288020849
% 738 0.00736539904028177
% 739 0.00740642659366131
% 740 0.00740189896896482
% 741 0.0074037741869688
% 742 0.00741083500906825
% 743 0.00742013286799192
% 744 0.00740005355328321
% 745 0.00739110028371215
% 746 0.00738807348534465
% 747 0.00738766975700855
% 748 0.00738866394385695
% 749 0.00739273289218545
% 750 0.00740737142041326
% 751 0.00742614082992077
% 752 0.00746730342507362
% 753 0.00746134947985411
% 754 0.00746328057721257
% 755 0.00747016631066799
% 756 0.00747984182089567
% 757 0.00745544536039233
% 758 0.00744468718767166
% 759 0.00743982847779989
% 760 0.00743729155510664
% 761 0.00743576558306813
% 762 0.00743925198912621
% 763 0.00745546817779541
% 764 0.00747653329744935
% 765 0.00752479629591107
% 766 0.00750936940312386
% 767 0.00750744715332985
% 768 0.00751330330967903
% 769 0.00752344029024243
% 770 0.00750192021951079
% 771 0.00749290222302079
% 772 0.00748984143137932
% 773 0.0074894530698657
% 774 0.00748938228935003
% 775 0.00749329663813114
% 776 0.007507867179811
% 777 0.00752604939043522
% 778 0.0075707919895649
% 779 0.00755030009895563
% 780 0.00754453893750906
% 781 0.00754645839333534
% 782 0.00755251431837678
% 783 0.00752847921103239
% 784 0.00751681532710791
% 785 0.00751063181087375
% 786 0.00750700104981661
% 787 0.00750441662967205
% 788 0.00750775542110205
% 789 0.00752288056537509
% 790 0.00754246627911925
% 791 0.00758877862244844
% 792 0.00757122179493308
% 793 0.00756753794848919
% 794 0.00757063366472721
% 795 0.00757643207907677
% 796 0.0075520658865571
% 797 0.0075402595102787
% 798 0.00753397308290005
% 799 0.00753084849566221
% 800 0.00752991810441017
% 801 0.00753533095121384
% 802 0.00755254179239273
% 803 0.00757350912317634
% 804 0.00761986896395683
% 805 0.00760068371891975
% 806 0.00759402988478541
% 807 0.00759397074580193
% 808 0.00759761873632669
% 809 0.00757811684161425
% 810 0.00756820756942034
% 811 0.00756366923451424
% 812 0.00756184011697769
% 813 0.00756330136209726
% 814 0.00757576338946819
% 815 0.00759254163131118
% 816 0.00761096039786935
% 817 0.00765209505334496
% 818 0.007631441578269
% 819 0.0076231793500483
% 820 0.00762137118726969
% 821 0.00762337632477283
% 822 0.00760434847325087
% 823 0.00759429764002562
% 824 0.00758922658860683
% 825 0.00758685451000929
% 826 0.00758915022015572
% 827 0.00760252401232719
% 828 0.00762073043733835
% 829 0.0076410910114646
% 830 0.00768503407016397
% 831 0.00766695104539394
% 832 0.00766153633594513
% 833 0.00766158849000931
% 834 0.00766482250764966
% 835 0.00764736765995622
% 836 0.00763840228319168
% 837 0.00763385836035013
% 838 0.00763238128274679
% 839 0.00763699691742659
% 840 0.00765311298891902
% 841 0.00767453294247389
% 842 0.00769768329337239
% 843 0.00774340331554413
% 844 0.00772700598463416
% 845 0.00772131979465485
% 846 0.00772068183869123
% 847 0.00772385951131582
% 848 0.0077073136344552
% 849 0.00770091591402888
% 850 0.00769959669560194
% 851 0.00770034454762936
% 852 0.00770521070808172
% 853 0.00772074237465858
% 854 0.00773998815566301
% 855 0.00776051636785269
% 856 0.00780356489121914
% 857 0.00778287556022406
% 858 0.00777703290805221
% 859 0.00777746737003326
% 860 0.00778256170451641
% 861 0.00776643864810467
% 862 0.00775842927396297
% 863 0.00775448372587562
% 864 0.00775274913758039
% 865 0.00775793055072427
% 866 0.00777578353881836
% 867 0.00779966823756695
% 868 0.00782574899494648
% 869 0.00782315991818905
% 870 0.00782746635377407
% 871 0.00783413648605347
% 872 0.00784190930426121
% 873 0.00785270053893328
% 874 0.00783506967127323
% 875 0.00782814435660839
% 876 0.00782650522887707
% 877 0.00782695319503546
% 878 0.00782854948192835
% 879 0.00784120988100767
% 880 0.00785824470221996
% 881 0.00789730995893478
% 882 0.0078846262767911
% 883 0.00788447260856628
% 884 0.00789052154868841
% 885 0.0079000573605299
% 886 0.00791295990347862
% 887 0.00789736397564411
% 888 0.00789186358451843
% 889 0.00789138581603765
% 890 0.0078930901363492
% 891 0.00789539702236652
% 892 0.00790837407112122
% 893 0.00792509596794844
% 894 0.00796262919902802
% 895 0.00795093178749084
% 896 0.00795108452439308
% 897 0.00795795675367117
% 898 0.00796745344996452
% 899 0.00797950476408005
% 900 0.00796296633780003
% 901 0.00795501470565796
% 902 0.00795144494622946
% 903 0.007950141094625
% 904 0.0079505629837513
% 905 0.00796330347657204
% 906 0.00798100978136063
% 907 0.00801950879395008
% 908 0.00801813323050737
% 909 0.00802354235202074
% 910 0.00803287606686354
% 911 0.00804292131215334
% 912 0.00805347692221403
% 913 0.00803081598132849
% 914 0.00802234746515751
% 915 0.00802071765065193
% 916 0.00802295282483101
% 917 0.00802522152662277
% 918 0.0080392099916935
% 919 0.00805692467838526
% 920 0.00809478387236595
% 921 0.00808838289231062
% 922 0.00808818452060223
% 923 0.00809337291866541
% 924 0.00810200534760952
% 925 0.00808293838053942
% 926 0.00807572901248932
% 927 0.00807475857436657
% 928 0.00807638745754957
% 929 0.0080790426582098
% 930 0.00808527693152428
% 931 0.0080999955534935
% 932 0.00811691209673882
% 933 0.00815374404191971
% 934 0.00814179051667452
% 935 0.00813917350023985
% 936 0.00814407132565975
% 937 0.00815357360988855
% 938 0.00813672691583633
% 939 0.0081299114972353
% 940 0.00812854990363121
% 941 0.00812901929020882
% 942 0.00812940672039986
% 943 0.00813228730112314
% 944 0.00814342964440584
% 945 0.00815747864544392
% 946 0.00819255318492651
% 947 0.00818096287548542
% 948 0.00817946251481771
% 949 0.0081851240247488
% 950 0.00819327682256699
% 951 0.00817439612001181
% 952 0.00816456321626902
% 953 0.00815973430871964
% 954 0.00815815292298794
% 955 0.00815821252763271
% 956 0.00816314481198788
% 957 0.0081785386428237
% 958 0.00819688197225332
% 959 0.0082341032102704
% 960 0.00821994245052338
% 961 0.0082154143601656
% 962 0.0082179568707943
% 963 0.00822469778358936
% 964 0.00821060873568058
% 965 0.00820472929626703
% 966 0.00820316467434168
% 967 0.00820335373282433
% 968 0.00820447318255901
% 969 0.00820956192910671
% 970 0.00822497624903917
% 971 0.0082445377483964
% 972 0.00828227121382952
% 973 0.0082733416929841
% 974 0.00827285181730986
% 975 0.00827544648200274
% 976 0.00827975571155548
% 977 0.0082639642059803
% 978 0.00825820490717888
% 979 0.00825748313218355
% 980 0.00825822632759809
% 981 0.00825990177690983
% 982 0.00826545059680939
% 983 0.00827910657972097
% 984 0.00829604454338551
% 985 0.00833133608102798
% 986 0.00832142308354378
% 987 0.00832044426351786
% 988 0.00832414906471968
% 989 0.00833070836961269
% 990 0.00831767730414867
% 991 0.00831333547830582
% 992 0.00831274874508381
% 993 0.00831319950520992
% 994 0.00831611268222332
% 995 0.00832875166088343
% 996 0.00834532268345356
% 997 0.00836226157844067
% 998 0.0083975438028574
% 999 0.00838104542344809
% 1000 0.00837471056729555
% 1001 0.00837340857833624
% 1002 0.00837536342442036
% 1003 0.00835992489010096
% 1004 0.00835355836898088
% 1005 0.0083518261089921
% 1006 0.00835247058421373
% 1007 0.00835723988711834
% 1008 0.00837104395031929
% 1009 0.00838731974363327
% 1010 0.00840299855917692
% 1011 0.00843713153153658
% 1012 0.00841769203543663
% 1013 0.00841016136109829
% 1014 0.00840869732201099
% 1015 0.00841210223734379
% 1016 0.00840066745877266
% 1017 0.00839465204626322
% 1018 0.00839095376431942
% 1019 0.00838833581656218
% 1020 0.00838986411690712
% 1021 0.00840080715715885
% 1022 0.00841568596661091
% 1023 0.00843263044953346
% 1024 0.00846786145120859
% 1025 0.00845265295356512
% 1026 0.0084482915699482
% 1027 0.00844794977456331
% 1028 0.00845049880445004
% 1029 0.00843856669962406
% 1030 0.00843224953860044
% 1031 0.00842932425439358
% 1032 0.00842849258333445
% 1033 0.00843266304582357
% 1034 0.00844424869865179
% 1035 0.00845846720039845
% 1036 0.00847386941313744
% 1037 0.00846876204013824
% 1038 0.00846867822110653
% 1039 0.00847129430621862
% 1040 0.00847581680864096
% 1041 0.00848302617669106
% 1042 0.00846986938267946
% 1043 0.00846364442259073
% 1044 0.0084611140191555
% 1045 0.00846000481396914
% 1046 0.00845959782600403
% 1047 0.0084680337458849
% 1048 0.00848038122057915
% 1049 0.00849439483135939
% 1050 0.00849313847720623
% 1051 0.00849546957761049
% 1052 0.00850014667958021
% 1053 0.0085062850266695
% 1054 0.0085143381729722
% 1055 0.00849987007677555
% 1056 0.00849244091659784
% 1057 0.00848916359245777
% 1058 0.00848796032369137
% 1059 0.00848633516579866
% 1060 0.00849372334778309
% 1061 0.00850488990545273
% 1062 0.00853103585541248
% 1063 0.00853119511157274
% 1064 0.00853552483022213
% 1065 0.00854278542101383
% 1066 0.00855092983692884
% 1067 0.00855977274477482
% 1068 0.00853967294096947
% 1069 0.00853007473051548
% 1070 0.00852446258068085
% 1071 0.0085208872333169
% 1072 0.00851733796298504
% 1073 0.00852424465119839
% 1074 0.00853503309190273
% 1075 0.00856374762952328
% 1076 0.00855617132037878
% 1077 0.00855533499270678
% 1078 0.00856080185621977
% 1079 0.00856915023177862
% 1080 0.00857839453965425
% 1081 0.00856113433837891
% 1082 0.00855382718145847
% 1083 0.00855057500302792
% 1084 0.00854908768087626
% 1085 0.00854753516614437
% 1086 0.00855529401451349
% 1087 0.00856672134250402
% 1088 0.00859612692147493
% 1089 0.00858910847455263
% 1090 0.00859020091593266
% 1091 0.00859670806676149
% 1092 0.0086049223318696
% 1093 0.00858865212649107
% 1094 0.00858025532215834
% 1095 0.00857632141560316
% 1096 0.00857497751712799
% 1097 0.00857440754771233
% 1098 0.00857720151543617
% 1099 0.00858885794878006
% 1100 0.00860387273132801
% 1101 0.00863580498844385
% 1102 0.00862625241279602
% 1103 0.0086235236376524
% 1104 0.00862627942115068
% 1105 0.00863153114914894
% 1106 0.00861485861241817
% 1107 0.00860768277198076
% 1108 0.0086057661101222
% 1109 0.00860580895096064
% 1110 0.00860635563731194
% 1111 0.00861002039164305
% 1112 0.00862307474017143
% 1113 0.00864050257951021
% 1114 0.00867498386651278
% 1115 0.00866670161485672
% 1116 0.0086666913703084
% 1117 0.00866935402154922
% 1118 0.00867272168397903
% 1119 0.00865976698696613
% 1120 0.00865429826080799
% 1121 0.00865241978317499
% 1122 0.00865201838314533
% 1123 0.00865377020090818
% 1124 0.00865998398512602
% 1125 0.00867212936282158
% 1126 0.00868581607937813
% 1127 0.00871365610510111
% 1128 0.00870667025446892
% 1129 0.00870753452181816
% 1130 0.00871206261217594
% 1131 0.00871795322746038
% 1132 0.00870749168097973
% 1133 0.00870167464017868
% 1134 0.00869796611368656
% 1135 0.00869641080498695
% 1136 0.00869799125939608
% 1137 0.0087027857080102
% 1138 0.00871500466018915
% 1139 0.00873150024563074
% 1140 0.0087620485574007
% 1141 0.00875676982104778
% 1142 0.00875491183251143
% 1143 0.00875670183449984
% 1144 0.00876204203814268
% 1145 0.00875306036323309
% 1146 0.00875021144747734
% 1147 0.00875106267631054
% 1148 0.00875288993120193
% 1149 0.00875478610396385
% 1150 0.00875842571258545
% 1151 0.0087694926187396
% 1152 0.00878635141998529
% 1153 0.00881707947701216
% 1154 0.00881205685436726
% 1155 0.0088139595463872
% 1156 0.00881996564567089
% 1157 0.00882655661553144
% 1158 0.00881643034517765
% 1159 0.00881035812199116
% 1160 0.00880832504481077
% 1161 0.00881004426628351
% 1162 0.00881486386060715
% 1163 0.00882592983543873
% 1164 0.00884050223976374
% 1165 0.00885588862001896
% 1166 0.00888341292738914
% 1167 0.00887122005224228
% 1168 0.00886578019708395
% 1169 0.00886608473956585
% 1170 0.00886951573193073
% 1171 0.00886001437902451
% 1172 0.00885757617652416
% 1173 0.00885957013815641
% 1174 0.0088616544380784
% 1175 0.00886389426887035
% 1176 0.0088714063167572
% 1177 0.00888065621256828
% 1178 0.00889255851507187
% 1179 0.00892052426934242
% 1180 0.00891256425529718
% 1181 0.00891070999205112
% 1182 0.00891489069908857
% 1183 0.00892243068665266
% 1184 0.00891502946615219
% 1185 0.00891001801937819
% 1186 0.00890513975173235
% 1187 0.00890068430453539
% 1188 0.00889918208122253
% 1189 0.00890681892633438
% 1190 0.00891988724470139
% 1191 0.00893574394285679
% 1192 0.00896839052438736
% 1193 0.00896414835005999
% 1194 0.00896576419472694
% 1195 0.00896949600428343
% 1196 0.00897243432700634
% 1197 0.00896066799759865
% 1198 0.00895391032099724
% 1199 0.00895155593752861
% 1200 0.00895328167825937
% 1201 0.00895955506712198
% 1202 0.00897447764873505
% 1203 0.00899283867329359
% 1204 0.00901164021342993
% 1205 0.00904266443103552
% 1206 0.00903250556439161
% 1207 0.00902852974832058
% 1208 0.00902859680354595
% 1209 0.00903160870075226
% 1210 0.00902371108531952
% 1211 0.00902118347585201
% 1212 0.00902182701975107
% 1213 0.00902446731925011
% 1214 0.00902871787548065
% 1215 0.00903899408876896
% 1216 0.0090519031509757
% 1217 0.00906670279800892
% 1218 0.00906953774392605
% 1219 0.00907575339078903
% 1220 0.00908304564654827
% 1221 0.00909154582768679
% 1222 0.00910149142146111
% 1223 0.0090902391821146
% 1224 0.00908505357801914
% 1225 0.00908196624368429
% 1226 0.00908100046217442
% 1227 0.00908250920474529
% 1228 0.0090936329215765
% 1229 0.00910902582108974
% 1230 0.00914099812507629
% 1231 0.00914011988788843
% 1232 0.00914491526782513
% 1233 0.00915255676954985
% 1234 0.00916054286062717
% 1235 0.00916810892522335
% 1236 0.00915469136089087
% 1237 0.00914853438735008
% 1238 0.00914581958204508
% 1239 0.00914654415100813
% 1240 0.00915002916008234
% 1241 0.00916192773729563
% 1242 0.00917613320052624
% 1243 0.00920417811721563
% 1244 0.00919900834560394
% 1245 0.00920065864920616
% 1246 0.0092066265642643
% 1247 0.00921457912772894
% 1248 0.00922409631311893
% 1249 0.00921362172812223
% 1250 0.00921022333204746
% 1251 0.00921043939888477
% 1252 0.00921237468719482
% 1253 0.00921437330543995
% 1254 0.00922412425279617
% 1255 0.00923740398138762
% 1256 0.00926582515239716
% 1257 0.00926176086068153
% 1258 0.0092646349221468
% 1259 0.00927044358104467
% 1260 0.00927670113742352
% 1261 0.00926427915692329
% 1262 0.0092591280117631
% 1263 0.00925859622657299
% 1264 0.00926031824201345
% 1265 0.00926345773041248
% 1266 0.00927009619772434
% 1267 0.00928292237222195
% 1268 0.00929692573845387
% 1269 0.00932482071220875
% 1270 0.00931691192090511
% 1271 0.00931681413203478
% 1272 0.00932124815881252
% 1273 0.00932889059185982
% 1274 0.00932373013347387
% 1275 0.00932325609028339
% 1276 0.00932413246482611
% 1277 0.0093244444578886
% 1278 0.00932559091597795
% 1279 0.00932908151298761
% 1280 0.00933961756527424
% 1281 0.00935427471995354
% 1282 0.00938147865235806
% 1283 0.00937714427709579
% 1284 0.00937607977539301
% 1285 0.00937714241445065
% 1286 0.00938078016042709
% 1287 0.0093717472627759
% 1288 0.00936848483979702
% 1289 0.00936848297715187
% 1290 0.00937002245336771
% 1291 0.00937173701822758
% 1292 0.00937509536743164
% 1293 0.00938345026224852
% 1294 0.00939399003982544
% 1295 0.0094174463301897
% 1296 0.00941212847828865
% 1297 0.00941382069140673
% 1298 0.00941779464483261
% 1299 0.00942260026931763
% 1300 0.00941483117640018
% 1301 0.00941280834376812
% 1302 0.00941317342221737
% 1303 0.00941433757543564
% 1304 0.00941622722893953
% 1305 0.00942087918519974
% 1306 0.00943177938461304
% 1307 0.00944487564265728
% 1308 0.00946910958737135
% 1309 0.00946441944688559
% 1310 0.00946502853184938
% 1311 0.00946861784905195
% 1312 0.0094740828499198
% 1313 0.00946481060236692
% 1314 0.00945963710546494
% 1315 0.00945711135864258
% 1316 0.0094569381326437
% 1317 0.00945785362273455
% 1318 0.00946127995848656
% 1319 0.00947045627981424
% 1320 0.00948242750018835
% 1321 0.00950595643371344
% 1322 0.00950016546994448
% 1323 0.00949921831488609
% 1324 0.00950089655816555
% 1325 0.00950520671904087
% 1326 0.00949529837816954
% 1327 0.00949174631386995
% 1328 0.00949098914861679
% 1329 0.00949096865952015
% 1330 0.00949184503406286
% 1331 0.00949564389884472
% 1332 0.00950522441416979
% 1333 0.00951672531664371
% 1334 0.00954179093241692
% 1335 0.00953377597033978
% 1336 0.00953340902924538
% 1337 0.0095356535166502
% 1338 0.00953955575823784
% 1339 0.00952994171530008
% 1340 0.00952715240418911
% 1341 0.00952716544270515
% 1342 0.00952871143817902
% 1343 0.00953241810202599
% 1344 0.00954190827906132
% 1345 0.00955388881266117
% 1346 0.0095665268599987
% 1347 0.00959253311157227
% 1348 0.00958096608519554
% 1349 0.00957833975553513
% 1350 0.00958032347261906
% 1351 0.0095848310738802
% 1352 0.00957593973726034
% 1353 0.00957228057086468
% 1354 0.00957106985151768
% 1355 0.00957172363996506
% 1356 0.00957628339529037
% 1357 0.00958784390240908
% 1358 0.00960152596235275
% 1359 0.00961598940193653
% 1360 0.00964506156742573
% 1361 0.00963502284139395
% 1362 0.00963374134153128
% 1363 0.00963590852916241
% 1364 0.0096396105363965
% 1365 0.00962947309017181
% 1366 0.0096246600151062
% 1367 0.00962348654866219
% 1368 0.00962304417043924
% 1369 0.0096269603818655
% 1370 0.00963851250708103
% 1371 0.00965139549225569
% 1372 0.00966228824108839
% 1373 0.00968542601913214
% 1374 0.00967303290963173
% 1375 0.00967260263860226
% 1376 0.00967740453779697
% 1377 0.00968456175178289
% 1378 0.00967652257531881
% 1379 0.00967448018491268
% 1380 0.00967442989349365
% 1381 0.00967503618448973
% 1382 0.00967601034790277
% 1383 0.00968385580927134
% 1384 0.00969621911644936
% 1385 0.00971116498112679
% 1386 0.00971385557204485
% 1387 0.00972016807645559
% 1388 0.00973020866513252
% 1389 0.0097393561154604
% 1390 0.00974600668996572
% 1391 0.00973132066428661
% 1392 0.0097250510007143
% 1393 0.00972421932965517
% 1394 0.00972694158554077
% 1395 0.00972959026694298
% 1396 0.00974096171557903
% 1397 0.00975573994219303
% 1398 0.00976953096687794
% 1399 0.00977091677486897
% 1400 0.00977363437414169
% 1401 0.00977910310029984
% 1402 0.00978657975792885
% 1403 0.0097953537479043
% 1404 0.00978616252541542
% 1405 0.00978702493011951
% 1406 0.0097917877137661
% 1407 0.00979525595903397
% 1408 0.00979680940508842
% 1409 0.00980474893003702
% 1410 0.00981506146490574
% 1411 0.00983887352049351
% 1412 0.00983879156410694
% 1413 0.00984545424580574
% 1414 0.00985687226057053
% 1415 0.00986877921968699
% 1416 0.00987906288355589
% 1417 0.00986825115978718
% 1418 0.00986356567591429
% 1419 0.00986293610185385
% 1420 0.00986529048532248
% 1421 0.00986889377236366
% 1422 0.00988151971250772
% 1423 0.00989855825901031
% 1424 0.00992619059979916
% 1425 0.00992346554994583
% 1426 0.00992287509143353
% 1427 0.00992489419877529
% 1428 0.00992913916707039
% 1429 0.0099365059286356
% 1430 0.00992978550493717
% 1431 0.00993140880018473
% 1432 0.00993785727769136
% 1433 0.00994433835148811
% 1434 0.00994741823524237
% 1435 0.00995433330535889
% 1436 0.00996328797191381
% 1437 0.00998504180461168
% 1438 0.00998357776552439
% 1439 0.00998801458626986
% 1440 0.00999666377902031
% 1441 0.0100077800452709
% 1442 0.0100046284496784
% 1443 0.0100052738562226
% 1444 0.0100060235708952
% 1445 0.0100082345306873
% 1446 0.0100126396864653
% 1447 0.0100203277543187
% 1448 0.0100329509004951
% 1449 0.0100485580042005
% 1450 0.0100758196786046
% 1451 0.0100732808932662
% 1452 0.0100744143128395
% 1453 0.0100771775469184
% 1454 0.0100829061120749
% 1455 0.0100782141089439
% 1456 0.010079980827868
% 1457 0.0100836837664247
% 1458 0.0100886039435863
% 1459 0.0100934468209743
% 1460 0.0101001001894474
% 1461 0.0101104797795415
% 1462 0.0101228654384613
% 1463 0.0101496148854494
% 1464 0.010150701738894
% 1465 0.0101561089977622
% 1466 0.0101647498086095
% 1467 0.0101739875972271
% 1468 0.0101676732301712
% 1469 0.0101637346670032
% 1470 0.010162616148591
% 1471 0.0101653635501862
% 1472 0.0101708518341184
% 1473 0.0101787429302931
% 1474 0.0101930098608136
% 1475 0.0102087026461959
% 1476 0.0102325258776546
% 1477 0.0102247605100274
% 1478 0.0102233681827784
% 1479 0.010228062979877
% 1480 0.0102356886491179
% 1481 0.0102328695356846
% 1482 0.010236200876534
% 1483 0.0102410800755024
% 1484 0.010243303142488
% 1485 0.0102422721683979
% 1486 0.0102438936010003
% 1487 0.010253781452775
% 1488 0.0102671412751079
% 1489 0.0102918678894639
% 1490 0.0102944606915116
% 1491 0.0103015415370464
% 1492 0.0103070884943008
% 1493 0.0103098591789603
% 1494 0.0103014167398214
% 1495 0.0102994479238987
% 1496 0.0103010982275009
% 1497 0.0103056989610195
% 1498 0.0103120189160109
% 1499 0.0103183621540666
% 1500 0.010325875133276
% 1501 0.0103339860215783
% 1502 0.0103528555482626
% 1503 0.0103492261841893
% 1504 0.0103518078103662
% 1505 0.0103596262633801
% 1506 0.0103693436831236
% 1507 0.0103653334081173
% 1508 0.0103619666770101
% 1509 0.0103597575798631
% 1510 0.0103604402393103
% 1511 0.0103654377162457
% 1512 0.0103767933323979
% 1513 0.0103910425677896
% 1514 0.0104049285873771
% 1515 0.0104273855686188
% 1516 0.0104211736470461
% 1517 0.0104203401133418
% 1518 0.0104227922856808
% 1519 0.0104300323873758
% 1520 0.0104300566017628
% 1521 0.0104336384683847
% 1522 0.0104387849569321
% 1523 0.0104438364505768
% 1524 0.0104470197111368
% 1525 0.0104520414024591
% 1526 0.0104589005932212
% 1527 0.010468409396708
% 1528 0.0104900421574712
% 1529 0.0104894004762173
% 1530 0.0104928947985172
% 1531 0.010498427785933
% 1532 0.0105035807937384
% 1533 0.0104912910610437
% 1534 0.0104838628321886
% 1535 0.0104809477925301
% 1536 0.0104821510612965
% 1537 0.0104871271178126
% 1538 0.0104979928582907
% 1539 0.0105101661756635
% 1540 0.010523721575737
% 1541 0.0105495899915695
% 1542 0.0105406371876597
% 1543 0.0105379177257419
% 1544 0.0105389365926385
% 1545 0.0105433901771903
% 1546 0.0105379298329353
% 1547 0.0105381859466434
% 1548 0.0105392597615719
% 1549 0.0105418581515551
% 1550 0.0105484323576093
% 1551 0.0105588864535093
% 1552 0.0105693442746997
% 1553 0.0105793066322803
% 1554 0.0106026912108064
% 1555 0.0105940401554108
% 1556 0.010594873689115
% 1557 0.0106000825762749
% 1558 0.0106073170900345
% 1559 0.01060192566365
% 1560 0.010599048808217
% 1561 0.0105959828943014
% 1562 0.0105940168723464
% 1563 0.0105962371453643
% 1564 0.0106054879724979
% 1565 0.0106188058853149
% 1566 0.0106328297406435
% 1567 0.0106337880715728
% 1568 0.0106356414034963
% 1569 0.0106393527239561
% 1570 0.010644068941474
% 1571 0.0106491772457957
% 1572 0.0106403473764658
% 1573 0.0106390919536352
% 1574 0.0106401080265641
% 1575 0.0106404917314649
% 1576 0.0106406575068831
% 1577 0.010647976770997
% 1578 0.0106577323749661
% 1579 0.0106786414980888
% 1580 0.0106774643063545
% 1581 0.0106811728328466
% 1582 0.0106862969696522
% 1583 0.0106923915445805
% 1584 0.0106986295431852
% 1585 0.0106902597472072
% 1586 0.0106851365417242
% 1587 0.0106837628409266
% 1588 0.010685745626688
% 1589 0.0106898173689842
% 1590 0.0107008311897516
% 1591 0.0107141993939877
% 1592 0.0107327699661255
% 1593 0.0107272304594517
% 1594 0.010723352432251
% 1595 0.0107253137975931
% 1596 0.0107324179261923
% 1597 0.0107405325397849
% 1598 0.0107371192425489
% 1599 0.0107393134385347
% 1600 0.0107411183416843
% 1601 0.0107395881786942
% 1602 0.0107359047979116
% 1603 0.0107396300882101
% 1604 0.0107491267845035
% 1605 0.0107682114467025
% 1606 0.0107708191499114
% 1607 0.0107776820659637
% 1608 0.0107844062149525
% 1609 0.0107885058969259
% 1610 0.0107789998874068
% 1611 0.0107734072953463
% 1612 0.0107718873769045
% 1613 0.0107738887891173
% 1614 0.0107781086117029
% 1615 0.0107861384749413
% 1616 0.0107985939830542
% 1617 0.0108102178201079
% 1618 0.0108271753415465
% 1619 0.0108232358470559
% 1620 0.0108239948749542
% 1621 0.0108276158571243
% 1622 0.0108319381251931
% 1623 0.0108283702284098
% 1624 0.0108284503221512
% 1625 0.0108292521908879
% 1626 0.0108303418383002
% 1627 0.0108313951641321
% 1628 0.0108356699347496
% 1629 0.0108456863090396
% 1630 0.0108582768589258
% 1631 0.0108805801719427
% 1632 0.0108840065076947
% 1633 0.0108891166746616
% 1634 0.0108932610601187
% 1635 0.01089689694345
% 1636 0.0108909225091338
% 1637 0.0108910501003265
% 1638 0.0108941104263067
% 1639 0.0108987502753735
% 1640 0.0109053859487176
% 1641 0.0109123447909951
% 1642 0.0109200859442353
% 1643 0.0109270242974162
% 1644 0.0109423436224461
% 1645 0.0109402798116207
% 1646 0.0109425634145737
% 1647 0.0109479771926999
% 1648 0.010954549536109
% 1649 0.0109511176124215
% 1650 0.0109494756907225
% 1651 0.0109489150345325
% 1652 0.0109490752220154
% 1653 0.0109514370560646
% 1654 0.0109564578160644
% 1655 0.0109672751277685
% 1656 0.0109818335622549
% 1657 0.0110048390924931
% 1658 0.0110087394714355
% 1659 0.011014305986464
% 1660 0.0110206045210361
% 1661 0.0110262837260962
% 1662 0.0110217165201902
% 1663 0.0110203120857477
% 1664 0.0110219772905111
% 1665 0.0110259642824531
% 1666 0.0110307997092605
% 1667 0.0110369361937046
% 1668 0.0110467970371246
% 1669 0.0110570890828967
% 1670 0.0110739534720778
% 1671 0.0110722174867988
% 1672 0.0110730566084385
% 1673 0.0110772326588631
% 1674 0.0110846031457186
% 1675 0.0110839270055294
% 1676 0.0110856872051954
% 1677 0.0110890492796898
% 1678 0.0110928760841489
% 1679 0.0110965874046087
% 1680 0.0111008947715163
% 1681 0.0111101539805532
% 1682 0.011123264208436
% 1683 0.0111451605334878
% 1684 0.0111514199525118
% 1685 0.0111601110547781
% 1686 0.0111694550141692
% 1687 0.0111788520589471
% 1688 0.011175561696291
% 1689 0.0111771235242486
% 1690 0.0111804120242596
% 1691 0.0111845973879099
% 1692 0.0111907003447413
% 1693 0.0112012894824147
% 1694 0.0112125696614385
% 1695 0.0112244375050068
% 1696 0.0112464800477028
% 1697 0.0112414937466383
% 1698 0.0112420450896025
% 1699 0.0112465629354119
% 1700 0.0112534454092383
% 1701 0.0112498681992292
% 1702 0.0112504037097096
% 1703 0.0112519385293126
% 1704 0.011253104545176
% 1705 0.0112565560266376
% 1706 0.0112671591341496
% 1707 0.0112813618034124
% 1708 0.0112980604171753
% 1709 0.0113252885639668
% 1710 0.0113241970539093
% 1711 0.0113258110359311
% 1712 0.011328992433846
% 1713 0.0113345477730036
% 1714 0.0113302376121283
% 1715 0.0113325137645006
% 1716 0.011339271441102
% 1717 0.0113468458876014
% 1718 0.0113546214997768
% 1719 0.0113653764128685
% 1720 0.0113769024610519
% 1721 0.0113889090716839
% 1722 0.0114115448668599
% 1723 0.0114063993096352
% 1724 0.0114086531102657
% 1725 0.0114144422113895
% 1726 0.0114216646179557
% 1727 0.0114192292094231
% 1728 0.0114195644855499
% 1729 0.0114215081557631
% 1730 0.0114254616200924
% 1731 0.0114322304725647
% 1732 0.0114423837512732
% 1733 0.0114551736041903
% 1734 0.0114702712744474
% 1735 0.0114736091345549
% 1736 0.011477124877274
% 1737 0.011481405235827
% 1738 0.011488065123558
% 1739 0.0114952940493822
% 1740 0.0114911599084735
% 1741 0.0114907044917345
% 1742 0.0114924516528845
% 1743 0.0114951664581895
% 1744 0.0114990444853902
% 1745 0.0115098711103201
% 1746 0.0115249827504158
% 1747 0.0115406922996044
% 1748 0.0115476828068495
% 1749 0.0115546677261591
% 1750 0.011561724357307
% 1751 0.0115694217383862
% 1752 0.0115786930546165
% 1753 0.0115763042122126
% 1754 0.0115775903686881
% 1755 0.0115810465067625
% 1756 0.0115856993943453
% 1757 0.0115893613547087
% 1758 0.0115966601297259
% 1759 0.0116060767322779
% 1760 0.0116229364648461
% 1761 0.0116237625479698
% 1762 0.0116285616531968
% 1763 0.0116354655474424
% 1764 0.0116433463990688
% 1765 0.0116526614874601
% 1766 0.0116510419175029
% 1767 0.0116519164294004
% 1768 0.011654463596642
% 1769 0.0116589283570647
% 1770 0.0116651235148311
% 1771 0.0116761364042759
% 1772 0.0116869555786252
% 1773 0.0117044467478991
% 1774 0.0117057776078582
% 1775 0.0117094051092863
% 1776 0.0117133529856801
% 1777 0.011719242669642
% 1778 0.0117286806926131
% 1779 0.0117280445992947
% 1780 0.0117296716198325
% 1781 0.0117314979434013
% 1782 0.0117335086688399
% 1783 0.0117361880838871
% 1784 0.0117442645132542
% 1785 0.0117551377043128
% 1786 0.0117739830166101
% 1787 0.0117774736136198
% 1788 0.011783916503191
% 1789 0.0117920711636543
% 1790 0.0118001811206341
% 1791 0.0117963096126914
% 1792 0.0117961885407567
% 1793 0.0117976600304246
% 1794 0.0118000861257315
% 1795 0.0118031240999699
% 1796 0.0118085909634829
% 1797 0.0118182431906462
% 1798 0.0118283312767744
% 1799 0.0118461474776268
% 1800 0.0118432538583875
% 1801 0.0118448482826352
% 1802 0.0118499184027314
% 1803 0.0118562588468194
% 1804 0.0118529042229056
% 1805 0.0118535310029984
% 1806 0.0118562364950776
% 1807 0.0118599515408278
% 1808 0.0118643529713154
% 1809 0.0118703190237284
% 1810 0.0118796499446034
% 1811 0.0118904951959848
% 1812 0.0119102206081152
% 1813 0.0119091337546706
% 1814 0.0119128450751305
% 1815 0.0119180642068386
% 1816 0.0119238970801234
% 1817 0.011921520344913
% 1818 0.0119244167581201
% 1819 0.0119297448545694
% 1820 0.0119348773732781
% 1821 0.0119383921846747
% 1822 0.0119427861645818
% 1823 0.0119510320946574
% 1824 0.0119614666327834
% 1825 0.0119811231270432
% 1826 0.0119812451303005
% 1827 0.0119848130270839
% 1828 0.0119888614863157
% 1829 0.0119940191507339
% 1830 0.0119916871190071
% 1831 0.0119939930737019
% 1832 0.0119970981031656
% 1833 0.0119999945163727
% 1834 0.0120037971064448
% 1835 0.0120105380192399
% 1836 0.0120210181921721
% 1837 0.0120308855548501
% 1838 0.0120476419106126
% 1839 0.0120479967445135
% 1840 0.0120524549856782
% 1841 0.0120600517839193
% 1842 0.0120683526620269
% 1843 0.012063373811543
% 1844 0.0120628587901592
% 1845 0.01206577103585
% 1846 0.0120703652501106
% 1847 0.0120758134871721
% 1848 0.0120822414755821
% 1849 0.0120913777500391
% 1850 0.012101586908102
% 1851 0.0121207842603326
% 1852 0.0121216643601656
% 1853 0.0121260052546859
% 1854 0.0121346162632108
% 1855 0.0121439322829247
% 1856 0.0121396966278553
% 1857 0.0121385063976049
% 1858 0.0121411336585879
% 1859 0.0121467467397451
% 1860 0.0121544301509857
% 1861 0.0121668381616473
% 1862 0.0121786138042808
% 1863 0.0121889021247625
% 1864 0.0122089190408587
% 1865 0.012209546752274
% 1866 0.0122131770476699
% 1867 0.0122191570699215
% 1868 0.0122291902080178
% 1869 0.0122284796088934
% 1870 0.0122286127880216
% 1871 0.0122268768027425
% 1872 0.0122260889038444
% 1873 0.012229947373271
% 1874 0.0122397486120462
% 1875 0.0122514981776476
% 1876 0.012262818403542
% 1877 0.0122809000313282
% 1878 0.0122763067483902
% 1879 0.0122757405042648
% 1880 0.0122795049101114
% 1881 0.0122870178893209
% 1882 0.0122860008850694
% 1883 0.0122892670333385
% 1884 0.0122927855700254
% 1885 0.0122951483353972
% 1886 0.0122986631467938
% 1887 0.0123066678643227
% 1888 0.0123168509453535
% 1889 0.0123278610408306
% 1890 0.0123481219634414
% 1891 0.0123439664021134
% 1892 0.0123448073863983
% 1893 0.0123478965833783
% 1894 0.0123522281646729
% 1895 0.0123492768034339
% 1896 0.0123498402535915
% 1897 0.0123521648347378
% 1898 0.012355450540781
% 1899 0.0123609881848097
% 1900 0.0123702855780721
% 1901 0.012380569241941
% 1902 0.0123921195045114
% 1903 0.0124126393347979
% 1904 0.0124084781855345
% 1905 0.0124085452407598
% 1906 0.0124108474701643
% 1907 0.0124152647331357
% 1908 0.0124142589047551
% 1909 0.0124176982790232
% 1910 0.0124241206794977
% 1911 0.01243079546839
% 1912 0.0124371461570263
% 1913 0.012444905936718
% 1914 0.012453087605536
% 1915 0.0124618485569954
% 1916 0.0124633805826306
% 1917 0.01246930193156
% 1918 0.0124779306352139
% 1919 0.0124849490821362
% 1920 0.012487880885601
% 1921 0.012478900142014
% 1922 0.0124751850962639
% 1923 0.0124760130420327
% 1924 0.0124797243624926
% 1925 0.0124858729541302
% 1926 0.0124950660392642
% 1927 0.0125013450160623
% 1928 0.0125120729207993
% 1929 0.0125075895339251
% 1930 0.0125095816329122
% 1931 0.0125158159062266
% 1932 0.0125243701040745
% 1933 0.0125343669205904
% 1934 0.0125330537557602
% 1935 0.0125339468941092
% 1936 0.0125351101160049
% 1937 0.0125370007008314
% 1938 0.0125405844300985
% 1939 0.0125489952042699
% 1940 0.0125590646639466
% 1941 0.0125762261450291
% 1942 0.012575576081872
% 1943 0.0125773986801505
% 1944 0.0125808659940958
% 1945 0.0125859752297401
% 1946 0.0125927068293095
% 1947 0.0125894211232662
% 1948 0.012589992955327
% 1949 0.012593436986208
% 1950 0.0125982640311122
% 1951 0.0126030379906297
% 1952 0.0126111535355449
% 1953 0.0126202255487442
% 1954 0.0126363076269627
% 1955 0.0126380044966936
% 1956 0.0126434247940779
% 1957 0.0126505699008703
% 1958 0.0126582253724337
% 1959 0.0126578286290169
% 1960 0.0126605229452252
% 1961 0.0126646161079407
% 1962 0.0126700941473246
% 1963 0.0126768918707967
% 1964 0.0126856192946434
% 1965 0.0126973502337933
% 1966 0.0127092264592648
% 1967 0.0127266207709908
% 1968 0.0127261495217681
% 1969 0.0127284405753016
% 1970 0.0127324936911464
% 1971 0.0127381626516581
% 1972 0.0127369938418269
% 1973 0.0127411354333162
% 1974 0.0127491075545549
% 1975 0.0127578414976597
% 1976 0.0127637190744281
% 1977 0.012768529355526
% 1978 0.0127769485116005
% 1979 0.0127874910831451
% 1980 0.0128046292811632
% 1981 0.0128048527985811
% 1982 0.0128104509785771
% 1983 0.0128182210028172
% 1984 0.0128251947462559
% 1985 0.012823486700654
% 1986 0.0128254806622863
% 1987 0.0128289423882961
% 1988 0.0128322876989841
% 1989 0.012835755944252
% 1990 0.0128418607637286
% 1991 0.0128512466326356
% 1992 0.0128617901355028
% 1993 0.0128791211172938
% 1994 0.0128794210031629
% 1995 0.012884397059679
% 1996 0.0128915756940842
% 1997 0.0129002928733826
% 1998 0.0129012204706669
% 1999 0.0129028782248497
% 2000 0.0129049606621265
% 2001 0.0129085127264261
% 2002 0.0129144946113229
% 2003 0.0129235005006194
% 2004 0.012935372069478
% 2005 0.0129474410787225
% 2006 0.0129646463319659
% 2007 0.0129642952233553
% 2008 0.0129670994356275
% 2009 0.012972678989172
% 2010 0.0129809519276023
% 2011 0.012982876971364
% 2012 0.0129873296245933
% 2013 0.0129925832152367
% 2014 0.0129972510039806
% 2015 0.0130010861903429
% 2016 0.0130056431517005
% 2017 0.0130137037485838
% 2018 0.0130237434059381
% 2019 0.0130408657714725
% 2020 0.0130429547280073
% 2021 0.0130478767678142
% 2022 0.0130526917055249
% 2023 0.0130571592599154
% 2024 0.0130547508597374
% 2025 0.0130557827651501
% 2026 0.0130587313324213
% 2027 0.0130626643076539
% 2028 0.0130683053284883
% 2029 0.0130773726850748
% 2030 0.0130873741582036
% 2031 0.0130962692201138
% 2032 0.01311120018363
% 2033 0.0131089482456446
% 2034 0.0131123391911387
% 2035 0.0131186293438077
% 2036 0.0131264664232731
% 2037 0.0131284249946475
% 2038 0.0131323989480734
% 2039 0.0131362713873386
% 2040 0.0131393373012543
% 2041 0.0131440507248044
% 2042 0.0131535297259688
% 2043 0.0131648099049926
% 2044 0.0131765380501747
% 2045 0.0131952175870538
% 2046 0.0131970727816224
% 2047 0.0132016213610768
% 2048 0.0132071431726217
% 2049 0.0132137052714825
% 2050 0.0132142128422856
% 2051 0.0132172359153628
% 2052 0.0132219390943646
% 2053 0.0132279228419065
% 2054 0.0132338488474488
% 2055 0.0132414549589157
% 2056 0.0132502540946007
% 2057 0.0132610453292727
% 2058 0.0132802845910192
% 2059 0.0132830115035176
% 2060 0.0132876085117459
% 2061 0.0132929170504212
% 2062 0.0132967103272676
% 2063 0.0132933612912893
% 2064 0.0132941994816065
% 2065 0.0132994968444109
% 2066 0.0133064119145274
% 2067 0.0133128855377436
% 2068 0.0133222555741668
% 2069 0.0133345583453774
% 2070 0.0133482506498694
% 2071 0.0133670661598444
% 2072 0.0133659178391099
% 2073 0.0133681390434504
% 2074 0.0133732445538044
% 2075 0.0133787486702204
% 2076 0.0133780334144831
% 2077 0.0133803291246295
% 2078 0.0133844241499901
% 2079 0.0133898118510842
% 2080 0.0133966468274593
% 2081 0.0134072303771973
% 2082 0.0134203489869833
% 2083 0.0134336370974779
% 2084 0.013440128415823
% 2085 0.0134462621062994
% 2086 0.0134518565610051
% 2087 0.0134597793221474
% 2088 0.0134693030267954
% 2089 0.0134701365604997
% 2090 0.0134742232039571
% 2091 0.0134804416447878
% 2092 0.013487134128809
% 2093 0.0134921250864863
% 2094 0.0134999444708228
% 2095 0.013510980643332
% 2096 0.0135287269949913
% 2097 0.0135371033102274
% 2098 0.0135459545999765
% 2099 0.0135559244081378
% 2100 0.0135657843202353
% 2101 0.0135744865983725
% 2102 0.013570305891335
% 2103 0.0135700274258852
% 2104 0.013571547344327
% 2105 0.0135744130238891
% 2106 0.0135772731155157
% 2107 0.0135850440710783
% 2108 0.0135976318269968
% 2109 0.0136193828657269
% 2110 0.0136242555454373
% 2111 0.0136278066784143
% 2112 0.0136316940188408
% 2113 0.0136375147849321
% 2114 0.0136457718908787
% 2115 0.0136453183367848
% 2116 0.0136482883244753
% 2117 0.0136519847437739
% 2118 0.0136572811752558
% 2119 0.0136631298810244
% 2120 0.0136724580079317
% 2121 0.0136843603104353
% 2122 0.0137019501999021
% 2123 0.0137029839679599
% 2124 0.0137094352394342
% 2125 0.0137203382328153
% 2126 0.013729864731431
% 2127 0.0137378629297018
% 2128 0.0137359565123916
% 2129 0.013737041503191
% 2130 0.0137385483831167
% 2131 0.013741728849709
% 2132 0.0137476781383157
% 2133 0.0137604000046849
% 2134 0.0137772057205439
% 2135 0.0137989688664675
% 2136 0.0137992519885302
% 2137 0.0137976352125406
% 2138 0.0137975923717022
% 2139 0.013801658526063
% 2140 0.0138005465269089
% 2141 0.0138050420209765
% 2142 0.0138117410242558
% 2143 0.0138174584135413
% 2144 0.0138200130313635
% 2145 0.0138208921998739
% 2146 0.0138256223872304
% 2147 0.0138326939195395
% 2148 0.0138469953089952
% 2149 0.0138465417549014
% 2150 0.0138529911637306
% 2151 0.0138629591092467
% 2152 0.0138724055141211
% 2153 0.0138710830360651
% 2154 0.0138678448274732
% 2155 0.0138663519173861
% 2156 0.013869509100914
% 2157 0.013876766897738
% 2158 0.0138857159763575
% 2159 0.0138957910239697
% 2160 0.0139047726988792
% 2161 0.0139170549809933
% 2162 0.0139155900105834
% 2163 0.0139180868864059
% 2164 0.0139235919341445
% 2165 0.0139308786019683
% 2166 0.0139314960688353
% 2167 0.0139330346137285
% 2168 0.0139349456876516
% 2169 0.013937022536993
% 2170 0.0139396917074919
% 2171 0.013945622369647
% 2172 0.0139557113870978
% 2173 0.0139661394059658
% 2174 0.0139802452176809
% 2175 0.0139804603531957
% 2176 0.0139822475612164
% 2177 0.0139855928719044
% 2178 0.0139907374978065
% 2179 0.0139917153865099
% 2180 0.0139967314898968
% 2181 0.0140030458569527
% 2182 0.0140093406662345
% 2183 0.0140160610899329
% 2184 0.0140245035290718
% 2185 0.0140348505228758
% 2186 0.0140451099723577
% 2187 0.014061015099287
% 2188 0.0140657629817724
% 2189 0.0140725327655673
% 2190 0.0140801910310984
% 2191 0.0140883140265942
% 2192 0.0140911294147372
% 2193 0.0140964323654771
% 2194 0.0141023062169552
% 2195 0.0141078671440482
% 2196 0.0141124483197927
% 2197 0.0141173861920834
% 2198 0.0141258249059319
% 2199 0.0141359185799956
% 2200 0.0141516886651516
% 2201 0.0141549212858081
% 2202 0.0141597455367446
% 2203 0.0141638079658151
% 2204 0.0141664650291204
% 2205 0.0141628459095955
% 2206 0.0141632724553347
% 2207 0.0141678350046277
% 2208 0.0141757894307375
% 2209 0.0141859706491232
% 2210 0.0141971986740828
% 2211 0.0142056103795767
% 2212 0.0142116975039244
% 2213 0.0142240980640054
% 2214 0.0142248431220651
% 2215 0.0142307970672846
% 2216 0.0142394453287125
% 2217 0.0142490938305855
% 2218 0.0142510160803795
% 2219 0.0142521439120173
% 2220 0.0142529513686895
% 2221 0.0142549192532897
% 2222 0.0142598897218704
% 2223 0.0142703866586089
% 2224 0.014284105040133
% 2225 0.0142983598634601
% 2226 0.0143163474276662
% 2227 0.0143172293901443
% 2228 0.0143219232559204
% 2229 0.0143291708081961
% 2230 0.0143383201211691
% 2231 0.0143440878018737
% 2232 0.0143514219671488
% 2233 0.0143573833629489
% 2234 0.0143622569739819
% 2235 0.0143685694783926
% 2236 0.0143790086731315
% 2237 0.0143920443952084
% 2238 0.0144062917679548
% 2239 0.0144258067011833
% 2240 0.0144269913434982
% 2241 0.0144289555028081
% 2242 0.0144315306097269
% 2243 0.014436949044466
% 2244 0.0144412256777287
% 2245 0.0144495451822877
% 2246 0.0144595056772232
% 2247 0.0144705977290869
% 2248 0.0144815314561129
% 2249 0.0144922509789467
% 2250 0.0145010873675346
% 2251 0.0145099088549614
% 2252 0.0145149677991867
% 2253 0.014523996040225
% 2254 0.0145356366410851
% 2255 0.0145461708307266
% 2256 0.0145546020939946
% 2257 0.014555792324245
% 2258 0.0145581886172295
% 2259 0.0145623730495572
% 2260 0.0145689994096756
% 2261 0.0145765673369169
% 2262 0.0145861692726612
% 2263 0.0145983304828405
% 2264 0.0146135799586773
% 2265 0.0146234836429358
% 2266 0.0146309491246939
% 2267 0.0146358972415328
% 2268 0.0146404365077615
% 2269 0.0146469864994287
% 2270 0.0146492561325431
% 2271 0.0146559365093708
% 2272 0.0146644655615091
% 2273 0.0146744549274445
% 2274 0.0146847497671843
% 2275 0.0146960774436593
% 2276 0.0147065557539463
% 2277 0.0147205526009202
% 2278 0.0147253889590502
% 2279 0.0147327370941639
% 2280 0.014742273837328
% 2281 0.0147515889257193
% 2282 0.014761003665626
% 2283 0.0147638395428658
% 2284 0.0147682465612888
% 2285 0.0147720910608768
% 2286 0.0147759756073356
% 2287 0.014780973084271
% 2288 0.0147883836179972
% 2289 0.0147955194115639
% 2290 0.0148070473223925
% 2291 0.014811810106039
% 2292 0.0148191619664431
% 2293 0.014829414896667
% 2294 0.0148405693471432
% 2295 0.0148515682667494
% 2296 0.0148550216108561
% 2297 0.0148599380627275
% 2298 0.014866054058075
% 2299 0.0148738110437989
% 2300 0.0148810707032681
% 2301 0.0148899853229523
% 2302 0.0148995742201805
% 2303 0.0149139184504747
% 2304 0.0149203483015299
% 2305 0.0149268610402942
% 2306 0.01493264362216
% 2307 0.014938211068511
% 2308 0.0149380043148994
% 2309 0.0149409212172031
% 2310 0.0149457734078169
% 2311 0.0149523755535483
% 2312 0.0149604864418507
% 2313 0.0149690341204405
% 2314 0.0149783454835415
% 2315 0.0149864535778761
% 2316 0.0149983931332827
% 2317 0.014999745413661
% 2318 0.0150031195953488
% 2319 0.0150091703981161
% 2320 0.0150171369314194
% 2321 0.0150211891159415
% 2322 0.0150288566946983
% 2323 0.0150381606072187
% 2324 0.0150469560176134
% 2325 0.0150539875030518
% 2326 0.0150596620514989
% 2327 0.0150666059926152
% 2328 0.0150755494832993
% 2329 0.0150915114209056
% 2330 0.0150989610701799
% 2331 0.0151083096861839
% 2332 0.0151194017380476
% 2333 0.015130796469748
% 2334 0.0151354717090726
% 2335 0.0151406768709421
% 2336 0.0151464212685823
% 2337 0.0151524320244789
% 2338 0.0151593377813697
% 2339 0.015167560428381
% 2340 0.0151788908988237
% 2341 0.0151922479271889
% 2342 0.015209972858429
% 2343 0.0152166020125151
% 2344 0.0152239259332418
% 2345 0.0152314770966768
% 2346 0.0152380103245378
% 2347 0.0152392033487558
% 2348 0.0152442138642073
% 2349 0.0152534246444702
% 2350 0.015264187939465
% 2351 0.0152739733457565
% 2352 0.0152826933190227
% 2353 0.0152926314622164
% 2354 0.0153039889410138
% 2355 0.0153206493705511
% 2356 0.015327449887991
% 2357 0.0153360990807414
% 2358 0.015346160158515
% 2359 0.0153570352122188
% 2360 0.0153602361679077
% 2361 0.0153647232800722
% 2362 0.015371011570096
% 2363 0.0153792118653655
% 2364 0.0153873562812805
% 2365 0.0153959840536118
% 2366 0.01540750823915
% 2367 0.0154213802888989
% 2368 0.0154426684603095
% 2369 0.0154522079974413
% 2370 0.0154628930613399
% 2371 0.0154746472835541
% 2372 0.0154865011572838
% 2373 0.0154904024675488
% 2374 0.0154957231134176
% 2375 0.0155021492391825
% 2376 0.0155109763145447
% 2377 0.0155222900211811
% 2378 0.015536718070507
% 2379 0.015551969408989
% 2380 0.0155656654387712
% 2381 0.0155825642868876
% 2382 0.0155835095793009
% 2383 0.0155879715457559
% 2384 0.0155951054766774
% 2385 0.0156039390712976
% 2386 0.0156081225723028
% 2387 0.0156162073835731
% 2388 0.0156246004626155
% 2389 0.0156315378844738
% 2390 0.0156390927731991
% 2391 0.0156502742320299
% 2392 0.0156639255583286
% 2393 0.0156788676977158
% 2394 0.015699515119195
% 2395 0.0157046243548393
% 2396 0.0157119128853083
% 2397 0.0157198254019022
% 2398 0.0157274603843689
% 2399 0.01573028229177
% 2400 0.0157366264611483
% 2401 0.0157438684254885
% 2402 0.0157515369355679
% 2403 0.0157604794949293
% 2404 0.0157737787812948
% 2405 0.0157908257097006
% 2406 0.0158089958131313
% 2407 0.015830010175705
% 2408 0.0158304870128632
% 2409 0.0158301722258329
% 2410 0.0158308520913124
% 2411 0.0158359538763762
% 2412 0.0158426202833652
% 2413 0.0158553421497345
% 2414 0.0158690437674522
% 2415 0.015879962593317
% 2416 0.0158872958272696
% 2417 0.0158927571028471
% 2418 0.0158980675041676
% 2419 0.0159060209989548
% 2420 0.0159235429018736
% 2421 0.0159331392496824
% 2422 0.0159457642585039
% 2423 0.0159573704004288
% 2424 0.0159666687250137
% 2425 0.0159695390611887
% 2426 0.0159722790122032
% 2427 0.0159767717123032
% 2428 0.0159837361425161
% 2429 0.015993494540453
% 2430 0.0160060506314039
% 2431 0.0160192884504795
% 2432 0.0160314869135618
% 2433 0.0160372946411371
% 2434 0.0160437915474176
% 2435 0.016051396727562
% 2436 0.0160600766539574
% 2437 0.0160681698471308
% 2438 0.0160695817321539
% 2439 0.0160722509026527
% 2440 0.0160756260156631
% 2441 0.0160801615566015
% 2442 0.0160865187644958
% 2443 0.0160969793796539
% 2444 0.0161087736487389
% 2445 0.0161224231123924
% 2446 0.0161256026476622
% 2447 0.0161299221217632
% 2448 0.0161367692053318
% 2449 0.016146257519722
% 2450 0.0161586664617062
% 2451 0.016166428104043
% 2452 0.0161729995161295
% 2453 0.0161767601966858
% 2454 0.0161794312298298
% 2455 0.016183365136385
% 2456 0.0161920096725225
% 2457 0.0162048991769552
% 2458 0.0162235088646412
% 2459 0.0162335280328989
% 2460 0.0162406899034977
% 2461 0.016245337203145
% 2462 0.0162503495812416
% 2463 0.0162575021386147
% 2464 0.0162609741091728
% 2465 0.0162683017551899
% 2466 0.0162771791219711
% 2467 0.0162861850112677
% 2468 0.0162928458303213
% 2469 0.0163000300526619
% 2470 0.0163074936717749
% 2471 0.0163204949349165
% 2472 0.0163252856582403
% 2473 0.0163316484540701
% 2474 0.0163381937891245
% 2475 0.0163446329534054
% 2476 0.0163457002490759
% 2477 0.0163499526679516
% 2478 0.0163563061505556
% 2479 0.0163638051599264
% 2480 0.016371238976717
% 2481 0.0163783598691225
% 2482 0.016386428847909
% 2483 0.0163948256522417
% 2484 0.0164080429822206
% 2485 0.0164122302085161
% 2486 0.0164188668131828
% 2487 0.0164277963340282
% 2488 0.0164386089891195
% 2489 0.0164442583918571
% 2490 0.0164507292211056
% 2491 0.01645677536726
% 2492 0.0164630487561226
% 2493 0.0164693519473076
% 2494 0.0164770651608706
% 2495 0.0164884440600872
% 2496 0.0165024232119322
% 2497 0.016520518809557
% 2498 0.0165273975580931
% 2499 0.0165344942361116
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=200, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.00089209369616583
% 2 0.00153540540486574
% 3 0.00188696896657348
% 4 0.00210916134528816
% 5 0.0022757020778954
% 6 0.00240669143386185
% 7 0.00251702452078462
% 8 0.00231537595391273
% 9 0.00218186574056745
% 10 0.00209365179762244
% 11 0.00203966838307679
% 12 0.00195820583030581
% 13 0.00203683809377253
% 14 0.00217916490510106
% 15 0.00252233259379864
% 16 0.00250069843605161
% 17 0.00251134438440204
% 18 0.00256564933806658
% 19 0.00264799874275923
% 20 0.00274324347265065
% 21 0.00254718353971839
% 22 0.00242630206048489
% 23 0.00235889735631645
% 24 0.00232415576465428
% 25 0.00226023653522134
% 26 0.0023276146966964
% 27 0.00244533689692616
% 28 0.00273871538229287
% 29 0.00273253815248609
% 30 0.00274307560175657
% 31 0.00279303872957826
% 32 0.00286793569102883
% 33 0.00295315659604967
% 34 0.00275974441319704
% 35 0.00264569185674191
% 36 0.00258518289774656
% 37 0.00255140708759427
% 38 0.00247727986425161
% 39 0.00251981453038752
% 40 0.00260916817933321
% 41 0.00286132679320872
% 42 0.00286307348869741
% 43 0.00287145585753024
% 44 0.00291994889266789
% 45 0.0029957708902657
% 46 0.00281317299231887
% 47 0.00271331402473152
% 48 0.0026579643599689
% 49 0.00262739509344101
% 50 0.00260896049439907
% 51 0.0025718049146235
% 52 0.00262695737183094
% 53 0.00271502952091396
% 54 0.00295679271221161
% 55 0.00295388116501272
% 56 0.00296366866677999
% 57 0.00301615800708532
% 58 0.00309259025380015
% 59 0.00292272865772247
% 60 0.00282663549296558
% 61 0.00277029862627387
% 62 0.00273534678854048
% 63 0.00271207629702985
% 64 0.00266807735897601
% 65 0.00271120085380971
% 66 0.0027903295122087
% 67 0.00301622622646391
% 68 0.00302372477017343
% 69 0.00304007646627724
% 70 0.00309435836970806
% 71 0.00317001226358116
% 72 0.0030046128667891
% 73 0.0029077073559165
% 74 0.0028514601290226
% 75 0.00281782448291779
% 76 0.00279564363881946
% 77 0.00274757831357419
% 78 0.00278834160417318
% 79 0.00287009892053902
% 80 0.00308444816619158
% 81 0.00311288353987038
% 82 0.00315322261303663
% 83 0.00322541198693216
% 84 0.00331284222193062
% 85 0.00313575542531908
% 86 0.0030394964851439
% 87 0.0029872665181756
% 88 0.00295701180584729
% 89 0.00294134975410998
% 90 0.00290694436989725
% 91 0.00296094082295895
% 92 0.00304471026174724
% 93 0.00327037065289915
% 94 0.00324490573257208
% 95 0.00325190322473645
% 96 0.00330034992657602
% 97 0.0033714403398335
% 98 0.00320039642974734
% 99 0.00311342347413301
% 100 0.00307140499353409
% 101 0.00304980273358524
% 102 0.00303883315064013
% 103 0.00300503382459283
% 104 0.00305292219854891
% 105 0.00312681728973985
% 106 0.00333233084529638
% 107 0.00330507359467447
% 108 0.0033126506023109
% 109 0.0033642842900008
% 110 0.00344057916663587
% 111 0.00328561430796981
% 112 0.00320900231599808
% 113 0.00317199248820543
% 114 0.00315063958987594
% 115 0.00313694542273879
% 116 0.00309649878181517
% 117 0.00313374539837241
% 118 0.00319973891600966
% 119 0.00339419022202492
% 120 0.00337973283603787
% 121 0.0033970361109823
% 122 0.00345672201365232
% 123 0.00353998504579067
% 124 0.00340113183483481
% 125 0.00333249941468239
% 126 0.00329604162834585
% 127 0.00327562284655869
% 128 0.0032269365619868
% 129 0.00326027860864997
% 130 0.00332271726801991
% 131 0.00339438510127366
% 132 0.00358966528438032
% 133 0.00353486323729157
% 134 0.00352510367520154
% 135 0.00355704571120441
% 136 0.00361692672595382
% 137 0.0035065240226686
% 138 0.00344453076831996
% 139 0.00340917566791177
% 140 0.00338859274052083
% 141 0.00333971623331308
% 142 0.00335954944603145
% 143 0.00340844690799713
% 144 0.00346820103004575
% 145 0.00362783693708479
% 146 0.00360807799734175
% 147 0.00361599121242762
% 148 0.00365042104385793
% 149 0.00370489340275526
% 150 0.00360267795622349
% 151 0.00354553456418216
% 152 0.00351190753281116
% 153 0.00348896952345967
% 154 0.00344048207625747
% 155 0.00345618347637355
% 156 0.00349824852310121
% 157 0.00355165801011026
% 158 0.00370025355368853
% 159 0.00363699998706579
% 160 0.00363439600914717
% 161 0.00366442161612213
% 162 0.00371784204617143
% 163 0.00363291660323739
% 164 0.00358684617094696
% 165 0.00356053793802857
% 166 0.00354582001455128
% 167 0.00350926374085248
% 168 0.00353203690610826
% 169 0.00358047406189144
% 170 0.00363721000030637
% 171 0.00367620913311839
% 172 0.00371662457473576
% 173 0.00377403572201729
% 174 0.00384338526055217
% 175 0.00392112601548433
% 176 0.00382092921063304
% 177 0.00376252899877727
% 178 0.00372713780961931
% 179 0.00370406499132514
% 180 0.00363876530900598
% 181 0.00363665935583413
% 182 0.00366173591464758
% 183 0.00369984563440084
% 184 0.00375503790564835
% 185 0.00380410510115325
% 186 0.00386902433820069
% 187 0.00393951218575239
% 188 0.00401213858276606
% 189 0.00388622935861349
% 190 0.00381632870994508
% 191 0.00377518776804209
% 192 0.00375130446627736
% 193 0.00368577195331454
% 194 0.00368819083087146
% 195 0.00371893495321274
% 196 0.00383348832838237
% 197 0.00384884513914585
% 198 0.00386554538272321
% 199 0.0039067673496902
% 200 0.00396163715049624
% 201 0.00402134656906128
% 202 0.00390109815634787
% 203 0.00383531674742699
% 204 0.00379785289987922
% 205 0.00377645576372743
% 206 0.00372149422764778
% 207 0.00372765539214015
% 208 0.00375892478041351
% 209 0.00387186277657747
% 210 0.0038830628618598
% 211 0.00389656331390142
% 212 0.00393362250179052
% 213 0.00398385478183627
% 214 0.00403973925858736
% 215 0.00392619334161282
% 216 0.00386623875238001
% 217 0.00383644830435514
% 218 0.00382218929007649
% 219 0.00377672747708857
% 220 0.00378852710127831
% 221 0.0038224330637604
% 222 0.0039333114400506
% 223 0.00394452176988125
% 224 0.00395696703344584
% 225 0.00399037916213274
% 226 0.00403600325807929
% 227 0.00393111445009708
% 228 0.00387398316524923
% 229 0.00384282483719289
% 230 0.00382621912285686
% 231 0.00381862535141408
% 232 0.00379467755556107
% 233 0.00381694384850562
% 234 0.0038563315756619
% 235 0.00397286703810096
% 236 0.00397274736315012
% 237 0.00397959118708968
% 238 0.00400755787268281
% 239 0.00404865154996514
% 240 0.0039618331938982
% 241 0.00391395250335336
% 242 0.00388861191459
% 243 0.0038760423194617
% 244 0.00387092190794647
% 245 0.00384889729321003
% 246 0.00386736332438886
% 247 0.00390249560587108
% 248 0.00400562677532434
% 249 0.00401729438453913
% 250 0.0040308702737093
% 251 0.00406285328790545
% 252 0.00410450482740998
% 253 0.00402141828089952
% 254 0.00397849036380649
% 255 0.00395773909986019
% 256 0.00394849246367812
% 257 0.00394533714279532
% 258 0.00392523733898997
% 259 0.00394498044624925
% 260 0.00398096535354853
% 261 0.00408076075837016
% 262 0.00409549102187157
% 263 0.00411338917911053
% 264 0.00414757430553436
% 265 0.00419159652665257
% 266 0.0041169892065227
% 267 0.00407963059842587
% 268 0.00406242813915014
% 269 0.00405488116666675
% 270 0.00405244156718254
% 271 0.00403483863919973
% 272 0.00405330723151565
% 273 0.00408592075109482
% 274 0.00418096035718918
% 275 0.00419466709718108
% 276 0.00421204138547182
% 277 0.00424648728221655
% 278 0.00429026037454605
% 279 0.00422098953276873
% 280 0.00418640440329909
% 281 0.00417088903486729
% 282 0.00416451971977949
% 283 0.00416128896176815
% 284 0.00413974979892373
% 285 0.00415555387735367
% 286 0.00419128127396107
% 287 0.00428624916821718
% 288 0.00430994294583797
% 289 0.00433692149817944
% 290 0.00437432480975986
% 291 0.00441670883446932
% 292 0.00432852609083056
% 293 0.00428325217217207
% 294 0.00426192209124565
% 295 0.00425272528082132
% 296 0.00422963872551918
% 297 0.00425126682966948
% 298 0.00428497279062867
% 299 0.00431858422234654
% 300 0.00441772630438209
% 301 0.00438950955867767
% 302 0.00438475701957941
% 303 0.00440646940842271
% 304 0.00444485526531935
% 305 0.00436892220750451
% 306 0.00433107977733016
% 307 0.00431061536073685
% 308 0.00429797032848001
% 309 0.0042707622051239
% 310 0.00428399117663503
% 311 0.00431485380977392
% 312 0.00435353955253959
% 313 0.00446078227832913
% 314 0.00443677371367812
% 315 0.00443284818902612
% 316 0.00445081247016788
% 317 0.00448137428611517
% 318 0.00440354784950614
% 319 0.00436644814908504
% 320 0.00435086293146014
% 321 0.00434465846046805
% 322 0.00432431511580944
% 323 0.00434223329648376
% 324 0.00437355507165194
% 325 0.00440866593271494
% 326 0.00450840406119823
% 327 0.00445727445185184
% 328 0.00445228349417448
% 329 0.00447172531858087
% 330 0.00450501265004277
% 331 0.00443953648209572
% 332 0.0044078016653657
% 333 0.00439139222726226
% 334 0.00438085431233048
% 335 0.00435931980609894
% 336 0.00437712715938687
% 337 0.00440949806943536
% 338 0.00444610696285963
% 339 0.00454630330204964
% 340 0.00449784379452467
% 341 0.00449189264327288
% 342 0.0045087318867445
% 343 0.00453823152929544
% 344 0.004487294703722
% 345 0.00446422025561333
% 346 0.00445624394342303
% 347 0.00445337407290936
% 348 0.00443521002307534
% 349 0.00445048324763775
% 350 0.00448140548542142
% 351 0.00451937271282077
% 352 0.00454752147197723
% 353 0.00457359058782458
% 354 0.00460792612284422
% 355 0.00464600743725896
% 356 0.00468799285590649
% 357 0.00462751509621739
% 358 0.0045954380184412
% 359 0.00457696802914143
% 360 0.00456581218168139
% 361 0.00453040283173323
% 362 0.00453128106892109
% 363 0.00455141253769398
% 364 0.00462076859548688
% 365 0.00463726511225104
% 366 0.00465726433321834
% 367 0.00468758028000593
% 368 0.00472506461665034
% 369 0.00477033853530884
% 370 0.0047131679020822
% 371 0.00468209385871887
% 372 0.00466579664498568
% 373 0.0046586599200964
% 374 0.00462859123945236
% 375 0.00463192723691463
% 376 0.00464860256761312
% 377 0.00471094530075788
% 378 0.00473313499242067
% 379 0.00476402556523681
% 380 0.0048100957646966
% 381 0.00486595276743174
% 382 0.00492455856874585
% 383 0.00487740570679307
% 384 0.00484733330085874
% 385 0.00482696946710348
% 386 0.00481125991791487
% 387 0.00477343518286943
% 388 0.00477249827235937
% 389 0.00479304743930697
% 390 0.00486031686887145
% 391 0.00489095598459244
% 392 0.00492436345666647
% 393 0.0049641402438283
% 394 0.00500524369999766
% 395 0.00494571262970567
% 396 0.00491061620414257
% 397 0.00489420676603913
% 398 0.00488901790231466
% 399 0.0048925718292594
% 400 0.00488489493727684
% 401 0.00490695470944047
% 402 0.0049363006837666
% 403 0.00500424532219768
% 404 0.00500279385596514
% 405 0.00500478316098452
% 406 0.00502271205186844
% 407 0.00505266897380352
% 408 0.00500066764652729
% 409 0.00498047936707735
% 410 0.00497328490018845
% 411 0.0049683041870594
% 412 0.00496125174686313
% 413 0.00493674166500568
% 414 0.00493839476257563
% 415 0.00495564006268978
% 416 0.00501941237598658
% 417 0.00502097327262163
% 418 0.00503629399463534
% 419 0.00506710913032293
% 420 0.00510429590940475
% 421 0.00505288504064083
% 422 0.00502218306064606
% 423 0.00500162038952112
% 424 0.00499069970101118
% 425 0.00498571619391441
% 426 0.00497001130133867
% 427 0.00498258136212826
% 428 0.0050075426697731
% 429 0.00507334619760513
% 430 0.00507786963135004
% 431 0.00508640008047223
% 432 0.00510768871754408
% 433 0.0051394822075963
% 434 0.00508959218859673
% 435 0.00506649864837527
% 436 0.00505685247480869
% 437 0.00505423313006759
% 438 0.00505248177796602
% 439 0.00503377104178071
% 440 0.00503930263221264
% 441 0.0050552673637867
% 442 0.00511419121176004
% 443 0.00512236962094903
% 444 0.00513692665845156
% 445 0.00516480673104525
% 446 0.00519851595163345
% 447 0.00514070969074965
% 448 0.00511016417294741
% 449 0.00509284809231758
% 450 0.00508323684334755
% 451 0.00508034182712436
% 452 0.00506823416799307
% 453 0.00508140400052071
% 454 0.00510209612548351
% 455 0.00516469636932015
% 456 0.0051629850640893
% 457 0.0051675233989954
% 458 0.00518692657351494
% 459 0.00521313399076462
% 460 0.00515871308743954
% 461 0.00513409869745374
% 462 0.00512363575398922
% 463 0.00511996168643236
% 464 0.00511872163042426
% 465 0.00510686123743653
% 466 0.00511867087334394
% 467 0.00513960514217615
% 468 0.00520253786817193
% 469 0.00520280003547668
% 470 0.00521082244813442
% 471 0.00523275649175048
% 472 0.00526139559224248
% 473 0.00521283457055688
% 474 0.00519069703295827
% 475 0.00518175354227424
% 476 0.00517931021749973
% 477 0.00516693666577339
% 478 0.00518014235422015
% 479 0.00520233996212482
% 480 0.00522751407697797
% 481 0.00529652740806341
% 482 0.00528728635981679
% 483 0.00528708240017295
% 484 0.00530090648680925
% 485 0.00532377883791924
% 486 0.0052750576287508
% 487 0.00525407865643501
% 488 0.0052463780157268
% 489 0.00524550210684538
% 490 0.00523638213053346
% 491 0.00525403302162886
% 492 0.00528074102476239
% 493 0.0053081288933754
% 494 0.00537518970668316
% 495 0.00536194164305925
% 496 0.00536045804619789
% 497 0.00537375640124083
% 498 0.00539683504030108
% 499 0.00535687385126948
% 500 0.00533862365409732
% 501 0.00533077772706747
% 502 0.005328468978405
% 503 0.00531644280999899
% 504 0.00532642612233758
% 505 0.00534476991742849
% 506 0.00536632165312767
% 507 0.00542713748291135
% 508 0.00540410587564111
% 509 0.00540722627192736
% 510 0.00542444363236427
% 511 0.00544870086014271
% 512 0.00541503680869937
% 513 0.00539955403655767
% 514 0.00539257703348994
% 515 0.00539011601358652
% 516 0.00538054900243878
% 517 0.00539212115108967
% 518 0.00541234621778131
% 519 0.00543614011257887
% 520 0.00545304920524359
% 521 0.00547123001888394
% 522 0.00549702253192663
% 523 0.00552621204406023
% 524 0.00555777223780751
% 525 0.00551579939201474
% 526 0.0054943785071373
% 527 0.00548364548012614
% 528 0.0054793693125248
% 529 0.00546133331954479
% 530 0.00546801369637251
% 531 0.00548491254448891
% 532 0.00550497509539127
% 533 0.00552592193707824
% 534 0.00554463360458612
% 535 0.00556930946186185
% 536 0.00559739861637354
% 537 0.00562928104773164
% 538 0.00558829214423895
% 539 0.00556983659043908
% 540 0.00556269567459822
% 541 0.00555971171706915
% 542 0.00553876999765635
% 543 0.00554000400006771
% 544 0.00555022014304996
% 545 0.00559134781360626
% 546 0.00559486541897058
% 547 0.00560335256159306
% 548 0.00562290335074067
% 549 0.00565002160146832
% 550 0.00568309798836708
% 551 0.00565055478364229
% 552 0.00563363172113895
% 553 0.00562518509104848
% 554 0.00562174338847399
% 555 0.00560198072344065
% 556 0.00560324266552925
% 557 0.00561352726072073
% 558 0.00565232615917921
% 559 0.00566408503800631
% 560 0.00568026164546609
% 561 0.00570544274523854
% 562 0.0057356795296073
% 563 0.00576862739399076
% 564 0.00573814008384943
% 565 0.00572311459109187
% 566 0.00571744050830603
% 567 0.00571686448529363
% 568 0.00570048857480288
% 569 0.00570490956306458
% 570 0.00571979209780693
% 571 0.00576295517385006
% 572 0.00578017439693213
% 573 0.0057988278567791
% 574 0.00582338403910398
% 575 0.00585245992988348
% 576 0.005826311185956
% 577 0.00581730343401432
% 578 0.005815121345222
% 579 0.00581576861441135
% 580 0.00581947527825832
% 581 0.00581374205648899
% 582 0.00582530535757542
% 583 0.0058432943187654
% 584 0.00588512467220426
% 585 0.0058990279212594
% 586 0.00591649767011404
% 587 0.00594210857525468
% 588 0.00597163895145059
% 589 0.00594630697742105
% 590 0.00593458488583565
% 591 0.00592897832393646
% 592 0.00592708215117455
% 593 0.00592902116477489
% 594 0.00592378340661526
% 595 0.00593624729663134
% 596 0.00595591869205236
% 597 0.0059992503374815
% 598 0.0060153491795063
% 599 0.00603158818557858
% 600 0.00605354132130742
% 601 0.00607713172212243
% 602 0.00603940151631832
% 603 0.00602344144135714
% 604 0.00601985584944487
% 605 0.0060238023288548
% 606 0.00603123847395182
% 607 0.00602942612022161
% 608 0.00604286743327975
% 609 0.00605942262336612
% 610 0.00610164785757661
% 611 0.00609756819903851
% 612 0.00610146392136812
% 613 0.00611943425610662
% 614 0.00614527519792318
% 615 0.00611557392403483
% 616 0.00610502762719989
% 617 0.00610211445018649
% 618 0.00610248418524861
% 619 0.00610347604379058
% 620 0.00609543733298779
% 621 0.00610357848927379
% 622 0.00611897837370634
% 623 0.00616616336628795
% 624 0.00617495784536004
% 625 0.00618848297744989
% 626 0.00620702654123306
% 627 0.00622632447630167
% 628 0.00618902128189802
% 629 0.00617061601951718
% 630 0.00616220943629742
% 631 0.00615964643657207
% 632 0.00616239057853818
% 633 0.0061607169918716
% 634 0.00617409497499466
% 635 0.00619167741388083
% 636 0.00623467471450567
% 637 0.0062378840520978
% 638 0.00624638423323631
% 639 0.00626419018954039
% 640 0.00628819037228823
% 641 0.00626099854707718
% 642 0.00625045690685511
% 643 0.00624558981508017
% 644 0.00624187896028161
% 645 0.00623178482055664
% 646 0.0062428517267108
% 647 0.00626258412376046
% 648 0.00628545600920916
% 649 0.00633759470656514
% 650 0.00633258419111371
% 651 0.00633543403819203
% 652 0.00634674914181232
% 653 0.00636331969872117
% 654 0.00634166318923235
% 655 0.00633306056261063
% 656 0.00633178651332855
% 657 0.00633364683017135
% 658 0.00632858648896217
% 659 0.00633770180866122
% 660 0.00635355804115534
% 661 0.00637230696156621
% 662 0.00641632126644254
% 663 0.00642135832458735
% 664 0.00643217051401734
% 665 0.00645003747195005
% 666 0.00647121015936136
% 667 0.00645335530862212
% 668 0.00644692126661539
% 669 0.00644663954153657
% 670 0.00644967658445239
% 671 0.00644699716940522
% 672 0.00645875744521618
% 673 0.00647692196071148
% 674 0.00649839267134666
% 675 0.00654212757945061
% 676 0.00653571728616953
% 677 0.00654120184481144
% 678 0.00655353907495737
% 679 0.00657125096768141
% 680 0.00655620452016592
% 681 0.00655193626880646
% 682 0.00655313767492771
% 683 0.00655829347670078
% 684 0.00656035449355841
% 685 0.00657530501484871
% 686 0.00659540668129921
% 687 0.00661803502589464
% 688 0.00666215410456061
% 689 0.00665526231750846
% 690 0.00666065793484449
% 691 0.0066726510412991
% 692 0.00668874755501747
% 693 0.00667422357946634
% 694 0.00666994974017143
% 695 0.00667103938758373
% 696 0.00667505105957389
% 697 0.00667545199394226
% 698 0.0066876676864922
% 699 0.00670462660491467
% 700 0.00672279577702284
% 701 0.00673494208604097
% 702 0.00674776313826442
% 703 0.00676553510129452
% 704 0.00678638042882085
% 705 0.00680886628106236
% 706 0.00679141283035278
% 707 0.00678527122363448
% 708 0.00678582675755024
% 709 0.00678857788443565
% 710 0.00678212009370327
% 711 0.0067900693975389
% 712 0.00680543854832649
% 713 0.00684085069224238
% 714 0.00685300771147013
% 715 0.00686401454731822
% 716 0.0068789073266089
% 717 0.00689696613699198
% 718 0.00691682985052466
% 719 0.00689624529331923
% 720 0.00688691530376673
% 721 0.00688559375703335
% 722 0.00688961520791054
% 723 0.00688590761274099
% 724 0.00689568463712931
% 725 0.00690944027155638
% 726 0.00693971710279584
% 727 0.00694995233789086
% 728 0.00696136662736535
% 729 0.00697802798822522
% 730 0.00699724815785885
% 731 0.00701895030215383
% 732 0.0070025329478085
% 733 0.0069969929754734
% 734 0.00699556572362781
% 735 0.00699583953246474
% 736 0.00698643969371915
% 737 0.0069913356564939
% 738 0.00700331665575504
% 739 0.00703420862555504
% 740 0.00704873632639647
% 741 0.00706326449289918
% 742 0.00708123296499252
% 743 0.00710063287988305
% 744 0.00708282459527254
% 745 0.00707612279802561
% 746 0.00707714958116412
% 747 0.00708234868943691
% 748 0.00708761438727379
% 749 0.00708392448723316
% 750 0.00709109753370285
% 751 0.00710452860221267
% 752 0.00713710347190499
% 753 0.00715132709592581
% 754 0.00716386502608657
% 755 0.00717979483306408
% 756 0.00719929533079267
% 757 0.00717851705849171
% 758 0.00717319408431649
% 759 0.00717561971396208
% 760 0.00717875361442566
% 761 0.00717928912490606
% 762 0.00717318896204233
% 763 0.00718133058398962
% 764 0.00719762360677123
% 765 0.00723692262545228
% 766 0.00724406260997057
% 767 0.00725385453552008
% 768 0.00726909190416336
% 769 0.00728859240189195
% 770 0.00727068493142724
% 771 0.00726579362526536
% 772 0.00726739130914211
% 773 0.00727140996605158
% 774 0.0072760283946991
% 775 0.00727561581879854
% 776 0.0072864405810833
% 777 0.00730131845921278
% 778 0.00733676459640265
% 779 0.00734012015163898
% 780 0.00734783615916967
% 781 0.00736102275550365
% 782 0.00737773440778255
% 783 0.00735724810510874
% 784 0.00734986737370491
% 785 0.00734883220866323
% 786 0.00735091604292393
% 787 0.00735423760488629
% 788 0.00735272653400898
% 789 0.00736182928085327
% 790 0.0073746214620769
% 791 0.0074077439494431
% 792 0.00741079542785883
% 793 0.00741856824606657
% 794 0.00743211852386594
% 795 0.00744880735874176
% 796 0.00742903864011168
% 797 0.00742191029712558
% 798 0.00742121785879135
% 799 0.00742330448701978
% 800 0.00742753082886338
% 801 0.00742838950827718
% 802 0.00744021777063608
% 803 0.00745567074045539
% 804 0.00749018741771579
% 805 0.00749301351606846
% 806 0.00750034581869841
% 807 0.00751399574801326
% 808 0.00753117678686976
% 809 0.00751742720603943
% 810 0.00751361530274153
% 811 0.00751524558290839
% 812 0.00751928891986609
% 813 0.00751633616164327
% 814 0.00752393202856183
% 815 0.00753602432087064
% 816 0.00755037274211645
% 817 0.00758190779015422
% 818 0.00758386589586735
% 819 0.0075899250805378
% 820 0.00760043738409877
% 821 0.00761438626796007
% 822 0.00760034378618002
% 823 0.00759633257985115
% 824 0.00759765319526196
% 825 0.0076015624217689
% 826 0.00760071631520987
% 827 0.00761015899479389
% 828 0.00762375863268971
% 829 0.00763935875147581
% 830 0.00767253059893847
% 831 0.00767560070380569
% 832 0.00768268527463078
% 833 0.00769459363073111
% 834 0.00771031528711319
% 835 0.0076988385990262
% 836 0.00769646605476737
% 837 0.00769800366833806
% 838 0.00770098576322198
% 839 0.00769925955682993
% 840 0.00770806800574064
% 841 0.00772148557007313
% 842 0.00773743400350213
% 843 0.00777052436023951
% 844 0.00777425058186054
% 845 0.00778129976242781
% 846 0.00779286306351423
% 847 0.00780794722959399
% 848 0.00779653526842594
% 849 0.00779430428519845
% 850 0.00779612641781569
% 851 0.00780083984136581
% 852 0.00780207104980946
% 853 0.00781343877315521
% 854 0.00782866403460503
% 855 0.00784464925527573
% 856 0.00787594448775053
% 857 0.0078728012740612
% 858 0.007880381308496
% 859 0.00789383798837662
% 860 0.00791177339851856
% 861 0.00790275540202856
% 862 0.0079012643545866
% 863 0.00790303759276867
% 864 0.00790493097156286
% 865 0.00789999030530453
% 866 0.00790565554052591
% 867 0.00791764911264181
% 868 0.00793424248695374
% 869 0.00794842373579741
% 870 0.00796440802514553
% 871 0.0079815499484539
% 872 0.00799819082021713
% 873 0.00801564939320087
% 874 0.00800201110541821
% 875 0.00800078921020031
% 876 0.00800565537065268
% 877 0.00801233947277069
% 878 0.00800994131714106
% 879 0.00801685452461243
% 880 0.00802694167941809
% 881 0.00805239100009203
% 882 0.00805780757218599
% 883 0.00806795246899128
% 884 0.00808427762240171
% 885 0.00810502842068672
% 886 0.00812746770679951
% 887 0.00811528414487839
% 888 0.00811148341745138
% 889 0.00811242684721947
% 890 0.0081167658790946
% 891 0.00811389647424221
% 892 0.00812165811657906
% 893 0.00813375879079103
% 894 0.00816017761826515
% 895 0.00816738791763783
% 896 0.00817843526601791
% 897 0.00819466356188059
% 898 0.00821300409734249
% 899 0.00823384057730436
% 900 0.00822145584970713
% 901 0.00821759738028049
% 902 0.00821739621460438
% 903 0.00821836292743683
% 904 0.00821208860725164
% 905 0.00821819715201855
% 906 0.008230309933424
% 907 0.00825723633170128
% 908 0.0082668773829937
% 909 0.00827809888869524
% 910 0.00829378515481949
% 911 0.00831031240522861
% 912 0.00832716561853886
% 913 0.00830731447786093
% 914 0.00829991046339273
% 915 0.00830006040632725
% 916 0.008304413408041
% 917 0.00830188952386379
% 918 0.00831016339361668
% 919 0.00832231901586056
% 920 0.00834907032549381
% 921 0.00835492648184299
% 922 0.00836151745170355
% 923 0.00837179087102413
% 924 0.0083842184394598
% 925 0.00836814381182194
% 926 0.00836299546062946
% 927 0.00836386252194643
% 928 0.00836807582527399
% 929 0.00837362464517355
% 930 0.00837673619389534
% 931 0.00838800519704819
% 932 0.00840119365602732
% 933 0.00842820480465889
% 934 0.00842834264039993
% 935 0.00843220017850399
% 936 0.00844314694404602
% 937 0.00845926627516747
% 938 0.00844857469201088
% 939 0.00844723358750343
% 940 0.00845111161470413
% 941 0.0084568690508604
% 942 0.00846147164702415
% 943 0.00846128165721893
% 944 0.00846779905259609
% 945 0.00847677141427994
% 946 0.00850154832005501
% 947 0.00850502774119377
% 948 0.00851299148052931
% 949 0.00852683093398809
% 950 0.00854295678436756
% 951 0.00852883886545897
% 952 0.00852068327367306
% 953 0.00851607602089643
% 954 0.00851549953222275
% 955 0.00851805880665779
% 956 0.00851901341229677
% 957 0.00853135529905558
% 958 0.00854769069701433
% 959 0.00857577007263899
% 960 0.00857647508382797
% 961 0.0085785947740078
% 962 0.0085883978754282
% 963 0.00860459357500076
% 964 0.00859718862921
% 965 0.00859807338565588
% 966 0.00860303826630116
% 967 0.00860653445124626
% 968 0.00860793609172106
% 969 0.00860462710261345
% 970 0.00861366372555494
% 971 0.00863009877502918
% 972 0.00865995511412621
% 973 0.00866902712732553
% 974 0.0086810989305377
% 975 0.00869369134306908
% 976 0.00870451331138611
% 977 0.0086895739659667
% 978 0.00868524983525276
% 979 0.00868870876729488
% 980 0.00869417376816273
% 981 0.00869953073561192
% 982 0.00870290771126747
% 983 0.00871344935148954
% 984 0.00872552581131458
% 985 0.00875041075050831
% 986 0.00875415652990341
% 987 0.00876062735915184
% 988 0.00877109542489052
% 989 0.00878346525132656
% 990 0.00877352990210056
% 991 0.00877250544726849
% 992 0.00877419859170914
% 993 0.00877448543906212
% 994 0.0087692504748702
% 995 0.00877348426729441
% 996 0.00878336559981108
% 997 0.00879479572176933
% 998 0.00881948508322239
% 999 0.00881960242986679
% 1000 0.00882305484265089
% 1001 0.00882833823561668
% 1002 0.00883427076041698
% 1003 0.00881858542561531
% 1004 0.00881277024745941
% 1005 0.00881227292120457
% 1006 0.00881491508334875
% 1007 0.00881619285792112
% 1008 0.00882547907531261
% 1009 0.00883629079908133
% 1010 0.00884592719376087
% 1011 0.00886722933501005
% 1012 0.00886235013604164
% 1013 0.00886364467442036
% 1014 0.00887018721550703
% 1015 0.00888173468410969
% 1016 0.00887561123818159
% 1017 0.00887454114854336
% 1018 0.0088735343888402
% 1019 0.00887112133204937
% 1020 0.00886531174182892
% 1021 0.00886954087764025
% 1022 0.00887897238135338
% 1023 0.00888997316360474
% 1024 0.00891505274921656
% 1025 0.00891369208693504
% 1026 0.00891819223761559
% 1027 0.00892413500696421
% 1028 0.00893120840191841
% 1029 0.0089206313714385
% 1030 0.00891657825559378
% 1031 0.0089165810495615
% 1032 0.00891900714486837
% 1033 0.00891862716525793
% 1034 0.00892450660467148
% 1035 0.00893229432404041
% 1036 0.00894087366759777
% 1037 0.00894537381827831
% 1038 0.00895031355321407
% 1039 0.00895775202661753
% 1040 0.00896786991506815
% 1041 0.00898102577775717
% 1042 0.00897151231765747
% 1043 0.00896768271923065
% 1044 0.00896692555397749
% 1045 0.00896786898374557
% 1046 0.00896297954022884
% 1047 0.00896645616739988
% 1048 0.00897423084825277
% 1049 0.00898387283086777
% 1050 0.00899453461170197
% 1051 0.00900476519018412
% 1052 0.00901712570339441
% 1053 0.00903072208166122
% 1054 0.00904525443911552
% 1055 0.00903415307402611
% 1056 0.00902958586812019
% 1057 0.00902895908802748
% 1058 0.00903000310063362
% 1059 0.0090247355401516
% 1060 0.00902735814452171
% 1061 0.0090339994058013
% 1062 0.00905060395598412
% 1063 0.0090595344081521
% 1064 0.00906906742602587
% 1065 0.00908115413039923
% 1066 0.00909364130347967
% 1067 0.00910726841539145
% 1068 0.00909165479242802
% 1069 0.00908530876040459
% 1070 0.00908287800848484
% 1071 0.00908246356993914
% 1072 0.00907764490693808
% 1073 0.00908295251429081
% 1074 0.0090915160253644
% 1075 0.00911209266632795
% 1076 0.00911536253988743
% 1077 0.00912042055279016
% 1078 0.00913074053823948
% 1079 0.00914374832063913
% 1080 0.00915788020938635
% 1081 0.00914539583027363
% 1082 0.00914201699197292
% 1083 0.00914294179528952
% 1084 0.00914551317691803
% 1085 0.00914257578551769
% 1086 0.00914758257567883
% 1087 0.00915593188256025
% 1088 0.00917620398104191
% 1089 0.00917982496321201
% 1090 0.00918730720877647
% 1091 0.00919937808066607
% 1092 0.00921273976564407
% 1093 0.00920110289007425
% 1094 0.00919606443494558
% 1095 0.00919514708220959
% 1096 0.00919684953987598
% 1097 0.0092005031183362
% 1098 0.00920258648693562
% 1099 0.00921279191970825
% 1100 0.00922559015452862
% 1101 0.00924964994192123
% 1102 0.00925322435796261
% 1103 0.00925742276012897
% 1104 0.00926611013710499
% 1105 0.00927785877138376
% 1106 0.00926721189171076
% 1107 0.00926443282514811
% 1108 0.00926661305129528
% 1109 0.00927080120891333
% 1110 0.0092754764482379
% 1111 0.00927710346877575
% 1112 0.00928714871406555
% 1113 0.00930174440145493
% 1114 0.00932775158435106
% 1115 0.00933327618986368
% 1116 0.0093418788164854
% 1117 0.00935134571045637
% 1118 0.00936035811901093
% 1119 0.0093506220728159
% 1120 0.00934945233166218
% 1121 0.00935316365212202
% 1122 0.00935759767889977
% 1123 0.00936355721205473
% 1124 0.0093673299998045
% 1125 0.00937544088810682
% 1126 0.00938449241220951
% 1127 0.00940268114209175
% 1128 0.00940715335309505
% 1129 0.00941633246839046
% 1130 0.00942932534962893
% 1131 0.00944341719150543
% 1132 0.00943878293037415
% 1133 0.00943677313625813
% 1134 0.0094362199306488
% 1135 0.00943732261657715
% 1136 0.00944215897470713
% 1137 0.00944612268358469
% 1138 0.00945696234703064
% 1139 0.00947276502847672
% 1140 0.00949804671108723
% 1141 0.00950387585908175
% 1142 0.00950658973306417
% 1143 0.00951166544109583
% 1144 0.00952186994254589
% 1145 0.00951782055199146
% 1146 0.00951988156884909
% 1147 0.00952519197016954
% 1148 0.00952992308884859
% 1149 0.00953348446637392
% 1150 0.00953262485563755
% 1151 0.00953881535679102
% 1152 0.00955209787935019
% 1153 0.00957577954977751
% 1154 0.0095831137150526
% 1155 0.00959255918860435
% 1156 0.00960671156644821
% 1157 0.00962154008448124
% 1158 0.00961674749851227
% 1159 0.00961280707269907
% 1160 0.00961251836270094
% 1161 0.009617212228477
% 1162 0.00962113123387098
% 1163 0.00963020510971546
% 1164 0.00964364781975746
% 1165 0.00965922977775335
% 1166 0.00968039594590664
% 1167 0.00967926159501076
% 1168 0.00967960897833109
% 1169 0.00968571379780769
% 1170 0.00969453901052475
% 1171 0.00968825072050095
% 1172 0.0096888355910778
% 1173 0.00969509873539209
% 1174 0.00970196258276701
% 1175 0.009702417999506
% 1176 0.00970583409070969
% 1177 0.00970801711082458
% 1178 0.00971269048750401
% 1179 0.00972999259829521
% 1180 0.00973114185035229
% 1181 0.00973380450159311
% 1182 0.00974206626415253
% 1183 0.00975676625967026
% 1184 0.00975746102631092
% 1185 0.00976069923490286
% 1186 0.0097624259069562
% 1187 0.00976330228149891
% 1188 0.00975998770445585
% 1189 0.00976176187396049
% 1190 0.0097682923078537
% 1191 0.0097791226580739
% 1192 0.00980260036885738
% 1193 0.00980943813920021
% 1194 0.00981720630079508
% 1195 0.00982650648802519
% 1196 0.00983432494103909
% 1197 0.00982528273016214
% 1198 0.00981991551816463
% 1199 0.0098189115524292
% 1200 0.00982282869517803
% 1201 0.00982878264039755
% 1202 0.0098423920571804
% 1203 0.00985875725746155
% 1204 0.00987525470554829
% 1205 0.00989878736436367
% 1206 0.00989820342510939
% 1207 0.0099005913361907
% 1208 0.00990721490234137
% 1209 0.00991806387901306
% 1210 0.00991740636527538
% 1211 0.00992231070995331
% 1212 0.00993000622838736
% 1213 0.00993891805410385
% 1214 0.00994282308965921
% 1215 0.00994893815368414
% 1216 0.00995671562850475
% 1217 0.0099666565656662
% 1218 0.00997783523052931
% 1219 0.00999038387089968
% 1220 0.0100027676671743
% 1221 0.0100151998922229
% 1222 0.0100285261869431
% 1223 0.0100207990035415
% 1224 0.0100183449685574
% 1225 0.0100159253925085
% 1226 0.0100142862647772
% 1227 0.010010838508606
% 1228 0.0100158806890249
% 1229 0.0100246947258711
% 1230 0.0100449472665787
% 1231 0.0100510930642486
% 1232 0.0100591899827123
% 1233 0.0100696589797735
% 1234 0.0100812241435051
% 1235 0.0100924167782068
% 1236 0.0100822644308209
% 1237 0.0100781200453639
% 1238 0.010077846236527
% 1239 0.0100812409073114
% 1240 0.0100841084495187
% 1241 0.0100946500897408
% 1242 0.0101059656590223
% 1243 0.0101256361231208
% 1244 0.0101304156705737
% 1245 0.0101367747411132
% 1246 0.0101460516452789
% 1247 0.0101571641862392
% 1248 0.0101703144609928
% 1249 0.0101643661037087
% 1250 0.0101650524884462
% 1251 0.0101690897718072
% 1252 0.0101744830608368
% 1253 0.0101742027327418
% 1254 0.0101787215098739
% 1255 0.0101861041039228
% 1256 0.0102042565122247
% 1257 0.0102090081200004
% 1258 0.0102167036384344
% 1259 0.0102264974266291
% 1260 0.0102356625720859
% 1261 0.0102254897356033
% 1262 0.0102212391793728
% 1263 0.0102219907566905
% 1264 0.0102254832163453
% 1265 0.0102301742881536
% 1266 0.0102337151765823
% 1267 0.010243097320199
% 1268 0.0102532580494881
% 1269 0.0102716432884336
% 1270 0.0102737005800009
% 1271 0.0102790985256433
% 1272 0.010288430377841
% 1273 0.0103008318692446
% 1274 0.0102994190528989
% 1275 0.01030199136585
% 1276 0.0103042675182223
% 1277 0.0103051895275712
% 1278 0.0103072235360742
% 1279 0.0103072170168161
% 1280 0.0103130862116814
% 1281 0.0103238504379988
% 1282 0.0103433132171631
% 1283 0.0103483255952597
% 1284 0.0103520266711712
% 1285 0.010356729850173
% 1286 0.0103641729801893
% 1287 0.0103578018024564
% 1288 0.0103567214682698
% 1289 0.0103582423180342
% 1290 0.0103606441989541
% 1291 0.0103624686598778
% 1292 0.0103613575920463
% 1293 0.0103644020855427
% 1294 0.0103699965402484
% 1295 0.0103851370513439
% 1296 0.0103901792317629
% 1297 0.0103981466963887
% 1298 0.0104074692353606
% 1299 0.0104169044643641
% 1300 0.0104117672890425
% 1301 0.0104117067530751
% 1302 0.0104136671870947
% 1303 0.0104159526526928
% 1304 0.0104189952835441
% 1305 0.0104207471013069
% 1306 0.0104284295812249
% 1307 0.0104382783174515
% 1308 0.0104545000940561
% 1309 0.0104589583352208
% 1310 0.0104647632688284
% 1311 0.010472753085196
% 1312 0.0104825319722295
% 1313 0.0104772411286831
% 1314 0.0104756345972419
% 1315 0.0104759419336915
% 1316 0.0104777775704861
% 1317 0.0104807084426284
% 1318 0.0104813259094954
% 1319 0.0104862581938505
% 1320 0.0104938447475433
% 1321 0.0105089098215103
% 1322 0.0105129648000002
% 1323 0.0105173587799072
% 1324 0.0105237411335111
% 1325 0.0105328531935811
% 1326 0.0105268443003297
% 1327 0.0105263283476233
% 1328 0.0105279805138707
% 1329 0.0105302687734365
% 1330 0.0105329696089029
% 1331 0.0105337891727686
% 1332 0.0105395428836346
% 1333 0.0105473445728421
% 1334 0.0105644147843122
% 1335 0.0105680385604501
% 1336 0.0105750886723399
% 1337 0.0105837471783161
% 1338 0.0105939889326692
% 1339 0.0105897830799222
% 1340 0.0105909109115601
% 1341 0.0105937980115414
% 1342 0.0105977468192577
% 1343 0.010599410161376
% 1344 0.0106064192950726
% 1345 0.0106158405542374
% 1346 0.0106255486607552
% 1347 0.01064398791641
% 1348 0.0106460219249129
% 1349 0.0106519628316164
% 1350 0.0106610776856542
% 1351 0.0106718568131328
% 1352 0.0106673156842589
% 1353 0.0106664374470711
% 1354 0.0106672281399369
% 1355 0.0106697790324688
% 1356 0.0106718949973583
% 1357 0.0106798317283392
% 1358 0.010689795948565
% 1359 0.0107012065127492
% 1360 0.0107226157560945
% 1361 0.010726498439908
% 1362 0.0107331313192844
% 1363 0.0107416743412614
% 1364 0.0107509195804596
% 1365 0.0107452152296901
% 1366 0.0107437213882804
% 1367 0.0107456874102354
% 1368 0.0107483435422182
% 1369 0.0107509484514594
% 1370 0.0107612088322639
% 1371 0.0107731176540256
% 1372 0.010783196426928
% 1373 0.0107997786253691
% 1374 0.0107966959476471
% 1375 0.0108013097196817
% 1376 0.0108100147917867
% 1377 0.0108220046386123
% 1378 0.010820172727108
% 1379 0.0108226854354143
% 1380 0.0108262868598104
% 1381 0.0108309080824256
% 1382 0.0108313513919711
% 1383 0.010835942812264
% 1384 0.0108443032950163
% 1385 0.0108550814911723
% 1386 0.0108623541891575
% 1387 0.0108703328296542
% 1388 0.0108827967196703
% 1389 0.0108944522216916
% 1390 0.0109030250459909
% 1391 0.0108905984088778
% 1392 0.0108843324705958
% 1393 0.0108845699578524
% 1394 0.0108898030593991
% 1395 0.0108930114656687
% 1396 0.01090351305902
% 1397 0.0109169688075781
% 1398 0.0109274704009295
% 1399 0.0109333740547299
% 1400 0.0109372492879629
% 1401 0.0109442248940468
% 1402 0.0109542850404978
% 1403 0.0109666604548693
% 1404 0.0109632415696979
% 1405 0.0109683526679873
% 1406 0.0109767084941268
% 1407 0.0109828375279903
% 1408 0.0109827881678939
% 1409 0.0109862787649035
% 1410 0.0109914401546121
% 1411 0.0110063115134835
% 1412 0.0110124014317989
% 1413 0.0110222324728966
% 1414 0.0110361259430647
% 1415 0.0110499709844589
% 1416 0.0110621321946383
% 1417 0.0110546667128801
% 1418 0.0110524576157331
% 1419 0.0110541544854641
% 1420 0.0110586928203702
% 1421 0.0110615510493517
% 1422 0.0110715692862868
% 1423 0.0110857523977757
% 1424 0.011105939745903
% 1425 0.0111106662079692
% 1426 0.0111132590100169
% 1427 0.0111174266785383
% 1428 0.0111246788874269
% 1429 0.0111356666311622
% 1430 0.011133074760437
% 1431 0.0111378822475672
% 1432 0.0111469002440572
% 1433 0.0111551294103265
% 1434 0.0111566502600908
% 1435 0.0111600514501333
% 1436 0.0111650265753269
% 1437 0.0111789284273982
% 1438 0.0111849186941981
% 1439 0.0111933704465628
% 1440 0.0112056219950318
% 1441 0.0112204849720001
% 1442 0.0112212663516402
% 1443 0.0112240491434932
% 1444 0.011225875467062
% 1445 0.0112285632640123
% 1446 0.0112331006675959
% 1447 0.011237595230341
% 1448 0.011246595531702
% 1449 0.0112583823502064
% 1450 0.0112779047340155
% 1451 0.0112838232889771
% 1452 0.0112895024940372
% 1453 0.011295959353447
% 1454 0.0113044288009405
% 1455 0.0113020660355687
% 1456 0.0113052371889353
% 1457 0.0113111706450582
% 1458 0.0113187357783318
% 1459 0.0113264303654432
% 1460 0.0113318702206016
% 1461 0.0113395359367132
% 1462 0.011349287815392
% 1463 0.0113687748089433
% 1464 0.0113777918741107
% 1465 0.0113872122019529
% 1466 0.0113991070538759
% 1467 0.0114115756005049
% 1468 0.0114086559042335
% 1469 0.0114075001329184
% 1470 0.0114080794155598
% 1471 0.0114117078483105
% 1472 0.0114170908927917
% 1473 0.0114211197942495
% 1474 0.0114304525777698
% 1475 0.0114411413669586
% 1476 0.0114560211077332
% 1477 0.0114560425281525
% 1478 0.01145906932652
% 1479 0.0114675406366587
% 1480 0.0114787509664893
% 1481 0.0114792371168733
% 1482 0.0114850774407387
% 1483 0.0114915333688259
% 1484 0.0114953499287367
% 1485 0.0114957131445408
% 1486 0.0114953108131886
% 1487 0.0115022100508213
% 1488 0.0115116778761148
% 1489 0.0115281501784921
% 1490 0.0115377996116877
% 1491 0.0115484809502959
% 1492 0.0115568675100803
% 1493 0.0115620857104659
% 1494 0.0115561867132783
% 1495 0.011555646546185
% 1496 0.0115583892911673
% 1497 0.011564077809453
% 1498 0.0115714492276311
% 1499 0.0115753160789609
% 1500 0.0115795787423849
% 1501 0.0115845175459981
% 1502 0.0115963965654373
% 1503 0.0116013623774052
% 1504 0.011609623208642
% 1505 0.011622216552496
% 1506 0.0116359554231167
% 1507 0.0116361193358898
% 1508 0.0116365496069193
% 1509 0.0116375749930739
% 1510 0.0116406204178929
% 1511 0.0116437282413244
% 1512 0.0116516873240471
% 1513 0.0116621069610119
% 1514 0.0116725694388151
% 1515 0.011688407510519
% 1516 0.0116916047409177
% 1517 0.0116964038461447
% 1518 0.0117041282355785
% 1519 0.0117162624374032
% 1520 0.0117193572223186
% 1521 0.0117245651781559
% 1522 0.0117300851270556
% 1523 0.0117355082184076
% 1524 0.0117362011224031
% 1525 0.0117394486442208
% 1526 0.011745042167604
% 1527 0.011752761900425
% 1528 0.0117680421099067
% 1529 0.0117746582254767
% 1530 0.0117825046181679
% 1531 0.0117915831506252
% 1532 0.0118002500385046
% 1533 0.0117931459099054
% 1534 0.0117900017648935
% 1535 0.0117914313450456
% 1536 0.0117965918034315
% 1537 0.0118011003360152
% 1538 0.0118096545338631
% 1539 0.0118196979165077
% 1540 0.0118305226787925
% 1541 0.0118483584374189
% 1542 0.0118468962609768
% 1543 0.0118492692708969
% 1544 0.0118550946936011
% 1545 0.0118637084960938
% 1546 0.0118628218770027
% 1547 0.0118658933788538
% 1548 0.0118697918951511
% 1549 0.0118748443201184
% 1550 0.0118791442364454
% 1551 0.0118863545358181
% 1552 0.0118937818333507
% 1553 0.011901618912816
% 1554 0.011918168514967
% 1555 0.0119175994768739
% 1556 0.0119231836870313
% 1557 0.0119321830570698
% 1558 0.0119428159669042
% 1559 0.0119415875524282
% 1560 0.0119423270225525
% 1561 0.011943481862545
% 1562 0.0119457431137562
% 1563 0.0119487391784787
% 1564 0.0119569199159741
% 1565 0.0119678592309356
% 1566 0.0119791477918625
% 1567 0.0119865518063307
% 1568 0.0119930654764175
% 1569 0.0120007442310452
% 1570 0.0120091028511524
% 1571 0.0120180454105139
% 1572 0.0120148472487926
% 1573 0.0120172258466482
% 1574 0.01202099211514
% 1575 0.0120249930769205
% 1576 0.0120262242853642
% 1577 0.0120319202542305
% 1578 0.0120393112301826
% 1579 0.0120541797950864
% 1580 0.0120605388656259
% 1581 0.0120688574388623
% 1582 0.01207878254354
% 1583 0.0120891816914082
% 1584 0.0120995007455349
% 1585 0.012097111903131
% 1586 0.0120974984019995
% 1587 0.0121010411530733
% 1588 0.012105867266655
% 1589 0.0121092163026333
% 1590 0.0121180452406406
% 1591 0.012128165923059
% 1592 0.0121415192261338
% 1593 0.0121438037604094
% 1594 0.0121458098292351
% 1595 0.0121527649462223
% 1596 0.0121630765497684
% 1597 0.0121746454387903
% 1598 0.0121761672198772
% 1599 0.0121812559664249
% 1600 0.012185818515718
% 1601 0.0121882427483797
% 1602 0.012187366373837
% 1603 0.0121926181018353
% 1604 0.0122014349326491
% 1605 0.012215431779623
% 1606 0.0122239356860518
% 1607 0.0122339772060513
% 1608 0.0122431013733149
% 1609 0.012250903993845
% 1610 0.0122472597286105
% 1611 0.0122477617114782
% 1612 0.0122517719864845
% 1613 0.0122573040425777
% 1614 0.0122640077024698
% 1615 0.0122707486152649
% 1616 0.0122804194688797
% 1617 0.0122892493382096
% 1618 0.0123003628104925
% 1619 0.012303302064538
% 1620 0.0123087121173739
% 1621 0.0123164989054203
% 1622 0.0123257404193282
% 1623 0.0123267192393541
% 1624 0.0123300086706877
% 1625 0.0123336222022772
% 1626 0.0123375933617353
% 1627 0.0123409563675523
% 1628 0.0123447701334953
% 1629 0.0123528465628624
% 1630 0.0123635064810514
% 1631 0.0123807303607464
% 1632 0.0123901758342981
% 1633 0.0123993149027228
% 1634 0.0124083999544382
% 1635 0.0124165723100305
% 1636 0.0124153066426516
% 1637 0.012418313883245
% 1638 0.0124231278896332
% 1639 0.0124290036037564
% 1640 0.0124364271759987
% 1641 0.0124418549239635
% 1642 0.0124482596293092
% 1643 0.0124546550214291
% 1644 0.0124666318297386
% 1645 0.0124715371057391
% 1646 0.0124783469364047
% 1647 0.0124871665611863
% 1648 0.0124966707080603
% 1649 0.0124972499907017
% 1650 0.0124999163672328
% 1651 0.0125036323443055
% 1652 0.0125080039724708
% 1653 0.0125135406851768
% 1654 0.0125185046344995
% 1655 0.0125279305502772
% 1656 0.0125397862866521
% 1657 0.012556386180222
% 1658 0.0125651778653264
% 1659 0.0125742694362998
% 1660 0.012584188953042
% 1661 0.0125936809927225
% 1662 0.0125938048586249
% 1663 0.0125961396843195
% 1664 0.0126007217913866
% 1665 0.0126066422089934
% 1666 0.0126128792762756
% 1667 0.0126182269304991
% 1668 0.0126265790313482
% 1669 0.0126352570950985
% 1670 0.0126481354236603
% 1671 0.0126532195135951
% 1672 0.012659078463912
% 1673 0.0126673066988587
% 1674 0.0126773929223418
% 1675 0.0126793719828129
% 1676 0.0126838013529778
% 1677 0.0126896742731333
% 1678 0.0126956282183528
% 1679 0.0127013279125094
% 1680 0.0127055821940303
% 1681 0.0127137582749128
% 1682 0.0127244694158435
% 1683 0.0127403847873211
% 1684 0.012751211412251
% 1685 0.0127620827406645
% 1686 0.0127735771238804
% 1687 0.0127851106226444
% 1688 0.0127851013094187
% 1689 0.012788649648428
% 1690 0.0127938957884908
% 1691 0.0127999577671289
% 1692 0.0128048742190003
% 1693 0.0128130493685603
% 1694 0.0128218214958906
% 1695 0.0128307808190584
% 1696 0.0128462668508291
% 1697 0.0128493839874864
% 1698 0.0128550296649337
% 1699 0.0128632476553321
% 1700 0.0128730721771717
% 1701 0.0128729417920113
% 1702 0.0128755616024137
% 1703 0.012879267334938
% 1704 0.0128837209194899
% 1705 0.0128881465643644
% 1706 0.0128976395353675
% 1707 0.0129099190235138
% 1708 0.0129233309999108
% 1709 0.0129433441907167
% 1710 0.0129492934793234
% 1711 0.0129559794440866
% 1712 0.0129641834646463
% 1713 0.0129735032096505
% 1714 0.0129733439534903
% 1715 0.0129775125533342
% 1716 0.0129837859421968
% 1717 0.0129905436187983
% 1718 0.0129959806799889
% 1719 0.0130040179938078
% 1720 0.0130127603188157
% 1721 0.0130216814577579
% 1722 0.0130369607359171
% 1723 0.0130374683067203
% 1724 0.0130422674119473
% 1725 0.0130494982004166
% 1726 0.0130581045523286
% 1727 0.0130575792863965
% 1728 0.013059226796031
% 1729 0.013062447309494
% 1730 0.0130674205720425
% 1731 0.013072052039206
% 1732 0.0130800744518638
% 1733 0.0130908265709877
% 1734 0.0131030268967152
% 1735 0.0131110874935985
% 1736 0.0131184626370668
% 1737 0.013126808218658
% 1738 0.0131368488073349
% 1739 0.0131477322429419
% 1740 0.0131488759070635
% 1741 0.0131529411301017
% 1742 0.0131579898297787
% 1743 0.0131631940603256
% 1744 0.0131667498499155
% 1745 0.0131750050932169
% 1746 0.0131857823580503
% 1747 0.0131971631199121
% 1748 0.0132076535373926
% 1749 0.0132172722369432
% 1750 0.0132268210873008
% 1751 0.0132361575961113
% 1752 0.0132462773472071
% 1753 0.013245951384306
% 1754 0.013248648494482
% 1755 0.0132531505078077
% 1756 0.013258290477097
% 1757 0.0132608078420162
% 1758 0.0132667496800423
% 1759 0.0132738165557384
% 1760 0.0132850147783756
% 1761 0.0132906641811132
% 1762 0.0132981119677424
% 1763 0.0133076310157776
% 1764 0.013318220153451
% 1765 0.0133297499269247
% 1766 0.0133308786898851
% 1767 0.0133338142186403
% 1768 0.0133375870063901
% 1769 0.0133425761014223
% 1770 0.0133459204807878
% 1771 0.0133523242548108
% 1772 0.0133594032377005
% 1773 0.0133710959926248
% 1774 0.0133765367791057
% 1775 0.0133827161043882
% 1776 0.0133898947387934
% 1777 0.0133988820016384
% 1778 0.0134095493704081
% 1779 0.0134098753333092
% 1780 0.0134116625413299
% 1781 0.013413930311799
% 1782 0.0134168695658445
% 1783 0.0134180393069983
% 1784 0.0134234456345439
% 1785 0.0134310582652688
% 1786 0.0134430369362235
% 1787 0.0134495543316007
% 1788 0.0134564507752657
% 1789 0.0134646724909544
% 1790 0.0134728997945786
% 1791 0.0134704429656267
% 1792 0.0134710287675261
% 1793 0.0134731512516737
% 1794 0.0134760737419128
% 1795 0.0134793566539884
% 1796 0.0134817119687796
% 1797 0.0134868919849396
% 1798 0.0134930228814483
% 1799 0.0135043039917946
% 1800 0.0135073475539684
% 1801 0.0135124567896128
% 1802 0.0135197713971138
% 1803 0.0135285882279277
% 1804 0.0135286655277014
% 1805 0.0135316541418433
% 1806 0.0135358599945903
% 1807 0.0135403145104647
% 1808 0.0135452561080456
% 1809 0.0135487485677004
% 1810 0.0135550862178206
% 1811 0.013563048094511
% 1812 0.0135763846337795
% 1813 0.0135810449719429
% 1814 0.0135870948433876
% 1815 0.0135941691696644
% 1816 0.013602253049612
% 1817 0.0136022372171283
% 1818 0.0136055760085583
% 1819 0.0136100137606263
% 1820 0.0136142168194056
% 1821 0.0136179365217686
% 1822 0.0136205414310098
% 1823 0.0136262364685535
% 1824 0.0136331915855408
% 1825 0.0136456089094281
% 1826 0.0136505533009768
% 1827 0.0136563163250685
% 1828 0.0136630283668637
% 1829 0.0136704966425896
% 1830 0.0136695643886924
% 1831 0.0136715061962605
% 1832 0.0136744808405638
% 1833 0.0136779174208641
% 1834 0.0136818969622254
% 1835 0.0136850597336888
% 1836 0.0136907771229744
% 1837 0.0136971529573202
% 1838 0.0137088363990188
% 1839 0.0137133840471506
% 1840 0.0137198008596897
% 1841 0.0137281492352486
% 1842 0.0137370685115457
% 1843 0.0137355970218778
% 1844 0.0137377139180899
% 1845 0.0137416198849678
% 1846 0.013746714219451
% 1847 0.0137524511665106
% 1848 0.0137572949752212
% 1849 0.0137643944472075
% 1850 0.0137723237276077
% 1851 0.0137857357040048
% 1852 0.0137901157140732
% 1853 0.013795742765069
% 1854 0.0138036496937275
% 1855 0.0138115603476763
% 1856 0.0138090141117573
% 1857 0.0138095552101731
% 1858 0.0138126611709595
% 1859 0.013817323371768
% 1860 0.0138221830129623
% 1861 0.0138300117105246
% 1862 0.0138376653194427
% 1863 0.013844845816493
% 1864 0.0138584636151791
% 1865 0.0138620333746076
% 1866 0.0138669582083821
% 1867 0.0138746360316873
% 1868 0.0138843776658177
% 1869 0.0138844372704625
% 1870 0.0138861872255802
% 1871 0.0138881858438253
% 1872 0.0138922072947025
% 1873 0.0138971097767353
% 1874 0.0139056108891964
% 1875 0.0139153432101011
% 1876 0.013924740254879
% 1877 0.0139388404786587
% 1878 0.0139415003359318
% 1879 0.0139460517093539
% 1880 0.0139533476904035
% 1881 0.0139624187722802
% 1882 0.0139635419473052
% 1883 0.0139675848186016
% 1884 0.0139721855521202
% 1885 0.0139766484498978
% 1886 0.0139800431206822
% 1887 0.0139864953234792
% 1888 0.0139943826943636
% 1889 0.0140032274648547
% 1890 0.0140178818255663
% 1891 0.0140191381797194
% 1892 0.0140231344848871
% 1893 0.0140293184667826
% 1894 0.014036662876606
% 1895 0.0140368929132819
% 1896 0.014039327390492
% 1897 0.0140431541949511
% 1898 0.0140479067340493
% 1899 0.0140524730086327
% 1900 0.0140596609562635
% 1901 0.0140678947791457
% 1902 0.0140770403668284
% 1903 0.0140914563089609
% 1904 0.0140923615545034
% 1905 0.0140961110591888
% 1906 0.0141017716377974
% 1907 0.0141086736693978
% 1908 0.0141094634309411
% 1909 0.0141133284196258
% 1910 0.0141185745596886
% 1911 0.0141237583011389
% 1912 0.0141277257353067
% 1913 0.0141338165849447
% 1914 0.0141406077891588
% 1915 0.0141480127349496
% 1916 0.0141539350152016
% 1917 0.0141615066677332
% 1918 0.0141702424734831
% 1919 0.0141781345009804
% 1920 0.0141846165060997
% 1921 0.0141819398850203
% 1922 0.014183446764946
% 1923 0.0141873937100172
% 1924 0.0141937583684921
% 1925 0.0141991944983602
% 1926 0.0142060974612832
% 1927 0.0142130758613348
% 1928 0.0142237581312656
% 1929 0.0142286885529757
% 1930 0.0142356436699629
% 1931 0.0142439650371671
% 1932 0.0142530966550112
% 1933 0.0142625533044338
% 1934 0.0142627116292715
% 1935 0.0142651842907071
% 1936 0.0142683228477836
% 1937 0.0142722073942423
% 1938 0.0142743960022926
% 1939 0.0142792863771319
% 1940 0.0142855355516076
% 1941 0.0142962587997317
% 1942 0.0142993200570345
% 1943 0.0143029736354947
% 1944 0.0143079608678818
% 1945 0.0143142566084862
% 1946 0.0143218301236629
% 1947 0.014321212656796
% 1948 0.0143234767019749
% 1949 0.0143268881365657
% 1950 0.0143312783911824
% 1951 0.0143342297524214
% 1952 0.0143403653055429
% 1953 0.0143476808443666
% 1954 0.0143590411171317
% 1955 0.0143649056553841
% 1956 0.0143721625208855
% 1957 0.0143806841224432
% 1958 0.0143899600952864
% 1959 0.0143912993371487
% 1960 0.0143946632742882
% 1961 0.0143990479409695
% 1962 0.014403834939003
% 1963 0.0144091472029686
% 1964 0.0144135374575853
% 1965 0.0144201284274459
% 1966 0.0144275315105915
% 1967 0.0144388591870666
% 1968 0.0144433528184891
% 1969 0.0144487824290991
% 1970 0.014455258846283
% 1971 0.0144629310816526
% 1972 0.0144638111814857
% 1973 0.0144683383405209
% 1974 0.0144748501479626
% 1975 0.0144807519391179
% 1976 0.0144858984276652
% 1977 0.0144903901964426
% 1978 0.0144976964220405
% 1979 0.014505710452795
% 1980 0.0145175671204925
% 1981 0.0145222526043653
% 1982 0.0145287979394197
% 1983 0.0145364310592413
% 1984 0.0145446993410587
% 1985 0.0145459258928895
% 1986 0.0145492600277066
% 1987 0.0145535105839372
% 1988 0.0145583208650351
% 1989 0.0145636238157749
% 1990 0.0145686361938715
% 1991 0.0145762506872416
% 1992 0.0145846540108323
% 1993 0.0145973544567823
% 1994 0.014603141695261
% 1995 0.0146105634048581
% 1996 0.0146185029298067
% 1997 0.0146268513053656
% 1998 0.0146277118474245
% 1999 0.0146307265385985
% 2000 0.0146349417045712
% 2001 0.0146399810910225
% 2002 0.0146452076733112
% 2003 0.0146491294726729
% 2004 0.0146554252132773
% 2005 0.0146626038476825
% 2006 0.0146734677255154
% 2007 0.0146781951189041
% 2008 0.0146842189133167
% 2009 0.0146917682141066
% 2010 0.0147001650184393
% 2011 0.0147017519921064
% 2012 0.0147054623812437
% 2013 0.0147095881402493
% 2014 0.0147134587168694
% 2015 0.0147181190550327
% 2016 0.0147222392261028
% 2017 0.0147292530164123
% 2018 0.0147372875362635
% 2019 0.0147490696981549
% 2020 0.0147551978006959
% 2021 0.0147626306861639
% 2022 0.0147710749879479
% 2023 0.0147800305858254
% 2024 0.0147822257131338
% 2025 0.0147863095626235
% 2026 0.0147914253175259
% 2027 0.0147973569110036
% 2028 0.0148023869842291
% 2029 0.014809712767601
% 2030 0.0148181039839983
% 2031 0.01482686214149
% 2032 0.0148398717865348
% 2033 0.0148458573967218
% 2034 0.01485301181674
% 2035 0.0148613732308149
% 2036 0.0148704964667559
% 2037 0.0148730305954814
% 2038 0.0148773454129696
% 2039 0.0148824900388718
% 2040 0.014888409525156
% 2041 0.0148940738290548
% 2042 0.0149023337289691
% 2043 0.0149114094674587
% 2044 0.0149211576208472
% 2045 0.0149348480626941
% 2046 0.0149412108585238
% 2047 0.0149486726149917
% 2048 0.0149571765214205
% 2049 0.0149664646014571
% 2050 0.0149690955877304
% 2051 0.0149732939898968
% 2052 0.0149788344278932
% 2053 0.0149852493777871
% 2054 0.0149900764226913
% 2055 0.0149968592450023
% 2056 0.0150047549977899
% 2057 0.0150139527395368
% 2058 0.0150278322398663
% 2059 0.0150340925902128
% 2060 0.0150406397879124
% 2061 0.0150480605661869
% 2062 0.0150560792535543
% 2063 0.0150581886991858
% 2064 0.0150630408897996
% 2065 0.0150696076452732
% 2066 0.0150768710300326
% 2067 0.0150833297520876
% 2068 0.0150926783680916
% 2069 0.0151034072041512
% 2070 0.015113977715373
% 2071 0.0151275340467691
% 2072 0.0151317315176129
% 2073 0.0151387210935354
% 2074 0.0151470862329006
% 2075 0.0151561116799712
% 2076 0.0151598043739796
% 2077 0.015165931545198
% 2078 0.0151733756065369
% 2079 0.0151813505217433
% 2080 0.0151885105296969
% 2081 0.0151982614770532
% 2082 0.0152085833251476
% 2083 0.0152189787477255
% 2084 0.0152273792773485
% 2085 0.0152352806180716
% 2086 0.0152437360957265
% 2087 0.0152531433850527
% 2088 0.015263251028955
% 2089 0.0152664398774505
% 2090 0.0152710927650332
% 2091 0.0152760269120336
% 2092 0.0152812656015158
% 2093 0.0152847934514284
% 2094 0.0152911972254515
% 2095 0.0152990035712719
% 2096 0.015310063958168
% 2097 0.0153176225721836
% 2098 0.0153248840942979
% 2099 0.0153329409658909
% 2100 0.0153413657099009
% 2101 0.0153502663597465
% 2102 0.0153497029095888
% 2103 0.0153525769710541
% 2104 0.015356907621026
% 2105 0.0153620894998312
% 2106 0.0153664825484157
% 2107 0.0153745347633958
% 2108 0.0153841767460108
% 2109 0.0153977386653423
% 2110 0.0154036758467555
% 2111 0.0154099045321345
% 2112 0.0154182324185967
% 2113 0.0154275298118591
% 2114 0.0154375592246652
% 2115 0.015438761562109
% 2116 0.0154421702027321
% 2117 0.0154466722160578
% 2118 0.0154522992670536
% 2119 0.015456753782928
% 2120 0.0154644530266523
% 2121 0.0154738239943981
% 2122 0.015486822463572
% 2123 0.0154921291396022
% 2124 0.0154996374621987
% 2125 0.0155083611607552
% 2126 0.0155167784541845
% 2127 0.0155262872576714
% 2128 0.0155273210257292
% 2129 0.0155305247753859
% 2130 0.0155349317938089
% 2131 0.0155407730489969
% 2132 0.0155458822846413
% 2133 0.015554235316813
% 2134 0.0155645105987787
% 2135 0.0155777726322412
% 2136 0.0155822541564703
% 2137 0.0155870355665684
% 2138 0.0155939254909754
% 2139 0.0156027944758534
% 2140 0.0156051144003868
% 2141 0.0156103624030948
% 2142 0.0156162856146693
% 2143 0.0156214497983456
% 2144 0.0156258158385754
% 2145 0.0156297795474529
% 2146 0.0156371537595987
% 2147 0.015645794570446
% 2148 0.0156584568321705
% 2149 0.0156639367341995
% 2150 0.0156706795096397
% 2151 0.0156782548874617
% 2152 0.0156862214207649
% 2153 0.0156874135136604
% 2154 0.0156899783760309
% 2155 0.015693761408329
% 2156 0.015699477866292
% 2157 0.0157060772180557
% 2158 0.0157119370996952
% 2159 0.0157189443707466
% 2160 0.0157256945967674
% 2161 0.0157356392592192
% 2162 0.0157401077449322
% 2163 0.0157460048794746
% 2164 0.0157534778118134
% 2165 0.0157611183822155
% 2166 0.0157628934830427
% 2167 0.0157660655677319
% 2168 0.0157704222947359
% 2169 0.0157757699489594
% 2170 0.0157817248255014
% 2171 0.0157875847071409
% 2172 0.0157951824367046
% 2173 0.0158030670136213
% 2174 0.0158137362450361
% 2175 0.0158189181238413
% 2176 0.0158247165381908
% 2177 0.0158316623419523
% 2178 0.0158396605402231
% 2179 0.0158426761627197
% 2180 0.0158476084470749
% 2181 0.0158530585467815
% 2182 0.0158588569611311
% 2183 0.0158649887889624
% 2184 0.0158704333007336
% 2185 0.0158775895833969
% 2186 0.0158856343477964
% 2187 0.0158972758799791
% 2188 0.0159038454294205
% 2189 0.0159108433872461
% 2190 0.0159185454249382
% 2191 0.0159268546849489
% 2192 0.0159297212958336
% 2193 0.0159342531114817
% 2194 0.015939611941576
% 2195 0.0159451700747013
% 2196 0.0159507356584072
% 2197 0.015955587849021
% 2198 0.0159624200314283
% 2199 0.0159701276570559
% 2200 0.0159810986369848
% 2201 0.0159866437315941
% 2202 0.0159926116466522
% 2203 0.0159989520907402
% 2204 0.0160060580819845
% 2205 0.0160083565860987
% 2206 0.0160128548741341
% 2207 0.0160185508430004
% 2208 0.0160250123590231
% 2209 0.0160305947065353
% 2210 0.0160379894077778
% 2211 0.0160458795726299
% 2212 0.0160542950034142
% 2213 0.0160666145384312
% 2214 0.0160722881555557
% 2215 0.0160792488604784
% 2216 0.016087356954813
% 2217 0.0160957500338554
% 2218 0.0160981472581625
% 2219 0.0161016136407852
% 2220 0.0161061957478523
% 2221 0.0161116495728493
% 2222 0.0161170680075884
% 2223 0.0161250550299883
% 2224 0.0161338616162539
% 2225 0.0161427091807127
% 2226 0.0161548871546984
% 2227 0.0161597244441509
% 2228 0.0161663573235273
% 2229 0.0161739084869623
% 2230 0.0161822382360697
% 2231 0.0161858201026917
% 2232 0.0161909330636263
% 2233 0.0161964185535908
% 2234 0.0162022262811661
% 2235 0.0162077825516462
% 2236 0.0162154994904995
% 2237 0.0162241999059916
% 2238 0.0162336770445108
% 2239 0.0162466447800398
% 2240 0.0162508208304644
% 2241 0.016256507486105
% 2242 0.0162633005529642
% 2243 0.0162712875753641
% 2244 0.0162749867886305
% 2245 0.01628034748137
% 2246 0.0162867046892643
% 2247 0.0162929035723209
% 2248 0.0162984188646078
% 2249 0.016305435448885
% 2250 0.016312999650836
% 2251 0.0163208469748497
% 2252 0.0163270495831966
% 2253 0.0163340121507645
% 2254 0.016341757029295
% 2255 0.0163493249565363
% 2256 0.0163572262972593
% 2257 0.0163593664765358
% 2258 0.0163632221519947
% 2259 0.0163684748113155
% 2260 0.0163746438920498
% 2261 0.0163797084242105
% 2262 0.0163868982344866
% 2263 0.016395628452301
% 2264 0.0164048783481121
% 2265 0.0164129585027695
% 2266 0.0164203196763992
% 2267 0.0164279881864786
% 2268 0.0164360869675875
% 2269 0.0164448041468859
% 2270 0.0164479352533817
% 2271 0.0164527948945761
% 2272 0.0164587292820215
% 2273 0.0164650268852711
% 2274 0.0164694562554359
% 2275 0.0164753068238497
% 2276 0.0164816211909056
% 2277 0.0164904072880745
% 2278 0.0164957232773304
% 2279 0.0165020562708378
% 2280 0.016509473323822
% 2281 0.0165170542895794
% 2282 0.0165249947458506
% 2283 0.0165274813771248
% 2284 0.0165313482284546
% 2285 0.0165357645601034
% 2286 0.0165408849716187
% 2287 0.0165449846535921
% 2288 0.0165514629334211
% 2289 0.0165595635771751
% 2290 0.0165705531835556
% 2291 0.0165790095925331
% 2292 0.0165877696126699
% 2293 0.0165970977395773
% 2294 0.0166063848882914
% 2295 0.0166159123182297
% 2296 0.0166191942989826
% 2297 0.016623716801405
% 2298 0.0166291110217571
% 2299 0.016635050997138
% 2300 0.0166396219283342
% 2301 0.0166461914777756
% 2302 0.0166534297168255
% 2303 0.0166628174483776
% 2304 0.0166686847805977
% 2305 0.0166744515299797
% 2306 0.0166806653141975
% 2307 0.0166876018047333
% 2308 0.0166895650327206
% 2309 0.0166935287415981
% 2310 0.0166987515985966
% 2311 0.0167049262672663
% 2312 0.0167112313210964
% 2313 0.0167167074978352
% 2314 0.0167231503874063
% 2315 0.0167300384491682
% 2316 0.0167398452758789
% 2317 0.0167457815259695
% 2318 0.0167528912425041
% 2319 0.0167612191289663
% 2320 0.0167705435305834
% 2321 0.0167751461267471
% 2322 0.0167811512947083
% 2323 0.0167872570455074
% 2324 0.0167929623275995
% 2325 0.0167983025312424
% 2326 0.0168027468025684
% 2327 0.0168094132095575
% 2328 0.0168174281716347
% 2329 0.0168286245316267
% 2330 0.0168357081711292
% 2331 0.0168433766812086
% 2332 0.0168517157435417
% 2333 0.0168600454926491
% 2334 0.0168629288673401
% 2335 0.0168672949075699
% 2336 0.0168728083372116
% 2337 0.0168791580945253
% 2338 0.0168859716504812
% 2339 0.0168925393372774
% 2340 0.0169011205434799
% 2341 0.0169102437794209
% 2342 0.0169218387454748
% 2343 0.0169288888573647
% 2344 0.0169364437460899
% 2345 0.0169448833912611
% 2346 0.0169536471366882
% 2347 0.0169579088687897
% 2348 0.0169642101973295
% 2349 0.016971793025732
% 2350 0.0169794987887144
% 2351 0.0169869549572468
% 2352 0.0169937554746866
% 2353 0.0170023869723082
% 2354 0.0170117449015379
% 2355 0.0170236118137836
% 2356 0.0170310121029615
% 2357 0.0170394703745842
% 2358 0.0170486383140087
% 2359 0.0170579217374325
% 2360 0.017060736194253
% 2361 0.0170653536915779
% 2362 0.0170710869133472
% 2363 0.0170771591365337
% 2364 0.0170830488204956
% 2365 0.017088582739234
% 2366 0.0170963779091835
% 2367 0.0171052236109972
% 2368 0.0171175729483366
% 2369 0.0171237755566835
% 2370 0.0171306133270264
% 2371 0.0171385165303946
% 2372 0.0171468146145344
% 2373 0.0171492230147123
% 2374 0.0171536765992641
% 2375 0.0171597972512245
% 2376 0.0171665474772453
% 2377 0.0171730220317841
% 2378 0.0171817820519209
% 2379 0.0171912275254726
% 2380 0.017200592905283
% 2381 0.0172133222222328
% 2382 0.017218666151166
% 2383 0.0172258112579584
% 2384 0.0172344520688057
% 2385 0.0172441434115171
% 2386 0.0172485299408436
% 2387 0.017254825681448
% 2388 0.0172615740448236
% 2389 0.0172680821269751
% 2390 0.0172741562128067
% 2391 0.0172822382301092
% 2392 0.0172907300293446
% 2393 0.0172991920262575
% 2394 0.0173111781477928
% 2395 0.0173154771327972
% 2396 0.0173211190849543
% 2397 0.0173279158771038
% 2398 0.0173351243138313
% 2399 0.0173375736922026
% 2400 0.0173423625528812
% 2401 0.0173482708632946
% 2402 0.0173547435551882
% 2403 0.0173608958721161
% 2404 0.01736980676651
% 2405 0.0173800401389599
% 2406 0.0173902250826359
% 2407 0.0174032598733902
% 2408 0.0174084659665823
% 2409 0.0174155160784721
% 2410 0.0174239501357079
% 2411 0.0174333415925503
% 2412 0.0174387209117413
% 2413 0.0174449998885393
% 2414 0.017451424151659
% 2415 0.0174578223377466
% 2416 0.0174639355391264
% 2417 0.0174714494496584
% 2418 0.0174798667430878
% 2419 0.0174891091883183
% 2420 0.0175012610852718
% 2421 0.0175068378448486
% 2422 0.0175134036689997
% 2423 0.0175203625112772
% 2424 0.0175277106463909
% 2425 0.0175317786633968
% 2426 0.0175370685756207
% 2427 0.0175430662930012
% 2428 0.0175494980067015
% 2429 0.0175559986382723
% 2430 0.0175641048699617
% 2431 0.0175729338079691
% 2432 0.0175820235162973
% 2433 0.0175896473228931
% 2434 0.0175970979034901
% 2435 0.0176048316061497
% 2436 0.01761294901371
% 2437 0.0176216028630733
% 2438 0.0176254343241453
% 2439 0.0176306627690792
% 2440 0.0176368989050388
% 2441 0.0176437385380268
% 2442 0.0176494773477316
% 2443 0.0176566876471043
% 2444 0.0176641084253788
% 2445 0.0176735781133175
% 2446 0.0176799148321152
% 2447 0.0176871530711651
% 2448 0.0176952518522739
% 2449 0.0177036263048649
% 2450 0.0177124850451946
% 2451 0.0177160389721394
% 2452 0.0177205391228199
% 2453 0.0177259184420109
% 2454 0.017731886357069
% 2455 0.017736904323101
% 2456 0.0177440121769905
% 2457 0.0177524033933878
% 2458 0.0177635550498962
% 2459 0.0177716445177794
% 2460 0.0177800934761763
% 2461 0.01778918877244
% 2462 0.0177992675453424
% 2463 0.017809672281146
% 2464 0.0178144387900829
% 2465 0.0178207196295261
% 2466 0.0178276300430298
% 2467 0.0178347267210484
% 2468 0.017840413376689
% 2469 0.0178480930626392
% 2470 0.0178567003458738
% 2471 0.0178682692348957
% 2472 0.0178754813969135
% 2473 0.0178830437362194
% 2474 0.0178911574184895
% 2475 0.0178996399044991
% 2476 0.017903221771121
% 2477 0.0179084055125713
% 2478 0.0179145596921444
% 2479 0.0179212279617786
% 2480 0.0179280899465084
% 2481 0.0179343651980162
% 2482 0.0179420374333858
% 2483 0.0179503336548805
% 2484 0.0179613865911961
% 2485 0.0179681163281202
% 2486 0.0179757140576839
% 2487 0.0179843381047249
% 2488 0.0179933104664087
% 2489 0.0179973281919956
% 2490 0.0180024690926075
% 2491 0.0180084202438593
% 2492 0.018015006557107
% 2493 0.0180221647024155
% 2494 0.0180291719734669
% 2495 0.0180380642414093
% 2496 0.0180482473224401
% 2497 0.0180607475340366
% 2498 0.0180681124329567
% 2499 0.0180761180818081
% };
% \addlegendentry{\mcDGNet ($1\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Double_Mach/Relative_error_test_data_model2_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t = 5 \times  10^{-5}s\)},
xmin=0, xmax=5000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.04,
ytick={0., 0.02, 0.04},
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=6, mark options={solid}]
table {%
0 0
50 0.00294220796786249
100 0.00310109369456768
150 0.00355917681008577
200 0.00403173547238111
250 0.00441270181909204
300 0.00475558172911406
350 0.0051233284175396
400 0.00544784311205149
450 0.00575496070086956
500 0.00604415033012629
550 0.0063104135915637
600 0.00653785048052669
650 0.00675459951162338
700 0.00698118703439832
750 0.00720017589628696
800 0.00738467928022146
850 0.00758580677211285
900 0.00773714855313301
950 0.00787047669291496
1000 0.00802975799888372
1050 0.00817164964973927
1100 0.00834531709551811
1150 0.00856535043567419
1200 0.00871903635561466
1250 0.00886312499642372
1300 0.00900760479271412
1350 0.00918563827872276
1400 0.00931850075721741
1450 0.00946636777371168
1500 0.00960441119968891
1550 0.00976783968508244
1600 0.00998095329850912
1650 0.0102059300988913
1700 0.0104526644572616
1750 0.0107061825692654
1800 0.0109720434993505
1850 0.0112438406795263
1900 0.0115380957722664
1950 0.0118134450167418
2000 0.0120947323739529
2050 0.012392308562994
2100 0.0127017628401518
2150 0.0130107961595058
2200 0.0133494790643454
2250 0.0136803891509771
2300 0.0139968134462833
2350 0.0143418526276946
2400 0.0146536473184824
2450 0.0150393079966307
2500 0.0153717938810587
2550 0.0157747622579336
2600 0.0161400754004717
2650 0.0165644437074661
2700 0.0169205814599991
2750 0.0173531789332628
2800 0.017662838101387
2850 0.017992565408349
2900 0.0183664746582508
2950 0.0188158769160509
3000 0.0191853474825621
3050 0.0196219589561224
3100 0.0200128816068172
3150 0.0204640757292509
3200 0.0208942666649818
3250 0.0212533511221409
3300 0.0216090250760317
3350 0.0220200922340155
3400 0.022441528737545
3450 0.0230131819844246
3500 0.023436551913619
3550 0.0238826647400856
3600 0.0242913626134396
3650 0.0246553681790829
3700 0.0250850170850754
3750 0.0256106201559305
3800 0.0260268151760101
3850 0.0265570487827063
3900 0.0268622655421495
3950 0.0272474996745586
4000 0.0276729576289654
4050 0.0282306578010321
4100 0.0286415759474039
4150 0.0291949398815632
4200 0.0298067331314087
4250 0.0303649567067623
4300 0.0308037921786308
4350 0.0310109481215477
4400 0.0314263626933098
4450 0.0316609777510166
4500 0.0321795120835304
4550 0.032650001347065
4600 0.0331396609544754
4650 0.0335585102438927
4700 0.034173309803009
4750 0.0348190516233444
4800 0.0354771502315998
4850 0.0360066331923008
4900 0.0363688617944717
4950 0.0367858186364174
};
\addlegendentry{\nDGNet }
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=6, mark options={solid,fill=white}]
table {%
0 0
50 0.00185945606790483
100 0.00229884358122945
150 0.00254673417657614
200 0.00281214038841426
250 0.00299473735503852
300 0.00321188336238265
350 0.00342873530462384
400 0.00355484010651708
450 0.00376454228535295
500 0.00388175901025534
550 0.00411993265151978
600 0.00432093441486359
650 0.00450918078422546
700 0.00473797041922808
750 0.00500950403511524
800 0.0053280838765204
850 0.00561950216069818
900 0.00589195359498262
950 0.00616638921201229
1000 0.00641738018020988
1050 0.00663307681679726
1100 0.00685751205310225
1150 0.00711154285818338
1200 0.0073708794079721
1250 0.00759987253695726
1300 0.00782570149749517
1350 0.00807228125631809
1400 0.00831832736730576
1450 0.00858076941221952
1500 0.00881906878203154
1550 0.00902944058179855
1600 0.00922852661460638
1650 0.00944296177476645
1700 0.00969916768372059
1750 0.00995008088648319
1800 0.0102288443595171
1850 0.0105136577039957
1900 0.0107655646279454
1950 0.0110342456027865
2000 0.0112655553966761
2050 0.0114914821460843
2100 0.0117502501234412
2150 0.0119383623823524
2200 0.0121518122032285
2250 0.0123711880296469
2300 0.0125963995233178
2350 0.0128607451915741
2400 0.0131563367322087
2450 0.0133499316871166
2500 0.0135231548920274
2550 0.0137665895745158
2600 0.014021928422153
2650 0.0143108898773789
2700 0.0146317053586245
2750 0.0149617847055197
2800 0.0152548458427191
2850 0.0155422613024712
2900 0.0158653873950243
2950 0.0161785557866096
3000 0.0164714008569717
3050 0.0167608167976141
3100 0.0170463230460882
3150 0.0173423998057842
3200 0.017627477645874
3250 0.0179015751928091
3300 0.0181468781083822
3350 0.0184178221970797
3400 0.0186411757022142
3450 0.0189240649342537
3500 0.0192035213112831
3550 0.0194631740450859
3600 0.0197016708552837
3650 0.0199628174304962
3700 0.0202321521937847
3750 0.0205118283629417
3800 0.0208009146153927
3850 0.0211157649755478
3900 0.0214102119207382
3950 0.0217018574476242
4000 0.0219809412956238
4050 0.0222612544894218
4100 0.0225387178361416
4150 0.0228168442845345
4200 0.0231170579791069
4250 0.0233991853892803
4300 0.0236762836575508
4350 0.023942107334733
4400 0.0242279022932053
4450 0.0245044250041246
4500 0.0248083546757698
4550 0.0251319222152233
4600 0.0254796165972948
4650 0.0258323084563017
4700 0.0262092649936676
4750 0.0265972074121237
4800 0.0269786976277828
4850 0.0273515842854977
4900 0.027725463733077
4950 0.0281170681118965
};
\addlegendentry{\mcDGNet ($1\%$) }
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=4, mark options={solid,fill=white}]
% table {%
% 0 0
% 50 0.0030083388555795
% 100 0.00315531762316823
% 150 0.00353228766471148
% 200 0.00392718520015478
% 250 0.00425691809505224
% 300 0.00455128308385611
% 350 0.00486925430595875
% 400 0.00515767652541399
% 450 0.00543983746320009
% 500 0.00570543017238379
% 550 0.00595568632707
% 600 0.0061718262732029
% 650 0.00635743048042059
% 700 0.00656263716518879
% 750 0.00675539765506983
% 800 0.00693497341126204
% 850 0.00715162698179483
% 900 0.00731369620189071
% 950 0.0074793491512537
% 1000 0.00766190141439438
% 1050 0.0078215328976512
% 1100 0.00801520422101021
% 1150 0.00823272671550512
% 1200 0.00843059085309505
% 1250 0.00860371068120003
% 1300 0.00879341270774603
% 1350 0.00900561176240444
% 1400 0.00918812211602926
% 1450 0.00938389077782631
% 1500 0.00957469455897808
% 1550 0.0097789354622364
% 1600 0.0100536625832319
% 1650 0.0103394258767366
% 1700 0.0106421308591962
% 1750 0.0109420465305448
% 1800 0.0112631237134337
% 1850 0.0115775102749467
% 1900 0.0119151063263416
% 1950 0.0122530665248632
% 2000 0.0125881638377905
% 2050 0.0129224481061101
% 2100 0.0132737867534161
% 2150 0.0136174885556102
% 2200 0.0140060074627399
% 2250 0.0143995545804501
% 2300 0.0147734116762877
% 2350 0.0151539165526628
% 2400 0.0154337100684643
% 2450 0.015869066119194
% 2500 0.0161971729248762
% 2550 0.0166504103690386
% 2600 0.0170454569160938
% 2650 0.0175235103815794
% 2700 0.0178898442536592
% 2750 0.0183608382940292
% 2800 0.018666485324502
% 2850 0.0189926251769066
% 2900 0.0194038487970829
% 2950 0.0199026688933372
% 3000 0.0202902797609568
% 3050 0.020775580778718
% 3100 0.0211745593696833
% 3150 0.0216599181294441
% 3200 0.022113086655736
% 3250 0.022467901930213
% 3300 0.0228156708180904
% 3350 0.0232411604374647
% 3400 0.0236817505210638
% 3450 0.0243236422538757
% 3500 0.0247541759163141
% 3550 0.0252135209739208
% 3600 0.0256097372621298
% 3650 0.0259574800729752
% 3700 0.0263855345547199
% 3750 0.0269458591938019
% 3800 0.0273611936718225
% 3850 0.027924906462431
% 3900 0.0282088667154312
% 3950 0.0285821445286274
% 4000 0.0289943479001522
% 4050 0.0295807179063559
% 4100 0.029986971989274
% 4150 0.0305646620690823
% 4200 0.0312035158276558
% 4250 0.031787421554327
% 4300 0.0322440788149834
% 4350 0.0324168913066387
% 4400 0.0328331887722015
% 4450 0.033038504421711
% 4500 0.0335613787174225
% 4550 0.0340204164385796
% 4600 0.0345117002725601
% 4650 0.034926887601614
% 4700 0.0355461053550243
% 4750 0.0362022146582603
% 4800 0.0368771180510521
% 4850 0.0374085269868374
% 4900 0.0377523154020309
% 4950 0.0381547957658768
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=4, mark options={solid,fill=white}]
% table {%
% 0 0
% 50 0.00187658576760441
% 100 0.00229158718138933
% 150 0.00254083471372724
% 200 0.0028084225486964
% 250 0.00299655925482512
% 300 0.00321239931508899
% 350 0.00343203777447343
% 400 0.00356896920129657
% 450 0.00377334025688469
% 500 0.00388075830414891
% 550 0.00412114011123776
% 600 0.00431090593338013
% 650 0.00449498416855931
% 700 0.00471909437328577
% 750 0.00497849378734827
% 800 0.00528634386137128
% 850 0.00557952001690865
% 900 0.00584970228374004
% 950 0.0061224028468132
% 1000 0.0063759870827198
% 1050 0.00657606590539217
% 1100 0.00679971883073449
% 1150 0.00704593770205975
% 1200 0.00730025302618742
% 1250 0.00752012291923165
% 1300 0.00774782570078969
% 1350 0.00798736698925495
% 1400 0.00823729112744331
% 1450 0.00849294476211071
% 1500 0.00873048696666956
% 1550 0.00894412398338318
% 1600 0.0091582890599966
% 1650 0.00937717221677303
% 1700 0.00963846687227488
% 1750 0.00989206228405237
% 1800 0.0101716108620167
% 1850 0.0104595934972167
% 1900 0.0107206841930747
% 1950 0.0109975785017014
% 2000 0.0112336380407214
% 2050 0.011460573412478
% 2100 0.0117133613675833
% 2150 0.0119146043434739
% 2200 0.0121389087289572
% 2250 0.0123666347935796
% 2300 0.0125892693176866
% 2350 0.0128528596833348
% 2400 0.0131535194814205
% 2450 0.0133529920130968
% 2500 0.0135443033650517
% 2550 0.0137946512550116
% 2600 0.0140590891242027
% 2650 0.0143577679991722
% 2700 0.0146792884916067
% 2750 0.0150126609951258
% 2800 0.0153119480237365
% 2850 0.0156152322888374
% 2900 0.0159393139183521
% 2950 0.0162574537098408
% 3000 0.0165536869317293
% 3050 0.0168530941009521
% 3100 0.0171529576182365
% 3150 0.0174591988325119
% 3200 0.0177516452968121
% 3250 0.0180391725152731
% 3300 0.0182953625917435
% 3350 0.0185673721134663
% 3400 0.0187974944710732
% 3450 0.0190878193825483
% 3500 0.0193701609969139
% 3550 0.0196373946964741
% 3600 0.0198814924806356
% 3650 0.0201504211872816
% 3700 0.020436292514205
% 3750 0.0207309331744909
% 3800 0.021033676341176
% 3850 0.0213536452502012
% 3900 0.0216582585126162
% 3950 0.0219545494765043
% 4000 0.02223851531744
% 4050 0.0225233770906925
% 4100 0.0228092949837446
% 4150 0.0230917818844318
% 4200 0.0233923532068729
% 4250 0.0236861333250999
% 4300 0.0239737331867218
% 4350 0.0242492482066154
% 4400 0.0245425794273615
% 4450 0.0248315706849098
% 4500 0.0251398663967848
% 4550 0.0254670847207308
% 4600 0.0258217416703701
% 4650 0.0261871553957462
% 4700 0.0265734475106001
% 4750 0.0269754994660616
% 4800 0.0273752771317959
% 4850 0.0277559142559767
% 4900 0.0281363986432552
% 4950 0.0285279173403978
% };
% \addlegendentry{\mcDGNet ($1\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_mean_variance_random_initializer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001},
xmin=-199, xmax=4179,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error},
ymin=0, ymax=0.06,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20,0.00245659717804094)
--(axis cs:40,0.00543296546339577)
--(axis cs:60,0.00575769627030444)
--(axis cs:80,0.00619493764085143)
--(axis cs:100,0.00693727791364603)
--(axis cs:120,0.00769732804913439)
--(axis cs:140,0.00861734537364137)
--(axis cs:160,0.00963716283676661)
--(axis cs:180,0.0109825120810564)
--(axis cs:200,0.0123481995104051)
--(axis cs:220,0.0136828684937356)
--(axis cs:240,0.0150265754653401)
--(axis cs:260,0.0163983845510685)
--(axis cs:280,0.0176314461929633)
--(axis cs:300,0.018811577987787)
--(axis cs:320,0.019936561147302)
--(axis cs:340,0.0209065764025491)
--(axis cs:360,0.0218125382081226)
--(axis cs:380,0.0225380382384129)
--(axis cs:400,0.0232567717375755)
--(axis cs:420,0.0239628193327655)
--(axis cs:440,0.0245849004030491)
--(axis cs:460,0.0252745648332087)
--(axis cs:480,0.0259232047345527)
--(axis cs:500,0.0268484155418171)
--(axis cs:520,0.0285350263391125)
--(axis cs:540,0.0317382935638134)
--(axis cs:560,0.0345276177507334)
--(axis cs:580,0.0351881031710795)
--(axis cs:600,0.0337916894835276)
--(axis cs:620,0.0312374192812663)
--(axis cs:640,0.0289415757882032)
--(axis cs:660,0.0276705141136805)
--(axis cs:680,0.0271906019195058)
--(axis cs:700,0.0272901632091015)
--(axis cs:720,0.0276376571384868)
--(axis cs:740,0.0279125837356833)
--(axis cs:760,0.0280030174765958)
--(axis cs:780,0.028302848628979)
--(axis cs:800,0.0289947026756392)
--(axis cs:820,0.0293969750307202)
--(axis cs:840,0.0293362368935989)
--(axis cs:860,0.0289016332666984)
--(axis cs:880,0.028181970102269)
--(axis cs:900,0.0274052890712849)
--(axis cs:920,0.0266628518269255)
--(axis cs:940,0.0260264225579737)
--(axis cs:960,0.0255227852040086)
--(axis cs:980,0.0251380560962986)
--(axis cs:1000,0.0248045139919146)
--(axis cs:1020,0.0244323149168942)
--(axis cs:1040,0.0239829185650631)
--(axis cs:1060,0.0234580720100321)
--(axis cs:1080,0.023001020680376)
--(axis cs:1100,0.022820393345912)
--(axis cs:1120,0.0230639212528016)
--(axis cs:1140,0.0231118520216631)
--(axis cs:1160,0.0227183088843802)
--(axis cs:1180,0.0221670742871051)
--(axis cs:1200,0.0215778452354852)
--(axis cs:1220,0.0209733327894276)
--(axis cs:1240,0.0203616259212184)
--(axis cs:1260,0.0198397193755496)
--(axis cs:1280,0.0194285198307833)
--(axis cs:1300,0.0190986738801941)
--(axis cs:1320,0.0188379336773507)
--(axis cs:1340,0.0186003884438039)
--(axis cs:1360,0.0184230665796889)
--(axis cs:1380,0.0182938493272993)
--(axis cs:1400,0.0181906678012208)
--(axis cs:1420,0.018117835029486)
--(axis cs:1440,0.0180676134625838)
--(axis cs:1460,0.0180785226553878)
--(axis cs:1480,0.0180693350529734)
--(axis cs:1500,0.0180667812552474)
--(axis cs:1520,0.0180898434647001)
--(axis cs:1540,0.0181026350831438)
--(axis cs:1560,0.0181060029414556)
--(axis cs:1580,0.0180222144520124)
--(axis cs:1600,0.0179683835483692)
--(axis cs:1620,0.0178969835253125)
--(axis cs:1640,0.017850805597348)
--(axis cs:1660,0.0177809034719158)
--(axis cs:1680,0.0177330286150074)
--(axis cs:1700,0.0177428902789408)
--(axis cs:1720,0.0177662745052397)
--(axis cs:1740,0.0178511683459506)
--(axis cs:1760,0.017906966052099)
--(axis cs:1780,0.0178798728443829)
--(axis cs:1800,0.0177914257432448)
--(axis cs:1820,0.0176970072189467)
--(axis cs:1840,0.017597877307824)
--(axis cs:1860,0.0175213468760281)
--(axis cs:1880,0.0174322043704519)
--(axis cs:1900,0.0173647075127502)
--(axis cs:1920,0.0173168235080592)
--(axis cs:1940,0.0172200526853769)
--(axis cs:1960,0.0171547507727993)
--(axis cs:1980,0.0171449408972721)
--(axis cs:2000,0.0171489327567472)
--(axis cs:2020,0.0171883309955363)
--(axis cs:2040,0.0172288533012846)
--(axis cs:2060,0.0172788455673067)
--(axis cs:2080,0.0173553928110128)
--(axis cs:2100,0.0174182628989137)
--(axis cs:2120,0.0174548436550551)
--(axis cs:2140,0.0174848300583116)
--(axis cs:2160,0.0174959950743175)
--(axis cs:2180,0.0175007896695417)
--(axis cs:2200,0.017485494334522)
--(axis cs:2220,0.0174379313574083)
--(axis cs:2240,0.0173867766679018)
--(axis cs:2260,0.0173338203037748)
--(axis cs:2280,0.0173082516901796)
--(axis cs:2300,0.0173270124092237)
--(axis cs:2320,0.0173840852204206)
--(axis cs:2340,0.0174959673508257)
--(axis cs:2360,0.0176479595321866)
--(axis cs:2380,0.0178088379382507)
--(axis cs:2400,0.0179811517333965)
--(axis cs:2420,0.0181682613089225)
--(axis cs:2440,0.018362448442628)
--(axis cs:2460,0.0185475778012613)
--(axis cs:2480,0.0187042353439299)
--(axis cs:2500,0.0188178358388561)
--(axis cs:2520,0.0188970988482284)
--(axis cs:2540,0.0189753779132993)
--(axis cs:2560,0.0190516581075217)
--(axis cs:2580,0.019136319439397)
--(axis cs:2600,0.0192570975416602)
--(axis cs:2620,0.0194136322600285)
--(axis cs:2640,0.0195888728376181)
--(axis cs:2660,0.019745243905559)
--(axis cs:2680,0.0198612892760597)
--(axis cs:2700,0.0199629484946102)
--(axis cs:2720,0.0200539033746056)
--(axis cs:2740,0.0201325055986475)
--(axis cs:2760,0.0202144335062882)
--(axis cs:2780,0.0203080589534432)
--(axis cs:2800,0.0204377461016701)
--(axis cs:2820,0.0206072533320273)
--(axis cs:2840,0.0208185387512226)
--(axis cs:2860,0.0210787646444668)
--(axis cs:2880,0.0213642562440527)
--(axis cs:2900,0.0216505737986059)
--(axis cs:2920,0.0219387369933222)
--(axis cs:2940,0.0222105465847512)
--(axis cs:2960,0.0224293117920604)
--(axis cs:2980,0.0225727763758468)
--(axis cs:3000,0.0226870349392953)
--(axis cs:3020,0.0228033295626585)
--(axis cs:3040,0.0229282491375817)
--(axis cs:3060,0.0230662284482678)
--(axis cs:3080,0.0232107755885127)
--(axis cs:3100,0.0233564120404678)
--(axis cs:3120,0.0235287903691086)
--(axis cs:3140,0.0237258224745236)
--(axis cs:3160,0.0239302286454887)
--(axis cs:3180,0.0241392028006495)
--(axis cs:3200,0.0243357870675973)
--(axis cs:3220,0.0245261200712039)
--(axis cs:3240,0.0247042341390331)
--(axis cs:3260,0.0248727832025366)
--(axis cs:3280,0.025050182514969)
--(axis cs:3300,0.0252388187822805)
--(axis cs:3320,0.0254244795090574)
--(axis cs:3340,0.025621846084451)
--(axis cs:3360,0.0258252277506204)
--(axis cs:3380,0.0260088526919694)
--(axis cs:3400,0.0261817442423846)
--(axis cs:3420,0.026361399761705)
--(axis cs:3440,0.0265417273407348)
--(axis cs:3460,0.0267194967421501)
--(axis cs:3480,0.0268780465706023)
--(axis cs:3500,0.0270211069072961)
--(axis cs:3520,0.0271552518780058)
--(axis cs:3540,0.0272841054606139)
--(axis cs:3560,0.0274105211570023)
--(axis cs:3580,0.0275367396476169)
--(axis cs:3600,0.0276812200215928)
--(axis cs:3620,0.0278391570702279)
--(axis cs:3640,0.0280038777818773)
--(axis cs:3660,0.0281879515079224)
--(axis cs:3680,0.0283773107547646)
--(axis cs:3700,0.0285636321845597)
--(axis cs:3720,0.0287402874648491)
--(axis cs:3740,0.0289057620263627)
--(axis cs:3760,0.0290767367704301)
--(axis cs:3780,0.0292409893555896)
--(axis cs:3800,0.0294016927127002)
--(axis cs:3820,0.0295738522241637)
--(axis cs:3840,0.0297612328208415)
--(axis cs:3860,0.0299504322096559)
--(axis cs:3880,0.0301502996863515)
--(axis cs:3900,0.0303692108961558)
--(axis cs:3920,0.0305998755061216)
--(axis cs:3940,0.0308311090631025)
--(axis cs:3960,0.0310477187023874)
--(axis cs:3980,0.0312598965442265)
--(axis cs:3980,0.038419954168192)
--(axis cs:3980,0.038419954168192)
--(axis cs:3960,0.038137258486319)
--(axis cs:3940,0.0378548990177376)
--(axis cs:3920,0.0375640599614792)
--(axis cs:3900,0.0372769271013523)
--(axis cs:3880,0.0370130347280114)
--(axis cs:3860,0.0367789118454006)
--(axis cs:3840,0.0365695062898668)
--(axis cs:3820,0.0363721500803903)
--(axis cs:3800,0.0361860100533606)
--(axis cs:3780,0.036003740833853)
--(axis cs:3760,0.0358174093292565)
--(axis cs:3740,0.035624994670696)
--(axis cs:3720,0.0354357638537964)
--(axis cs:3700,0.0352344325539523)
--(axis cs:3680,0.0350220823567028)
--(axis cs:3660,0.0348055537166631)
--(axis cs:3640,0.0345866370866205)
--(axis cs:3620,0.0343808098778045)
--(axis cs:3600,0.0341737541588671)
--(axis cs:3580,0.0339707357285123)
--(axis cs:3560,0.0337826708481551)
--(axis cs:3540,0.0335999578577579)
--(axis cs:3520,0.0334175503974135)
--(axis cs:3500,0.0332358879808903)
--(axis cs:3480,0.0330539882646171)
--(axis cs:3460,0.0328666504767926)
--(axis cs:3440,0.0326691084290378)
--(axis cs:3420,0.0324795888147072)
--(axis cs:3400,0.0322940690272306)
--(axis cs:3380,0.0321059773400216)
--(axis cs:3360,0.0319090471135764)
--(axis cs:3340,0.0316976337237603)
--(axis cs:3320,0.0314864797496182)
--(axis cs:3300,0.0312787155482067)
--(axis cs:3280,0.0310633697871531)
--(axis cs:3260,0.0308575235271377)
--(axis cs:3240,0.0306637370726387)
--(axis cs:3220,0.0304632610633062)
--(axis cs:3200,0.0302450835756608)
--(axis cs:3180,0.0300167679366886)
--(axis cs:3160,0.0297831459394245)
--(axis cs:3140,0.0295541767965116)
--(axis cs:3120,0.0293246814166752)
--(axis cs:3100,0.0291155516482634)
--(axis cs:3080,0.028924976180434)
--(axis cs:3060,0.0287221999775211)
--(axis cs:3040,0.0285112175623762)
--(axis cs:3020,0.0283049633001144)
--(axis cs:3000,0.0281126828148303)
--(axis cs:2980,0.0279301877333356)
--(axis cs:2960,0.0277331663717779)
--(axis cs:2940,0.0274799209069948)
--(axis cs:2920,0.0271886953381207)
--(axis cs:2900,0.0268813775841503)
--(axis cs:2880,0.0265733623244869)
--(axis cs:2860,0.0262463040677677)
--(axis cs:2840,0.0259114748130064)
--(axis cs:2820,0.0255976429392014)
--(axis cs:2800,0.025310114791937)
--(axis cs:2780,0.0250511763034671)
--(axis cs:2760,0.0248268944172481)
--(axis cs:2740,0.024633317735808)
--(axis cs:2720,0.0244747635091015)
--(axis cs:2700,0.0243308097785145)
--(axis cs:2680,0.024193433882419)
--(axis cs:2660,0.0240482544466109)
--(axis cs:2640,0.0238545871798246)
--(axis cs:2620,0.023626032366093)
--(axis cs:2600,0.0234055643534957)
--(axis cs:2580,0.023209772501602)
--(axis cs:2560,0.0230348928583834)
--(axis cs:2540,0.0228691603134244)
--(axis cs:2520,0.0227105206012678)
--(axis cs:2500,0.0225669367449862)
--(axis cs:2480,0.0224123375725778)
--(axis cs:2460,0.0222294982344767)
--(axis cs:2440,0.0220139204674462)
--(axis cs:2420,0.0217808358028987)
--(axis cs:2400,0.0215446678364297)
--(axis cs:2380,0.0213105390489682)
--(axis cs:2360,0.0210741606932429)
--(axis cs:2340,0.0208427608982473)
--(axis cs:2320,0.0206471076485274)
--(axis cs:2300,0.0205007010058029)
--(axis cs:2280,0.0203858024067576)
--(axis cs:2260,0.0203198237066498)
--(axis cs:2240,0.020300944062999)
--(axis cs:2220,0.0202940011187546)
--(axis cs:2200,0.0202980818410485)
--(axis cs:2180,0.0202852444525677)
--(axis cs:2160,0.0202570225449347)
--(axis cs:2140,0.0202172315501221)
--(axis cs:2120,0.0201553344132251)
--(axis cs:2100,0.0200787762403571)
--(axis cs:2080,0.0199622370925421)
--(axis cs:2060,0.0198116172514351)
--(axis cs:2040,0.0196767956305763)
--(axis cs:2020,0.0195599184607501)
--(axis cs:2000,0.0194556460363016)
--(axis cs:1980,0.0193849491780538)
--(axis cs:1960,0.0193344960128414)
--(axis cs:1940,0.0193472031692297)
--(axis cs:1920,0.0194122179789193)
--(axis cs:1900,0.0194515188057284)
--(axis cs:1880,0.0195079206330052)
--(axis cs:1860,0.0195876328706713)
--(axis cs:1840,0.019660977945634)
--(axis cs:1820,0.0197503581544263)
--(axis cs:1800,0.0198169086788667)
--(axis cs:1780,0.0198657385252269)
--(axis cs:1760,0.0198555503123562)
--(axis cs:1740,0.0197540137355103)
--(axis cs:1720,0.0196062665498436)
--(axis cs:1700,0.0195092441782898)
--(axis cs:1680,0.0194403122271203)
--(axis cs:1660,0.0194386037752938)
--(axis cs:1640,0.0194856750201752)
--(axis cs:1620,0.0195384098826284)
--(axis cs:1600,0.0196325315855839)
--(axis cs:1580,0.0197018476033369)
--(axis cs:1560,0.0197768637689688)
--(axis cs:1540,0.0197493538135838)
--(axis cs:1520,0.0196951948873125)
--(axis cs:1500,0.0196330738637425)
--(axis cs:1480,0.0196152694725927)
--(axis cs:1460,0.0196200189262429)
--(axis cs:1440,0.0196092681636645)
--(axis cs:1420,0.0196534700398413)
--(axis cs:1400,0.0197182770588799)
--(axis cs:1380,0.0198028769859341)
--(axis cs:1360,0.0199105200237142)
--(axis cs:1340,0.0200577614691495)
--(axis cs:1320,0.0202524363369592)
--(axis cs:1300,0.0204657106398598)
--(axis cs:1280,0.020750590860168)
--(axis cs:1260,0.0211208763812195)
--(axis cs:1240,0.0216063952480864)
--(axis cs:1220,0.0221885932565862)
--(axis cs:1200,0.0227790116321858)
--(axis cs:1180,0.023362981921267)
--(axis cs:1160,0.0239168867285272)
--(axis cs:1140,0.0243198866529775)
--(axis cs:1120,0.0242982558211539)
--(axis cs:1100,0.0241137229133053)
--(axis cs:1080,0.0243534126326361)
--(axis cs:1060,0.0248619226481996)
--(axis cs:1040,0.025433479319425)
--(axis cs:1020,0.0259287446891811)
--(axis cs:1000,0.0263520090867655)
--(axis cs:980,0.0267408428670336)
--(axis cs:960,0.0271666616774049)
--(axis cs:940,0.0276838317237856)
--(axis cs:920,0.0283088982536599)
--(axis cs:900,0.0290193987315067)
--(axis cs:880,0.0297401141547376)
--(axis cs:860,0.0303849302042613)
--(axis cs:840,0.0307400020664288)
--(axis cs:820,0.0307268973537087)
--(axis cs:800,0.0302666741076126)
--(axis cs:780,0.029518812977452)
--(axis cs:760,0.0291441818114148)
--(axis cs:740,0.0290036233394357)
--(axis cs:720,0.0287380326660672)
--(axis cs:700,0.0284683596143515)
--(axis cs:680,0.0285164418623708)
--(axis cs:660,0.0291608684738716)
--(axis cs:640,0.0305677697283593)
--(axis cs:620,0.0329275370052833)
--(axis cs:600,0.0354266204851823)
--(axis cs:580,0.0366842436771699)
--(axis cs:560,0.0358430131691999)
--(axis cs:540,0.0328821521048839)
--(axis cs:520,0.0295928425814521)
--(axis cs:500,0.0278509923486219)
--(axis cs:480,0.0268742427829616)
--(axis cs:460,0.0261679864071163)
--(axis cs:440,0.0254139130919908)
--(axis cs:420,0.0247364024272691)
--(axis cs:400,0.0240008096156121)
--(axis cs:380,0.0232671366189651)
--(axis cs:360,0.0225350806846662)
--(axis cs:340,0.0216265705599743)
--(axis cs:320,0.0206421055546109)
--(axis cs:300,0.0195039372323783)
--(axis cs:280,0.0183106675790713)
--(axis cs:260,0.0170613283864058)
--(axis cs:240,0.0156872898818665)
--(axis cs:220,0.0143482234570982)
--(axis cs:200,0.0130139689283275)
--(axis cs:180,0.0116621116604511)
--(axis cs:160,0.0103137964359161)
--(axis cs:140,0.00926589878319609)
--(axis cs:120,0.00831837127040706)
--(axis cs:100,0.0074931789742846)
--(axis cs:80,0.00665268894093663)
--(axis cs:60,0.00603130003873754)
--(axis cs:40,0.00562757118940766)
--(axis cs:20,0.00258444935569267)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{nDGGNN - std}

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20,0.00433985131700773)
--(axis cs:40,0.00942453264523293)
--(axis cs:60,0.00873015972435771)
--(axis cs:80,0.00764750700565774)
--(axis cs:100,0.0069552067632838)
--(axis cs:120,0.00734578890462209)
--(axis cs:140,0.00750318317872796)
--(axis cs:160,0.00771830672264828)
--(axis cs:180,0.00767093237327045)
--(axis cs:200,0.00757076592634345)
--(axis cs:220,0.00722053146334879)
--(axis cs:240,0.00722452018471998)
--(axis cs:260,0.00716101473041433)
--(axis cs:280,0.00694206352172855)
--(axis cs:300,0.00658623394090614)
--(axis cs:320,0.00641065911793053)
--(axis cs:340,0.00649824342300796)
--(axis cs:360,0.00668046432391725)
--(axis cs:380,0.00676557990491002)
--(axis cs:400,0.00674958057883381)
--(axis cs:420,0.00670754392703232)
--(axis cs:440,0.00662004163211819)
--(axis cs:460,0.00663735322559545)
--(axis cs:480,0.00679237049877062)
--(axis cs:500,0.00696788263179817)
--(axis cs:520,0.00709254176156831)
--(axis cs:540,0.00718015940677473)
--(axis cs:560,0.00716187417151771)
--(axis cs:580,0.00703755298295773)
--(axis cs:600,0.00688700236620023)
--(axis cs:620,0.00675926578290361)
--(axis cs:640,0.00667806757405419)
--(axis cs:660,0.00666024829256954)
--(axis cs:680,0.00666900556692675)
--(axis cs:700,0.00667940098418797)
--(axis cs:720,0.00667986965980963)
--(axis cs:740,0.00662907992155172)
--(axis cs:760,0.00652389715645262)
--(axis cs:780,0.00641262595413958)
--(axis cs:800,0.00635245714567428)
--(axis cs:820,0.00635346065979855)
--(axis cs:840,0.00639983371324057)
--(axis cs:860,0.00643420617532517)
--(axis cs:880,0.0064493144254892)
--(axis cs:900,0.00643879779341325)
--(axis cs:920,0.00644261799901232)
--(axis cs:940,0.00646079700307626)
--(axis cs:960,0.0064875006031605)
--(axis cs:980,0.006530949634105)
--(axis cs:1000,0.00657141342668744)
--(axis cs:1020,0.00660078551801087)
--(axis cs:1040,0.00662492763514419)
--(axis cs:1060,0.00666622391273279)
--(axis cs:1080,0.0067031292895759)
--(axis cs:1100,0.00674502326209231)
--(axis cs:1120,0.00676921334243884)
--(axis cs:1140,0.00674899714389876)
--(axis cs:1160,0.00671273764349034)
--(axis cs:1180,0.00671417923651098)
--(axis cs:1200,0.0067374679121723)
--(axis cs:1220,0.00674785914139493)
--(axis cs:1240,0.00674897578937866)
--(axis cs:1260,0.00675935671926885)
--(axis cs:1280,0.00678438037053365)
--(axis cs:1300,0.00680192419203173)
--(axis cs:1320,0.00682208884071479)
--(axis cs:1340,0.00684531074962058)
--(axis cs:1360,0.00687068000176101)
--(axis cs:1380,0.00690160858023916)
--(axis cs:1400,0.00693073566533019)
--(axis cs:1420,0.00695418061456458)
--(axis cs:1440,0.00697760221471815)
--(axis cs:1460,0.00698625696466206)
--(axis cs:1480,0.0069973306345244)
--(axis cs:1500,0.00702664943117176)
--(axis cs:1520,0.00705855139280775)
--(axis cs:1540,0.00710772588274392)
--(axis cs:1560,0.0071802604461437)
--(axis cs:1580,0.00718707776133407)
--(axis cs:1600,0.00714877042276566)
--(axis cs:1620,0.00709519116172991)
--(axis cs:1640,0.00708282962892465)
--(axis cs:1660,0.0070982652023235)
--(axis cs:1680,0.00712968518327526)
--(axis cs:1700,0.00717177217240493)
--(axis cs:1720,0.00722572734171012)
--(axis cs:1740,0.00728052486793478)
--(axis cs:1760,0.00732975313656299)
--(axis cs:1780,0.00739225136519504)
--(axis cs:1800,0.00744439357337542)
--(axis cs:1820,0.00745742780680706)
--(axis cs:1840,0.00745179774758818)
--(axis cs:1860,0.00747035915156588)
--(axis cs:1880,0.00751287743289379)
--(axis cs:1900,0.00755445406569068)
--(axis cs:1920,0.00758394107218142)
--(axis cs:1940,0.00761373982061407)
--(axis cs:1960,0.00766950482082568)
--(axis cs:1980,0.00772955389231312)
--(axis cs:2000,0.00776430521915354)
--(axis cs:2020,0.00778542970412288)
--(axis cs:2040,0.00779954502447659)
--(axis cs:2060,0.00782519639596974)
--(axis cs:2080,0.00785691011295835)
--(axis cs:2100,0.00789837103077043)
--(axis cs:2120,0.00795362080363764)
--(axis cs:2140,0.00802876334501072)
--(axis cs:2160,0.0080983372886713)
--(axis cs:2180,0.00815761571613718)
--(axis cs:2200,0.0082126934222199)
--(axis cs:2220,0.00825836104329261)
--(axis cs:2240,0.00831123071658)
--(axis cs:2260,0.00837654866816637)
--(axis cs:2280,0.00845445853279091)
--(axis cs:2300,0.00852286294570056)
--(axis cs:2320,0.00858561447611727)
--(axis cs:2340,0.00865220791715967)
--(axis cs:2360,0.00869842363869081)
--(axis cs:2380,0.00873471855174918)
--(axis cs:2400,0.00876448312327204)
--(axis cs:2420,0.00878779120344286)
--(axis cs:2440,0.0088238661108663)
--(axis cs:2460,0.00887766016370328)
--(axis cs:2480,0.00893335949089628)
--(axis cs:2500,0.00899100163705342)
--(axis cs:2520,0.00905443912944228)
--(axis cs:2540,0.00912038745735507)
--(axis cs:2560,0.00919888805594491)
--(axis cs:2580,0.0092808612374034)
--(axis cs:2600,0.00935363177940703)
--(axis cs:2620,0.0094148088546223)
--(axis cs:2640,0.00947309531814997)
--(axis cs:2660,0.0095269133441649)
--(axis cs:2680,0.00958405337388888)
--(axis cs:2700,0.00965618440795405)
--(axis cs:2720,0.009739253901578)
--(axis cs:2740,0.00981419079033111)
--(axis cs:2760,0.00988806339415137)
--(axis cs:2780,0.00997399591506194)
--(axis cs:2800,0.0100675810516088)
--(axis cs:2820,0.0101592623096513)
--(axis cs:2840,0.0102477005361073)
--(axis cs:2860,0.0103288234674617)
--(axis cs:2880,0.0104038006629789)
--(axis cs:2900,0.0104874652313218)
--(axis cs:2920,0.0105819889297926)
--(axis cs:2940,0.0106725089775902)
--(axis cs:2960,0.0107523521696764)
--(axis cs:2980,0.0108304010906768)
--(axis cs:3000,0.0109187701913931)
--(axis cs:3020,0.0110003934453109)
--(axis cs:3040,0.0110721939412997)
--(axis cs:3060,0.011138321216771)
--(axis cs:3080,0.0112056566524823)
--(axis cs:3100,0.0112763807199106)
--(axis cs:3120,0.0113450309701131)
--(axis cs:3140,0.0114073084893923)
--(axis cs:3160,0.0114508810042518)
--(axis cs:3180,0.011486228387164)
--(axis cs:3200,0.011524871711118)
--(axis cs:3220,0.0115720211062119)
--(axis cs:3240,0.0116244721254442)
--(axis cs:3260,0.01169319095125)
--(axis cs:3280,0.0117926900071681)
--(axis cs:3300,0.0119033373173055)
--(axis cs:3320,0.0119855198132972)
--(axis cs:3340,0.0120372803410457)
--(axis cs:3360,0.012079955333273)
--(axis cs:3380,0.0121297550758185)
--(axis cs:3400,0.0122019010509158)
--(axis cs:3420,0.0122737948354594)
--(axis cs:3440,0.0123347149539892)
--(axis cs:3460,0.0123797661357189)
--(axis cs:3480,0.0124222661343389)
--(axis cs:3500,0.0124641963850882)
--(axis cs:3520,0.0125162186925987)
--(axis cs:3540,0.0125704734023914)
--(axis cs:3560,0.0126210951592627)
--(axis cs:3580,0.0126656245979814)
--(axis cs:3600,0.0126943200606538)
--(axis cs:3620,0.0127087293771913)
--(axis cs:3640,0.012727181809455)
--(axis cs:3660,0.0127652067649402)
--(axis cs:3680,0.0128299388987837)
--(axis cs:3700,0.0129170102046851)
--(axis cs:3720,0.0130151067983629)
--(axis cs:3740,0.0131101918079699)
--(axis cs:3760,0.013186162464309)
--(axis cs:3780,0.0132234258014962)
--(axis cs:3800,0.0132276502373575)
--(axis cs:3820,0.0132218838433607)
--(axis cs:3840,0.013230760283303)
--(axis cs:3860,0.0132691312420598)
--(axis cs:3880,0.0133295394029358)
--(axis cs:3900,0.0134113179958563)
--(axis cs:3920,0.0135024663878417)
--(axis cs:3940,0.0135776980139756)
--(axis cs:3960,0.0136295276278067)
--(axis cs:3980,0.0136610916428423)
--(axis cs:3980,0.0181735518775726)
--(axis cs:3980,0.0181735518775726)
--(axis cs:3960,0.0181360015130233)
--(axis cs:3940,0.0180938303179598)
--(axis cs:3920,0.0180249356778526)
--(axis cs:3900,0.0179335565798778)
--(axis cs:3880,0.0178443192023894)
--(axis cs:3860,0.017774282039381)
--(axis cs:3840,0.0177255920325401)
--(axis cs:3820,0.0177105448444502)
--(axis cs:3800,0.0177285646152736)
--(axis cs:3780,0.0177599741708234)
--(axis cs:3760,0.0177699765786645)
--(axis cs:3740,0.0177361167363083)
--(axis cs:3720,0.0176628013018249)
--(axis cs:3700,0.0175650862066027)
--(axis cs:3680,0.0174630539538445)
--(axis cs:3660,0.0173743015196882)
--(axis cs:3640,0.0173085739738645)
--(axis cs:3620,0.0172713979499528)
--(axis cs:3600,0.017253500803964)
--(axis cs:3580,0.0172386200558992)
--(axis cs:3560,0.0172159102399049)
--(axis cs:3540,0.0171808521825566)
--(axis cs:3520,0.0171296660894771)
--(axis cs:3500,0.0170702465239737)
--(axis cs:3480,0.0170127148765153)
--(axis cs:3460,0.016948537275884)
--(axis cs:3440,0.016876462722927)
--(axis cs:3420,0.0167943771425374)
--(axis cs:3400,0.0167026362468695)
--(axis cs:3380,0.016608922798389)
--(axis cs:3360,0.0165265755044417)
--(axis cs:3340,0.0164480776066019)
--(axis cs:3320,0.0163765265551229)
--(axis cs:3300,0.0162866306279125)
--(axis cs:3280,0.0161624600382864)
--(axis cs:3260,0.0160345347780962)
--(axis cs:3240,0.0159276462132004)
--(axis cs:3220,0.015839458582969)
--(axis cs:3200,0.0157594885933568)
--(axis cs:3180,0.0156886590464841)
--(axis cs:3160,0.0156274316311699)
--(axis cs:3140,0.0155714474391837)
--(axis cs:3120,0.0155101377077534)
--(axis cs:3100,0.0154466336571469)
--(axis cs:3080,0.0153809416916649)
--(axis cs:3060,0.0153158899959236)
--(axis cs:3040,0.0152531367557003)
--(axis cs:3020,0.0151905811180493)
--(axis cs:3000,0.0151182550740025)
--(axis cs:2980,0.015030354427402)
--(axis cs:2960,0.0149269558200997)
--(axis cs:2940,0.014797702006759)
--(axis cs:2920,0.0146562318363941)
--(axis cs:2900,0.0145209213284626)
--(axis cs:2880,0.0144005703736103)
--(axis cs:2860,0.014290232444437)
--(axis cs:2840,0.0141851122812874)
--(axis cs:2820,0.0140782419192983)
--(axis cs:2800,0.0139626171052248)
--(axis cs:2780,0.0138405910074644)
--(axis cs:2760,0.0137270882496017)
--(axis cs:2740,0.0136227636409047)
--(axis cs:2720,0.0135258612700929)
--(axis cs:2700,0.013430170101042)
--(axis cs:2680,0.0133486979166113)
--(axis cs:2660,0.0132733606628575)
--(axis cs:2640,0.0131831513290888)
--(axis cs:2620,0.0130798114164048)
--(axis cs:2600,0.0129850578980102)
--(axis cs:2580,0.0128865578460131)
--(axis cs:2560,0.0127607136592622)
--(axis cs:2540,0.0126259261145749)
--(axis cs:2520,0.0125064026693401)
--(axis cs:2500,0.012397556661296)
--(axis cs:2480,0.0122995511496415)
--(axis cs:2460,0.0121939422404143)
--(axis cs:2440,0.0120842092739294)
--(axis cs:2420,0.0119931767175757)
--(axis cs:2400,0.0119148942686624)
--(axis cs:2380,0.0118236895372329)
--(axis cs:2360,0.0117221021431195)
--(axis cs:2340,0.0116172992525638)
--(axis cs:2320,0.0115092129001888)
--(axis cs:2300,0.0114075370086184)
--(axis cs:2280,0.0112954611648514)
--(axis cs:2260,0.0111781691705978)
--(axis cs:2240,0.0110835494200648)
--(axis cs:2220,0.0110021160450992)
--(axis cs:2200,0.0109195329108022)
--(axis cs:2180,0.0108223967454059)
--(axis cs:2160,0.0107151802147691)
--(axis cs:2140,0.0105827553211375)
--(axis cs:2120,0.0104413454336093)
--(axis cs:2100,0.0103265136320068)
--(axis cs:2080,0.0102431051473208)
--(axis cs:2060,0.0101755670724746)
--(axis cs:2040,0.0101115476331193)
--(axis cs:2020,0.01005203119374)
--(axis cs:2000,0.00997843952094517)
--(axis cs:1980,0.00988661377221478)
--(axis cs:1960,0.00977717824700273)
--(axis cs:1940,0.00968782521556356)
--(axis cs:1920,0.00963406458501463)
--(axis cs:1900,0.00958830454589899)
--(axis cs:1880,0.0095253010110149)
--(axis cs:1860,0.00945556614423409)
--(axis cs:1840,0.00940822036417721)
--(axis cs:1820,0.00938109565933297)
--(axis cs:1800,0.00932999231475405)
--(axis cs:1780,0.00923022798790502)
--(axis cs:1760,0.00910575324453146)
--(axis cs:1740,0.00897845937742512)
--(axis cs:1720,0.00884675387701532)
--(axis cs:1700,0.00872499986206133)
--(axis cs:1680,0.00862825561944791)
--(axis cs:1660,0.00855135580005258)
--(axis cs:1640,0.00850919270436951)
--(axis cs:1620,0.00851958701422014)
--(axis cs:1600,0.00858268608050639)
--(axis cs:1580,0.00863340833719384)
--(axis cs:1560,0.00860439115368073)
--(axis cs:1540,0.00843268981778113)
--(axis cs:1520,0.0082464533417382)
--(axis cs:1500,0.00813509442206944)
--(axis cs:1480,0.00805728560439748)
--(axis cs:1460,0.00800392721205117)
--(axis cs:1440,0.00795668100083442)
--(axis cs:1420,0.00789942892500384)
--(axis cs:1400,0.00783976767682145)
--(axis cs:1380,0.00777716693889345)
--(axis cs:1360,0.00772527830934973)
--(axis cs:1340,0.00769421686404906)
--(axis cs:1320,0.00765570559043517)
--(axis cs:1300,0.00759486501229752)
--(axis cs:1280,0.00754558792918307)
--(axis cs:1260,0.00750586715264768)
--(axis cs:1240,0.0074846044422879)
--(axis cs:1220,0.00747189542038695)
--(axis cs:1200,0.00744027403634288)
--(axis cs:1180,0.00737681886174322)
--(axis cs:1160,0.00734241515271852)
--(axis cs:1140,0.00736911315148636)
--(axis cs:1120,0.00737896321215163)
--(axis cs:1100,0.00733064852621274)
--(axis cs:1080,0.0072504941654419)
--(axis cs:1060,0.00717146701808076)
--(axis cs:1040,0.00709137825031976)
--(axis cs:1020,0.0070273777638173)
--(axis cs:1000,0.00695703370587019)
--(axis cs:980,0.00687946521437165)
--(axis cs:960,0.00681676312271631)
--(axis cs:940,0.00678254351152402)
--(axis cs:920,0.00675857076272861)
--(axis cs:900,0.00674881917697684)
--(axis cs:880,0.00675125388915251)
--(axis cs:860,0.00672330327826951)
--(axis cs:840,0.00667461443268542)
--(axis cs:820,0.00662496859434589)
--(axis cs:800,0.00663012487583036)
--(axis cs:780,0.00669983803422416)
--(axis cs:760,0.00682356177609615)
--(axis cs:740,0.00694902430622958)
--(axis cs:720,0.00701421347204014)
--(axis cs:700,0.00703391321376955)
--(axis cs:680,0.00706040607607171)
--(axis cs:660,0.00708048851233301)
--(axis cs:640,0.00709451524749379)
--(axis cs:620,0.0071884726447652)
--(axis cs:600,0.00743226811049864)
--(axis cs:580,0.00769456701686823)
--(axis cs:560,0.00784177124855675)
--(axis cs:540,0.00776948224935582)
--(axis cs:520,0.00754757651326942)
--(axis cs:500,0.00735351293675146)
--(axis cs:480,0.00713703260884271)
--(axis cs:460,0.00695245707502296)
--(axis cs:440,0.00692298451715473)
--(axis cs:420,0.00702002751569095)
--(axis cs:400,0.00706737454798818)
--(axis cs:380,0.00708324554607661)
--(axis cs:360,0.0069757517908422)
--(axis cs:340,0.00677183266187406)
--(axis cs:320,0.00669314068338931)
--(axis cs:300,0.00689913728740134)
--(axis cs:280,0.00729627912105557)
--(axis cs:260,0.00754918044588905)
--(axis cs:240,0.00762719178510267)
--(axis cs:220,0.00762446241108187)
--(axis cs:200,0.00800154077370738)
--(axis cs:180,0.00807742959050828)
--(axis cs:160,0.00809612261264788)
--(axis cs:140,0.00783988619955864)
--(axis cs:120,0.00762566199789952)
--(axis cs:100,0.00715478025720876)
--(axis cs:80,0.00783201295760673)
--(axis cs:60,0.00892379020690621)
--(axis cs:40,0.00967294678758834)
--(axis cs:20,0.004548074799578)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{mcDGGNN - std}

\addplot [semithick, blue]
table {%
0 0
20 0.0025205232668668
40 0.00553026832640171
60 0.00589449815452099
80 0.00642381329089403
100 0.00721522844396532
120 0.00800784965977073
140 0.00894162207841873
160 0.00997547963634133
180 0.0113223118707538
200 0.0126810842193663
220 0.0140155459754169
240 0.0153569326736033
260 0.0167298564687371
280 0.0179710568860173
300 0.0191577576100826
320 0.0202893333509564
340 0.0212665734812617
360 0.0221738094463944
380 0.022902587428689
400 0.0236287906765938
420 0.0243496108800173
440 0.02499940674752
460 0.0257212756201625
480 0.0263987237587571
500 0.0273497039452195
520 0.0290639344602823
540 0.0323102228343487
560 0.0351853154599667
580 0.0359361734241247
600 0.034609154984355
620 0.0320824781432748
640 0.0297546727582812
660 0.028415691293776
680 0.0278535218909383
700 0.0278792614117265
720 0.028187844902277
740 0.0284581035375595
760 0.0285735996440053
780 0.0289108308032155
800 0.0296306883916259
820 0.0300619361922145
840 0.0300381194800138
860 0.0296432817354798
880 0.0289610421285033
900 0.0282123439013958
920 0.0274858750402927
940 0.0268551271408796
960 0.0263447234407067
980 0.0259394494816661
1000 0.02557826153934
1020 0.0251805298030376
1040 0.0247081989422441
1060 0.0241599973291159
1080 0.0236772166565061
1100 0.0234670581296086
1120 0.0236810885369778
1140 0.0237158693373203
1160 0.0233175978064537
1180 0.0227650281041861
1200 0.0221784284338355
1220 0.0215809630230069
1240 0.0209840105846524
1260 0.0204802978783846
1280 0.0200895553454757
1300 0.0197821922600269
1320 0.0195451850071549
1340 0.0193290749564767
1360 0.0191667933017015
1380 0.0190483631566167
1400 0.0189544724300504
1420 0.0188856525346637
1440 0.0188384408131242
1460 0.0188492707908154
1480 0.0188423022627831
1500 0.018849927559495
1520 0.0188925191760063
1540 0.0189259944483638
1560 0.0189414333552122
1580 0.0188620310276747
1600 0.0188004575669765
1620 0.0187176967039704
1640 0.0186682403087616
1660 0.0186097536236048
1680 0.0185866704210639
1700 0.0186260672286153
1720 0.0186862705275416
1740 0.0188025910407305
1760 0.0188812581822276
1780 0.0188728056848049
1800 0.0188041672110558
1820 0.0187236826866865
1840 0.018629427626729
1860 0.0185544898733497
1880 0.0184700625017285
1900 0.0184081131592393
1920 0.0183645207434893
1940 0.0182836279273033
1960 0.0182446233928204
1980 0.018264945037663
2000 0.0183022893965244
2020 0.0183741247281432
2040 0.0184528244659305
2060 0.0185452314093709
2080 0.0186588149517775
2100 0.0187485195696354
2120 0.0188050890341401
2140 0.0188510308042169
2160 0.0188765088096261
2180 0.0188930170610547
2200 0.0188917880877852
2220 0.0188659662380815
2240 0.0188438603654504
2260 0.0188268220052123
2280 0.0188470270484686
2300 0.0189138567075133
2320 0.019015596434474
2340 0.0191693641245365
2360 0.0193610601127148
2380 0.0195596884936094
2400 0.0197629097849131
2420 0.0199745485559106
2440 0.0201881844550371
2460 0.020388538017869
2480 0.0205582864582539
2500 0.0206923862919211
2520 0.0208038097247481
2540 0.0209222691133618
2560 0.0210432754829526
2580 0.0211730459704995
2600 0.021331330947578
2620 0.0215198323130608
2640 0.0217217300087214
2660 0.021896749176085
2680 0.0220273615792394
2700 0.0221468791365623
2720 0.0222643334418535
2740 0.0223829116672277
2760 0.0225206639617682
2780 0.0226796176284552
2800 0.0228739304468036
2820 0.0231024481356144
2840 0.0233650067821145
2860 0.0236625343561172
2880 0.0239688092842698
2900 0.0242659756913781
2920 0.0245637161657214
2940 0.024845233745873
2960 0.0250812390819192
2980 0.0252514820545912
3000 0.0253998588770628
3020 0.0255541464313865
3040 0.0257197333499789
3060 0.0258942142128944
3080 0.0260678758844733
3100 0.0262359818443656
3120 0.0264267358928919
3140 0.0266399996355176
3160 0.0268566872924566
3180 0.027077985368669
3200 0.027290435321629
3220 0.027494690567255
3240 0.0276839856058359
3260 0.0278651533648372
3280 0.0280567761510611
3300 0.0282587671652436
3320 0.0284554796293378
3340 0.0286597399041057
3360 0.0288671374320984
3380 0.0290574150159955
3400 0.0292379066348076
3420 0.0294204942882061
3440 0.0296054178848863
3460 0.0297930736094713
3480 0.0299660174176097
3500 0.0301284974440932
3520 0.0302864011377096
3540 0.0304420316591859
3560 0.0305965960025787
3580 0.0307537376880646
3600 0.03092748709023
3620 0.0311099834740162
3640 0.0312952574342489
3660 0.0314967526122928
3680 0.0316996965557337
3700 0.031899032369256
3720 0.0320880256593227
3740 0.0322653783485293
3760 0.0324470730498433
3780 0.0326223650947213
3800 0.0327938513830304
3820 0.032973001152277
3840 0.0331653695553541
3860 0.0333646720275283
3880 0.0335816672071815
3900 0.033823068998754
3920 0.0340819677338004
3940 0.0343430040404201
3960 0.0345924885943532
3980 0.0348399253562093
};
\addlegendentry{nDGGNN - mean}
\addplot [semithick, red]
table {%
0 0
20 0.00444396305829287
40 0.00954873971641064
60 0.00882697496563196
80 0.00773975998163223
100 0.00705499351024628
120 0.00748572545126081
140 0.0076715346891433
160 0.00790721466764808
180 0.00787418098188937
200 0.00778615335002542
220 0.00742249693721533
240 0.00742585598491132
260 0.00735509758815169
280 0.00711917132139206
300 0.00674268561415374
320 0.00655189990065992
340 0.00663503804244101
360 0.00682810805737972
380 0.00692441272549331
400 0.006908477563411
420 0.00686378572136164
440 0.00677151307463646
460 0.0067949051503092
480 0.00696470155380666
500 0.00716069778427482
520 0.00732005913741887
540 0.00747482082806528
560 0.00750182271003723
580 0.00736605999991298
600 0.00715963523834944
620 0.0069738692138344
640 0.00688629141077399
660 0.00687036840245128
680 0.00686470582149923
700 0.00685665709897876
720 0.00684704156592488
740 0.00678905211389065
760 0.00667372946627438
780 0.00655623199418187
800 0.00649129101075232
820 0.00648921462707222
840 0.006537224072963
860 0.00657875472679734
880 0.00660028415732086
900 0.00659380848519504
920 0.00660059438087046
940 0.00662167025730014
960 0.0066521318629384
980 0.00670520742423832
1000 0.00676422356627882
1020 0.00681408164091408
1040 0.00685815294273198
1060 0.00691884546540678
1080 0.0069768117275089
1100 0.00703783589415252
1120 0.00707408827729523
1140 0.00705905514769256
1160 0.00702757639810443
1180 0.0070454990491271
1200 0.00708887097425759
1220 0.00710987728089094
1240 0.00711679011583328
1260 0.00713261193595827
1280 0.00716498414985836
1300 0.00719839460216463
1320 0.00723889721557498
1340 0.00726976380683482
1360 0.00729797915555537
1380 0.00733938775956631
1400 0.00738525167107582
1420 0.00742680476978421
1440 0.00746714160777628
1460 0.00749509208835661
1480 0.00752730811946094
1500 0.0075808719266206
1520 0.00765250236727297
1540 0.00777020785026252
1560 0.00789232579991221
1580 0.00791024304926395
1600 0.00786572825163603
1620 0.00780738908797503
1640 0.00779601116664708
1660 0.00782481050118804
1680 0.00787897040136159
1700 0.00794838601723313
1720 0.00803624060936272
1740 0.00812949212267995
1760 0.00821775319054723
1780 0.00831123967655003
1800 0.00838719294406474
1820 0.00841926173307002
1840 0.00843000905588269
1860 0.00846296264789998
1880 0.00851908922195435
1900 0.00857137930579483
1920 0.00860900282859802
1940 0.00865078251808882
1960 0.00872334153391421
1980 0.00880808383226395
2000 0.00887137237004936
2020 0.00891873044893146
2040 0.00895554632879794
2060 0.00900038173422217
2080 0.00905000763013959
2100 0.00911244233138859
2120 0.0091974831186235
2140 0.00930575933307409
2160 0.00940675875172019
2180 0.00949000623077154
2200 0.00956611316651106
2220 0.00963023854419589
2240 0.00969739006832242
2260 0.00977735891938209
2280 0.00987495984882116
2300 0.0099651999771595
2320 0.010047413688153
2340 0.0101347535848618
2360 0.0102102628909051
2380 0.0102792040444911
2400 0.0103396886959672
2420 0.0103904839605093
2440 0.0104540376923978
2460 0.0105358012020588
2480 0.0106164553202689
2500 0.0106942791491747
2520 0.0107804208993912
2540 0.010873156785965
2560 0.0109798008576036
2580 0.0110837095417082
2600 0.0111693448387086
2620 0.0112473101355135
2640 0.0113281233236194
2660 0.0114001370035112
2680 0.0114663756452501
2700 0.011543177254498
2720 0.0116325575858355
2740 0.0117184772156179
2760 0.0118075758218765
2780 0.0119072934612632
2800 0.0120150990784168
2820 0.0121187521144748
2840 0.0122164064086974
2860 0.0123095279559493
2880 0.0124021855182946
2900 0.0125041932798922
2920 0.0126191103830934
2940 0.0127351054921746
2960 0.0128396539948881
2980 0.0129303777590394
3000 0.0130185126326978
3020 0.0130954872816801
3040 0.0131626653485
3060 0.0132271056063473
3080 0.0132932991720736
3100 0.0133615071885288
3120 0.0134275843389332
3140 0.013489377964288
3160 0.0135391563177109
3180 0.0135874437168241
3200 0.0136421801522374
3220 0.0137057398445904
3240 0.0137760591693223
3260 0.0138638628646731
3280 0.0139775750227273
3300 0.014094983972609
3320 0.0141810231842101
3340 0.0142426789738238
3360 0.0143032654188573
3380 0.0143693389371037
3400 0.0144522686488926
3420 0.0145340859889984
3440 0.0146055888384581
3460 0.0146641517058015
3480 0.0147174905054271
3500 0.014767221454531
3520 0.0148229423910379
3540 0.014875662792474
3560 0.0149185026995838
3580 0.0149521223269403
3600 0.0149739104323089
3620 0.0149900636635721
3640 0.0150178778916597
3660 0.0150697541423142
3680 0.0151464964263141
3700 0.0152410482056439
3720 0.0153389540500939
3740 0.0154231542721391
3760 0.0154780695214868
3780 0.0154916999861598
3800 0.0154781074263155
3820 0.0154662143439054
3840 0.0154781761579216
3860 0.0155217066407204
3880 0.0155869293026626
3900 0.0156724372878671
3920 0.0157637010328472
3940 0.0158357641659677
3960 0.015882764570415
3980 0.0159173217602074
};
\addlegendentry{mcDGGNN - mean}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_mean_variance_random_initializer_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.05,
ytick style={color=black},
width=1.\textwidth,
height=0.4\textwidth,
ytick = {0,0.01,0.02,0.03,0.04,0.05},
xtick = {0,1000,2000,3000,4000},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20,0.00245659717804094)
--(axis cs:40,0.00543296546339577)
--(axis cs:60,0.00575769627030444)
--(axis cs:80,0.00619493764085143)
--(axis cs:100,0.00693727791364603)
--(axis cs:120,0.00769732804913439)
--(axis cs:140,0.00861734537364137)
--(axis cs:160,0.00963716283676661)
--(axis cs:180,0.0109825120810564)
--(axis cs:200,0.0123481995104051)
--(axis cs:220,0.0136828684937356)
--(axis cs:240,0.0150265754653401)
--(axis cs:260,0.0163983845510685)
--(axis cs:280,0.0176314461929633)
--(axis cs:300,0.018811577987787)
--(axis cs:320,0.019936561147302)
--(axis cs:340,0.0209065764025491)
--(axis cs:360,0.0218125382081226)
--(axis cs:380,0.0225380382384129)
--(axis cs:400,0.0232567717375755)
--(axis cs:420,0.0239628193327655)
--(axis cs:440,0.0245849004030491)
--(axis cs:460,0.0252745648332087)
--(axis cs:480,0.0259232047345527)
--(axis cs:500,0.0268484155418171)
--(axis cs:520,0.0285350263391125)
--(axis cs:540,0.0317382935638134)
--(axis cs:560,0.0345276177507334)
--(axis cs:580,0.0351881031710795)
--(axis cs:600,0.0337916894835276)
--(axis cs:620,0.0312374192812663)
--(axis cs:640,0.0289415757882032)
--(axis cs:660,0.0276705141136805)
--(axis cs:680,0.0271906019195058)
--(axis cs:700,0.0272901632091015)
--(axis cs:720,0.0276376571384868)
--(axis cs:740,0.0279125837356833)
--(axis cs:760,0.0280030174765958)
--(axis cs:780,0.028302848628979)
--(axis cs:800,0.0289947026756392)
--(axis cs:820,0.0293969750307202)
--(axis cs:840,0.0293362368935989)
--(axis cs:860,0.0289016332666984)
--(axis cs:880,0.028181970102269)
--(axis cs:900,0.0274052890712849)
--(axis cs:920,0.0266628518269255)
--(axis cs:940,0.0260264225579737)
--(axis cs:960,0.0255227852040086)
--(axis cs:980,0.0251380560962986)
--(axis cs:1000,0.0248045139919146)
--(axis cs:1020,0.0244323149168942)
--(axis cs:1040,0.0239829185650631)
--(axis cs:1060,0.0234580720100321)
--(axis cs:1080,0.023001020680376)
--(axis cs:1100,0.022820393345912)
--(axis cs:1120,0.0230639212528016)
--(axis cs:1140,0.0231118520216631)
--(axis cs:1160,0.0227183088843802)
--(axis cs:1180,0.0221670742871051)
--(axis cs:1200,0.0215778452354852)
--(axis cs:1220,0.0209733327894276)
--(axis cs:1240,0.0203616259212184)
--(axis cs:1260,0.0198397193755496)
--(axis cs:1280,0.0194285198307833)
--(axis cs:1300,0.0190986738801941)
--(axis cs:1320,0.0188379336773507)
--(axis cs:1340,0.0186003884438039)
--(axis cs:1360,0.0184230665796889)
--(axis cs:1380,0.0182938493272993)
--(axis cs:1400,0.0181906678012208)
--(axis cs:1420,0.018117835029486)
--(axis cs:1440,0.0180676134625838)
--(axis cs:1460,0.0180785226553878)
--(axis cs:1480,0.0180693350529734)
--(axis cs:1500,0.0180667812552474)
--(axis cs:1520,0.0180898434647001)
--(axis cs:1540,0.0181026350831438)
--(axis cs:1560,0.0181060029414556)
--(axis cs:1580,0.0180222144520124)
--(axis cs:1600,0.0179683835483692)
--(axis cs:1620,0.0178969835253125)
--(axis cs:1640,0.017850805597348)
--(axis cs:1660,0.0177809034719158)
--(axis cs:1680,0.0177330286150074)
--(axis cs:1700,0.0177428902789408)
--(axis cs:1720,0.0177662745052397)
--(axis cs:1740,0.0178511683459506)
--(axis cs:1760,0.017906966052099)
--(axis cs:1780,0.0178798728443829)
--(axis cs:1800,0.0177914257432448)
--(axis cs:1820,0.0176970072189467)
--(axis cs:1840,0.017597877307824)
--(axis cs:1860,0.0175213468760281)
--(axis cs:1880,0.0174322043704519)
--(axis cs:1900,0.0173647075127502)
--(axis cs:1920,0.0173168235080592)
--(axis cs:1940,0.0172200526853769)
--(axis cs:1960,0.0171547507727993)
--(axis cs:1980,0.0171449408972721)
--(axis cs:2000,0.0171489327567472)
--(axis cs:2020,0.0171883309955363)
--(axis cs:2040,0.0172288533012846)
--(axis cs:2060,0.0172788455673067)
--(axis cs:2080,0.0173553928110128)
--(axis cs:2100,0.0174182628989137)
--(axis cs:2120,0.0174548436550551)
--(axis cs:2140,0.0174848300583116)
--(axis cs:2160,0.0174959950743175)
--(axis cs:2180,0.0175007896695417)
--(axis cs:2200,0.017485494334522)
--(axis cs:2220,0.0174379313574083)
--(axis cs:2240,0.0173867766679018)
--(axis cs:2260,0.0173338203037748)
--(axis cs:2280,0.0173082516901796)
--(axis cs:2300,0.0173270124092237)
--(axis cs:2320,0.0173840852204206)
--(axis cs:2340,0.0174959673508257)
--(axis cs:2360,0.0176479595321866)
--(axis cs:2380,0.0178088379382507)
--(axis cs:2400,0.0179811517333965)
--(axis cs:2420,0.0181682613089225)
--(axis cs:2440,0.018362448442628)
--(axis cs:2460,0.0185475778012613)
--(axis cs:2480,0.0187042353439299)
--(axis cs:2500,0.0188178358388561)
--(axis cs:2520,0.0188970988482284)
--(axis cs:2540,0.0189753779132993)
--(axis cs:2560,0.0190516581075217)
--(axis cs:2580,0.019136319439397)
--(axis cs:2600,0.0192570975416602)
--(axis cs:2620,0.0194136322600285)
--(axis cs:2640,0.0195888728376181)
--(axis cs:2660,0.019745243905559)
--(axis cs:2680,0.0198612892760597)
--(axis cs:2700,0.0199629484946102)
--(axis cs:2720,0.0200539033746056)
--(axis cs:2740,0.0201325055986475)
--(axis cs:2760,0.0202144335062882)
--(axis cs:2780,0.0203080589534432)
--(axis cs:2800,0.0204377461016701)
--(axis cs:2820,0.0206072533320273)
--(axis cs:2840,0.0208185387512226)
--(axis cs:2860,0.0210787646444668)
--(axis cs:2880,0.0213642562440527)
--(axis cs:2900,0.0216505737986059)
--(axis cs:2920,0.0219387369933222)
--(axis cs:2940,0.0222105465847512)
--(axis cs:2960,0.0224293117920604)
--(axis cs:2980,0.0225727763758468)
--(axis cs:3000,0.0226870349392953)
--(axis cs:3020,0.0228033295626585)
--(axis cs:3040,0.0229282491375817)
--(axis cs:3060,0.0230662284482678)
--(axis cs:3080,0.0232107755885127)
--(axis cs:3100,0.0233564120404678)
--(axis cs:3120,0.0235287903691086)
--(axis cs:3140,0.0237258224745236)
--(axis cs:3160,0.0239302286454887)
--(axis cs:3180,0.0241392028006495)
--(axis cs:3200,0.0243357870675973)
--(axis cs:3220,0.0245261200712039)
--(axis cs:3240,0.0247042341390331)
--(axis cs:3260,0.0248727832025366)
--(axis cs:3280,0.025050182514969)
--(axis cs:3300,0.0252388187822805)
--(axis cs:3320,0.0254244795090574)
--(axis cs:3340,0.025621846084451)
--(axis cs:3360,0.0258252277506204)
--(axis cs:3380,0.0260088526919694)
--(axis cs:3400,0.0261817442423846)
--(axis cs:3420,0.026361399761705)
--(axis cs:3440,0.0265417273407348)
--(axis cs:3460,0.0267194967421501)
--(axis cs:3480,0.0268780465706023)
--(axis cs:3500,0.0270211069072961)
--(axis cs:3520,0.0271552518780058)
--(axis cs:3540,0.0272841054606139)
--(axis cs:3560,0.0274105211570023)
--(axis cs:3580,0.0275367396476169)
--(axis cs:3600,0.0276812200215928)
--(axis cs:3620,0.0278391570702279)
--(axis cs:3640,0.0280038777818773)
--(axis cs:3660,0.0281879515079224)
--(axis cs:3680,0.0283773107547646)
--(axis cs:3700,0.0285636321845597)
--(axis cs:3720,0.0287402874648491)
--(axis cs:3740,0.0289057620263627)
--(axis cs:3760,0.0290767367704301)
--(axis cs:3780,0.0292409893555896)
--(axis cs:3800,0.0294016927127002)
--(axis cs:3820,0.0295738522241637)
--(axis cs:3840,0.0297612328208415)
--(axis cs:3860,0.0299504322096559)
--(axis cs:3880,0.0301502996863515)
--(axis cs:3900,0.0303692108961558)
--(axis cs:3920,0.0305998755061216)
--(axis cs:3940,0.0308311090631025)
--(axis cs:3960,0.0310477187023874)
--(axis cs:3980,0.0312598965442265)
--(axis cs:3980,0.038419954168192)
--(axis cs:3980,0.038419954168192)
--(axis cs:3960,0.038137258486319)
--(axis cs:3940,0.0378548990177376)
--(axis cs:3920,0.0375640599614792)
--(axis cs:3900,0.0372769271013523)
--(axis cs:3880,0.0370130347280114)
--(axis cs:3860,0.0367789118454006)
--(axis cs:3840,0.0365695062898668)
--(axis cs:3820,0.0363721500803903)
--(axis cs:3800,0.0361860100533606)
--(axis cs:3780,0.036003740833853)
--(axis cs:3760,0.0358174093292565)
--(axis cs:3740,0.035624994670696)
--(axis cs:3720,0.0354357638537964)
--(axis cs:3700,0.0352344325539523)
--(axis cs:3680,0.0350220823567028)
--(axis cs:3660,0.0348055537166631)
--(axis cs:3640,0.0345866370866205)
--(axis cs:3620,0.0343808098778045)
--(axis cs:3600,0.0341737541588671)
--(axis cs:3580,0.0339707357285123)
--(axis cs:3560,0.0337826708481551)
--(axis cs:3540,0.0335999578577579)
--(axis cs:3520,0.0334175503974135)
--(axis cs:3500,0.0332358879808903)
--(axis cs:3480,0.0330539882646171)
--(axis cs:3460,0.0328666504767926)
--(axis cs:3440,0.0326691084290378)
--(axis cs:3420,0.0324795888147072)
--(axis cs:3400,0.0322940690272306)
--(axis cs:3380,0.0321059773400216)
--(axis cs:3360,0.0319090471135764)
--(axis cs:3340,0.0316976337237603)
--(axis cs:3320,0.0314864797496182)
--(axis cs:3300,0.0312787155482067)
--(axis cs:3280,0.0310633697871531)
--(axis cs:3260,0.0308575235271377)
--(axis cs:3240,0.0306637370726387)
--(axis cs:3220,0.0304632610633062)
--(axis cs:3200,0.0302450835756608)
--(axis cs:3180,0.0300167679366886)
--(axis cs:3160,0.0297831459394245)
--(axis cs:3140,0.0295541767965116)
--(axis cs:3120,0.0293246814166752)
--(axis cs:3100,0.0291155516482634)
--(axis cs:3080,0.028924976180434)
--(axis cs:3060,0.0287221999775211)
--(axis cs:3040,0.0285112175623762)
--(axis cs:3020,0.0283049633001144)
--(axis cs:3000,0.0281126828148303)
--(axis cs:2980,0.0279301877333356)
--(axis cs:2960,0.0277331663717779)
--(axis cs:2940,0.0274799209069948)
--(axis cs:2920,0.0271886953381207)
--(axis cs:2900,0.0268813775841503)
--(axis cs:2880,0.0265733623244869)
--(axis cs:2860,0.0262463040677677)
--(axis cs:2840,0.0259114748130064)
--(axis cs:2820,0.0255976429392014)
--(axis cs:2800,0.025310114791937)
--(axis cs:2780,0.0250511763034671)
--(axis cs:2760,0.0248268944172481)
--(axis cs:2740,0.024633317735808)
--(axis cs:2720,0.0244747635091015)
--(axis cs:2700,0.0243308097785145)
--(axis cs:2680,0.024193433882419)
--(axis cs:2660,0.0240482544466109)
--(axis cs:2640,0.0238545871798246)
--(axis cs:2620,0.023626032366093)
--(axis cs:2600,0.0234055643534957)
--(axis cs:2580,0.023209772501602)
--(axis cs:2560,0.0230348928583834)
--(axis cs:2540,0.0228691603134244)
--(axis cs:2520,0.0227105206012678)
--(axis cs:2500,0.0225669367449862)
--(axis cs:2480,0.0224123375725778)
--(axis cs:2460,0.0222294982344767)
--(axis cs:2440,0.0220139204674462)
--(axis cs:2420,0.0217808358028987)
--(axis cs:2400,0.0215446678364297)
--(axis cs:2380,0.0213105390489682)
--(axis cs:2360,0.0210741606932429)
--(axis cs:2340,0.0208427608982473)
--(axis cs:2320,0.0206471076485274)
--(axis cs:2300,0.0205007010058029)
--(axis cs:2280,0.0203858024067576)
--(axis cs:2260,0.0203198237066498)
--(axis cs:2240,0.020300944062999)
--(axis cs:2220,0.0202940011187546)
--(axis cs:2200,0.0202980818410485)
--(axis cs:2180,0.0202852444525677)
--(axis cs:2160,0.0202570225449347)
--(axis cs:2140,0.0202172315501221)
--(axis cs:2120,0.0201553344132251)
--(axis cs:2100,0.0200787762403571)
--(axis cs:2080,0.0199622370925421)
--(axis cs:2060,0.0198116172514351)
--(axis cs:2040,0.0196767956305763)
--(axis cs:2020,0.0195599184607501)
--(axis cs:2000,0.0194556460363016)
--(axis cs:1980,0.0193849491780538)
--(axis cs:1960,0.0193344960128414)
--(axis cs:1940,0.0193472031692297)
--(axis cs:1920,0.0194122179789193)
--(axis cs:1900,0.0194515188057284)
--(axis cs:1880,0.0195079206330052)
--(axis cs:1860,0.0195876328706713)
--(axis cs:1840,0.019660977945634)
--(axis cs:1820,0.0197503581544263)
--(axis cs:1800,0.0198169086788667)
--(axis cs:1780,0.0198657385252269)
--(axis cs:1760,0.0198555503123562)
--(axis cs:1740,0.0197540137355103)
--(axis cs:1720,0.0196062665498436)
--(axis cs:1700,0.0195092441782898)
--(axis cs:1680,0.0194403122271203)
--(axis cs:1660,0.0194386037752938)
--(axis cs:1640,0.0194856750201752)
--(axis cs:1620,0.0195384098826284)
--(axis cs:1600,0.0196325315855839)
--(axis cs:1580,0.0197018476033369)
--(axis cs:1560,0.0197768637689688)
--(axis cs:1540,0.0197493538135838)
--(axis cs:1520,0.0196951948873125)
--(axis cs:1500,0.0196330738637425)
--(axis cs:1480,0.0196152694725927)
--(axis cs:1460,0.0196200189262429)
--(axis cs:1440,0.0196092681636645)
--(axis cs:1420,0.0196534700398413)
--(axis cs:1400,0.0197182770588799)
--(axis cs:1380,0.0198028769859341)
--(axis cs:1360,0.0199105200237142)
--(axis cs:1340,0.0200577614691495)
--(axis cs:1320,0.0202524363369592)
--(axis cs:1300,0.0204657106398598)
--(axis cs:1280,0.020750590860168)
--(axis cs:1260,0.0211208763812195)
--(axis cs:1240,0.0216063952480864)
--(axis cs:1220,0.0221885932565862)
--(axis cs:1200,0.0227790116321858)
--(axis cs:1180,0.023362981921267)
--(axis cs:1160,0.0239168867285272)
--(axis cs:1140,0.0243198866529775)
--(axis cs:1120,0.0242982558211539)
--(axis cs:1100,0.0241137229133053)
--(axis cs:1080,0.0243534126326361)
--(axis cs:1060,0.0248619226481996)
--(axis cs:1040,0.025433479319425)
--(axis cs:1020,0.0259287446891811)
--(axis cs:1000,0.0263520090867655)
--(axis cs:980,0.0267408428670336)
--(axis cs:960,0.0271666616774049)
--(axis cs:940,0.0276838317237856)
--(axis cs:920,0.0283088982536599)
--(axis cs:900,0.0290193987315067)
--(axis cs:880,0.0297401141547376)
--(axis cs:860,0.0303849302042613)
--(axis cs:840,0.0307400020664288)
--(axis cs:820,0.0307268973537087)
--(axis cs:800,0.0302666741076126)
--(axis cs:780,0.029518812977452)
--(axis cs:760,0.0291441818114148)
--(axis cs:740,0.0290036233394357)
--(axis cs:720,0.0287380326660672)
--(axis cs:700,0.0284683596143515)
--(axis cs:680,0.0285164418623708)
--(axis cs:660,0.0291608684738716)
--(axis cs:640,0.0305677697283593)
--(axis cs:620,0.0329275370052833)
--(axis cs:600,0.0354266204851823)
--(axis cs:580,0.0366842436771699)
--(axis cs:560,0.0358430131691999)
--(axis cs:540,0.0328821521048839)
--(axis cs:520,0.0295928425814521)
--(axis cs:500,0.0278509923486219)
--(axis cs:480,0.0268742427829616)
--(axis cs:460,0.0261679864071163)
--(axis cs:440,0.0254139130919908)
--(axis cs:420,0.0247364024272691)
--(axis cs:400,0.0240008096156121)
--(axis cs:380,0.0232671366189651)
--(axis cs:360,0.0225350806846662)
--(axis cs:340,0.0216265705599743)
--(axis cs:320,0.0206421055546109)
--(axis cs:300,0.0195039372323783)
--(axis cs:280,0.0183106675790713)
--(axis cs:260,0.0170613283864058)
--(axis cs:240,0.0156872898818665)
--(axis cs:220,0.0143482234570982)
--(axis cs:200,0.0130139689283275)
--(axis cs:180,0.0116621116604511)
--(axis cs:160,0.0103137964359161)
--(axis cs:140,0.00926589878319609)
--(axis cs:120,0.00831837127040706)
--(axis cs:100,0.0074931789742846)
--(axis cs:80,0.00665268894093663)
--(axis cs:60,0.00603130003873754)
--(axis cs:40,0.00562757118940766)
--(axis cs:20,0.00258444935569267)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{\nDGNet - std}

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:20,0.00433985131700773)
--(axis cs:40,0.00942453264523293)
--(axis cs:60,0.00873015972435771)
--(axis cs:80,0.00764750700565774)
--(axis cs:100,0.0069552067632838)
--(axis cs:120,0.00734578890462209)
--(axis cs:140,0.00750318317872796)
--(axis cs:160,0.00771830672264828)
--(axis cs:180,0.00767093237327045)
--(axis cs:200,0.00757076592634345)
--(axis cs:220,0.00722053146334879)
--(axis cs:240,0.00722452018471998)
--(axis cs:260,0.00716101473041433)
--(axis cs:280,0.00694206352172855)
--(axis cs:300,0.00658623394090614)
--(axis cs:320,0.00641065911793053)
--(axis cs:340,0.00649824342300796)
--(axis cs:360,0.00668046432391725)
--(axis cs:380,0.00676557990491002)
--(axis cs:400,0.00674958057883381)
--(axis cs:420,0.00670754392703232)
--(axis cs:440,0.00662004163211819)
--(axis cs:460,0.00663735322559545)
--(axis cs:480,0.00679237049877062)
--(axis cs:500,0.00696788263179817)
--(axis cs:520,0.00709254176156831)
--(axis cs:540,0.00718015940677473)
--(axis cs:560,0.00716187417151771)
--(axis cs:580,0.00703755298295773)
--(axis cs:600,0.00688700236620023)
--(axis cs:620,0.00675926578290361)
--(axis cs:640,0.00667806757405419)
--(axis cs:660,0.00666024829256954)
--(axis cs:680,0.00666900556692675)
--(axis cs:700,0.00667940098418797)
--(axis cs:720,0.00667986965980963)
--(axis cs:740,0.00662907992155172)
--(axis cs:760,0.00652389715645262)
--(axis cs:780,0.00641262595413958)
--(axis cs:800,0.00635245714567428)
--(axis cs:820,0.00635346065979855)
--(axis cs:840,0.00639983371324057)
--(axis cs:860,0.00643420617532517)
--(axis cs:880,0.0064493144254892)
--(axis cs:900,0.00643879779341325)
--(axis cs:920,0.00644261799901232)
--(axis cs:940,0.00646079700307626)
--(axis cs:960,0.0064875006031605)
--(axis cs:980,0.006530949634105)
--(axis cs:1000,0.00657141342668744)
--(axis cs:1020,0.00660078551801087)
--(axis cs:1040,0.00662492763514419)
--(axis cs:1060,0.00666622391273279)
--(axis cs:1080,0.0067031292895759)
--(axis cs:1100,0.00674502326209231)
--(axis cs:1120,0.00676921334243884)
--(axis cs:1140,0.00674899714389876)
--(axis cs:1160,0.00671273764349034)
--(axis cs:1180,0.00671417923651098)
--(axis cs:1200,0.0067374679121723)
--(axis cs:1220,0.00674785914139493)
--(axis cs:1240,0.00674897578937866)
--(axis cs:1260,0.00675935671926885)
--(axis cs:1280,0.00678438037053365)
--(axis cs:1300,0.00680192419203173)
--(axis cs:1320,0.00682208884071479)
--(axis cs:1340,0.00684531074962058)
--(axis cs:1360,0.00687068000176101)
--(axis cs:1380,0.00690160858023916)
--(axis cs:1400,0.00693073566533019)
--(axis cs:1420,0.00695418061456458)
--(axis cs:1440,0.00697760221471815)
--(axis cs:1460,0.00698625696466206)
--(axis cs:1480,0.0069973306345244)
--(axis cs:1500,0.00702664943117176)
--(axis cs:1520,0.00705855139280775)
--(axis cs:1540,0.00710772588274392)
--(axis cs:1560,0.0071802604461437)
--(axis cs:1580,0.00718707776133407)
--(axis cs:1600,0.00714877042276566)
--(axis cs:1620,0.00709519116172991)
--(axis cs:1640,0.00708282962892465)
--(axis cs:1660,0.0070982652023235)
--(axis cs:1680,0.00712968518327526)
--(axis cs:1700,0.00717177217240493)
--(axis cs:1720,0.00722572734171012)
--(axis cs:1740,0.00728052486793478)
--(axis cs:1760,0.00732975313656299)
--(axis cs:1780,0.00739225136519504)
--(axis cs:1800,0.00744439357337542)
--(axis cs:1820,0.00745742780680706)
--(axis cs:1840,0.00745179774758818)
--(axis cs:1860,0.00747035915156588)
--(axis cs:1880,0.00751287743289379)
--(axis cs:1900,0.00755445406569068)
--(axis cs:1920,0.00758394107218142)
--(axis cs:1940,0.00761373982061407)
--(axis cs:1960,0.00766950482082568)
--(axis cs:1980,0.00772955389231312)
--(axis cs:2000,0.00776430521915354)
--(axis cs:2020,0.00778542970412288)
--(axis cs:2040,0.00779954502447659)
--(axis cs:2060,0.00782519639596974)
--(axis cs:2080,0.00785691011295835)
--(axis cs:2100,0.00789837103077043)
--(axis cs:2120,0.00795362080363764)
--(axis cs:2140,0.00802876334501072)
--(axis cs:2160,0.0080983372886713)
--(axis cs:2180,0.00815761571613718)
--(axis cs:2200,0.0082126934222199)
--(axis cs:2220,0.00825836104329261)
--(axis cs:2240,0.00831123071658)
--(axis cs:2260,0.00837654866816637)
--(axis cs:2280,0.00845445853279091)
--(axis cs:2300,0.00852286294570056)
--(axis cs:2320,0.00858561447611727)
--(axis cs:2340,0.00865220791715967)
--(axis cs:2360,0.00869842363869081)
--(axis cs:2380,0.00873471855174918)
--(axis cs:2400,0.00876448312327204)
--(axis cs:2420,0.00878779120344286)
--(axis cs:2440,0.0088238661108663)
--(axis cs:2460,0.00887766016370328)
--(axis cs:2480,0.00893335949089628)
--(axis cs:2500,0.00899100163705342)
--(axis cs:2520,0.00905443912944228)
--(axis cs:2540,0.00912038745735507)
--(axis cs:2560,0.00919888805594491)
--(axis cs:2580,0.0092808612374034)
--(axis cs:2600,0.00935363177940703)
--(axis cs:2620,0.0094148088546223)
--(axis cs:2640,0.00947309531814997)
--(axis cs:2660,0.0095269133441649)
--(axis cs:2680,0.00958405337388888)
--(axis cs:2700,0.00965618440795405)
--(axis cs:2720,0.009739253901578)
--(axis cs:2740,0.00981419079033111)
--(axis cs:2760,0.00988806339415137)
--(axis cs:2780,0.00997399591506194)
--(axis cs:2800,0.0100675810516088)
--(axis cs:2820,0.0101592623096513)
--(axis cs:2840,0.0102477005361073)
--(axis cs:2860,0.0103288234674617)
--(axis cs:2880,0.0104038006629789)
--(axis cs:2900,0.0104874652313218)
--(axis cs:2920,0.0105819889297926)
--(axis cs:2940,0.0106725089775902)
--(axis cs:2960,0.0107523521696764)
--(axis cs:2980,0.0108304010906768)
--(axis cs:3000,0.0109187701913931)
--(axis cs:3020,0.0110003934453109)
--(axis cs:3040,0.0110721939412997)
--(axis cs:3060,0.011138321216771)
--(axis cs:3080,0.0112056566524823)
--(axis cs:3100,0.0112763807199106)
--(axis cs:3120,0.0113450309701131)
--(axis cs:3140,0.0114073084893923)
--(axis cs:3160,0.0114508810042518)
--(axis cs:3180,0.011486228387164)
--(axis cs:3200,0.011524871711118)
--(axis cs:3220,0.0115720211062119)
--(axis cs:3240,0.0116244721254442)
--(axis cs:3260,0.01169319095125)
--(axis cs:3280,0.0117926900071681)
--(axis cs:3300,0.0119033373173055)
--(axis cs:3320,0.0119855198132972)
--(axis cs:3340,0.0120372803410457)
--(axis cs:3360,0.012079955333273)
--(axis cs:3380,0.0121297550758185)
--(axis cs:3400,0.0122019010509158)
--(axis cs:3420,0.0122737948354594)
--(axis cs:3440,0.0123347149539892)
--(axis cs:3460,0.0123797661357189)
--(axis cs:3480,0.0124222661343389)
--(axis cs:3500,0.0124641963850882)
--(axis cs:3520,0.0125162186925987)
--(axis cs:3540,0.0125704734023914)
--(axis cs:3560,0.0126210951592627)
--(axis cs:3580,0.0126656245979814)
--(axis cs:3600,0.0126943200606538)
--(axis cs:3620,0.0127087293771913)
--(axis cs:3640,0.012727181809455)
--(axis cs:3660,0.0127652067649402)
--(axis cs:3680,0.0128299388987837)
--(axis cs:3700,0.0129170102046851)
--(axis cs:3720,0.0130151067983629)
--(axis cs:3740,0.0131101918079699)
--(axis cs:3760,0.013186162464309)
--(axis cs:3780,0.0132234258014962)
--(axis cs:3800,0.0132276502373575)
--(axis cs:3820,0.0132218838433607)
--(axis cs:3840,0.013230760283303)
--(axis cs:3860,0.0132691312420598)
--(axis cs:3880,0.0133295394029358)
--(axis cs:3900,0.0134113179958563)
--(axis cs:3920,0.0135024663878417)
--(axis cs:3940,0.0135776980139756)
--(axis cs:3960,0.0136295276278067)
--(axis cs:3980,0.0136610916428423)
--(axis cs:3980,0.0181735518775726)
--(axis cs:3980,0.0181735518775726)
--(axis cs:3960,0.0181360015130233)
--(axis cs:3940,0.0180938303179598)
--(axis cs:3920,0.0180249356778526)
--(axis cs:3900,0.0179335565798778)
--(axis cs:3880,0.0178443192023894)
--(axis cs:3860,0.017774282039381)
--(axis cs:3840,0.0177255920325401)
--(axis cs:3820,0.0177105448444502)
--(axis cs:3800,0.0177285646152736)
--(axis cs:3780,0.0177599741708234)
--(axis cs:3760,0.0177699765786645)
--(axis cs:3740,0.0177361167363083)
--(axis cs:3720,0.0176628013018249)
--(axis cs:3700,0.0175650862066027)
--(axis cs:3680,0.0174630539538445)
--(axis cs:3660,0.0173743015196882)
--(axis cs:3640,0.0173085739738645)
--(axis cs:3620,0.0172713979499528)
--(axis cs:3600,0.017253500803964)
--(axis cs:3580,0.0172386200558992)
--(axis cs:3560,0.0172159102399049)
--(axis cs:3540,0.0171808521825566)
--(axis cs:3520,0.0171296660894771)
--(axis cs:3500,0.0170702465239737)
--(axis cs:3480,0.0170127148765153)
--(axis cs:3460,0.016948537275884)
--(axis cs:3440,0.016876462722927)
--(axis cs:3420,0.0167943771425374)
--(axis cs:3400,0.0167026362468695)
--(axis cs:3380,0.016608922798389)
--(axis cs:3360,0.0165265755044417)
--(axis cs:3340,0.0164480776066019)
--(axis cs:3320,0.0163765265551229)
--(axis cs:3300,0.0162866306279125)
--(axis cs:3280,0.0161624600382864)
--(axis cs:3260,0.0160345347780962)
--(axis cs:3240,0.0159276462132004)
--(axis cs:3220,0.015839458582969)
--(axis cs:3200,0.0157594885933568)
--(axis cs:3180,0.0156886590464841)
--(axis cs:3160,0.0156274316311699)
--(axis cs:3140,0.0155714474391837)
--(axis cs:3120,0.0155101377077534)
--(axis cs:3100,0.0154466336571469)
--(axis cs:3080,0.0153809416916649)
--(axis cs:3060,0.0153158899959236)
--(axis cs:3040,0.0152531367557003)
--(axis cs:3020,0.0151905811180493)
--(axis cs:3000,0.0151182550740025)
--(axis cs:2980,0.015030354427402)
--(axis cs:2960,0.0149269558200997)
--(axis cs:2940,0.014797702006759)
--(axis cs:2920,0.0146562318363941)
--(axis cs:2900,0.0145209213284626)
--(axis cs:2880,0.0144005703736103)
--(axis cs:2860,0.014290232444437)
--(axis cs:2840,0.0141851122812874)
--(axis cs:2820,0.0140782419192983)
--(axis cs:2800,0.0139626171052248)
--(axis cs:2780,0.0138405910074644)
--(axis cs:2760,0.0137270882496017)
--(axis cs:2740,0.0136227636409047)
--(axis cs:2720,0.0135258612700929)
--(axis cs:2700,0.013430170101042)
--(axis cs:2680,0.0133486979166113)
--(axis cs:2660,0.0132733606628575)
--(axis cs:2640,0.0131831513290888)
--(axis cs:2620,0.0130798114164048)
--(axis cs:2600,0.0129850578980102)
--(axis cs:2580,0.0128865578460131)
--(axis cs:2560,0.0127607136592622)
--(axis cs:2540,0.0126259261145749)
--(axis cs:2520,0.0125064026693401)
--(axis cs:2500,0.012397556661296)
--(axis cs:2480,0.0122995511496415)
--(axis cs:2460,0.0121939422404143)
--(axis cs:2440,0.0120842092739294)
--(axis cs:2420,0.0119931767175757)
--(axis cs:2400,0.0119148942686624)
--(axis cs:2380,0.0118236895372329)
--(axis cs:2360,0.0117221021431195)
--(axis cs:2340,0.0116172992525638)
--(axis cs:2320,0.0115092129001888)
--(axis cs:2300,0.0114075370086184)
--(axis cs:2280,0.0112954611648514)
--(axis cs:2260,0.0111781691705978)
--(axis cs:2240,0.0110835494200648)
--(axis cs:2220,0.0110021160450992)
--(axis cs:2200,0.0109195329108022)
--(axis cs:2180,0.0108223967454059)
--(axis cs:2160,0.0107151802147691)
--(axis cs:2140,0.0105827553211375)
--(axis cs:2120,0.0104413454336093)
--(axis cs:2100,0.0103265136320068)
--(axis cs:2080,0.0102431051473208)
--(axis cs:2060,0.0101755670724746)
--(axis cs:2040,0.0101115476331193)
--(axis cs:2020,0.01005203119374)
--(axis cs:2000,0.00997843952094517)
--(axis cs:1980,0.00988661377221478)
--(axis cs:1960,0.00977717824700273)
--(axis cs:1940,0.00968782521556356)
--(axis cs:1920,0.00963406458501463)
--(axis cs:1900,0.00958830454589899)
--(axis cs:1880,0.0095253010110149)
--(axis cs:1860,0.00945556614423409)
--(axis cs:1840,0.00940822036417721)
--(axis cs:1820,0.00938109565933297)
--(axis cs:1800,0.00932999231475405)
--(axis cs:1780,0.00923022798790502)
--(axis cs:1760,0.00910575324453146)
--(axis cs:1740,0.00897845937742512)
--(axis cs:1720,0.00884675387701532)
--(axis cs:1700,0.00872499986206133)
--(axis cs:1680,0.00862825561944791)
--(axis cs:1660,0.00855135580005258)
--(axis cs:1640,0.00850919270436951)
--(axis cs:1620,0.00851958701422014)
--(axis cs:1600,0.00858268608050639)
--(axis cs:1580,0.00863340833719384)
--(axis cs:1560,0.00860439115368073)
--(axis cs:1540,0.00843268981778113)
--(axis cs:1520,0.0082464533417382)
--(axis cs:1500,0.00813509442206944)
--(axis cs:1480,0.00805728560439748)
--(axis cs:1460,0.00800392721205117)
--(axis cs:1440,0.00795668100083442)
--(axis cs:1420,0.00789942892500384)
--(axis cs:1400,0.00783976767682145)
--(axis cs:1380,0.00777716693889345)
--(axis cs:1360,0.00772527830934973)
--(axis cs:1340,0.00769421686404906)
--(axis cs:1320,0.00765570559043517)
--(axis cs:1300,0.00759486501229752)
--(axis cs:1280,0.00754558792918307)
--(axis cs:1260,0.00750586715264768)
--(axis cs:1240,0.0074846044422879)
--(axis cs:1220,0.00747189542038695)
--(axis cs:1200,0.00744027403634288)
--(axis cs:1180,0.00737681886174322)
--(axis cs:1160,0.00734241515271852)
--(axis cs:1140,0.00736911315148636)
--(axis cs:1120,0.00737896321215163)
--(axis cs:1100,0.00733064852621274)
--(axis cs:1080,0.0072504941654419)
--(axis cs:1060,0.00717146701808076)
--(axis cs:1040,0.00709137825031976)
--(axis cs:1020,0.0070273777638173)
--(axis cs:1000,0.00695703370587019)
--(axis cs:980,0.00687946521437165)
--(axis cs:960,0.00681676312271631)
--(axis cs:940,0.00678254351152402)
--(axis cs:920,0.00675857076272861)
--(axis cs:900,0.00674881917697684)
--(axis cs:880,0.00675125388915251)
--(axis cs:860,0.00672330327826951)
--(axis cs:840,0.00667461443268542)
--(axis cs:820,0.00662496859434589)
--(axis cs:800,0.00663012487583036)
--(axis cs:780,0.00669983803422416)
--(axis cs:760,0.00682356177609615)
--(axis cs:740,0.00694902430622958)
--(axis cs:720,0.00701421347204014)
--(axis cs:700,0.00703391321376955)
--(axis cs:680,0.00706040607607171)
--(axis cs:660,0.00708048851233301)
--(axis cs:640,0.00709451524749379)
--(axis cs:620,0.0071884726447652)
--(axis cs:600,0.00743226811049864)
--(axis cs:580,0.00769456701686823)
--(axis cs:560,0.00784177124855675)
--(axis cs:540,0.00776948224935582)
--(axis cs:520,0.00754757651326942)
--(axis cs:500,0.00735351293675146)
--(axis cs:480,0.00713703260884271)
--(axis cs:460,0.00695245707502296)
--(axis cs:440,0.00692298451715473)
--(axis cs:420,0.00702002751569095)
--(axis cs:400,0.00706737454798818)
--(axis cs:380,0.00708324554607661)
--(axis cs:360,0.0069757517908422)
--(axis cs:340,0.00677183266187406)
--(axis cs:320,0.00669314068338931)
--(axis cs:300,0.00689913728740134)
--(axis cs:280,0.00729627912105557)
--(axis cs:260,0.00754918044588905)
--(axis cs:240,0.00762719178510267)
--(axis cs:220,0.00762446241108187)
--(axis cs:200,0.00800154077370738)
--(axis cs:180,0.00807742959050828)
--(axis cs:160,0.00809612261264788)
--(axis cs:140,0.00783988619955864)
--(axis cs:120,0.00762566199789952)
--(axis cs:100,0.00715478025720876)
--(axis cs:80,0.00783201295760673)
--(axis cs:60,0.00892379020690621)
--(axis cs:40,0.00967294678758834)
--(axis cs:20,0.004548074799578)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=red, fill=red, opacity=0.2}
\addlegendentry{\mcDGNet - std}

\addplot [thick, blue]
table {%
0 0
20 0.0025205232668668
40 0.00553026832640171
60 0.00589449815452099
80 0.00642381329089403
100 0.00721522844396532
120 0.00800784965977073
140 0.00894162207841873
160 0.00997547963634133
180 0.0113223118707538
200 0.0126810842193663
220 0.0140155459754169
240 0.0153569326736033
260 0.0167298564687371
280 0.0179710568860173
300 0.0191577576100826
320 0.0202893333509564
340 0.0212665734812617
360 0.0221738094463944
380 0.022902587428689
400 0.0236287906765938
420 0.0243496108800173
440 0.02499940674752
460 0.0257212756201625
480 0.0263987237587571
500 0.0273497039452195
520 0.0290639344602823
540 0.0323102228343487
560 0.0351853154599667
580 0.0359361734241247
600 0.034609154984355
620 0.0320824781432748
640 0.0297546727582812
660 0.028415691293776
680 0.0278535218909383
700 0.0278792614117265
720 0.028187844902277
740 0.0284581035375595
760 0.0285735996440053
780 0.0289108308032155
800 0.0296306883916259
820 0.0300619361922145
840 0.0300381194800138
860 0.0296432817354798
880 0.0289610421285033
900 0.0282123439013958
920 0.0274858750402927
940 0.0268551271408796
960 0.0263447234407067
980 0.0259394494816661
1000 0.02557826153934
1020 0.0251805298030376
1040 0.0247081989422441
1060 0.0241599973291159
1080 0.0236772166565061
1100 0.0234670581296086
1120 0.0236810885369778
1140 0.0237158693373203
1160 0.0233175978064537
1180 0.0227650281041861
1200 0.0221784284338355
1220 0.0215809630230069
1240 0.0209840105846524
1260 0.0204802978783846
1280 0.0200895553454757
1300 0.0197821922600269
1320 0.0195451850071549
1340 0.0193290749564767
1360 0.0191667933017015
1380 0.0190483631566167
1400 0.0189544724300504
1420 0.0188856525346637
1440 0.0188384408131242
1460 0.0188492707908154
1480 0.0188423022627831
1500 0.018849927559495
1520 0.0188925191760063
1540 0.0189259944483638
1560 0.0189414333552122
1580 0.0188620310276747
1600 0.0188004575669765
1620 0.0187176967039704
1640 0.0186682403087616
1660 0.0186097536236048
1680 0.0185866704210639
1700 0.0186260672286153
1720 0.0186862705275416
1740 0.0188025910407305
1760 0.0188812581822276
1780 0.0188728056848049
1800 0.0188041672110558
1820 0.0187236826866865
1840 0.018629427626729
1860 0.0185544898733497
1880 0.0184700625017285
1900 0.0184081131592393
1920 0.0183645207434893
1940 0.0182836279273033
1960 0.0182446233928204
1980 0.018264945037663
2000 0.0183022893965244
2020 0.0183741247281432
2040 0.0184528244659305
2060 0.0185452314093709
2080 0.0186588149517775
2100 0.0187485195696354
2120 0.0188050890341401
2140 0.0188510308042169
2160 0.0188765088096261
2180 0.0188930170610547
2200 0.0188917880877852
2220 0.0188659662380815
2240 0.0188438603654504
2260 0.0188268220052123
2280 0.0188470270484686
2300 0.0189138567075133
2320 0.019015596434474
2340 0.0191693641245365
2360 0.0193610601127148
2380 0.0195596884936094
2400 0.0197629097849131
2420 0.0199745485559106
2440 0.0201881844550371
2460 0.020388538017869
2480 0.0205582864582539
2500 0.0206923862919211
2520 0.0208038097247481
2540 0.0209222691133618
2560 0.0210432754829526
2580 0.0211730459704995
2600 0.021331330947578
2620 0.0215198323130608
2640 0.0217217300087214
2660 0.021896749176085
2680 0.0220273615792394
2700 0.0221468791365623
2720 0.0222643334418535
2740 0.0223829116672277
2760 0.0225206639617682
2780 0.0226796176284552
2800 0.0228739304468036
2820 0.0231024481356144
2840 0.0233650067821145
2860 0.0236625343561172
2880 0.0239688092842698
2900 0.0242659756913781
2920 0.0245637161657214
2940 0.024845233745873
2960 0.0250812390819192
2980 0.0252514820545912
3000 0.0253998588770628
3020 0.0255541464313865
3040 0.0257197333499789
3060 0.0258942142128944
3080 0.0260678758844733
3100 0.0262359818443656
3120 0.0264267358928919
3140 0.0266399996355176
3160 0.0268566872924566
3180 0.027077985368669
3200 0.027290435321629
3220 0.027494690567255
3240 0.0276839856058359
3260 0.0278651533648372
3280 0.0280567761510611
3300 0.0282587671652436
3320 0.0284554796293378
3340 0.0286597399041057
3360 0.0288671374320984
3380 0.0290574150159955
3400 0.0292379066348076
3420 0.0294204942882061
3440 0.0296054178848863
3460 0.0297930736094713
3480 0.0299660174176097
3500 0.0301284974440932
3520 0.0302864011377096
3540 0.0304420316591859
3560 0.0305965960025787
3580 0.0307537376880646
3600 0.03092748709023
3620 0.0311099834740162
3640 0.0312952574342489
3660 0.0314967526122928
3680 0.0316996965557337
3700 0.031899032369256
3720 0.0320880256593227
3740 0.0322653783485293
3760 0.0324470730498433
3780 0.0326223650947213
3800 0.0327938513830304
3820 0.032973001152277
3840 0.0331653695553541
3860 0.0333646720275283
3880 0.0335816672071815
3900 0.033823068998754
3920 0.0340819677338004
3940 0.0343430040404201
3960 0.0345924885943532
3980 0.0348399253562093
};
\addlegendentry{\nDGNet - mean}
\addplot [thick, red]
table {%
0 0
20 0.00444396305829287
40 0.00954873971641064
60 0.00882697496563196
80 0.00773975998163223
100 0.00705499351024628
120 0.00748572545126081
140 0.0076715346891433
160 0.00790721466764808
180 0.00787418098188937
200 0.00778615335002542
220 0.00742249693721533
240 0.00742585598491132
260 0.00735509758815169
280 0.00711917132139206
300 0.00674268561415374
320 0.00655189990065992
340 0.00663503804244101
360 0.00682810805737972
380 0.00692441272549331
400 0.006908477563411
420 0.00686378572136164
440 0.00677151307463646
460 0.0067949051503092
480 0.00696470155380666
500 0.00716069778427482
520 0.00732005913741887
540 0.00747482082806528
560 0.00750182271003723
580 0.00736605999991298
600 0.00715963523834944
620 0.0069738692138344
640 0.00688629141077399
660 0.00687036840245128
680 0.00686470582149923
700 0.00685665709897876
720 0.00684704156592488
740 0.00678905211389065
760 0.00667372946627438
780 0.00655623199418187
800 0.00649129101075232
820 0.00648921462707222
840 0.006537224072963
860 0.00657875472679734
880 0.00660028415732086
900 0.00659380848519504
920 0.00660059438087046
940 0.00662167025730014
960 0.0066521318629384
980 0.00670520742423832
1000 0.00676422356627882
1020 0.00681408164091408
1040 0.00685815294273198
1060 0.00691884546540678
1080 0.0069768117275089
1100 0.00703783589415252
1120 0.00707408827729523
1140 0.00705905514769256
1160 0.00702757639810443
1180 0.0070454990491271
1200 0.00708887097425759
1220 0.00710987728089094
1240 0.00711679011583328
1260 0.00713261193595827
1280 0.00716498414985836
1300 0.00719839460216463
1320 0.00723889721557498
1340 0.00726976380683482
1360 0.00729797915555537
1380 0.00733938775956631
1400 0.00738525167107582
1420 0.00742680476978421
1440 0.00746714160777628
1460 0.00749509208835661
1480 0.00752730811946094
1500 0.0075808719266206
1520 0.00765250236727297
1540 0.00777020785026252
1560 0.00789232579991221
1580 0.00791024304926395
1600 0.00786572825163603
1620 0.00780738908797503
1640 0.00779601116664708
1660 0.00782481050118804
1680 0.00787897040136159
1700 0.00794838601723313
1720 0.00803624060936272
1740 0.00812949212267995
1760 0.00821775319054723
1780 0.00831123967655003
1800 0.00838719294406474
1820 0.00841926173307002
1840 0.00843000905588269
1860 0.00846296264789998
1880 0.00851908922195435
1900 0.00857137930579483
1920 0.00860900282859802
1940 0.00865078251808882
1960 0.00872334153391421
1980 0.00880808383226395
2000 0.00887137237004936
2020 0.00891873044893146
2040 0.00895554632879794
2060 0.00900038173422217
2080 0.00905000763013959
2100 0.00911244233138859
2120 0.0091974831186235
2140 0.00930575933307409
2160 0.00940675875172019
2180 0.00949000623077154
2200 0.00956611316651106
2220 0.00963023854419589
2240 0.00969739006832242
2260 0.00977735891938209
2280 0.00987495984882116
2300 0.0099651999771595
2320 0.010047413688153
2340 0.0101347535848618
2360 0.0102102628909051
2380 0.0102792040444911
2400 0.0103396886959672
2420 0.0103904839605093
2440 0.0104540376923978
2460 0.0105358012020588
2480 0.0106164553202689
2500 0.0106942791491747
2520 0.0107804208993912
2540 0.010873156785965
2560 0.0109798008576036
2580 0.0110837095417082
2600 0.0111693448387086
2620 0.0112473101355135
2640 0.0113281233236194
2660 0.0114001370035112
2680 0.0114663756452501
2700 0.011543177254498
2720 0.0116325575858355
2740 0.0117184772156179
2760 0.0118075758218765
2780 0.0119072934612632
2800 0.0120150990784168
2820 0.0121187521144748
2840 0.0122164064086974
2860 0.0123095279559493
2880 0.0124021855182946
2900 0.0125041932798922
2920 0.0126191103830934
2940 0.0127351054921746
2960 0.0128396539948881
2980 0.0129303777590394
3000 0.0130185126326978
3020 0.0130954872816801
3040 0.0131626653485
3060 0.0132271056063473
3080 0.0132932991720736
3100 0.0133615071885288
3120 0.0134275843389332
3140 0.013489377964288
3160 0.0135391563177109
3180 0.0135874437168241
3200 0.0136421801522374
3220 0.0137057398445904
3240 0.0137760591693223
3260 0.0138638628646731
3280 0.0139775750227273
3300 0.014094983972609
3320 0.0141810231842101
3340 0.0142426789738238
3360 0.0143032654188573
3380 0.0143693389371037
3400 0.0144522686488926
3420 0.0145340859889984
3440 0.0146055888384581
3460 0.0146641517058015
3480 0.0147174905054271
3500 0.014767221454531
3520 0.0148229423910379
3540 0.014875662792474
3560 0.0149185026995838
3580 0.0149521223269403
3600 0.0149739104323089
3620 0.0149900636635721
3640 0.0150178778916597
3660 0.0150697541423142
3680 0.0151464964263141
3700 0.0152410482056439
3720 0.0153389540500939
3740 0.0154231542721391
3760 0.0154780695214868
3780 0.0154916999861598
3800 0.0154781074263155
3820 0.0154662143439054
3840 0.0154781761579216
3860 0.0155217066407204
3880 0.0155869293026626
3900 0.0156724372878671
3920 0.0157637010328472
3940 0.0158357641659677
3960 0.015882764570415
3980 0.0159173217602074
};
\addlegendentry{\mcDGNet - mean}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_model1_mesh_Roe_flux.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=400, mark options={solid}]
table {%
0 0
1 0.002753448439762
2 0.00508666690438986
3 0.00710180588066578
4 0.00878266151994467
5 0.0102294376119971
6 0.0115827824920416
7 0.0129444040358067
8 0.014360748231411
9 0.0158406924456358
10 0.0173723958432674
11 0.01893843524158
12 0.020521117374301
13 0.0221119672060013
14 0.0237066876143217
15 0.0253164991736412
16 0.0269676148891449
17 0.0286954529583454
18 0.0305440332740545
19 0.0325434468686581
20 0.0347006358206272
21 0.0369974374771118
22 0.0393995270133018
23 0.0418628081679344
24 0.044345747679472
25 0.0468003675341606
26 0.0491649135947227
27 0.0513211712241173
28 0.0531280860304832
29 0.054591991007328
30 0.0557531416416168
31 0.0567005276679993
32 0.0575093552470207
33 0.0582007765769958
34 0.058767557144165
35 0.059246014803648
36 0.0596759729087353
37 0.0600698702037334
38 0.0604601576924324
39 0.0608793459832668
40 0.0613253936171532
41 0.0617822036147118
42 0.0622494332492352
43 0.0627345368266106
44 0.0632526427507401
45 0.0638291984796524
46 0.0644926056265831
47 0.0652727112174034
48 0.0661945194005966
49 0.0672780573368073
50 0.0685189068317413
51 0.069899208843708
52 0.0713831856846809
53 0.0729178115725517
54 0.0744065195322037
55 0.075759194791317
56 0.0769385024905205
57 0.0779619216918945
58 0.0788712799549103
59 0.0797161906957626
60 0.0805285274982452
61 0.0813224613666534
62 0.0821054577827454
63 0.0828846544027328
64 0.0836670622229576
65 0.0844651162624359
66 0.0852947235107422
67 0.0861689001321793
68 0.0870828777551651
69 0.0880093798041344
70 0.0889242887496948
71 0.0898184776306152
72 0.090695284307003
73 0.0915450900793076
74 0.092350147664547
75 0.0930923819541931
76 0.0937662273645401
77 0.0943800061941147
78 0.0949504598975182
79 0.0954995453357697
80 0.0960518270730972
81 0.0966328233480453
82 0.0972685217857361
83 0.097978763282299
84 0.0987753495573997
85 0.0996618866920471
86 0.100629732012749
87 0.101653680205345
88 0.102697931230068
89 0.103742524981499
90 0.104759708046913
91 0.1057133898139
92 0.106570348143578
93 0.107306003570557
94 0.107905581593513
95 0.108382783830166
96 0.108779966831207
97 0.109157919883728
98 0.109565898776054
99 0.110027693212032
100 0.110542833805084
101 0.111091010272503
102 0.111647807061672
103 0.112202882766724
104 0.112754046916962
105 0.11330509185791
106 0.113861814141273
107 0.114433199167252
108 0.115027844905853
109 0.11565276235342
110 0.116314612329006
111 0.117016762495041
112 0.117760300636292
113 0.118545435369015
114 0.119369789958
115 0.120232187211514
116 0.121131718158722
117 0.122066110372543
118 0.12303327023983
119 0.124025821685791
120 0.125030159950256
121 0.126029059290886
122 0.127013891935349
123 0.127979621291161
124 0.128922283649445
125 0.129837363958359
126 0.130713656544685
127 0.131532043218613
128 0.13225531578064
129 0.132878258824348
130 0.133399099111557
131 0.133821964263916
132 0.134156495332718
133 0.134425193071365
134 0.134665206074715
135 0.134916365146637
136 0.135206490755081
137 0.135543867945671
138 0.135922759771347
139 0.136327371001244
140 0.136742472648621
141 0.137161403894424
142 0.137581869959831
143 0.138004660606384
144 0.138430625200272
145 0.138861253857613
146 0.139298796653748
147 0.139744192361832
148 0.140197694301605
149 0.1406589448452
150 0.14112862944603
151 0.141608640551567
152 0.142102226614952
153 0.142615407705307
154 0.143152251839638
155 0.143716916441917
156 0.144313246011734
157 0.144943222403526
158 0.145607337355614
159 0.146304577589035
160 0.14703094959259
161 0.147778376936913
162 0.148537620902061
163 0.149300798773766
164 0.15006011724472
165 0.150809928774834
166 0.151548743247986
167 0.152275770902634
168 0.152993649244308
169 0.153705060482025
170 0.15441033244133
171 0.155107885599136
172 0.155790060758591
173 0.156445369124413
174 0.157059878110886
175 0.157624363899231
176 0.158140763640404
177 0.158610373735428
178 0.159035339951515
179 0.159420132637024
180 0.15977531671524
181 0.160116076469421
182 0.160459026694298
183 0.160817533731461
184 0.161202162504196
185 0.161616578698158
186 0.162061333656311
187 0.162532269954681
188 0.16302502155304
189 0.163535088300705
190 0.164057672023773
191 0.164588168263435
192 0.165125280618668
193 0.165668249130249
194 0.166216015815735
195 0.166767150163651
196 0.167319223284721
197 0.167870372533798
198 0.168419539928436
199 0.168965980410576
200 0.169508397579193
201 0.170047968626022
202 0.170585036277771
203 0.171122282743454
204 0.171659678220749
205 0.172198712825775
206 0.172739744186401
207 0.173284932971001
208 0.173834010958672
209 0.174387380480766
210 0.174941778182983
211 0.175496026873589
212 0.176049739122391
213 0.176601052284241
214 0.177150160074234
215 0.177699491381645
216 0.178247541189194
217 0.17879556119442
218 0.179344743490219
219 0.179895684123039
220 0.18044838309288
221 0.181005507707596
222 0.18156686425209
223 0.182130068540573
224 0.182693362236023
225 0.183257311582565
226 0.183822482824326
227 0.184390634298325
228 0.184963226318359
229 0.185539960861206
230 0.18611940741539
231 0.186695441603661
232 0.187261193990707
233 0.187812775373459
234 0.188347458839417
235 0.188861340284348
236 0.18935190141201
237 0.18981871008873
238 0.190257832407951
239 0.190672069787979
240 0.191060930490494
241 0.191429734230042
242 0.191782861948013
243 0.192121714353561
244 0.192448735237122
245 0.192767560482025
246 0.193078696727753
247 0.193385109305382
248 0.193688243627548
249 0.193989619612694
250 0.194291278719902
251 0.19459542632103
252 0.194904804229736
253 0.195221304893494
254 0.195544242858887
255 0.195874243974686
256 0.196209847927094
257 0.196549654006958
258 0.196894526481628
259 0.197243869304657
260 0.197597444057465
261 0.197955340147018
262 0.198318287730217
263 0.198685094714165
264 0.199056416749954
265 0.199432998895645
266 0.199815541505814
267 0.200204357504845
268 0.200600072741508
269 0.201002508401871
270 0.201412320137024
271 0.201829493045807
272 0.202251464128494
273 0.202675506472588
274 0.203099340200424
275 0.203523263335228
276 0.203944310545921
277 0.204361855983734
278 0.204774856567383
279 0.205181941390038
280 0.20558474957943
281 0.205983504652977
282 0.206377685070038
283 0.206766724586487
284 0.207149609923363
285 0.207527160644531
286 0.207900375127792
287 0.208268865942955
288 0.2086341381073
289 0.20899710059166
290 0.209359094500542
291 0.209720730781555
292 0.210082083940506
293 0.21044397354126
294 0.21080556511879
295 0.211166381835938
296 0.211526840925217
297 0.211887508630753
298 0.212246656417847
299 0.212603151798248
300 0.212956368923187
301 0.213306605815887
302 0.213655441999435
303 0.214003205299377
304 0.214350685477257
305 0.214699447154999
306 0.215049862861633
307 0.215403541922569
308 0.215760216116905
309 0.216118544340134
310 0.216478034853935
311 0.216839119791985
312 0.217199712991714
313 0.217559665441513
314 0.217918157577515
315 0.218274399638176
316 0.218626737594604
317 0.218974709510803
318 0.219317615032196
319 0.219655022025108
320 0.219986170530319
321 0.220310777425766
322 0.220629140734673
323 0.220941945910454
324 0.221249625086784
325 0.2215516269207
326 0.221850007772446
327 0.222144961357117
328 0.222438097000122
329 0.222731456160545
330 0.223026677966118
331 0.22332426905632
332 0.223624214529991
333 0.223925679922104
334 0.224228501319885
335 0.224532946944237
336 0.224838837981224
337 0.225145503878593
338 0.225451916456223
339 0.225758358836174
340 0.226065307855606
341 0.226372092962265
342 0.226679608225822
343 0.226988241076469
344 0.227298974990845
345 0.227612763643265
346 0.227930784225464
347 0.228253409266472
348 0.22858302295208
349 0.228919386863708
350 0.229263111948967
351 0.229613170027733
352 0.22996786236763
353 0.230326682329178
354 0.230687618255615
355 0.231049537658691
356 0.231411695480347
357 0.231772065162659
358 0.23212993144989
359 0.232484310865402
360 0.232833549380302
361 0.233176559209824
362 0.233513921499252
363 0.233845114707947
364 0.234170079231262
365 0.23448833823204
366 0.234800785779953
367 0.235107213258743
368 0.235407590866089
369 0.235702127218246
370 0.235991179943085
371 0.236276596784592
372 0.236558765172958
373 0.236838445067406
374 0.237114518880844
375 0.237387746572495
376 0.237658828496933
377 0.237928599119186
378 0.238197132945061
379 0.238465636968613
380 0.238734602928162
381 0.239002823829651
382 0.239270731806755
383 0.239538222551346
384 0.239805564284325
385 0.240073785185814
386 0.240341484546661
387 0.24061107635498
388 0.240882992744446
389 0.241157338023186
390 0.241435155272484
391 0.241715595126152
392 0.241999983787537
393 0.242288321256638
394 0.242581486701965
395 0.242878720164299
396 0.243179529905319
397 0.243484064936638
398 0.2437913864851
399 0.244102030992508
400 0.244415163993835
401 0.244729369878769
402 0.245044216513634
403 0.245359778404236
404 0.245674178004265
405 0.245986342430115
406 0.246295571327209
407 0.24660062789917
408 0.246902108192444
409 0.247199654579163
410 0.247491508722305
411 0.247778356075287
412 0.248059272766113
413 0.248335361480713
414 0.248606562614441
415 0.248873114585876
416 0.249135062098503
417 0.249392956495285
418 0.249648690223694
419 0.249901279807091
420 0.250152796506882
421 0.250404208898544
422 0.250657171010971
423 0.250911951065063
424 0.251168429851532
425 0.251425743103027
426 0.251684665679932
427 0.251944869756699
428 0.252205818891525
429 0.252468347549438
430 0.252731263637543
431 0.252995431423187
432 0.253260135650635
433 0.253525495529175
434 0.253791958093643
435 0.254059255123138
436 0.254327058792114
437 0.254595845937729
438 0.254864484071732
439 0.255134075880051
440 0.25540491938591
441 0.255677670240402
442 0.255953192710876
443 0.256231397390366
444 0.256512314081192
445 0.256795048713684
446 0.257079899311066
447 0.257365316152573
448 0.257651299238205
449 0.257937282323837
450 0.258223354816437
451 0.258509397506714
452 0.25879579782486
453 0.259082019329071
454 0.259368181228638
455 0.259655058383942
456 0.259942620992661
457 0.260231107473373
458 0.260521054267883
459 0.260812044143677
460 0.261103272438049
461 0.26139423251152
462 0.261684119701385
463 0.261972784996033
464 0.262259662151337
465 0.262544959783554
466 0.26282799243927
467 0.263108819723129
468 0.26338717341423
469 0.263661026954651
470 0.263929843902588
471 0.264193296432495
472 0.26445084810257
473 0.264703273773193
474 0.26495024561882
475 0.265193164348602
476 0.265432119369507
477 0.265668630599976
478 0.265903890132904
479 0.26613849401474
480 0.266373604536057
481 0.266610354185104
482 0.266848891973495
483 0.267090797424316
484 0.267334282398224
485 0.267579644918442
486 0.267826437950134
487 0.268074482679367
488 0.268323719501495
489 0.268574833869934
490 0.268826931715012
491 0.269079864025116
492 0.269333958625793
493 0.269587516784668
494 0.269841074943542
495 0.270094037055969
496 0.270345628261566
497 0.270596146583557
498 0.270845115184784
499 0.271092474460602
500 0.27133721113205
501 0.271580189466476
502 0.271820485591888
503 0.272058248519897
504 0.272292792797089
505 0.272525370121002
506 0.272755801677704
507 0.2729831635952
508 0.273209035396576
509 0.273433893918991
510 0.273658365011215
511 0.273883283138275
512 0.274109125137329
513 0.274335980415344
514 0.27456396818161
515 0.274793386459351
516 0.275024056434631
517 0.275256037712097
518 0.275489538908005
519 0.2757248878479
520 0.275961935520172
521 0.276200920343399
522 0.27644145488739
523 0.276682376861572
524 0.27692437171936
525 0.277166843414307
526 0.277409493923187
527 0.27765217423439
528 0.277894616127014
529 0.278137594461441
530 0.278380513191223
531 0.278624534606934
532 0.278869837522507
533 0.279116332530975
534 0.279365301132202
535 0.27961665391922
536 0.279871761798859
537 0.28013002872467
538 0.280391424894333
539 0.280656188726425
540 0.280926823616028
541 0.281202793121338
542 0.281484723091125
543 0.281773954629898
544 0.28207078576088
545 0.282375901937485
546 0.282689929008484
547 0.283013910055161
548 0.283347547054291
549 0.283691734075546
550 0.284047245979309
551 0.284413486719131
552 0.28479078412056
553 0.285179048776627
554 0.285578817129135
555 0.285990387201309
556 0.286413788795471
557 0.286848962306976
558 0.287295162677765
559 0.287752330303192
560 0.288219422101974
561 0.288696497678757
562 0.289183378219604
563 0.289679974317551
564 0.290186136960983
565 0.290702790021896
566 0.291228026151657
567 0.291762739419937
568 0.292307198047638
569 0.29286116361618
570 0.293423712253571
571 0.29399585723877
572 0.29457688331604
573 0.295165807008743
574 0.295762628316879
575 0.296367347240448
576 0.296979993581772
577 0.297599762678146
578 0.298226475715637
579 0.29885932803154
580 0.299497216939926
581 0.300140589475632
582 0.300789207220078
583 0.301441848278046
584 0.302098602056503
585 0.302758574485779
586 0.303421914577484
587 0.304088294506073
588 0.304755985736847
589 0.305425107479095
590 0.306095689535141
591 0.306767821311951
592 0.30744132399559
593 0.308116286993027
594 0.308792173862457
595 0.30946883559227
596 0.31014484167099
597 0.310820937156677
598 0.311495631933212
599 0.312169104814529
600 0.312839895486832
601 0.313510358333588
602 0.314178168773651
603 0.314843058586121
604 0.315505564212799
605 0.316164314746857
606 0.316819429397583
607 0.317469418048859
608 0.31811448931694
609 0.318754434585571
610 0.319389581680298
611 0.320019781589508
612 0.320644795894623
613 0.321265339851379
614 0.321881055831909
615 0.322490692138672
616 0.323094666004181
617 0.32369327545166
618 0.324285477399826
619 0.324871331453323
620 0.32545018196106
621 0.326021730899811
622 0.326586335897446
623 0.327143251895905
624 0.327693343162537
625 0.328237533569336
626 0.328774899244308
627 0.329306244850159
628 0.329831123352051
629 0.330350279808044
630 0.330864250659943
631 0.33137172460556
632 0.331873178482056
633 0.332369297742844
634 0.332859694957733
635 0.333344548940659
636 0.333824276924133
637 0.334298819303513
638 0.334767043590546
639 0.335230082273483
640 0.335688441991806
641 0.336141347885132
642 0.336589753627777
643 0.33703276515007
644 0.337470710277557
645 0.337904065847397
646 0.33833321928978
647 0.338757127523422
648 0.339176744222641
649 0.339591443538666
650 0.340002298355103
651 0.340408623218536
652 0.340811461210251
653 0.341210186481476
654 0.341604351997375
655 0.341993182897568
656 0.342377513647079
657 0.342756927013397
658 0.343130886554718
659 0.343499511480331
660 0.343862980604172
661 0.344221770763397
662 0.344575732946396
663 0.344925343990326
664 0.345270127058029
665 0.345610499382019
666 0.345946073532104
667 0.346277236938477
668 0.346604347229004
669 0.346926689147949
670 0.347244828939438
671 0.347558975219727
672 0.347868680953979
673 0.348174810409546
674 0.348476856946945
675 0.348775088787079
676 0.349069654941559
677 0.349359691143036
678 0.349645376205444
679 0.349926769733429
680 0.350204318761826
681 0.350477069616318
682 0.350746095180511
683 0.351010799407959
684 0.351271450519562
685 0.351527750492096
686 0.351779639720917
687 0.352027177810669
688 0.352270901203156
689 0.352510392665863
690 0.352746456861496
691 0.352977931499481
692 0.353205323219299
693 0.353429168462753
694 0.353647768497467
695 0.353862702846527
696 0.354073375463486
697 0.354279458522797
698 0.354481279850006
699 0.354677855968475
700 0.354869365692139
701 0.355056375265121
702 0.355239033699036
703 0.355416834354401
704 0.355589687824249
705 0.355758786201477
706 0.355923265218735
707 0.356082528829575
708 0.356237500905991
709 0.356386989355087
710 0.356531858444214
711 0.356672286987305
712 0.356808125972748
713 0.356937885284424
714 0.357063114643097
715 0.357183218002319
716 0.357297420501709
717 0.357406228780746
718 0.35750937461853
719 0.357606768608093
720 0.357697933912277
721 0.357782304286957
722 0.357859581708908
723 0.357929646968842
724 0.357991874217987
725 0.358045995235443
726 0.358092069625854
727 0.358129620552063
728 0.358158886432648
729 0.358177900314331
730 0.358187437057495
731 0.358187168836594
732 0.358176589012146
733 0.358154892921448
734 0.358121961355209
735 0.358077138662338
736 0.358020633459091
737 0.357951611280441
738 0.357870817184448
739 0.357777059078217
740 0.357671916484833
741 0.357554525136948
742 0.357424855232239
743 0.357283174991608
744 0.357128858566284
745 0.356962293386459
746 0.356783241033554
747 0.356591552495956
748 0.356387972831726
749 0.356171697378159
750 0.355943560600281
751 0.355703681707382
752 0.355451554059982
753 0.355186998844147
754 0.354910582304001
755 0.354623764753342
756 0.354325294494629
757 0.354016065597534
758 0.353696465492249
759 0.35336646437645
760 0.353027105331421
761 0.352678030729294
762 0.352319896221161
763 0.3519526720047
764 0.351577132940292
765 0.351193398237228
766 0.350801527500153
767 0.350401937961578
768 0.349994778633118
769 0.349579870700836
770 0.3491570353508
771 0.348728030920029
772 0.348292797803879
773 0.347850799560547
774 0.347402334213257
775 0.346948593854904
776 0.346489131450653
777 0.346024334430695
778 0.345554560422897
779 0.345078885555267
780 0.344599545001984
781 0.344115108251572
782 0.343626230955124
783 0.343133389949799
784 0.342637628316879
785 0.342138051986694
786 0.341636270284653
787 0.341132581233978
788 0.340626090764999
789 0.340117752552032
790 0.339607805013657
791 0.339096277952194
792 0.338583648204803
793 0.338071405887604
794 0.337557643651962
795 0.33704400062561
796 0.336529582738876
797 0.336016148328781
798 0.335502624511719
799 0.334990501403809
800 0.334478348493576
801 0.333967536687851
802 0.333457469940186
803 0.33294865489006
804 0.332439869642258
805 0.33193227648735
806 0.331424534320831
807 0.330917835235596
808 0.330411404371262
809 0.329905986785889
810 0.329401195049286
811 0.328897655010223
812 0.328394889831543
813 0.327892363071442
814 0.327391415834427
815 0.326890587806702
816 0.326391309499741
817 0.325893402099609
818 0.325397342443466
819 0.324901401996613
820 0.324407696723938
821 0.323915123939514
822 0.323424935340881
823 0.32293763756752
824 0.322452276945114
825 0.321968883275986
826 0.32148751616478
827 0.321007996797562
828 0.320530772209167
829 0.320055484771729
830 0.319582164287567
831 0.319109976291656
832 0.31864058971405
833 0.318171918392181
834 0.317706167697906
835 0.317241311073303
836 0.316778004169464
837 0.316316187381744
838 0.315855741500854
839 0.315396577119827
840 0.314938187599182
841 0.314481377601624
842 0.314026355743408
843 0.313572227954865
844 0.31311959028244
845 0.31266850233078
846 0.31221878528595
847 0.311770021915436
848 0.311322569847107
849 0.310875833034515
850 0.310430914163589
851 0.309987038373947
852 0.309543639421463
853 0.309101700782776
854 0.308661311864853
855 0.308221310377121
856 0.307782053947449
857 0.307343661785126
858 0.306905895471573
859 0.306469649076462
860 0.306034624576569
861 0.30560040473938
862 0.305167376995087
863 0.304734647274017
864 0.304303139448166
865 0.303872317075729
866 0.3034428358078
867 0.303013890981674
868 0.302585989236832
869 0.302158683538437
870 0.30173259973526
871 0.301307260990143
872 0.300883412361145
873 0.300460517406464
874 0.300039172172546
875 0.299619674682617
876 0.299200892448425
877 0.29878431558609
878 0.298370003700256
879 0.297956913709641
880 0.297546774148941
881 0.297138929367065
882 0.296733796596527
883 0.296331495046616
884 0.295931696891785
885 0.295535266399384
886 0.295141786336899
887 0.29475212097168
888 0.294365853071213
889 0.293984144926071
890 0.29360693693161
891 0.293234288692474
892 0.292866200208664
893 0.292503088712692
894 0.292146623134613
895 0.291795819997787
896 0.291451424360275
897 0.291113197803497
898 0.290781140327454
899 0.290455996990204
900 0.290137410163879
901 0.289825528860092
902 0.289520680904388
903 0.289222776889801
904 0.28893193602562
905 0.288649082183838
906 0.288373172283173
907 0.288104683160782
908 0.287844121456146
909 0.287590861320496
910 0.287344694137573
911 0.287106454372406
912 0.286876618862152
913 0.286654114723206
914 0.28644010424614
915 0.286234021186829
916 0.286035716533661
917 0.285845398902893
918 0.285662949085236
919 0.285488188266754
920 0.285321444272995
921 0.28516161441803
922 0.285009115934372
923 0.284862965345383
924 0.284723818302155
925 0.284591615200043
926 0.284465134143829
927 0.284345328807831
928 0.28423136472702
929 0.284122705459595
930 0.284020483493805
931 0.283923804759979
932 0.283833026885986
933 0.283747255802155
934 0.283666700124741
935 0.283590853214264
936 0.283519774675369
937 0.283454030752182
938 0.283391833305359
939 0.283334493637085
940 0.283280670642853
941 0.283230006694794
942 0.283182680606842
943 0.283138513565063
944 0.283097863197327
945 0.283060252666473
946 0.283025681972504
947 0.282994270324707
948 0.282964825630188
949 0.282937854528427
950 0.282913148403168
951 0.282889932394028
952 0.282868921756744
953 0.282849460840225
954 0.282830059528351
955 0.282812416553497
956 0.282796114683151
957 0.282780528068542
958 0.282766550779343
959 0.282753527164459
960 0.282741755247116
961 0.28273069858551
962 0.282720804214478
963 0.282712399959564
964 0.282705366611481
965 0.282699286937714
966 0.282694756984711
967 0.282691359519958
968 0.282689869403839
969 0.282688975334167
970 0.282690346240997
971 0.282693028450012
972 0.282697021961212
973 0.282702207565308
974 0.282708436250687
975 0.28271621465683
976 0.282725811004639
977 0.282736450433731
978 0.282748460769653
979 0.282762229442596
980 0.28277724981308
981 0.282794058322906
982 0.28281307220459
983 0.282833576202393
984 0.282855600118637
985 0.282878994941711
986 0.282904744148254
987 0.282931327819824
988 0.282959342002869
989 0.282988607883453
990 0.283017963171005
991 0.28304797410965
992 0.283079296350479
993 0.283111155033112
994 0.283143669366837
995 0.283176273107529
996 0.283209532499313
997 0.283243387937546
998 0.283277988433838
999 0.283312052488327
1000 0.28334566950798
1001 0.283379375934601
1002 0.283412039279938
1003 0.283444494009018
1004 0.28347635269165
1005 0.283507585525513
1006 0.283537268638611
1007 0.283565849065781
1008 0.2835932970047
1009 0.283618748188019
1010 0.283642590045929
1011 0.283665388822556
1012 0.283685743808746
1013 0.283704400062561
1014 0.283721625804901
1015 0.283737152814865
1016 0.283750891685486
1017 0.28376293182373
1018 0.283773094415665
1019 0.283782362937927
1020 0.28378963470459
1021 0.283795058727264
1022 0.283799022436142
1023 0.283801257610321
1024 0.283801913261414
1025 0.283801257610321
1026 0.283799171447754
1027 0.283795684576035
1028 0.283790200948715
1029 0.283782958984375
1030 0.283774793148041
1031 0.283765971660614
1032 0.283756464719772
1033 0.283745944499969
1034 0.283734440803528
1035 0.283723533153534
1036 0.283712983131409
1037 0.283702731132507
1038 0.283692419528961
1039 0.283682644367218
1040 0.283673346042633
1041 0.283664882183075
1042 0.28365683555603
1043 0.283649474382401
1044 0.283642709255219
1045 0.283637136220932
1046 0.283632308244705
1047 0.28362762928009
1048 0.283622741699219
1049 0.283618986606598
1050 0.283615469932556
1051 0.283612012863159
1052 0.283609330654144
1053 0.283606797456741
1054 0.283605217933655
1055 0.283604264259338
1056 0.283603847026825
1057 0.283603489398956
1058 0.283603757619858
1059 0.283604949712753
1060 0.283606648445129
1061 0.283609718084335
1062 0.28361377120018
1063 0.283618777990341
1064 0.283624947071075
1065 0.283632725477219
1066 0.283641785383224
1067 0.283652096986771
1068 0.28366357088089
1069 0.283676564693451
1070 0.283690899610519
1071 0.283706039190292
1072 0.283722758293152
1073 0.283740639686584
1074 0.283759415149689
1075 0.283779442310333
1076 0.283800840377808
1077 0.283823221921921
1078 0.283846318721771
1079 0.283870697021484
1080 0.283896654844284
1081 0.283923327922821
1082 0.283951014280319
1083 0.283980369567871
1084 0.284010589122772
1085 0.284042060375214
1086 0.284075021743774
1087 0.284108728170395
1088 0.284142911434174
1089 0.284176796674728
1090 0.284211933612823
1091 0.284247130155563
1092 0.284281849861145
1093 0.284315645694733
1094 0.284348428249359
1095 0.284380793571472
1096 0.284411877393723
1097 0.284442275762558
1098 0.284472197294235
1099 0.284500777721405
1100 0.284528344869614
1101 0.284555554389954
1102 0.284582406282425
1103 0.284608721733093
1104 0.284634649753571
1105 0.284660816192627
1106 0.284686267375946
1107 0.284711450338364
1108 0.284736603498459
1109 0.284761071205139
1110 0.284785389900208
1111 0.284809678792953
1112 0.284833669662476
1113 0.284857839345932
1114 0.284881889820099
1115 0.284906566143036
1116 0.284931272268295
1117 0.284956276416779
1118 0.284981727600098
1119 0.28500771522522
1120 0.285034894943237
1121 0.28506338596344
1122 0.285093992948532
1123 0.285125851631165
1124 0.285159587860107
1125 0.285195469856262
1126 0.285232901573181
1127 0.285271853208542
1128 0.285312235355377
1129 0.28535395860672
1130 0.2853963971138
1131 0.285440534353256
1132 0.285486221313477
1133 0.285533010959625
1134 0.285580486059189
1135 0.28563004732132
1136 0.285680294036865
1137 0.285731196403503
1138 0.285783648490906
1139 0.285837054252625
1140 0.285891324281693
1141 0.285946577787399
1142 0.286003082990646
1143 0.286060273647308
1144 0.286119222640991
1145 0.286178648471832
1146 0.28623902797699
1147 0.286300152540207
1148 0.286362498998642
1149 0.286426395177841
1150 0.286490678787231
1151 0.286555856466293
1152 0.286621928215027
1153 0.286689937114716
1154 0.286758303642273
1155 0.286826878786087
1156 0.28689643740654
1157 0.286965489387512
1158 0.287035942077637
1159 0.287107676267624
1160 0.287179619073868
1161 0.287252366542816
1162 0.2873255610466
1163 0.287399530410767
1164 0.287474244832993
1165 0.287549465894699
1166 0.287625163793564
1167 0.287700891494751
1168 0.287777274847031
1169 0.287853717803955
1170 0.28793078660965
1171 0.288007408380508
1172 0.288083881139755
1173 0.288159787654877
1174 0.288235425949097
1175 0.288311451673508
1176 0.288386672735214
1177 0.288462042808533
1178 0.288537263870239
1179 0.288611829280853
1180 0.288685947656631
1181 0.288759648799896
1182 0.288832753896713
1183 0.288904339075089
1184 0.288975030183792
1185 0.289045244455338
1186 0.289115011692047
1187 0.289183974266052
1188 0.28925147652626
1189 0.289318680763245
1190 0.289385616779327
1191 0.289451658725739
1192 0.289516746997833
1193 0.289581418037415
1194 0.289645791053772
1195 0.289709985256195
1196 0.289774090051651
1197 0.289838254451752
1198 0.289902627468109
1199 0.289967358112335
1200 0.290032595396042
1201 0.290097117424011
1202 0.290162146091461
1203 0.290227591991425
1204 0.290293782949448
1205 0.290359616279602
1206 0.29042586684227
1207 0.290492653846741
1208 0.290559470653534
1209 0.290625780820847
1210 0.290692299604416
1211 0.290758848190308
1212 0.290825664997101
1213 0.290892452001572
1214 0.290959119796753
1215 0.291025876998901
1216 0.291092664003372
1217 0.291159123182297
1218 0.29122593998909
1219 0.29129233956337
1220 0.291358649730682
1221 0.291424483060837
1222 0.291489869356155
1223 0.291555345058441
1224 0.291621208190918
1225 0.291687726974487
1226 0.291753858327866
1227 0.291820287704468
1228 0.2918860912323
1229 0.291952461004257
1230 0.292018681764603
1231 0.292084515094757
1232 0.292150855064392
1233 0.292216390371323
1234 0.292282223701477
1235 0.292348474264145
1236 0.292414486408234
1237 0.292480558156967
1238 0.292546927928925
1239 0.292612850666046
1240 0.292679280042648
1241 0.292746663093567
1242 0.292813658714294
1243 0.292880982160568
1244 0.292948096990585
1245 0.293015658855438
1246 0.293083846569061
1247 0.29315185546875
1248 0.293219566345215
1249 0.293287396430969
1250 0.293355226516724
1251 0.293423265218735
1252 0.293490767478943
1253 0.293557971715927
1254 0.293625235557556
1255 0.293692350387573
1256 0.293759703636169
1257 0.293826907873154
1258 0.293893754482269
1259 0.293961137533188
1260 0.294027864933014
1261 0.29409471154213
1262 0.294161140918732
1263 0.294227302074432
1264 0.294292807579041
1265 0.294358253479004
1266 0.294422447681427
1267 0.294485688209534
1268 0.294548839330673
1269 0.294611304998398
1270 0.294673144817352
1271 0.294734567403793
1272 0.294795453548431
1273 0.29485622048378
1274 0.294916331768036
1275 0.294976532459259
1276 0.295035719871521
1277 0.295094788074493
1278 0.295153379440308
1279 0.295211493968964
1280 0.295269250869751
1281 0.29532665014267
1282 0.295383810997009
1283 0.295440435409546
1284 0.295495808124542
1285 0.295550763607025
1286 0.295605480670929
1287 0.295659124851227
1288 0.295712739229202
1289 0.295765727758408
1290 0.29581880569458
1291 0.295870810747147
1292 0.295922994613647
1293 0.295974016189575
1294 0.296025454998016
1295 0.296076238155365
1296 0.296126663684845
1297 0.296176910400391
1298 0.296227216720581
1299 0.296277463436127
1300 0.296327769756317
1301 0.296377301216125
1302 0.296426832675934
1303 0.296476453542709
1304 0.296526402235031
1305 0.296575874090195
1306 0.296625226736069
1307 0.296674519777298
1308 0.296724051237106
1309 0.296773046255112
1310 0.296822190284729
1311 0.29687088727951
1312 0.296919345855713
1313 0.296966731548309
1314 0.297013700008392
1315 0.297060191631317
1316 0.297106802463531
1317 0.297152787446976
1318 0.29719814658165
1319 0.297242492437363
1320 0.297286629676819
1321 0.297329992055893
1322 0.297373533248901
1323 0.297415971755981
1324 0.297458380460739
1325 0.297500103712082
1326 0.297541350126266
1327 0.297581434249878
1328 0.297620981931686
1329 0.297659456729889
1330 0.2976975440979
1331 0.297735273838043
1332 0.297772020101547
1333 0.297808408737183
1334 0.297843873500824
1335 0.297879219055176
1336 0.297914266586304
1337 0.297948658466339
1338 0.297983288764954
1339 0.298017233610153
1340 0.298050612211227
1341 0.298083603382111
1342 0.298116028308868
1343 0.298148453235626
1344 0.298180311918259
1345 0.298211932182312
1346 0.298243165016174
1347 0.298274099826813
1348 0.298304438591003
1349 0.298334181308746
1350 0.298364102840424
1351 0.298393726348877
1352 0.29842284321785
1353 0.29845142364502
1354 0.298479527235031
1355 0.298507392406464
1356 0.298535227775574
1357 0.2985620200634
1358 0.298588484525681
1359 0.298615306615829
1360 0.298641979694366
1361 0.298668682575226
1362 0.298695206642151
1363 0.298721790313721
1364 0.298748791217804
1365 0.29877558350563
1366 0.298802584409714
1367 0.298829704523087
1368 0.29885670542717
1369 0.298883557319641
1370 0.298910826444626
1371 0.298938304185867
1372 0.298966109752655
1373 0.298994481563568
1374 0.29902309179306
1375 0.299051970243454
1376 0.299080938100815
1377 0.2991102039814
1378 0.299139559268951
1379 0.299169272184372
1380 0.299199283123016
1381 0.299229890108109
1382 0.299260854721069
1383 0.299292087554932
1384 0.299323886632919
1385 0.299356281757355
1386 0.299389183521271
1387 0.299422591924667
1388 0.299457013607025
1389 0.299490809440613
1390 0.299525141716003
1391 0.299560278654099
1392 0.299595713615417
1393 0.299630969762802
1394 0.299666613340378
1395 0.299702793359756
1396 0.299739062786102
1397 0.299776166677475
1398 0.299813508987427
1399 0.299851477146149
1400 0.299889415502548
1401 0.299927353858948
1402 0.299965977668762
1403 0.300004482269287
1404 0.300042748451233
1405 0.300082147121429
1406 0.300121128559113
1407 0.30016028881073
1408 0.300199031829834
1409 0.300238132476807
1410 0.300276696681976
1411 0.300314605236053
1412 0.300352305173874
1413 0.300389975309372
1414 0.300427436828613
1415 0.300464451313019
1416 0.300500243902206
1417 0.300536036491394
1418 0.300571620464325
1419 0.300606459379196
1420 0.300640165805817
1421 0.300672620534897
1422 0.300704091787338
1423 0.300734877586365
1424 0.300765335559845
1425 0.300793945789337
1426 0.300821512937546
1427 0.300847947597504
1428 0.300873279571533
1429 0.300897479057312
1430 0.300920099020004
1431 0.30094176530838
1432 0.300962328910828
1433 0.300981998443604
1434 0.30100005865097
1435 0.301017373800278
1436 0.301033586263657
1437 0.301047921180725
1438 0.301061540842056
1439 0.301073759794235
1440 0.301084578037262
1441 0.30109429359436
1442 0.301103174686432
1443 0.301110684871674
1444 0.301117360591888
1445 0.301122725009918
1446 0.301127165555954
1447 0.30113011598587
1448 0.301132202148438
1449 0.301133573055267
1450 0.301133990287781
1451 0.301133245229721
1452 0.301131844520569
1453 0.301129341125488
1454 0.301125884056091
1455 0.301121890544891
1456 0.301117062568665
1457 0.301111727952957
1458 0.301105856895447
1459 0.301099538803101
1460 0.301092147827148
1461 0.301084071397781
1462 0.301076024770737
1463 0.301066845655441
1464 0.301056921482086
1465 0.301046341657639
1466 0.301034778356552
1467 0.301021784543991
1468 0.301008313894272
1469 0.300994217395782
1470 0.300979226827621
1471 0.30096298456192
1472 0.300946116447449
1473 0.300928801298141
1474 0.300910443067551
1475 0.30089145898819
1476 0.300871133804321
1477 0.300850242376328
1478 0.300828993320465
1479 0.300807267427444
1480 0.300784349441528
1481 0.300761461257935
1482 0.300738275051117
1483 0.300713956356049
1484 0.300689429044724
1485 0.300664007663727
1486 0.300637573003769
1487 0.300610661506653
1488 0.300582647323608
1489 0.300554573535919
1490 0.300524950027466
1491 0.300494760274887
1492 0.300463706254959
1493 0.300431847572327
1494 0.300398409366608
1495 0.300364017486572
1496 0.300328940153122
1497 0.30029222369194
1498 0.300254553556442
1499 0.300216495990753
1500 0.3001768887043
1501 0.300136059522629
1502 0.300094187259674
1503 0.30005070567131
1504 0.300006330013275
1505 0.299960345029831
1506 0.299913227558136
1507 0.299864709377289
1508 0.299814432859421
1509 0.299762845039368
1510 0.299709886312485
1511 0.299655467271805
1512 0.29959911108017
1513 0.299540787935257
1514 0.299480378627777
1515 0.299418330192566
1516 0.299353778362274
1517 0.299288243055344
1518 0.299220323562622
1519 0.299151003360748
1520 0.299080103635788
1521 0.299007445573807
1522 0.298933237791061
1523 0.298857271671295
1524 0.298780053853989
1525 0.298701256513596
1526 0.298620790243149
1527 0.298538029193878
1528 0.298453629016876
1529 0.298367977142334
1530 0.298280477523804
1531 0.29819130897522
1532 0.298100382089615
1533 0.298007279634476
1534 0.297912687063217
1535 0.297816693782806
1536 0.297719210386276
1537 0.297619819641113
1538 0.297518372535706
1539 0.297415196895599
1540 0.297310650348663
1541 0.297204852104187
1542 0.297097623348236
1543 0.296989262104034
1544 0.296879231929779
1545 0.296768516302109
1546 0.296656250953674
1547 0.296542346477509
1548 0.296427339315414
1549 0.296311020851135
1550 0.296193361282349
1551 0.296074599027634
1552 0.295954525470734
1553 0.295833110809326
1554 0.295710265636444
1555 0.295586228370667
1556 0.295460879802704
1557 0.295334577560425
1558 0.295206427574158
1559 0.295076787471771
1560 0.294946163892746
1561 0.294813811779022
1562 0.294679760932922
1563 0.294544696807861
1564 0.294408112764359
1565 0.294270217418671
1566 0.294131189584732
1567 0.29399162530899
1568 0.29385045170784
1569 0.293707668781281
1570 0.293564558029175
1571 0.293420493602753
1572 0.29327604174614
1573 0.293130338191986
1574 0.292983621358871
1575 0.292836517095566
1576 0.292689055204391
1577 0.292540848255157
1578 0.292392194271088
1579 0.292243808507919
1580 0.292095303535461
1581 0.291946411132812
1582 0.291797459125519
1583 0.291648209095001
1584 0.291499465703964
1585 0.291350215673447
1586 0.291201084852219
1587 0.291051983833313
1588 0.29090291261673
1589 0.290753662586212
1590 0.290605068206787
1591 0.290457099676132
1592 0.290309369564056
1593 0.290161848068237
1594 0.290014505386353
1595 0.289866983890533
1596 0.289720118045807
1597 0.289573639631271
1598 0.289427250623703
1599 0.289281249046326
1600 0.289135098457336
1601 0.288988798856735
1602 0.288842976093292
1603 0.288697779178619
1604 0.288552612066269
1605 0.288407534360886
1606 0.288262784481049
1607 0.288118660449982
1608 0.287974804639816
1609 0.287831425666809
1610 0.287687659263611
1611 0.287544012069702
1612 0.28740069270134
1613 0.287257462739944
1614 0.287114441394806
1615 0.28697207570076
1616 0.286828994750977
1617 0.286686062812805
1618 0.286543220281601
1619 0.286400556564331
1620 0.286258459091187
1621 0.286116063594818
1622 0.285973787307739
1623 0.285831451416016
1624 0.285689562559128
1625 0.285547494888306
1626 0.285404920578003
1627 0.285262107849121
1628 0.285119593143463
1629 0.28497725725174
1630 0.284834802150726
1631 0.284692525863647
1632 0.284550160169601
1633 0.284407317638397
1634 0.284264743328094
1635 0.284122288227081
1636 0.283979713916779
1637 0.283836990594864
1638 0.283694267272949
1639 0.283551186323166
1640 0.28340756893158
1641 0.28326427936554
1642 0.28312075138092
1643 0.282977283000946
1644 0.282834023237228
1645 0.282690823078156
1646 0.28254771232605
1647 0.282405167818069
1648 0.282262086868286
1649 0.282119393348694
1650 0.281976878643036
1651 0.281834781169891
1652 0.281692862510681
1653 0.281551659107208
1654 0.281411409378052
1655 0.281271189451218
1656 0.281131118535995
1657 0.280991971492767
1658 0.280853450298309
1659 0.280715614557266
1660 0.280578136444092
1661 0.280441373586655
1662 0.280304878950119
1663 0.280168980360031
1664 0.280033528804779
1665 0.279898226261139
1666 0.279763698577881
1667 0.279629528522491
1668 0.279495686292648
1669 0.279362499713898
1670 0.279229730367661
1671 0.279097020626068
1672 0.278964847326279
1673 0.278832852840424
1674 0.27870100736618
1675 0.278569459915161
1676 0.27843827009201
1677 0.278307259082794
1678 0.278175890445709
1679 0.278045177459717
1680 0.277914583683014
1681 0.277783274650574
1682 0.277651816606522
1683 0.277520567178726
1684 0.277388989925385
1685 0.277257263660431
1686 0.277125656604767
1687 0.276993632316589
1688 0.276861608028412
1689 0.276729375123978
1690 0.276596903800964
1691 0.27646392583847
1692 0.276330918073654
1693 0.276197403669357
1694 0.276064038276672
1695 0.275929898023605
1696 0.275795340538025
1697 0.275660693645477
1698 0.275525331497192
1699 0.275389850139618
1700 0.275254100561142
1701 0.275117814540863
1702 0.274981081485748
1703 0.274844288825989
1704 0.274706661701202
1705 0.274568527936935
1706 0.274430483579636
1707 0.274292290210724
1708 0.274153769016266
1709 0.274014800786972
1710 0.273875296115875
1711 0.273735761642456
1712 0.273595899343491
1713 0.273455679416656
1714 0.273315072059631
1715 0.273174703121185
1716 0.273034065961838
1717 0.272893190383911
1718 0.27275162935257
1719 0.272610157728195
1720 0.272468626499176
1721 0.272327125072479
1722 0.272185623645782
1723 0.272043883800507
1724 0.271902501583099
1725 0.271761417388916
1726 0.271620243787766
1727 0.271479547023773
1728 0.271339178085327
1729 0.271198630332947
1730 0.271058768033981
1731 0.270919740200043
1732 0.270780801773071
1733 0.270642399787903
1734 0.270504534244537
1735 0.270366728305817
1736 0.270229399204254
1737 0.270092695951462
1738 0.269955992698669
1739 0.269819974899292
1740 0.269684612751007
1741 0.269549459218979
1742 0.269414842128754
1743 0.269280076026917
1744 0.269145488739014
1745 0.269011199474335
1746 0.268876850605011
1747 0.268743097782135
1748 0.268609941005707
1749 0.268477320671082
1750 0.268345326185226
1751 0.268214285373688
1752 0.268084168434143
1753 0.267955183982849
1754 0.267827481031418
1755 0.267700791358948
1756 0.267575055360794
1757 0.267449826002121
1758 0.267324924468994
1759 0.26720055937767
1760 0.267076462507248
1761 0.266952335834503
1762 0.266828238964081
1763 0.266704589128494
1764 0.266581296920776
1765 0.266457676887512
1766 0.266334146261215
1767 0.266210615634918
1768 0.266087085008621
1769 0.265963554382324
1770 0.265839189291
1771 0.265715003013611
1772 0.265590667724609
1773 0.265466302633286
1774 0.265341818332672
1775 0.265217065811157
1776 0.265092581510544
1777 0.264967769384384
1778 0.264842540025711
1779 0.264717191457748
1780 0.264590978622437
1781 0.264465034008026
1782 0.264339447021484
1783 0.264213621616364
1784 0.264087498188019
1785 0.263961493968964
1786 0.263834834098816
1787 0.263707965612411
1788 0.263580799102783
1789 0.263454169034958
1790 0.263327151536942
1791 0.263200879096985
1792 0.263074487447739
1793 0.262948155403137
1794 0.26282212138176
1795 0.26269656419754
1796 0.262570977210999
1797 0.262445986270905
1798 0.262321978807449
1799 0.262198030948639
1800 0.262074440717697
1801 0.261950999498367
1802 0.261828184127808
1803 0.261705636978149
1804 0.261583298444748
1805 0.26146125793457
1806 0.261339247226715
1807 0.261218070983887
1808 0.26109778881073
1809 0.260977685451508
1810 0.2608582675457
1811 0.260740011930466
1812 0.260622680187225
1813 0.260506600141525
1814 0.260390877723694
1815 0.260276168584824
1816 0.26016241312027
1817 0.260049641132355
1818 0.25993800163269
1819 0.259827256202698
1820 0.25971782207489
1821 0.259609699249268
1822 0.259503066539764
1823 0.259397566318512
1824 0.259292721748352
1825 0.259189188480377
1826 0.259086698293686
1827 0.258984625339508
1828 0.258882910013199
1829 0.258782029151917
1830 0.258681893348694
1831 0.258582562208176
1832 0.25848388671875
1833 0.258386433124542
1834 0.258289158344269
1835 0.258192420005798
1836 0.258096545934677
1837 0.25800085067749
1838 0.257905542850494
1839 0.257810980081558
1840 0.257717072963715
1841 0.257623791694641
1842 0.25753065943718
1843 0.257437527179718
1844 0.257344573736191
1845 0.257251560688019
1846 0.257158637046814
1847 0.257066458463669
1848 0.256974458694458
1849 0.256883025169373
1850 0.256792306900024
1851 0.256702154874802
1852 0.256612300872803
1853 0.256523013114929
1854 0.256434470415115
1855 0.256346106529236
1856 0.256258070468903
1857 0.25617128610611
1858 0.256084799766541
1859 0.255999028682709
1860 0.255913734436035
1861 0.255828678607941
1862 0.255744218826294
1863 0.255660325288773
1864 0.255576848983765
1865 0.255494028329849
1866 0.255411386489868
1867 0.255329489707947
1868 0.255247741937637
1869 0.255167067050934
1870 0.255086630582809
1871 0.255006849765778
1872 0.254927635192871
1873 0.254848599433899
1874 0.254770696163177
1875 0.254693150520325
1876 0.254615843296051
1877 0.254538834095001
1878 0.254462569952011
1879 0.254386484622955
1880 0.25431090593338
1881 0.254235476255417
1882 0.254160612821579
1883 0.254085600376129
1884 0.254010677337646
1885 0.253936231136322
1886 0.253861844539642
1887 0.253788113594055
1888 0.253714293241501
1889 0.253640830516815
1890 0.253566980361938
1891 0.253492951393127
1892 0.253418922424316
1893 0.253344297409058
1894 0.253269970417023
1895 0.253195226192474
1896 0.253119885921478
1897 0.253044217824936
1898 0.252968370914459
1899 0.252892434597015
1900 0.252816081047058
1901 0.252739638090134
1902 0.252662777900696
1903 0.252585589885712
1904 0.252508372068405
1905 0.252431243658066
1906 0.252354234457016
1907 0.252277106046677
1908 0.252200096845627
1909 0.252123236656189
1910 0.252046316862106
1911 0.251969158649445
1912 0.251892268657684
1913 0.251815646886826
1914 0.251738995313644
1915 0.25166329741478
1916 0.251587390899658
1917 0.251511633396149
1918 0.251435816287994
1919 0.251360327005386
1920 0.251285284757614
1921 0.251211047172546
1922 0.251136839389801
1923 0.251063317060471
1924 0.250990211963654
1925 0.250917732715607
1926 0.250845611095428
1927 0.250774562358856
1928 0.250704348087311
1929 0.250634580850601
1930 0.250565230846405
1931 0.250496596097946
1932 0.250428140163422
1933 0.250360548496246
1934 0.250293165445328
1935 0.250226348638535
1936 0.250160574913025
1937 0.250095218420029
1938 0.250030338764191
1939 0.249966010451317
1940 0.249902367591858
1941 0.249839663505554
1942 0.249777123332024
1943 0.249715179204941
1944 0.249653458595276
1945 0.249592453241348
1946 0.249531552195549
1947 0.249471589922905
1948 0.249412164092064
1949 0.249352902173996
1950 0.249294400215149
1951 0.249236389994621
1952 0.249178886413574
1953 0.2491215467453
1954 0.249065101146698
1955 0.249008774757385
1956 0.24895279109478
1957 0.248897522687912
1958 0.248842835426331
1959 0.2487882822752
1960 0.248734161257744
1961 0.248679876327515
1962 0.248626336455345
1963 0.2485730946064
1964 0.248520702123642
1965 0.248468428850174
1966 0.248416304588318
1967 0.248363733291626
1968 0.248311504721642
1969 0.248259291052818
1970 0.248206943273544
1971 0.248154371976852
1972 0.248101204633713
1973 0.248047634959221
1974 0.24799382686615
1975 0.247939273715019
1976 0.247883915901184
1977 0.247828647494316
1978 0.247772321105003
1979 0.247715577483177
1980 0.247658729553223
1981 0.247601196169853
1982 0.247543334960938
1983 0.247484445571899
1984 0.247425585985184
1985 0.247366160154343
1986 0.247306078672409
1987 0.247245788574219
1988 0.247185319662094
1989 0.247124835848808
1990 0.247064396739006
1991 0.247004136443138
1992 0.246945023536682
1993 0.246886417269707
1994 0.246829003095627
1995 0.246772021055222
1996 0.246716603636742
1997 0.246661946177483
1998 0.246608182787895
1999 0.246555730700493
2000 0.246504232287407
2001 0.246454283595085
2002 0.24640479683876
2003 0.24635636806488
2004 0.246308550238609
2005 0.246261775493622
2006 0.246215730905533
2007 0.246170818805695
2008 0.246126502752304
2009 0.246082708239555
2010 0.246039554476738
2011 0.245996505022049
2012 0.245954215526581
2013 0.245912402868271
2014 0.245871111750603
2015 0.245829463005066
2016 0.245787784457207
2017 0.245746061205864
2018 0.245703741908073
2019 0.24566125869751
2020 0.245618507266045
2021 0.245575249195099
2022 0.245531186461449
2023 0.245486617088318
2024 0.24544095993042
2025 0.245394676923752
2026 0.24534797668457
2027 0.245300650596619
2028 0.245252698659897
2029 0.245203778147697
2030 0.24515426158905
2031 0.245103478431702
2032 0.245052665472031
2033 0.245001405477524
2034 0.244949698448181
2035 0.244897544384003
2036 0.244844481348991
2037 0.244791194796562
2038 0.244737207889557
2039 0.244682893157005
2040 0.244628190994263
2041 0.244573563337326
2042 0.244518607854843
2043 0.244463175535202
2044 0.24440786242485
2045 0.244352221488953
2046 0.244296282529831
2047 0.244240641593933
2048 0.244185537099838
2049 0.244130969047546
2050 0.244076371192932
2051 0.244022250175476
2052 0.243968710303307
2053 0.243916034698486
2054 0.243863761425018
2055 0.243811771273613
2056 0.243761107325554
2057 0.24371075630188
2058 0.243661612272263
2059 0.243612930178642
2060 0.243564650416374
2061 0.243517205119133
2062 0.243470400571823
2063 0.243424162268639
2064 0.243378847837448
2065 0.243333965539932
2066 0.24328987300396
2067 0.243245959281921
2068 0.243202418088913
2069 0.243159875273705
2070 0.243117436766624
2071 0.24307581782341
2072 0.243034571409225
2073 0.242994368076324
2074 0.242953687906265
2075 0.242913290858269
2076 0.242872923612595
2077 0.242832690477371
2078 0.242793172597885
2079 0.242754012346268
2080 0.242715656757355
2081 0.242677971720695
2082 0.242640480399132
2083 0.24260339140892
2084 0.242567390203476
2085 0.242531359195709
2086 0.242496177554131
2087 0.242461234331131
2088 0.242426201701164
2089 0.242391526699066
2090 0.242357835173607
2091 0.242324382066727
2092 0.24229097366333
2093 0.242257595062256
2094 0.242224618792534
2095 0.242191880941391
2096 0.242159098386765
2097 0.242127284407616
2098 0.242094933986664
2099 0.242062926292419
2100 0.242031425237656
2101 0.241999953985214
2102 0.241968914866447
2103 0.241938039660454
2104 0.241907089948654
2105 0.241876885294914
2106 0.241846844553947
2107 0.241816997528076
2108 0.241787850856781
2109 0.241759151220322
2110 0.241730257868767
2111 0.241702079772949
2112 0.241674393415451
2113 0.241647288203239
2114 0.241619870066643
2115 0.241592645645142
2116 0.241565346717834
2117 0.241539224982262
2118 0.241513192653656
2119 0.241487428545952
2120 0.241461843252182
2121 0.241436362266541
2122 0.241411626338959
2123 0.24138705432415
2124 0.241363137960434
2125 0.241339430212975
2126 0.241315811872482
2127 0.241292282938957
2128 0.241268247365952
2129 0.241245001554489
2130 0.241222605109215
2131 0.241200774908066
2132 0.241179153323174
2133 0.241157755255699
2134 0.241136431694031
2135 0.241115570068359
2136 0.241094917058945
2137 0.241074919700623
2138 0.241054654121399
2139 0.241034865379333
2140 0.24101547896862
2141 0.240996569395065
2142 0.240977928042412
2143 0.240959972143173
2144 0.240942269563675
2145 0.240924760699272
2146 0.240907162427902
2147 0.240889877080917
2148 0.240872666239738
2149 0.240855142474174
2150 0.240837976336479
2151 0.240821123123169
2152 0.240804597735405
2153 0.240788146853447
2154 0.240772053599358
2155 0.240756303071976
2156 0.240740641951561
2157 0.240725517272949
2158 0.24071030318737
2159 0.240695804357529
2160 0.240681231021881
2161 0.240667045116425
2162 0.240653365850449
2163 0.240639925003052
2164 0.240626499056816
2165 0.240613579750061
2166 0.240601405501366
2167 0.24058997631073
2168 0.240578696131706
2169 0.240567892789841
2170 0.240557357668877
2171 0.240547627210617
2172 0.240538939833641
2173 0.240530490875244
2174 0.240522295236588
2175 0.240514367818832
2176 0.240507006645203
2177 0.240500420331955
2178 0.240493521094322
2179 0.240486353635788
2180 0.24047963321209
2181 0.240473002195358
2182 0.24046628177166
2183 0.240460157394409
2184 0.240454107522964
2185 0.240448087453842
2186 0.240442365407944
2187 0.240436404943466
2188 0.240430399775505
2189 0.24042409658432
2190 0.240417331457138
2191 0.240410774946213
2192 0.24040362238884
2193 0.240395903587341
2194 0.24038764834404
2195 0.240378588438034
2196 0.24036893248558
2197 0.240358233451843
2198 0.240347146987915
2199 0.240335583686829
2200 0.240323230624199
2201 0.240309998393059
2202 0.240296483039856
2203 0.240281507372856
2204 0.240265235304832
2205 0.240248084068298
2206 0.240229532122612
2207 0.240209862589836
2208 0.240188702940941
2209 0.240166172385216
2210 0.240142449736595
2211 0.240117251873016
2212 0.240090534090996
2213 0.240062326192856
2214 0.240032836794853
2215 0.240002200007439
2216 0.239970296621323
2217 0.23993718624115
2218 0.239902824163437
2219 0.239867150783539
2220 0.239830657839775
2221 0.239793300628662
2222 0.239755034446716
2223 0.239716053009033
2224 0.239675849676132
2225 0.239635109901428
2226 0.239593744277954
2227 0.239551514387131
2228 0.239509075880051
2229 0.239466235041618
2230 0.239423125982285
2231 0.239379525184631
2232 0.23933582007885
2233 0.239292070269585
2234 0.239248514175415
2235 0.239204913377762
2236 0.239161550998688
2237 0.239118665456772
2238 0.239076465368271
2239 0.239034533500671
2240 0.238993406295776
2241 0.23895263671875
2242 0.238912507891655
2243 0.238873049616814
2244 0.238834381103516
2245 0.238796457648277
2246 0.238759085536003
2247 0.238723188638687
2248 0.238687485456467
2249 0.238652989268303
2250 0.238619208335876
2251 0.238586276769638
2252 0.238554164767265
2253 0.238523036241531
2254 0.238492771983147
2255 0.238463625311852
2256 0.238435626029968
2257 0.238408088684082
2258 0.238381713628769
2259 0.238356396555901
2260 0.238331899046898
2261 0.238308176398277
2262 0.238285273313522
2263 0.238262638449669
2264 0.238240048289299
2265 0.238218724727631
2266 0.238198041915894
2267 0.238177508115768
2268 0.238157749176025
2269 0.238138198852539
2270 0.23811861872673
2271 0.238099545240402
2272 0.23808066546917
2273 0.238062113523483
2274 0.238043010234833
2275 0.238023966550827
2276 0.238005086779594
2277 0.237986207008362
2278 0.23796734213829
2279 0.237948462367058
2280 0.23792976140976
2281 0.237911149859428
2282 0.237892389297485
2283 0.237873777747154
2284 0.237855285406113
2285 0.237837195396423
2286 0.237818837165833
2287 0.237800881266594
2288 0.237783432006836
2289 0.237765550613403
2290 0.23774765431881
2291 0.237729772925377
2292 0.237712144851685
2293 0.237695336341858
2294 0.237678289413452
2295 0.237662002444267
2296 0.237645834684372
2297 0.237629890441895
2298 0.237614274024963
2299 0.237598940730095
2300 0.237583845853806
2301 0.237569451332092
2302 0.237555593252182
2303 0.237542152404785
2304 0.237529203295708
2305 0.237517043948174
2306 0.237505301833153
2307 0.237493902444839
2308 0.237483143806458
2309 0.237472757697105
2310 0.237463057041168
2311 0.237454101443291
2312 0.237445116043091
2313 0.237436696887016
2314 0.237428784370422
2315 0.237421259284019
2316 0.237413853406906
2317 0.237406611442566
2318 0.237399622797966
2319 0.237392395734787
2320 0.237385123968124
2321 0.237378239631653
2322 0.237371236085892
2323 0.237364083528519
2324 0.237356752157211
2325 0.237349480390549
2326 0.237341925501823
2327 0.237334102392197
2328 0.237326234579086
2329 0.237317964434624
2330 0.23730942606926
2331 0.237300843000412
2332 0.237292096018791
2333 0.237283155322075
2334 0.237274214625359
2335 0.237264811992645
2336 0.237255543470383
2337 0.237245917320251
2338 0.237236306071281
2339 0.237226694822311
2340 0.237216994166374
2341 0.237206518650055
2342 0.237196087837219
2343 0.237185955047607
2344 0.237175732851028
2345 0.237165689468384
2346 0.237155675888062
2347 0.237145483493805
2348 0.237134784460068
2349 0.237124189734459
2350 0.237113535404205
2351 0.237102389335632
2352 0.237091705203056
2353 0.237080931663513
2354 0.237069845199585
2355 0.237058728933334
2356 0.237048029899597
2357 0.237037658691406
2358 0.237027257680893
2359 0.237017199397087
2360 0.237006634473801
2361 0.23699651658535
2362 0.236986845731735
2363 0.236977458000183
2364 0.236968919634819
2365 0.236960619688034
2366 0.236952468752861
2367 0.236944913864136
2368 0.236937806010246
2369 0.236930698156357
2370 0.236923813819885
2371 0.236917674541473
2372 0.236911624670029
2373 0.236905932426453
2374 0.236900374293327
2375 0.236894547939301
2376 0.23688893020153
2377 0.236883521080017
2378 0.236877888441086
2379 0.23687182366848
2380 0.236865192651749
2381 0.236859321594238
2382 0.236853092908859
2383 0.236846655607224
2384 0.236839935183525
2385 0.236833572387695
2386 0.236827418208122
2387 0.236821100115776
2388 0.236814707517624
2389 0.236808225512505
2390 0.236801862716675
2391 0.236795514822006
2392 0.236789509654045
2393 0.236783683300018
2394 0.236777603626251
2395 0.236771270632744
2396 0.236764952540398
2397 0.236758276820183
2398 0.23675125837326
2399 0.236744433641434
2400 0.236737251281738
2401 0.236729741096497
2402 0.236721515655518
2403 0.236712738871574
2404 0.236703515052795
2405 0.236693739891052
2406 0.236683249473572
2407 0.236672088503838
2408 0.236660599708557
2409 0.236648082733154
2410 0.236634358763695
2411 0.236620351672173
2412 0.236605495214462
2413 0.236589759588242
2414 0.236573159694672
2415 0.236555933952332
2416 0.236538499593735
2417 0.236520409584045
2418 0.236501693725586
2419 0.236482709646225
2420 0.236463069915771
2421 0.236442968249321
2422 0.236422151327133
2423 0.236400410532951
2424 0.236379072070122
2425 0.236357450485229
2426 0.23633536696434
2427 0.236313223838806
2428 0.236290499567986
2429 0.236267447471619
2430 0.236244529485703
2431 0.236221462488174
2432 0.236197799444199
2433 0.236174255609512
2434 0.236150979995728
2435 0.236126959323883
2436 0.236103504896164
2437 0.236080080270767
2438 0.236056327819824
2439 0.236032217741013
2440 0.236008033156395
2441 0.23598450422287
2442 0.235960334539413
2443 0.235935792326927
2444 0.235911250114441
2445 0.235886991024017
2446 0.235862731933594
2447 0.23583821952343
2448 0.235813498497009
2449 0.235788881778717
2450 0.235764473676682
2451 0.23573987185955
2452 0.235714957118034
2453 0.235690042376518
2454 0.235664844512939
2455 0.235640019178391
2456 0.235615253448486
2457 0.235590219497681
2458 0.235565707087517
2459 0.235541194677353
2460 0.235516875982285
2461 0.235492631793022
2462 0.235468685626984
2463 0.235444769263268
2464 0.23542121052742
2465 0.235397547483444
2466 0.235374242067337
2467 0.23535118997097
2468 0.23532822728157
2469 0.235306143760681
2470 0.235284075140953
2471 0.235262393951416
2472 0.235240757465363
2473 0.235219642519951
2474 0.235198616981506
2475 0.235177874565125
2476 0.23515759408474
2477 0.235137686133385
2478 0.235117882490158
2479 0.235098049044609
2480 0.235078692436218
2481 0.23505924642086
2482 0.235040187835693
2483 0.235021278262138
2484 0.235002845525742
2485 0.234984755516052
2486 0.234966069459915
2487 0.23494790494442
2488 0.234930068254471
2489 0.234912186861038
2490 0.234894439578056
2491 0.234876915812492
2492 0.234859526157379
2493 0.23484218120575
2494 0.234825178980827
2495 0.234808087348938
2496 0.234791189432144
2497 0.234774455428123
2498 0.234758377075195
2499 0.234742611646652
2500 0.234726831316948
2501 0.234711036086082
2502 0.234696179628372
2503 0.23468117415905
2504 0.234666526317596
2505 0.234652161598206
2506 0.234638214111328
2507 0.23462401330471
2508 0.234610289335251
2509 0.23459666967392
2510 0.234583735466003
2511 0.234571263194084
2512 0.23455910384655
2513 0.23454761505127
2514 0.234536334872246
2515 0.234525382518768
2516 0.234514445066452
2517 0.234504222869873
2518 0.23449444770813
2519 0.234484910964966
2520 0.234476208686829
2521 0.234467417001724
2522 0.234459310770035
2523 0.234451800584793
2524 0.234445095062256
2525 0.234438389539719
2526 0.234432101249695
2527 0.234426245093346
2528 0.234420582652092
2529 0.234415277838707
2530 0.234409838914871
2531 0.234404683113098
2532 0.234399780631065
2533 0.23439547419548
2534 0.23439148068428
2535 0.23438748717308
2536 0.234383508563042
2537 0.234379470348358
2538 0.234375402331352
2539 0.234371781349182
2540 0.23436838388443
2541 0.234364837408066
2542 0.234361529350281
2543 0.234358072280884
2544 0.234354898333549
2545 0.234351843595505
2546 0.234349101781845
2547 0.23434667289257
2548 0.234345242381096
2549 0.23434416949749
2550 0.234343528747559
2551 0.234343156218529
2552 0.234343096613884
2553 0.234343215823174
2554 0.234343290328979
2555 0.234343931078911
2556 0.234345138072968
2557 0.234346568584442
2558 0.23434790968895
2559 0.234349340200424
2560 0.234350800514221
2561 0.234351843595505
2562 0.234352752566338
2563 0.2343530356884
2564 0.23435315489769
2565 0.234352752566338
2566 0.2343520373106
2567 0.234351217746735
2568 0.234349638223648
2569 0.234347403049469
2570 0.234344467520714
2571 0.234340876340866
2572 0.23433630168438
2573 0.234331056475639
2574 0.234324976801872
2575 0.234318256378174
2576 0.234310790896416
2577 0.234303116798401
2578 0.234294801950455
2579 0.234286040067673
2580 0.234276875853539
2581 0.234267085790634
2582 0.23425655066967
2583 0.234246253967285
2584 0.234235405921936
2585 0.234224647283554
2586 0.234213814139366
2587 0.234202980995178
2588 0.234192401170731
2589 0.234181940555573
2590 0.234171509742737
2591 0.234161227941513
2592 0.23415145277977
2593 0.234142065048218
2594 0.234132826328278
2595 0.234124153852463
2596 0.234115242958069
2597 0.234106421470642
2598 0.234098047018051
2599 0.234090492129326
2600 0.234082937240601
2601 0.234075576066971
2602 0.234068483114243
2603 0.234061226248741
2604 0.234054654836655
2605 0.234048008918762
2606 0.234041556715965
2607 0.234035193920135
2608 0.234029158949852
2609 0.234023064374924
2610 0.234016880393028
2611 0.23401090502739
2612 0.23400542140007
2613 0.233999878168106
2614 0.233994126319885
2615 0.23398844897747
2616 0.233982846140862
2617 0.233977168798447
2618 0.233971163630486
2619 0.233965337276459
2620 0.233958721160889
2621 0.233951508998871
2622 0.233944043517113
2623 0.233936712145805
2624 0.233928963541985
2625 0.233921349048615
2626 0.233913362026215
2627 0.233904927968979
2628 0.233896180987358
2629 0.233887299895287
2630 0.233877882361412
2631 0.233868330717087
2632 0.233858466148376
2633 0.233848452568054
2634 0.23383828997612
2635 0.233828157186508
2636 0.23381769657135
2637 0.233807116746902
2638 0.233796164393425
2639 0.233784839510918
2640 0.23377338051796
2641 0.233761593699455
2642 0.233749359846115
2643 0.233736783266068
2644 0.233723923563957
2645 0.233710646629333
2646 0.23369674384594
2647 0.233681961894035
2648 0.233666986227036
2649 0.233651578426361
2650 0.233635812997818
2651 0.233619689941406
2652 0.233603358268738
2653 0.233586713671684
2654 0.233569532632828
2655 0.233552247285843
2656 0.233534425497055
2657 0.233516752719879
2658 0.233498901128769
2659 0.233480900526047
2660 0.23346309363842
2661 0.23344486951828
2662 0.233426511287689
2663 0.233408376574516
2664 0.233389958739281
2665 0.233371794223785
2666 0.233353540301323
2667 0.233335301280022
2668 0.23331718146801
2669 0.233299344778061
2670 0.233281821012497
2671 0.233264729380608
2672 0.233247324824333
2673 0.233230292797089
2674 0.23321358859539
2675 0.233197569847107
2676 0.233181715011597
2677 0.23316602408886
2678 0.233150705695152
2679 0.23313570022583
2680 0.233121261000633
2681 0.23310711979866
2682 0.23309338092804
2683 0.233080267906189
2684 0.23306767642498
2685 0.233055680990219
2686 0.233044430613518
2687 0.233033239841461
2688 0.233022630214691
2689 0.233012422919273
2690 0.233002349734306
2691 0.232992693781853
2692 0.23298379778862
2693 0.232975468039513
2694 0.232967555522919
2695 0.232959970831871
2696 0.232952639460564
2697 0.232945829629898
2698 0.232939168810844
2699 0.23293337225914
2700 0.232927948236465
2701 0.23292288184166
2702 0.232918262481689
2703 0.232914060354233
2704 0.232910394668579
2705 0.232906609773636
2706 0.232904046773911
2707 0.232901617884636
2708 0.232900023460388
2709 0.232899054884911
2710 0.232898533344269
2711 0.232898712158203
2712 0.232899308204651
2713 0.232900127768517
2714 0.232901811599731
2715 0.232904076576233
2716 0.232906982302666
2717 0.232910335063934
2718 0.232914134860039
2719 0.232918620109558
2720 0.232923865318298
2721 0.232929468154907
2722 0.232935354113579
2723 0.232941687107086
2724 0.232948273420334
2725 0.232955247163773
2726 0.232963129878044
2727 0.232972010970116
2728 0.232981085777283
2729 0.232990562915802
2730 0.23299965262413
2731 0.233009323477745
2732 0.233019396662712
2733 0.233030200004578
2734 0.23304072022438
2735 0.23305170238018
2736 0.233062624931335
2737 0.233073458075523
2738 0.233084410429001
2739 0.233095809817314
2740 0.233107253909111
2741 0.233118876814842
2742 0.233130276203156
2743 0.233141630887985
2744 0.233153030276299
2745 0.233164399862289
2746 0.233175739645958
2747 0.233187019824982
2748 0.233198136091232
2749 0.233209282159805
2750 0.233220189809799
2751 0.233231216669083
2752 0.233242258429527
2753 0.233253479003906
2754 0.233264327049255
2755 0.233275592327118
2756 0.233287006616592
2757 0.233298346400261
2758 0.23330956697464
2759 0.233320876955986
2760 0.233332023024559
2761 0.233343333005905
2762 0.233354687690735
2763 0.233365938067436
2764 0.233377367258072
2765 0.233389064669609
2766 0.233400985598564
2767 0.233413323760033
2768 0.233426064252853
2769 0.233438730239868
2770 0.233451813459396
2771 0.233465224504471
2772 0.233478635549545
2773 0.233492314815521
2774 0.233506307005882
2775 0.233520805835724
2776 0.233535334467888
2777 0.233550041913986
2778 0.233564823865891
2779 0.233579620718956
2780 0.233595013618469
2781 0.233610197901726
2782 0.233625769615173
2783 0.233641594648361
2784 0.233657330274582
2785 0.233672976493835
2786 0.233689352869987
2787 0.233706161379814
2788 0.233723253011703
2789 0.23374031484127
2790 0.233757898211479
2791 0.233775436878204
2792 0.23379310965538
2793 0.23381119966507
2794 0.233829259872437
2795 0.233847498893738
2796 0.233866184949875
2797 0.233885079622269
2798 0.233904168009758
2799 0.233923062682152
2800 0.233942613005638
2801 0.233962267637253
2802 0.233981519937515
2803 0.234000727534294
2804 0.234019920229912
2805 0.23403936624527
2806 0.234058886766434
2807 0.234078034758568
2808 0.234097480773926
2809 0.234116703271866
2810 0.234136313199997
2811 0.234155520796776
2812 0.234174817800522
2813 0.234194129705429
2814 0.234213516116142
2815 0.234232828021049
2816 0.234252065420151
2817 0.234271347522736
2818 0.234290644526482
2819 0.234310179948807
2820 0.23432981967926
2821 0.234349295496941
2822 0.234368324279785
2823 0.234387278556824
2824 0.234406337141991
2825 0.234425157308578
2826 0.234444171190262
2827 0.234463572502136
2828 0.234482705593109
2829 0.234502002596855
2830 0.234521374106407
2831 0.234540015459061
2832 0.234558552503586
2833 0.234576746821404
2834 0.234594792127609
2835 0.234612211585045
2836 0.234629482030869
2837 0.234646543860435
2838 0.234663456678391
2839 0.234679698944092
2840 0.234695851802826
2841 0.234712153673172
2842 0.234728693962097
2843 0.234744429588318
2844 0.234759896993637
2845 0.23477528989315
2846 0.234790235757828
2847 0.234805047512054
2848 0.234819158911705
2849 0.234832882881165
2850 0.234846472740173
2851 0.234859943389893
2852 0.234873220324516
2853 0.234885975718498
2854 0.234898507595062
2855 0.23491108417511
2856 0.234923392534256
2857 0.234935492277145
2858 0.234947070479393
2859 0.234959408640862
2860 0.234971731901169
2861 0.234984040260315
2862 0.234996795654297
2863 0.235009878873825
2864 0.235022783279419
2865 0.235035479068756
2866 0.235047563910484
2867 0.235059857368469
2868 0.235071748495102
2869 0.235083565115929
2870 0.235095486044884
2871 0.235107511281967
2872 0.235119104385376
2873 0.235130399465561
2874 0.235141158103943
2875 0.235152214765549
2876 0.235163182020187
2877 0.235174044966698
2878 0.235184237360954
2879 0.235194534063339
2880 0.235204756259918
2881 0.23521500825882
2882 0.235225051641464
2883 0.235234916210175
2884 0.235244438052177
2885 0.235253617167473
2886 0.235263019800186
2887 0.235272139310837
2888 0.235280930995941
2889 0.235289871692657
2890 0.235299155116081
2891 0.235308438539505
2892 0.23531799018383
2893 0.235327452421188
2894 0.235336512327194
2895 0.235345527529716
2896 0.235354527831078
2897 0.235363304615021
2898 0.235371679067612
2899 0.235380321741104
2900 0.235389292240143
2901 0.235398530960083
2902 0.235408067703247
2903 0.23541796207428
2904 0.235428020358086
2905 0.235438346862793
2906 0.235449001193047
2907 0.23545990884304
2908 0.235470339655876
2909 0.235481023788452
2910 0.23549211025238
2911 0.235503643751144
2912 0.235515505075455
2913 0.23552767932415
2914 0.235540181398392
2915 0.235553368926048
2916 0.235567092895508
2917 0.23558098077774
2918 0.235595226287842
2919 0.235610127449036
2920 0.235625028610229
2921 0.23564051091671
2922 0.235656246542931
2923 0.235672175884247
2924 0.235688149929047
2925 0.235704660415649
2926 0.235721498727798
2927 0.235738754272461
2928 0.235756784677505
2929 0.235774919390678
2930 0.235793352127075
2931 0.235812053084373
2932 0.235831141471863
2933 0.235850274562836
2934 0.235869884490967
2935 0.235889837145805
2936 0.235909640789032
2937 0.235930204391479
2938 0.23595105111599
2939 0.235972389578819
2940 0.235993653535843
2941 0.236015126109123
2942 0.236036688089371
2943 0.236058354377747
2944 0.23607987165451
2945 0.236101552844048
2946 0.236123919487
2947 0.236146315932274
2948 0.236169099807739
2949 0.236191987991333
2950 0.236214905977249
2951 0.236237615346909
2952 0.236260086297989
2953 0.23628281056881
2954 0.236305594444275
2955 0.236328348517418
2956 0.236350864171982
2957 0.23637330532074
2958 0.23639589548111
2959 0.23641836643219
2960 0.23644095659256
2961 0.236463651061058
2962 0.236485958099365
2963 0.236507624387741
2964 0.236529037356377
2965 0.2365503013134
2966 0.236571252346039
2967 0.236591964960098
2968 0.236612200737
2969 0.236631721258163
2970 0.236650988459587
2971 0.236669987440109
2972 0.236688792705536
2973 0.23670706152916
2974 0.236724957823753
2975 0.236742541193962
2976 0.236760079860687
2977 0.236777722835541
2978 0.236794918775558
2979 0.236811608076096
2980 0.236828252673149
2981 0.236844837665558
2982 0.236861199140549
2983 0.236877605319023
2984 0.236893832683563
2985 0.236910343170166
2986 0.236926913261414
2987 0.236943483352661
2988 0.236959934234619
2989 0.236976146697998
2990 0.236992508172989
2991 0.237008675932884
2992 0.23702535033226
2993 0.237041920423508
2994 0.237058743834496
2995 0.237075492739677
2996 0.237092241644859
2997 0.237109050154686
2998 0.237125441431999
2999 0.237142294645309
3000 0.237159073352814
3001 0.237176463007927
3002 0.237193495035172
3003 0.237210780382156
3004 0.237228363752365
3005 0.237245887517929
3006 0.237263262271881
3007 0.237280339002609
3008 0.237297981977463
3009 0.237315058708191
3010 0.237332433462143
3011 0.237349614500999
3012 0.237366169691086
3013 0.237382799386978
3014 0.237399786710739
3015 0.237416565418243
3016 0.237432941794395
3017 0.237449496984482
3018 0.237465903162956
3019 0.237482041120529
3020 0.23749765753746
3021 0.237513333559036
3022 0.237528383731842
3023 0.23754309117794
3024 0.237557888031006
3025 0.237572535872459
3026 0.237586721777916
3027 0.237600669264793
3028 0.237614378333092
3029 0.237628102302551
3030 0.23764169216156
3031 0.237655162811279
3032 0.237668082118034
3033 0.237680912017822
3034 0.237693309783936
3035 0.237705990672112
3036 0.237718462944031
3037 0.237730801105499
3038 0.237743556499481
3039 0.237755984067917
3040 0.237768709659576
3041 0.23778173327446
3042 0.23779433965683
3043 0.237807139754295
3044 0.237819910049438
3045 0.237832427024841
3046 0.237844988703728
3047 0.237857550382614
3048 0.237869769334793
3049 0.237881287932396
3050 0.23789319396019
3051 0.237904936075211
3052 0.237916633486748
3053 0.237928420305252
3054 0.2379399985075
3055 0.237951874732971
3056 0.237963601946831
3057 0.237975269556046
3058 0.237986847758293
3059 0.237998649477959
3060 0.238010227680206
3061 0.238021671772003
3062 0.238033279776573
3063 0.238045081496239
3064 0.238056764006615
3065 0.238068461418152
3066 0.238080307841301
3067 0.238092035055161
3068 0.238103538751602
3069 0.238114327192307
3070 0.238125368952751
3071 0.238136097788811
3072 0.238146409392357
3073 0.238156661391258
3074 0.238166660070419
3075 0.238176584243774
3076 0.238186091184616
3077 0.238195329904556
3078 0.238204330205917
3079 0.238213032484055
3080 0.238221704959869
3081 0.238230407238007
3082 0.23823881149292
3083 0.238247200846672
3084 0.238255426287651
3085 0.238263458013535
3086 0.238271772861481
3087 0.238280400633812
3088 0.23828861117363
3089 0.238296747207642
3090 0.238305136561394
3091 0.238313421607018
3092 0.238321602344513
3093 0.238329708576202
3094 0.238337963819504
3095 0.238346487283707
3096 0.238355487585068
3097 0.238364309072495
3098 0.23837348818779
3099 0.238382548093796
3100 0.238391622900963
3101 0.23840069770813
3102 0.238409996032715
3103 0.238419279456139
3104 0.238428711891174
3105 0.238437980413437
3106 0.238447472453117
3107 0.238456770777702
3108 0.238466262817383
3109 0.238475650548935
3110 0.238485544919968
3111 0.23849555850029
3112 0.238505959510803
3113 0.238516494631767
3114 0.238526821136475
3115 0.238537490367889
3116 0.238547921180725
3117 0.238558351993561
3118 0.238568753004074
3119 0.238579243421555
3120 0.238589942455292
3121 0.23860090970993
3122 0.238611623644829
3123 0.238622665405273
3124 0.238633900880814
3125 0.238645046949387
3126 0.238656148314476
3127 0.238667532801628
3128 0.23867903649807
3129 0.23869052529335
3130 0.238702416419983
3131 0.238714188337326
3132 0.238725900650024
3133 0.23873744904995
3134 0.238748967647552
3135 0.238760575652122
3136 0.238772243261337
3137 0.238783627748489
3138 0.238795518875122
3139 0.238807737827301
3140 0.238819763064384
3141 0.238831862807274
3142 0.238844141364098
3143 0.238856181502342
3144 0.2388676404953
3145 0.238879054784775
3146 0.23888997733593
3147 0.238900482654572
3148 0.238911002874374
3149 0.238920897245407
3150 0.238930583000183
3151 0.238939821720123
3152 0.238949090242386
3153 0.238957941532135
3154 0.238966643810272
3155 0.238975316286087
3156 0.238983482122421
3157 0.238991603255272
3158 0.23899981379509
3159 0.23900780081749
3160 0.239015504717827
3161 0.239022716879845
3162 0.239029869437218
3163 0.239036619663239
3164 0.239043280482292
3165 0.239049062132835
3166 0.239055082201958
3167 0.239060908555984
3168 0.239066585898399
3169 0.239072382450104
3170 0.239078089594841
3171 0.239083290100098
3172 0.239088341593742
3173 0.239093393087387
3174 0.239098578691483
3175 0.239103436470032
3176 0.239107817411423
3177 0.239112243056297
3178 0.239116430282593
3179 0.239120230078697
3180 0.239123821258545
3181 0.23912712931633
3182 0.239129722118378
3183 0.239132210612297
3184 0.239134311676025
3185 0.239136263728142
3186 0.23913785815239
3187 0.23913936316967
3188 0.23914036154747
3189 0.239141255617142
3190 0.239141821861267
3191 0.23914210498333
3192 0.23914198577404
3193 0.239141762256622
3194 0.239141315221786
3195 0.23914098739624
3196 0.239140033721924
3197 0.239139527082443
3198 0.239138901233673
3199 0.239138349890709
3200 0.239137575030327
3201 0.239137217402458
3202 0.239136904478073
3203 0.239136338233948
3204 0.239136263728142
3205 0.239136144518852
3206 0.239136278629303
3207 0.23913662135601
3208 0.239137232303619
3209 0.23913799226284
3210 0.239139258861542
3211 0.239140689373016
3212 0.239142060279846
3213 0.239143460988998
3214 0.239144831895828
3215 0.239145740866661
3216 0.239146873354912
3217 0.239148020744324
3218 0.239149034023285
3219 0.239149749279022
3220 0.239151030778885
3221 0.239152118563652
3222 0.239153265953064
3223 0.239154458045959
3224 0.239155694842339
3225 0.239156723022461
3226 0.239157795906067
3227 0.239158987998962
3228 0.239160239696503
3229 0.239161461591721
3230 0.239162564277649
3231 0.239163681864738
3232 0.239164471626282
3233 0.239165604114532
3234 0.239166557788849
3235 0.239167392253876
3236 0.23916757106781
3237 0.23916819691658
3238 0.239168643951416
3239 0.239169269800186
3240 0.239169642329216
3241 0.239169865846634
3242 0.23917031288147
3243 0.239170715212822
3244 0.239171072840691
3245 0.239171504974365
3246 0.239172041416168
3247 0.239172607660294
3248 0.23917281627655
3249 0.239172920584679
3250 0.239173382520676
3251 0.239173516631126
3252 0.239173293113708
3253 0.239172860980034
3254 0.239172726869583
3255 0.239172160625458
3256 0.239171296358109
3257 0.239170372486115
3258 0.23916894197464
3259 0.239167243242264
3260 0.239165216684341
3261 0.239162981510162
3262 0.239160686731339
3263 0.239158034324646
3264 0.239155054092407
3265 0.239151701331139
3266 0.239148586988449
3267 0.239145010709763
3268 0.239141210913658
3269 0.239137142896652
3270 0.239132791757584
3271 0.239128082990646
3272 0.239123076200485
3273 0.239117860794067
3274 0.239112168550491
3275 0.239106237888336
3276 0.23909991979599
3277 0.239093527197838
3278 0.239086985588074
3279 0.239079639315605
3280 0.239072427153587
3281 0.239065170288086
3282 0.239058196544647
3283 0.239050954580307
3284 0.239043623209
3285 0.239036083221436
3286 0.239028424024582
3287 0.239020690321922
3288 0.239013597369194
3289 0.239006280899048
3290 0.238998800516129
3291 0.238991528749466
3292 0.238984271883965
3293 0.238977342844009
3294 0.238970249891281
3295 0.238963052630424
3296 0.238955825567245
3297 0.23894876241684
3298 0.238941729068756
3299 0.23893478512764
3300 0.238928064703941
3301 0.238921448588371
3302 0.238914966583252
3303 0.238908648490906
3304 0.238902300596237
3305 0.238895878195763
3306 0.238889619708061
3307 0.238883584737778
3308 0.238877981901169
3309 0.238872081041336
3310 0.238866627216339
3311 0.238861292600632
3312 0.238855764269829
3313 0.238850340247154
3314 0.238844320178032
3315 0.238838851451874
3316 0.238833650946617
3317 0.238828346133232
3318 0.238822907209396
3319 0.238817319273949
3320 0.238811418414116
3321 0.238805517554283
3322 0.238799780607224
3323 0.238794028759003
3324 0.238788098096848
3325 0.238781899213791
3326 0.238775908946991
3327 0.238769769668579
3328 0.238763451576233
3329 0.238757252693176
3330 0.238751143217087
3331 0.238744735717773
3332 0.238738343119621
3333 0.238731905817986
3334 0.238725066184998
3335 0.238718062639236
3336 0.238710999488831
3337 0.238703474402428
3338 0.238696068525314
3339 0.238688513636589
3340 0.238680928945541
3341 0.23867279291153
3342 0.238664656877518
3343 0.238656520843506
3344 0.238647937774658
3345 0.238639324903488
3346 0.238630339503288
3347 0.238621056079865
3348 0.23861138522625
3349 0.238600969314575
3350 0.238590776920319
3351 0.238580375909805
3352 0.238569468259811
3353 0.238558620214462
3354 0.23854786157608
3355 0.238537192344666
3356 0.238526105880737
3357 0.238515064120293
3358 0.238503664731979
3359 0.238492488861084
3360 0.238481491804123
3361 0.238470003008842
3362 0.238458558917046
3363 0.238447040319443
3364 0.238435432314873
3365 0.238423675298691
3366 0.238412261009216
3367 0.238401234149933
3368 0.238389953970909
3369 0.238378688693047
3370 0.2383673787117
3371 0.238356232643127
3372 0.238345071673393
3373 0.238334029912949
3374 0.238323256373405
3375 0.238312751054764
3376 0.238302513957024
3377 0.238292664289474
3378 0.238283142447472
3379 0.238274097442627
3380 0.238265424966812
3381 0.23825691640377
3382 0.238248869776726
3383 0.238241076469421
3384 0.238233625888824
3385 0.238226771354675
3386 0.23822009563446
3387 0.238213703036308
3388 0.238207906484604
3389 0.238202080130577
3390 0.238196417689323
3391 0.238190859556198
3392 0.238185495138168
3393 0.238180667161942
3394 0.238175734877586
3395 0.238171026110649
3396 0.238166376948357
3397 0.238162204623222
3398 0.238157838582993
3399 0.238153800368309
3400 0.238149404525757
3401 0.238145157694817
3402 0.238141149282455
3403 0.238137185573578
3404 0.238133162260056
3405 0.238128945231438
3406 0.238124772906303
3407 0.238120600581169
3408 0.23811636865139
3409 0.238112449645996
3410 0.23810812830925
3411 0.238104030489922
3412 0.238099813461304
3413 0.238095223903656
3414 0.238090261816978
3415 0.238084852695465
3416 0.238079339265823
3417 0.238073825836182
3418 0.238068431615829
3419 0.238062903285027
3420 0.238057300448418
3421 0.238051265478134
3422 0.238044962286949
3423 0.238038718700409
3424 0.238032624125481
3425 0.238025903701782
3426 0.238019019365311
3427 0.238012120127678
3428 0.238005578517914
3429 0.237998783588409
3430 0.237991973757744
3431 0.23798480629921
3432 0.237977653741837
3433 0.237970441579819
3434 0.237963289022446
3435 0.237955987453461
3436 0.237948775291443
3437 0.23794125020504
3438 0.237933799624443
3439 0.237926170229912
3440 0.237918734550476
3441 0.23791092634201
3442 0.237902849912643
3443 0.237894773483276
3444 0.237886592745781
3445 0.237878680229187
3446 0.237870514392853
3447 0.237862750887871
3448 0.237855046987534
3449 0.237847626209259
3450 0.237839877605438
3451 0.23783215880394
3452 0.237824201583862
3453 0.237816497683525
3454 0.23780857026577
3455 0.23780032992363
3456 0.237792372703552
3457 0.237784117460251
3458 0.237776041030884
3459 0.237767785787582
3460 0.237759619951248
3461 0.237750858068466
3462 0.237742096185684
3463 0.237733483314514
3464 0.237724810838699
3465 0.237715899944305
3466 0.237707138061523
3467 0.237698048353195
3468 0.237688511610031
3469 0.237678572535515
3470 0.237668916583061
3471 0.237659096717834
3472 0.237648651003838
3473 0.237638235092163
3474 0.237627372145653
3475 0.23761647939682
3476 0.237605303525925
3477 0.237593814730644
3478 0.237582013010979
3479 0.237569317221642
3480 0.237556397914886
3481 0.237543031573296
3482 0.237529620528221
3483 0.237515807151794
3484 0.237501308321953
3485 0.237486779689789
3486 0.237472057342529
3487 0.237456902861595
3488 0.237441763281822
3489 0.237426459789276
3490 0.237410768866539
3491 0.237394839525223
3492 0.237378567457199
3493 0.237362146377563
3494 0.237345561385155
3495 0.237328931689262
3496 0.237312361598015
3497 0.237295866012573
3498 0.237279042601585
3499 0.237262412905693
3500 0.237245351076126
3501 0.237228512763977
3502 0.237211465835571
3503 0.237194418907166
3504 0.237177073955536
3505 0.237160414457321
3506 0.237143263220787
3507 0.237125679850578
3508 0.23710823059082
3509 0.237090557813644
3510 0.237072944641113
3511 0.237055242061615
3512 0.237037464976311
3513 0.237019538879395
3514 0.237001448869705
3515 0.236983299255371
3516 0.23696506023407
3517 0.236947104334831
3518 0.23692923784256
3519 0.236911296844482
3520 0.236893281340599
3521 0.236875891685486
3522 0.236858814954758
3523 0.23684224486351
3524 0.236825823783875
3525 0.23680953681469
3526 0.236793369054794
3527 0.236777350306511
3528 0.236761599779129
3529 0.23674587905407
3530 0.236730068922043
3531 0.236713945865631
3532 0.236697793006897
3533 0.236681759357452
3534 0.236665725708008
3535 0.236649304628372
3536 0.236633390188217
3537 0.236617296934128
3538 0.236601397395134
3539 0.236585065722466
3540 0.236568734049797
3541 0.236552566289902
3542 0.236536026000977
3543 0.236519545316696
3544 0.236503332853317
3545 0.23648726940155
3546 0.236471876502037
3547 0.236456319689751
3548 0.236440807580948
3549 0.236425846815109
3550 0.236411452293396
3551 0.236397549510002
3552 0.236383959650993
3553 0.236370965838432
3554 0.236358448863029
3555 0.236346170306206
3556 0.236334174871445
3557 0.236322864890099
3558 0.23631227016449
3559 0.236301943659782
3560 0.2362921833992
3561 0.236282512545586
3562 0.236273095011711
3563 0.236263990402222
3564 0.236254662275314
3565 0.23624549806118
3566 0.236236423254013
3567 0.23622727394104
3568 0.236218079924583
3569 0.236208781599998
3570 0.23619943857193
3571 0.236189812421799
3572 0.236180230975151
3573 0.236170336604118
3574 0.236160218715668
3575 0.236149951815605
3576 0.236139580607414
3577 0.236128568649292
3578 0.236117035150528
3579 0.236105740070343
3580 0.236094087362289
3581 0.236082315444946
3582 0.236069723963737
3583 0.236056908965111
3584 0.236043959856033
3585 0.236030459403992
3586 0.236016839742661
3587 0.23600260913372
3588 0.2359878718853
3589 0.235972627997398
3590 0.235957115888596
3591 0.235941499471664
3592 0.235925495624542
3593 0.235909253358841
3594 0.235892698168755
3595 0.235875710844994
3596 0.235858052968979
3597 0.235840365290642
3598 0.235822260379791
3599 0.235803708434105
3600 0.235784918069839
3601 0.235765755176544
3602 0.235746547579765
3603 0.23572713136673
3604 0.235707402229309
3605 0.235687613487244
3606 0.23566746711731
3607 0.235647320747375
3608 0.235626980662346
3609 0.23560631275177
3610 0.235585778951645
3611 0.235565289855003
3612 0.235545247793198
3613 0.235524520277977
3614 0.235504031181335
3615 0.235483586788177
3616 0.235462784767151
3617 0.235442191362381
3618 0.23542158305645
3619 0.235401004552841
3620 0.2353805154562
3621 0.235359847545624
3622 0.23533895611763
3623 0.235318392515182
3624 0.235297650098801
3625 0.235277235507965
3626 0.235256716609001
3627 0.23523673415184
3628 0.235216677188873
3629 0.235196515917778
3630 0.235176250338554
3631 0.235156536102295
3632 0.235136359930038
3633 0.235116243362427
3634 0.235096380114555
3635 0.235076576471329
3636 0.23505662381649
3637 0.235037073493004
3638 0.23501780629158
3639 0.234998688101768
3640 0.23497948050499
3641 0.234960645437241
3642 0.234941750764847
3643 0.234923392534256
3644 0.234905153512955
3645 0.234887108206749
3646 0.234869211912155
3647 0.234851151704788
3648 0.234833389520645
3649 0.234815642237663
3650 0.23479825258255
3651 0.234780639410019
3652 0.234763368964195
3653 0.234746247529984
3654 0.234729051589966
3655 0.234712392091751
3656 0.234695911407471
3657 0.234679311513901
3658 0.234662920236588
3659 0.234646365046501
3660 0.234630316495895
3661 0.234614133834839
3662 0.234597846865654
3663 0.234582036733627
3664 0.234565913677216
3665 0.234550327062607
3666 0.234534621238708
3667 0.234518870711327
3668 0.23450343310833
3669 0.234488233923912
3670 0.23447285592556
3671 0.234457939863205
3672 0.234442800283432
3673 0.234427332878113
3674 0.234412297606468
3675 0.23439733684063
3676 0.234382435679436
3677 0.234367519617081
3678 0.23435252904892
3679 0.234337568283081
3680 0.234322726726532
3681 0.234307810664177
3682 0.234292477369308
3683 0.234276935458183
3684 0.234261244535446
3685 0.234245285391808
3686 0.234229445457458
3687 0.23421311378479
3688 0.234196752309799
3689 0.234180301427841
3690 0.234163761138916
3691 0.234147071838379
3692 0.234130620956421
3693 0.234113723039627
3694 0.234096646308899
3695 0.234079271554947
3696 0.234062165021896
3697 0.234044879674911
3698 0.234027355909348
3699 0.234009951353073
3700 0.233992397785187
3701 0.233974859118462
3702 0.233957290649414
3703 0.233939617872238
3704 0.233921974897385
3705 0.233903929591179
3706 0.233885809779167
3707 0.233867689967155
3708 0.233849823474884
3709 0.233831763267517
3710 0.233814030885696
3711 0.23379622399807
3712 0.233778163790703
3713 0.233760207891464
3714 0.2337426841259
3715 0.233724638819695
3716 0.233706682920456
3717 0.233688414096832
3718 0.233670338988304
3719 0.233652234077454
3720 0.233634382486343
3721 0.233616024255753
3722 0.233597874641418
3723 0.233579441905022
3724 0.233561486005783
3725 0.233543276786804
3726 0.233524978160858
3727 0.233506888151169
3728 0.233488723635674
3729 0.233470901846886
3730 0.233452841639519
3731 0.233435064554214
3732 0.233417004346848
3733 0.233398824930191
3734 0.233380645513535
3735 0.233362540602684
3736 0.233344778418541
3737 0.233326956629753
3738 0.233309149742126
3739 0.233291611075401
3740 0.233273983001709
3741 0.233256071805954
3742 0.233238503336906
3743 0.233220428228378
3744 0.233202546834946
3745 0.233184918761253
3746 0.233167454600334
3747 0.23315005004406
3748 0.233132660388947
3749 0.233115136623383
3750 0.233097553253174
3751 0.233080312609673
3752 0.233063027262688
3753 0.233045741915703
3754 0.233028143644333
3755 0.233010530471802
3756 0.232993423938751
3757 0.232975751161575
3758 0.232958555221558
3759 0.23294135928154
3760 0.232923716306686
3761 0.232906013727188
3762 0.232888698577881
3763 0.232871532440186
3764 0.232854157686234
3765 0.23283651471138
3766 0.232819020748138
3767 0.232801914215088
3768 0.232784852385521
3769 0.232767701148987
3770 0.232750505208969
3771 0.232733368873596
3772 0.232716232538223
3773 0.232699662446976
3774 0.232683390378952
3775 0.232666775584221
3776 0.232650011777878
3777 0.23263344168663
3778 0.232617184519768
3779 0.232601046562195
3780 0.232585042715073
3781 0.232568964362144
3782 0.232552945613861
3783 0.232537195086479
3784 0.232522055506706
3785 0.232506513595581
3786 0.232491239905357
3787 0.23247617483139
3788 0.232461214065552
3789 0.232446551322937
3790 0.232432037591934
3791 0.232417583465576
3792 0.232403367757797
3793 0.232388898730278
3794 0.232374668121338
3795 0.232360884547234
3796 0.232347011566162
3797 0.232333570718765
3798 0.232320010662079
3799 0.232306718826294
3800 0.232293725013733
3801 0.232280671596527
3802 0.232267439365387
3803 0.232254669070244
3804 0.232242092490196
3805 0.232229143381119
3806 0.232216343283653
3807 0.232203871011734
3808 0.232191294431686
3809 0.232178717851639
3810 0.232166171073914
3811 0.232153818011284
3812 0.232141345739365
3813 0.232129067182541
3814 0.232117027044296
3815 0.232104867696762
3816 0.23209285736084
3817 0.232081145048141
3818 0.232069611549377
3819 0.23205791413784
3820 0.23204605281353
3821 0.23203444480896
3822 0.232023045420647
3823 0.232011675834656
3824 0.232000753283501
3825 0.231989592313766
3826 0.231978222727776
3827 0.231966853141785
3828 0.231955796480179
3829 0.231944650411606
3830 0.231933683156967
3831 0.2319226115942
3832 0.231911569833755
3833 0.231900334358215
3834 0.23188853263855
3835 0.231876909732819
3836 0.231865048408508
3837 0.231852799654007
3838 0.231840372085571
3839 0.231827408075333
3840 0.231814429163933
3841 0.231800839304924
3842 0.231787443161011
3843 0.231773301959038
3844 0.231759175658226
3845 0.231744930148125
3846 0.231730863451958
3847 0.231716305017471
3848 0.231701537966728
3849 0.231686532497406
3850 0.231671497225761
3851 0.231656357645988
3852 0.231641575694084
3853 0.231626480817795
3854 0.23161119222641
3855 0.231596171855927
3856 0.231581255793571
3857 0.231566607952118
3858 0.231551915407181
3859 0.231537684798241
3860 0.231523245573044
3861 0.23150859773159
3862 0.231493800878525
3863 0.231479644775391
3864 0.23146578669548
3865 0.23145155608654
3866 0.231437668204308
3867 0.231423601508141
3868 0.23140923678875
3869 0.231394648551941
3870 0.23138016462326
3871 0.231365069746971
3872 0.231349945068359
3873 0.231335014104843
3874 0.231319189071655
3875 0.231303304433823
3876 0.231287449598312
3877 0.231271535158157
3878 0.231255814433098
3879 0.231239840388298
3880 0.23122350871563
3881 0.231207072734833
3882 0.231190428137779
3883 0.23117384314537
3884 0.23115710914135
3885 0.23114001750946
3886 0.231123089790344
3887 0.231106027960777
3888 0.231088727712631
3889 0.231071397662163
3890 0.231053978204727
3891 0.231036752462387
3892 0.231019362807274
3893 0.231001496315002
3894 0.230983659625053
3895 0.230965614318848
3896 0.230947136878967
3897 0.23092870414257
3898 0.230909913778305
3899 0.230891272425652
3900 0.230872616171837
3901 0.230853363871574
3902 0.230834096670151
3903 0.230814859271049
3904 0.230795443058014
3905 0.230775997042656
3906 0.230756312608719
3907 0.23073673248291
3908 0.230717346072197
3909 0.230697602033615
3910 0.230678081512451
3911 0.230658635497093
3912 0.23063950240612
3913 0.230620115995407
3914 0.230600357055664
3915 0.230580672621727
3916 0.230560943484306
3917 0.230541288852692
3918 0.23052179813385
3919 0.230501934885979
3920 0.230482220649719
3921 0.230461835861206
3922 0.230441212654114
3923 0.230420395731926
3924 0.230399519205093
3925 0.230378210544586
3926 0.230356812477112
3927 0.230335354804993
3928 0.230314061045647
3929 0.230292245745659
3930 0.230270206928253
3931 0.230248004198074
3932 0.230225801467896
3933 0.230203598737717
3934 0.230181261897087
3935 0.230158418416977
3936 0.230135545134544
3937 0.230112642049789
3938 0.230089575052261
3939 0.230066150426865
3940 0.230042427778244
3941 0.230018585920334
3942 0.229994565248489
3943 0.229970917105675
3944 0.229946672916412
3945 0.229922875761986
3946 0.22989895939827
3947 0.229874715209007
3948 0.229850441217422
3949 0.229826241731644
3950 0.229801937937737
3951 0.229777783155441
3952 0.229753911495209
3953 0.229730069637299
3954 0.229706034064293
3955 0.229682132601738
3956 0.229657992720604
3957 0.229634493589401
3958 0.2296112626791
3959 0.229588195681572
3960 0.229565382003784
3961 0.229542344808578
3962 0.229519039392471
3963 0.229495972394943
3964 0.229473695158958
3965 0.229451060295105
3966 0.229428619146347
3967 0.229406237602234
3968 0.229384183883667
3969 0.229361981153488
3970 0.229339838027954
3971 0.229317784309387
3972 0.229296073317528
3973 0.229274198412895
3974 0.229252696037292
3975 0.229231089353561
3976 0.229209780693054
3977 0.229188546538353
3978 0.229167103767395
3979 0.229145258665085
3980 0.229123532772064
3981 0.229102283716202
3982 0.229080706834793
3983 0.22905907034874
3984 0.22903761267662
3985 0.229016274213791
3986 0.228995308279991
3987 0.22897407412529
3988 0.228953391313553
3989 0.228932604193687
3990 0.228911727666855
3991 0.228890687227249
3992 0.22886948287487
3993 0.228848457336426
3994 0.228826999664307
3995 0.228805229067802
3996 0.228783249855042
3997 0.228761196136475
3998 0.228739008307457
3999 0.228716820478439
};
\addlegendentry{\nDGNet }
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=400, mark options={solid,fill=white}]
table {%
0 0
1 0.00156831182539463
2 0.00241911318153143
3 0.00328243430703878
4 0.00402918178588152
5 0.00457851309329271
6 0.00495510501787066
7 0.00520115531980991
8 0.00535319186747074
9 0.00544803589582443
10 0.00552764674648643
11 0.00563396979123354
12 0.00580496154725552
13 0.00606324151158333
14 0.00641642650589347
15 0.00686011789366603
16 0.00738229602575302
17 0.00796810165047646
18 0.00860998779535294
19 0.00931080244481564
20 0.0100886635482311
21 0.0109694879502058
22 0.0119903292506933
23 0.0131932720541954
24 0.0146280899643898
25 0.0163399111479521
26 0.0183129273355007
27 0.0203378759324551
28 0.0219965800642967
29 0.0231274962425232
30 0.0237489994615316
31 0.0239880196750164
32 0.0240156874060631
33 0.023871161043644
34 0.0235102977603674
35 0.0229685008525848
36 0.0222989916801453
37 0.0215730667114258
38 0.0208958983421326
39 0.0203296691179276
40 0.0198652893304825
41 0.0194656681269407
42 0.0191085375845432
43 0.0187637414783239
44 0.0183840412646532
45 0.0179343800991774
46 0.0174126159399748
47 0.0168600231409073
48 0.0163524951785803
49 0.0159675255417824
50 0.0157633628696203
51 0.015778511762619
52 0.0160381905734539
53 0.0165271740406752
54 0.0171038210391998
55 0.0175950713455677
56 0.0178943425416946
57 0.0179823003709316
58 0.0179007891565561
59 0.0177222676575184
60 0.0174965262413025
61 0.0172378569841385
62 0.0169523842632771
63 0.016655333340168
64 0.0163749102503061
65 0.0161590166389942
66 0.0160536821931601
67 0.0160754546523094
68 0.0161956138908863
69 0.0163401924073696
70 0.0164737924933434
71 0.0166118107736111
72 0.0167796146124601
73 0.0169562045484781
74 0.0171023048460484
75 0.0171718709170818
76 0.0171246137470007
77 0.0169438235461712
78 0.0166384745389223
79 0.0162361860275269
80 0.0157775487750769
81 0.015303410589695
82 0.0148684084415436
83 0.0145367663353682
84 0.0143762230873108
85 0.0144526604562998
86 0.0148153956979513
87 0.0154453814029694
88 0.0162577927112579
89 0.0171824228018522
90 0.0181228425353765
91 0.0189483258873224
92 0.0195240825414658
93 0.0197428874671459
94 0.0195562094449997
95 0.0190208926796913
96 0.018281128257513
97 0.017496582120657
98 0.016747085377574
99 0.0160885751247406
100 0.0155726969242096
101 0.0151984123513103
102 0.0149054219946265
103 0.0146455857902765
104 0.0144010400399566
105 0.0141697246581316
106 0.0139570338651538
107 0.0137737905606627
108 0.0136343482881784
109 0.0135540124028921
110 0.0135444719344378
111 0.0136152524501085
112 0.0137697933241725
113 0.014014127664268
114 0.0143515709787607
115 0.0147897144779563
116 0.0153356343507767
117 0.0159913599491119
118 0.0167494732886553
119 0.0175868310034275
120 0.0184682495892048
121 0.0193572472780943
122 0.0202598497271538
123 0.0211924817413092
124 0.0221608635038137
125 0.0231426954269409
126 0.0240732654929161
127 0.0248613860458136
128 0.0253762304782867
129 0.0255672931671143
130 0.0254088193178177
131 0.0249112360179424
132 0.0241427700966597
133 0.0232432466000319
134 0.0223385151475668
135 0.0214952044188976
136 0.0207595899701118
137 0.020165491849184
138 0.0197204165160656
139 0.0193865895271301
140 0.0191130861639977
141 0.0188686084002256
142 0.0186407919973135
143 0.0184258427470922
144 0.0182220321148634
145 0.0180301666259766
146 0.0178491212427616
147 0.0176803432404995
148 0.0175225138664246
149 0.0173706319183111
150 0.0172229092568159
151 0.0170841906219721
152 0.0169614925980568
153 0.0168673638254404
154 0.0168158449232578
155 0.0168237648904324
156 0.0169038772583008
157 0.0170713271945715
158 0.0173341706395149
159 0.0176965221762657
160 0.0181562211364508
161 0.0186975449323654
162 0.0192948020994663
163 0.0199264585971832
164 0.0205736309289932
165 0.0212270021438599
166 0.0218900945037603
167 0.0225674938410521
168 0.0232597887516022
169 0.0239564217627048
170 0.0246337857097387
171 0.0252691619098186
172 0.0258245840668678
173 0.0262568145990372
174 0.0265141781419516
175 0.0265664663165808
176 0.0264243297278881
177 0.0261106751859188
178 0.0256571620702744
179 0.025107940658927
180 0.0245127305388451
181 0.0239152759313583
182 0.0233526062220335
183 0.0228540953248739
184 0.0224395915865898
185 0.0221230909228325
186 0.0219078958034515
187 0.0217863526195288
188 0.0217483770102262
189 0.0217815637588501
190 0.0218737330287695
191 0.0220121704041958
192 0.0221859328448772
193 0.0223863273859024
194 0.0226013138890266
195 0.0228173322975636
196 0.0230133160948753
197 0.0231750439852476
198 0.0232958272099495
199 0.0233674682676792
200 0.023388734087348
201 0.0233611613512039
202 0.023290341719985
203 0.0231895707547665
204 0.0230697244405746
205 0.022945461794734
206 0.0228245407342911
207 0.0227177552878857
208 0.0226325895637274
209 0.0225736349821091
210 0.02253682538867
211 0.0225169658660889
212 0.022515669465065
213 0.0225322730839252
214 0.0225687753409147
215 0.0226301215589046
216 0.0227198898792267
217 0.0228401757776737
218 0.0229912772774696
219 0.0231738798320293
220 0.023386649787426
221 0.0236314348876476
222 0.0239059627056122
223 0.024194747209549
224 0.0244921259582043
225 0.0247973203659058
226 0.0251135602593422
227 0.0254425667226315
228 0.0257858019322157
229 0.0261405035853386
230 0.0264962129294872
231 0.0268302243202925
232 0.0271185785531998
233 0.0273536071181297
234 0.0275347884744406
235 0.0276577398180962
236 0.0277259331196547
237 0.0277428105473518
238 0.0277109444141388
239 0.0276379957795143
240 0.0275360532104969
241 0.0274205487221479
242 0.0273021571338177
243 0.0271826945245266
244 0.0270644780248404
245 0.0269494950771332
246 0.0268379300832748
247 0.0267278552055359
248 0.0266194548457861
249 0.0265131052583456
250 0.0264106765389442
251 0.0263169314712286
252 0.0262379255145788
253 0.0261768233031034
254 0.0261348448693752
255 0.0261087454855442
256 0.0260897874832153
257 0.0260705780237913
258 0.0260476283729076
259 0.0260190367698669
260 0.0259828697890043
261 0.0259376000612974
262 0.0258850511163473
263 0.0258253328502178
264 0.0257586501538754
265 0.0256873331964016
266 0.0256155487149954
267 0.0255483984947205
268 0.0254910476505756
269 0.0254486761987209
270 0.0254284925758839
271 0.0254357066005468
272 0.02546670101583
273 0.0255149956792593
274 0.0255747772753239
275 0.0256438702344894
276 0.0257149748504162
277 0.0257850959897041
278 0.0258542001247406
279 0.0259230136871338
280 0.0259932354092598
281 0.026066517457366
282 0.0261415652930737
283 0.0262143909931183
284 0.0262799765914679
285 0.0263409838080406
286 0.0263983756303787
287 0.0264539495110512
288 0.026512173935771
289 0.026574369519949
290 0.0266421586275101
291 0.0267201662063599
292 0.0268095042556524
293 0.0269129201769829
294 0.027029475197196
295 0.0271608643233776
296 0.0273089595139027
297 0.027475044131279
298 0.0276567563414574
299 0.027845773845911
300 0.0280385725200176
301 0.028233652934432
302 0.0284298062324524
303 0.0286253746598959
304 0.0288198105990887
305 0.0290151312947273
306 0.0292138420045376
307 0.0294188819825649
308 0.0296285208314657
309 0.0298392288386822
310 0.0300508253276348
311 0.0302624106407166
312 0.0304712280631065
313 0.0306760035455227
314 0.0308751370757818
315 0.0310685988515615
316 0.0312539413571358
317 0.031426914036274
318 0.0315848812460899
319 0.0317277759313583
320 0.0318512208759785
321 0.0319545827805996
322 0.0320369526743889
323 0.0320985093712807
324 0.0321366935968399
325 0.0321481786668301
326 0.0321341641247272
327 0.0320970565080643
328 0.0320433527231216
329 0.0319774746894836
330 0.0319044515490532
331 0.031826164573431
332 0.0317419916391373
333 0.0316484421491623
334 0.0315454117953777
335 0.0314347445964813
336 0.0313173346221447
337 0.0311939474195242
338 0.0310644507408142
339 0.030929809436202
340 0.0307912044227123
341 0.0306499600410461
342 0.03050696849823
343 0.0303653217852116
344 0.0302307438105345
345 0.0301105603575706
346 0.0300098471343517
347 0.0299323238432407
348 0.0298799090087414
349 0.0298515558242798
350 0.0298450645059347
351 0.0298588778823614
352 0.0298865400254726
353 0.0299238190054893
354 0.0299685262143612
355 0.0300209484994411
356 0.0300776809453964
357 0.0301361083984375
358 0.0301923528313637
359 0.0302430354058743
360 0.0302856862545013
361 0.0303152035921812
362 0.0303299706429243
363 0.0303299482911825
364 0.0303170792758465
365 0.0302926525473595
366 0.0302572846412659
367 0.0302126631140709
368 0.0301579162478447
369 0.0300925821065903
370 0.0300191342830658
371 0.0299419816583395
372 0.0298616513609886
373 0.0297786220908165
374 0.0296912770718336
375 0.0295986048877239
376 0.0295019876211882
377 0.0294039249420166
378 0.0293087214231491
379 0.0292196869850159
380 0.0291395541280508
381 0.0290687885135412
382 0.0290083028376102
383 0.0289553105831146
384 0.0289087519049644
385 0.0288690384477377
386 0.0288353450596333
387 0.0288117825984955
388 0.028798546642065
389 0.0287958830595016
390 0.0288052074611187
391 0.0288248918950558
392 0.0288550406694412
393 0.0288952849805355
394 0.0289448853582144
395 0.0290032140910625
396 0.0290704220533371
397 0.0291472636163235
398 0.0292361285537481
399 0.0293387826532125
400 0.0294556207954884
401 0.0295867379754782
402 0.0297330021858215
403 0.029893770813942
404 0.0300637613981962
405 0.0302346907556057
406 0.0304002910852432
407 0.0305562093853951
408 0.0306989829987288
409 0.0308258309960365
410 0.0309309344738722
411 0.0310109090059996
412 0.0310673322528601
413 0.0311028268188238
414 0.03111956641078
415 0.0311201959848404
416 0.0311051364988089
417 0.0310799218714237
418 0.03104661218822
419 0.0310077965259552
420 0.0309668909758329
421 0.0309268049895763
422 0.0308933909982443
423 0.0308682173490524
424 0.0308531224727631
425 0.0308460928499699
426 0.0308475401252508
427 0.0308562926948071
428 0.0308700408786535
429 0.0308855623006821
430 0.0309021528810263
431 0.0309206824749708
432 0.0309421177953482
433 0.0309682749211788
434 0.0310013648122549
435 0.0310410317033529
436 0.0310873445123434
437 0.0311399511992931
438 0.0311979614198208
439 0.031261146068573
440 0.0313311703503132
441 0.0314095988869667
442 0.0314966365695
443 0.0315943881869316
444 0.0317003130912781
445 0.0318101458251476
446 0.0319231562316418
447 0.0320353284478188
448 0.0321456752717495
449 0.0322554968297482
450 0.0323645398020744
451 0.0324716679751873
452 0.0325736068189144
453 0.0326714888215065
454 0.0327654257416725
455 0.0328602753579617
456 0.0329566150903702
457 0.0330569297075272
458 0.0331620052456856
459 0.0332713834941387
460 0.0333832129836082
461 0.0334937423467636
462 0.0336000025272369
463 0.0337029285728931
464 0.0338010899722576
465 0.0338941775262356
466 0.0339822471141815
467 0.0340645872056484
468 0.0341380164027214
469 0.0341968312859535
470 0.0342384576797485
471 0.0342612192034721
472 0.0342634916305542
473 0.0342495515942574
474 0.034220926463604
475 0.0341816656291485
476 0.0341345369815826
477 0.0340839624404907
478 0.0340333320200443
479 0.0339841246604919
480 0.0339391492307186
481 0.03390022367239
482 0.0338707119226456
483 0.0338524952530861
484 0.0338454879820347
485 0.0338465385138988
486 0.0338544063270092
487 0.033869132399559
488 0.0338900610804558
489 0.0339182242751122
490 0.0339520424604416
491 0.0339917317032814
492 0.0340381488204002
493 0.0340904295444489
494 0.0341482944786549
495 0.0342109762132168
496 0.0342792198061943
497 0.0343532674014568
498 0.0344320349395275
499 0.0345143526792526
500 0.0345980674028397
501 0.0346812233328819
502 0.0347611829638481
503 0.0348376221954823
504 0.0349081866443157
505 0.0349709056317806
506 0.0350268445909023
507 0.035075418651104
508 0.0351189747452736
509 0.0351592600345612
510 0.0351983569562435
511 0.0352398715913296
512 0.0352849811315536
513 0.0353341549634933
514 0.0353876501321793
515 0.035445611923933
516 0.0355051159858704
517 0.035566657781601
518 0.0356295108795166
519 0.0356955640017986
520 0.0357646569609642
521 0.0358347371220589
522 0.0359049886465073
523 0.0359741374850273
524 0.0360397323966026
525 0.0360993780195713
526 0.0361508652567863
527 0.0361926071345806
528 0.0362241640686989
529 0.0362446270883083
530 0.0362533405423164
531 0.0362516269087791
532 0.0362397879362106
533 0.0362192615866661
534 0.0361924543976784
535 0.0361603908240795
536 0.0361236557364464
537 0.0360813587903976
538 0.0360320806503296
539 0.035974957048893
540 0.0359121635556221
541 0.0358435027301311
542 0.0357700064778328
543 0.0356948189437389
544 0.0356191247701645
545 0.0355447679758072
546 0.0354725830256939
547 0.0354028567671776
548 0.0353358909487724
549 0.0352753251791
550 0.0352187976241112
551 0.0351684391498566
552 0.0351240895688534
553 0.0350851267576218
554 0.035053726285696
555 0.0350277721881866
556 0.0350083038210869
557 0.0349947214126587
558 0.0349855981767178
559 0.0349776819348335
560 0.034966092556715
561 0.0349517129361629
562 0.0349352024495602
563 0.0349167957901955
564 0.0348970219492912
565 0.0348751172423363
566 0.0348487421870232
567 0.0348183140158653
568 0.0347832143306732
569 0.0347455218434334
570 0.0347038358449936
571 0.0346584916114807
572 0.0346093401312828
573 0.0345568284392357
574 0.0345006734132767
575 0.034443449229002
576 0.0343855880200863
577 0.0343305021524429
578 0.0342785865068436
579 0.0342277809977531
580 0.0341798737645149
581 0.0341352671384811
582 0.0340944044291973
583 0.0340575240552425
584 0.0340251997113228
585 0.0339975915849209
586 0.0339738875627518
587 0.0339548885822296
588 0.0339388139545918
589 0.0339247994124889
590 0.0339119285345078
591 0.0339022539556026
592 0.0338950864970684
593 0.0338915288448334
594 0.0338903702795506
595 0.0338903181254864
596 0.0338906720280647
597 0.0338921844959259
598 0.0338943377137184
599 0.033896304666996
600 0.0338972434401512
601 0.0338994190096855
602 0.0339021906256676
603 0.033906277269125
604 0.0339113436639309
605 0.033917423337698
606 0.0339211970567703
607 0.0339219644665718
608 0.0339198559522629
609 0.0339147560298443
610 0.0339087173342705
611 0.0339022278785706
612 0.0338960886001587
613 0.0338903069496155
614 0.0338847264647484
615 0.0338804237544537
616 0.0338770262897015
617 0.0338713377714157
618 0.0338615030050278
619 0.0338461473584175
620 0.0338236168026924
621 0.0337926596403122
622 0.0337531492114067
623 0.0337067544460297
624 0.0336524061858654
625 0.0335909277200699
626 0.0335231274366379
627 0.0334497764706612
628 0.033371489495039
629 0.0332880765199661
630 0.0332006812095642
631 0.0331105217337608
632 0.0330181457102299
633 0.0329249575734138
634 0.0328328125178814
635 0.0327416136860847
636 0.0326531454920769
637 0.0325674563646317
638 0.0324844792485237
639 0.0324036926031113
640 0.0323262289166451
641 0.0322507321834564
642 0.0321785286068916
643 0.0321091338992119
644 0.0320428162813187
645 0.0319802686572075
646 0.0319204740226269
647 0.0318652242422104
648 0.0318141542375088
649 0.031767837703228
650 0.031728632748127
651 0.0316953584551811
652 0.0316694378852844
653 0.0316512957215309
654 0.0316405296325684
655 0.0316370241343975
656 0.0316416583955288
657 0.0316522233188152
658 0.0316689684987068
659 0.0316906608641148
660 0.0317181646823883
661 0.0317511260509491
662 0.0317899212241173
663 0.0318348854780197
664 0.0318847373127937
665 0.0319401100277901
666 0.0319995805621147
667 0.0320610553026199
668 0.0321250706911087
669 0.032189603894949
670 0.0322543047368526
671 0.0323199331760406
672 0.0323851481080055
673 0.032449796795845
674 0.0325142443180084
675 0.0325778946280479
676 0.0326391607522964
677 0.0326966047286987
678 0.0327500626444817
679 0.0327997766435146
680 0.0328473187983036
681 0.0328912548720837
682 0.03293302282691
683 0.0329722166061401
684 0.0330104157328606
685 0.0330472886562347
686 0.0330838151276112
687 0.0331201404333115
688 0.0331574790179729
689 0.0331953465938568
690 0.0332351811230183
691 0.0332768782973289
692 0.033318854868412
693 0.0333618633449078
694 0.0334061235189438
695 0.0334499813616276
696 0.0334905385971069
697 0.0335256420075893
698 0.0335564129054546
699 0.0335821136832237
700 0.0336048454046249
701 0.0336228087544441
702 0.0336378328502178
703 0.0336485542356968
704 0.0336552336812019
705 0.0336596667766571
706 0.0336621813476086
707 0.0336625725030899
708 0.0336624942719936
709 0.033661276102066
710 0.0336599498987198
711 0.0336600840091705
712 0.0336613468825817
713 0.0336641445755959
714 0.033669900149107
715 0.0336778312921524
716 0.0336883068084717
717 0.0337016247212887
718 0.0337159857153893
719 0.0337335206568241
720 0.0337515696883202
721 0.0337682776153088
722 0.0337852612137794
723 0.0338020250201225
724 0.0338195487856865
725 0.033836480230093
726 0.0338550917804241
727 0.0338748097419739
728 0.0338957458734512
729 0.0339172184467316
730 0.0339407697319984
731 0.0339648425579071
732 0.0339900180697441
733 0.0340130031108856
734 0.0340339168906212
735 0.0340522080659866
736 0.034067302942276
737 0.0340800136327744
738 0.0340893603861332
739 0.0340967029333115
740 0.0341018885374069
741 0.0341045781970024
742 0.0341063551604748
743 0.0341061539947987
744 0.0341051667928696
745 0.0341017693281174
746 0.0340961441397667
747 0.0340886563062668
748 0.0340792462229729
749 0.0340681821107864
750 0.0340575091540813
751 0.0340465977787971
752 0.034035686403513
753 0.0340269543230534
754 0.0340188555419445
755 0.0340131521224976
756 0.0340087078511715
757 0.0340052992105484
758 0.0340040549635887
759 0.034005593508482
760 0.0340100601315498
761 0.0340164005756378
762 0.0340258963406086
763 0.0340379849076271
764 0.0340519025921822
765 0.0340662263333797
766 0.0340796783566475
767 0.034091129899025
768 0.0341017618775368
769 0.0341100916266441
770 0.0341167524456978
771 0.0341222435235977
772 0.0341260358691216
773 0.0341252163052559
774 0.0341222658753395
775 0.0341165363788605
776 0.0341072008013725
777 0.0340948179364204
778 0.0340785793960094
779 0.0340579971671104
780 0.0340330824255943
781 0.0340047031641006
782 0.0339717194437981
783 0.0339357033371925
784 0.0338966622948647
785 0.0338545888662338
786 0.0338100381195545
787 0.0337643921375275
788 0.0337180495262146
789 0.0336709171533585
790 0.0336243957281113
791 0.0335799902677536
792 0.0335382632911205
793 0.0334991849958897
794 0.0334637761116028
795 0.0334327220916748
796 0.0334062725305557
797 0.0333850681781769
798 0.0333674624562263
799 0.0333541519939899
800 0.0333439782261848
801 0.0333374254405499
802 0.0333334170281887
803 0.0333299860358238
804 0.0333265624940395
805 0.0333250537514687
806 0.03332544490695
807 0.0333273559808731
808 0.033331535756588
809 0.0333389043807983
810 0.0333482176065445
811 0.0333616845309734
812 0.0333784259855747
813 0.0333972051739693
814 0.0334183946251869
815 0.0334401354193687
816 0.0334634408354759
817 0.0334877036511898
818 0.0335129238665104
819 0.0335388109087944
820 0.0335658267140388
821 0.0335945561528206
822 0.0336248055100441
823 0.0336580276489258
824 0.0336926840245724
825 0.0337297394871712
826 0.0337678790092468
827 0.0338072292506695
828 0.0338472127914429
829 0.033887255936861
830 0.0339285098016262
831 0.0339699536561966
832 0.0340123400092125
833 0.0340547785162926
834 0.0340979732573032
835 0.0341401994228363
836 0.0341826975345612
837 0.0342248789966106
838 0.0342676304280758
839 0.0343102291226387
840 0.0343535244464874
841 0.0343972146511078
842 0.0344417542219162
843 0.0344869345426559
844 0.0345335118472576
845 0.0345818027853966
846 0.034632034599781
847 0.0346845500171185
848 0.0347394943237305
849 0.0347962155938148
850 0.0348552986979485
851 0.0349165424704552
852 0.0349787920713425
853 0.0350414961576462
854 0.0351060032844543
855 0.0351701080799103
856 0.0352352447807789
857 0.0352996252477169
858 0.0353646725416183
859 0.0354313105344772
860 0.0354983806610107
861 0.035566583275795
862 0.0356348678469658
863 0.035704143345356
864 0.035774689167738
865 0.0358465760946274
866 0.0359195172786713
867 0.0359927862882614
868 0.0360670015215874
869 0.0361422374844551
870 0.0362187325954437
871 0.0362952575087547
872 0.0363717265427113
873 0.0364484116435051
874 0.0365243703126907
875 0.0366009436547756
876 0.0366764478385448
877 0.0367501452565193
878 0.0368224456906319
879 0.0368917062878609
880 0.0369593724608421
881 0.0370241105556488
882 0.0370832830667496
883 0.0371367298066616
884 0.0371833778917789
885 0.0372229591012001
886 0.03725516051054
887 0.0372796505689621
888 0.037296898663044
889 0.0373072102665901
890 0.0373113416135311
891 0.0373103246092796
892 0.0373040437698364
893 0.0372927933931351
894 0.0372782535851002
895 0.0372605323791504
896 0.0372394509613514
897 0.037215743213892
898 0.0371896997094154
899 0.0371615290641785
900 0.0371318608522415
901 0.0371003225445747
902 0.0370680466294289
903 0.0370346866548061
904 0.0370000265538692
905 0.0369655042886734
906 0.0369309484958649
907 0.0368976667523384
908 0.0368667319417
909 0.0368374027311802
910 0.0368098691105843
911 0.0367839261889458
912 0.0367610268294811
913 0.0367392525076866
914 0.0367199778556824
915 0.0367019139230251
916 0.0366859138011932
917 0.0366709604859352
918 0.0366571992635727
919 0.036645732820034
920 0.036635659635067
921 0.0366261713206768
922 0.0366172790527344
923 0.0366083569824696
924 0.0365999341011047
925 0.0365916714072227
926 0.0365818850696087
927 0.0365724377334118
928 0.0365617275238037
929 0.0365504585206509
930 0.0365377813577652
931 0.0365246497094631
932 0.036510594189167
933 0.0364964567124844
934 0.0364823900163174
935 0.0364668183028698
936 0.0364512354135513
937 0.0364357642829418
938 0.0364202931523323
939 0.0364043861627579
940 0.0363877490162849
941 0.0363712310791016
942 0.0363552942872047
943 0.0363399013876915
944 0.0363243818283081
945 0.036310613155365
946 0.0362985990941525
947 0.0362870171666145
948 0.0362762585282326
949 0.0362680740654469
950 0.0362603589892387
951 0.0362535938620567
952 0.0362480655312538
953 0.0362434051930904
954 0.0362376533448696
955 0.0362330749630928
956 0.0362299047410488
957 0.0362257212400436
958 0.0362225510179996
959 0.0362191833555698
960 0.0362165197730064
961 0.0362133532762527
962 0.0362109057605267
963 0.0362087227404118
964 0.0362065583467484
965 0.0362033359706402
966 0.0362002812325954
967 0.0361971817910671
968 0.0361956134438515
969 0.036193810403347
970 0.0361930392682552
971 0.0361931882798672
972 0.0361942052841187
973 0.0361953601241112
974 0.0361971780657768
975 0.0361997112631798
976 0.0362030379474163
977 0.0362077094614506
978 0.0362121611833572
979 0.0362170115113258
980 0.0362223833799362
981 0.0362274274230003
982 0.0362345352768898
983 0.0362435355782509
984 0.0362538881599903
985 0.0362664759159088
986 0.0362819023430347
987 0.036299355328083
988 0.0363198220729828
989 0.0363431423902512
990 0.0363679081201553
991 0.0363938957452774
992 0.0364231318235397
993 0.0364536754786968
994 0.0364855080842972
995 0.0365190505981445
996 0.0365550331771374
997 0.0365936309099197
998 0.0366343706846237
999 0.0366774015128613
1000 0.0367218032479286
1001 0.0367680862545967
1002 0.0368150882422924
1003 0.0368645042181015
1004 0.0369152128696442
1005 0.0369665324687958
1006 0.0370173789560795
1007 0.037067711353302
1008 0.0371144488453865
1009 0.0371583923697472
1010 0.0371973887085915
1011 0.0372324585914612
1012 0.0372609049081802
1013 0.0372850075364113
1014 0.0373037531971931
1015 0.0373169295489788
1016 0.037325706332922
1017 0.0373287312686443
1018 0.0373267605900764
1019 0.037321325391531
1020 0.0373114012181759
1021 0.0372977703809738
1022 0.0372808128595352
1023 0.0372607558965683
1024 0.0372378826141357
1025 0.0372125469148159
1026 0.0371846705675125
1027 0.0371540784835815
1028 0.0371204912662506
1029 0.03708441182971
1030 0.0370464436709881
1031 0.0370063707232475
1032 0.036965187638998
1033 0.0369244031608105
1034 0.036884430795908
1035 0.0368458554148674
1036 0.0368100553750992
1037 0.0367761552333832
1038 0.0367443077266216
1039 0.0367145985364914
1040 0.0366869270801544
1041 0.0366625264286995
1042 0.0366397872567177
1043 0.0366201996803284
1044 0.0366020165383816
1045 0.0365864410996437
1046 0.0365719124674797
1047 0.0365580841898918
1048 0.0365443974733353
1049 0.0365318581461906
1050 0.0365191772580147
1051 0.0365077778697014
1052 0.0364973843097687
1053 0.0364876054227352
1054 0.0364782474935055
1055 0.0364683382213116
1056 0.0364584550261497
1057 0.0364483743906021
1058 0.0364394634962082
1059 0.0364304259419441
1060 0.0364218503236771
1061 0.0364141836762428
1062 0.0364073626697063
1063 0.0364021882414818
1064 0.0363986864686012
1065 0.0363980680704117
1066 0.0364002510905266
1067 0.036404687911272
1068 0.0364127233624458
1069 0.0364233143627644
1070 0.0364373885095119
1071 0.0364551953971386
1072 0.0364755056798458
1073 0.0364990234375
1074 0.0365251526236534
1075 0.036553718149662
1076 0.0365844406187534
1077 0.0366184562444687
1078 0.0366552546620369
1079 0.0366942808032036
1080 0.036735936999321
1081 0.03677998483181
1082 0.0368262380361557
1083 0.0368750393390656
1084 0.0369258970022202
1085 0.0369801297783852
1086 0.0370357446372509
1087 0.0370916724205017
1088 0.0371469482779503
1089 0.0372010469436646
1090 0.0372524112462997
1091 0.0373003259301186
1092 0.0373431965708733
1093 0.0373806953430176
1094 0.0374125465750694
1095 0.0374383628368378
1096 0.0374576449394226
1097 0.0374703630805016
1098 0.0374768897891045
1099 0.0374759398400784
1100 0.037468146532774
1101 0.0374538712203503
1102 0.037432637065649
1103 0.0374043807387352
1104 0.0373703986406326
1105 0.0373304411768913
1106 0.0372849479317665
1107 0.0372340381145477
1108 0.0371775254607201
1109 0.0371163859963417
1110 0.0370498150587082
1111 0.0369792990386486
1112 0.0369048677384853
1113 0.0368280634284019
1114 0.0367484092712402
1115 0.0366666913032532
1116 0.0365835465490818
1117 0.036500945687294
1118 0.0364193916320801
1119 0.0363398604094982
1120 0.0362633317708969
1121 0.0361924543976784
1122 0.0361272059381008
1123 0.0360689014196396
1124 0.0360177233815193
1125 0.035973809659481
1126 0.0359351336956024
1127 0.0359015576541424
1128 0.0358737483620644
1129 0.035849753767252
1130 0.0358282327651978
1131 0.0358099117875099
1132 0.0357936844229698
1133 0.0357802994549274
1134 0.0357683710753918
1135 0.035759262740612
1136 0.0357518866658211
1137 0.0357473157346249
1138 0.0357446074485779
1139 0.0357452407479286
1140 0.0357484444975853
1141 0.0357546806335449
1142 0.0357641540467739
1143 0.0357761308550835
1144 0.0357911847531796
1145 0.0358095765113831
1146 0.0358318164944649
1147 0.0358573347330093
1148 0.0358867906033993
1149 0.0359189994633198
1150 0.0359538868069649
1151 0.0359911099076271
1152 0.0360310636460781
1153 0.0360737517476082
1154 0.0361178740859032
1155 0.0361635349690914
1156 0.0362096801400185
1157 0.036256592720747
1158 0.0363027006387711
1159 0.0363508984446526
1160 0.0363990217447281
1161 0.0364475063979626
1162 0.0364965684711933
1163 0.0365459099411964
1164 0.0365963131189346
1165 0.0366470515727997
1166 0.0366975665092468
1167 0.0367474630475044
1168 0.036798607558012
1169 0.0368489176034927
1170 0.0368988588452339
1171 0.0369479805231094
1172 0.0369956865906715
1173 0.0370421521365643
1174 0.037087332457304
1175 0.0371300727128983
1176 0.0371714904904366
1177 0.0372115075588226
1178 0.037248533219099
1179 0.0372832082211971
1180 0.037316408008337
1181 0.0373474657535553
1182 0.0373761765658855
1183 0.0374013260006905
1184 0.037423737347126
1185 0.0374436229467392
1186 0.0374601632356644
1187 0.0374733656644821
1188 0.0374839156866074
1189 0.0374909266829491
1190 0.0374963581562042
1191 0.0374991148710251
1192 0.0374994799494743
1193 0.0374990552663803
1194 0.0374972447752953
1195 0.0374947600066662
1196 0.0374937616288662
1197 0.0374927446246147
1198 0.0374926589429379
1199 0.037494957447052
1200 0.0374981984496117
1201 0.03750354424119
1202 0.0375109314918518
1203 0.0375203303992748
1204 0.0375308319926262
1205 0.0375435203313828
1206 0.0375583134591579
1207 0.0375738441944122
1208 0.0375905558466911
1209 0.0376077219843864
1210 0.0376247577369213
1211 0.0376419350504875
1212 0.0376587510108948
1213 0.0376755520701408
1214 0.0376921556890011
1215 0.0377085283398628
1216 0.0377252250909805
1217 0.0377405136823654
1218 0.0377565212547779
1219 0.0377710908651352
1220 0.0377857536077499
1221 0.0378001630306244
1222 0.037813626229763
1223 0.0378275960683823
1224 0.0378421954810619
1225 0.0378568731248379
1226 0.0378718636929989
1227 0.037886306643486
1228 0.0379006192088127
1229 0.0379149131476879
1230 0.037929356098175
1231 0.0379425287246704
1232 0.0379547104239464
1233 0.0379658490419388
1234 0.0379763320088387
1235 0.0379863828420639
1236 0.0379969924688339
1237 0.0380072295665741
1238 0.038017775863409
1239 0.0380293093621731
1240 0.0380417704582214
1241 0.0380555614829063
1242 0.0380707494914532
1243 0.0380860939621925
1244 0.038103461265564
1245 0.0381209254264832
1246 0.0381407663226128
1247 0.0381608158349991
1248 0.0381831936538219
1249 0.0382065176963806
1250 0.038230799138546
1251 0.0382563546299934
1252 0.0382832139730453
1253 0.0383102856576443
1254 0.038338802754879
1255 0.0383671969175339
1256 0.038395881652832
1257 0.0384253524243832
1258 0.0384548529982567
1259 0.038484800606966
1260 0.0385139398276806
1261 0.0385429970920086
1262 0.0385702475905418
1263 0.0385968238115311
1264 0.038621611893177
1265 0.0386442355811596
1266 0.0386652201414108
1267 0.0386840626597404
1268 0.0387003012001514
1269 0.0387145690619946
1270 0.0387262031435966
1271 0.0387357994914055
1272 0.0387436859309673
1273 0.0387490801513195
1274 0.0387534350156784
1275 0.0387564525008202
1276 0.038757748901844
1277 0.0387568399310112
1278 0.0387548580765724
1279 0.0387521088123322
1280 0.0387482903897762
1281 0.0387430414557457
1282 0.0387373268604279
1283 0.0387296751141548
1284 0.0387207493185997
1285 0.0387114509940147
1286 0.0387011095881462
1287 0.0386897847056389
1288 0.0386787801980972
1289 0.0386674255132675
1290 0.0386560410261154
1291 0.038645438849926
1292 0.0386363938450813
1293 0.0386274009943008
1294 0.0386204198002815
1295 0.0386142879724503
1296 0.038609828799963
1297 0.0386071316897869
1298 0.0386060550808907
1299 0.0386068932712078
1300 0.0386095643043518
1301 0.0386129133403301
1302 0.0386190414428711
1303 0.0386270582675934
1304 0.0386364683508873
1305 0.0386472791433334
1306 0.0386590212583542
1307 0.0386729054152966
1308 0.0386879928410053
1309 0.0387035757303238
1310 0.0387198589742184
1311 0.0387371405959129
1312 0.0387550219893456
1313 0.03877292573452
1314 0.0387909933924675
1315 0.03880824893713
1316 0.0388258099555969
1317 0.038842149078846
1318 0.0388565137982368
1319 0.0388699769973755
1320 0.0388812534511089
1321 0.0388906039297581
1322 0.0388986021280289
1323 0.0389054529368877
1324 0.0389101766049862
1325 0.0389128178358078
1326 0.03891421854496
1327 0.0389130190014839
1328 0.0389107912778854
1329 0.0389070138335228
1330 0.0389024056494236
1331 0.0388974659144878
1332 0.0388915501534939
1333 0.038885772228241
1334 0.0388798713684082
1335 0.0388743206858635
1336 0.03886978328228
1337 0.0388646870851517
1338 0.0388600789010525
1339 0.038856565952301
1340 0.0388528667390347
1341 0.0388491079211235
1342 0.0388461649417877
1343 0.0388434678316116
1344 0.038842000067234
1345 0.0388414785265923
1346 0.0388411656022072
1347 0.0388411395251751
1348 0.0388427153229713
1349 0.0388451628386974
1350 0.0388483963906765
1351 0.0388523787260056
1352 0.0388570949435234
1353 0.038861945271492
1354 0.0388672277331352
1355 0.0388729944825172
1356 0.0388786904513836
1357 0.0388837568461895
1358 0.0388894975185394
1359 0.0388959273695946
1360 0.0389032661914825
1361 0.0389106869697571
1362 0.0389192253351212
1363 0.0389280617237091
1364 0.0389381684362888
1365 0.038948655128479
1366 0.0389586016535759
1367 0.0389698371291161
1368 0.0389810651540756
1369 0.0389924719929695
1370 0.0390050373971462
1371 0.0390175357460976
1372 0.0390303879976273
1373 0.0390430986881256
1374 0.0390562936663628
1375 0.0390695407986641
1376 0.0390822440385818
1377 0.0390949510037899
1378 0.0391067713499069
1379 0.0391187071800232
1380 0.0391309522092342
1381 0.0391424559056759
1382 0.0391541682183743
1383 0.0391658954322338
1384 0.0391782633960247
1385 0.0391901843249798
1386 0.0392028540372849
1387 0.0392154380679131
1388 0.0392291061580181
1389 0.039241723716259
1390 0.0392548516392708
1391 0.0392688140273094
1392 0.039282888174057
1393 0.0392962023615837
1394 0.0393094979226589
1395 0.0393231585621834
1396 0.0393363237380981
1397 0.0393506698310375
1398 0.0393642969429493
1399 0.0393789261579514
1400 0.0393930785357952
1401 0.0394076816737652
1402 0.0394234992563725
1403 0.0394390039145947
1404 0.0394543893635273
1405 0.0394704006612301
1406 0.039487287402153
1407 0.0395041294395924
1408 0.039521150290966
1409 0.0395395420491695
1410 0.0395573489367962
1411 0.0395748913288116
1412 0.0395925529301167
1413 0.039610717445612
1414 0.0396283641457558
1415 0.0396456196904182
1416 0.0396627746522427
1417 0.0396807454526424
1418 0.0396990031003952
1419 0.0397158674895763
1420 0.0397325120866299
1421 0.0397483333945274
1422 0.0397633425891399
1423 0.0397769883275032
1424 0.0397911444306374
1425 0.0398033708333969
1426 0.0398145653307438
1427 0.0398249179124832
1428 0.0398347228765488
1429 0.0398429483175278
1430 0.0398505255579948
1431 0.0398588106036186
1432 0.0398663356900215
1433 0.0398734509944916
1434 0.0398789793252945
1435 0.0398846678435802
1436 0.0398897752165794
1437 0.0398933701217175
1438 0.039897482842207
1439 0.0399005003273487
1440 0.0399027317762375
1441 0.0399046279489994
1442 0.0399068892002106
1443 0.0399083569645882
1444 0.0399098172783852
1445 0.0399105995893478
1446 0.0399116650223732
1447 0.0399129986763
1448 0.0399157404899597
1449 0.0399188101291656
1450 0.0399231761693954
1451 0.0399278923869133
1452 0.0399326831102371
1453 0.0399360619485378
1454 0.0399396643042564
1455 0.0399424284696579
1456 0.0399459078907967
1457 0.0399490557610989
1458 0.0399509929120541
1459 0.0399536304175854
1460 0.03995531052351
1461 0.0399565063416958
1462 0.0399580001831055
1463 0.0399591848254204
1464 0.0399587228894234
1465 0.0399583391845226
1466 0.0399569422006607
1467 0.0399552546441555
1468 0.039952427148819
1469 0.039949607104063
1470 0.039946086704731
1471 0.03994170576334
1472 0.0399359911680222
1473 0.0399297848343849
1474 0.0399229265749454
1475 0.0399166420102119
1476 0.0399097912013531
1477 0.0399030447006226
1478 0.0398963764309883
1479 0.0398898310959339
1480 0.0398827865719795
1481 0.0398772470653057
1482 0.0398724302649498
1483 0.039867989718914
1484 0.0398646667599678
1485 0.0398624539375305
1486 0.0398615002632141
1487 0.0398612394928932
1488 0.0398619696497917
1489 0.0398640707135201
1490 0.0398667715489864
1491 0.0398713685572147
1492 0.039877038449049
1493 0.0398835800588131
1494 0.0398910343647003
1495 0.0398998074233532
1496 0.039910864084959
1497 0.0399229675531387
1498 0.0399355590343475
1499 0.0399497598409653
1500 0.0399649739265442
1501 0.0399814136326313
1502 0.0399989858269691
1503 0.0400175899267197
1504 0.0400371067225933
1505 0.0400567054748535
1506 0.0400775820016861
1507 0.0400988683104515
1508 0.0401201471686363
1509 0.040143758058548
1510 0.0401671752333641
1511 0.0401907414197922
1512 0.0402145013213158
1513 0.0402383655309677
1514 0.0402627736330032
1515 0.0402863696217537
1516 0.0403101220726967
1517 0.0403342768549919
1518 0.0403582900762558
1519 0.040383093059063
1520 0.0404074862599373
1521 0.0404307097196579
1522 0.0404544919729233
1523 0.0404780581593513
1524 0.0405017212033272
1525 0.0405253469944
1526 0.0405478999018669
1527 0.0405703186988831
1528 0.0405916795134544
1529 0.0406135618686676
1530 0.0406342446804047
1531 0.040654294192791
1532 0.040673740208149
1533 0.040691465139389
1534 0.0407090410590172
1535 0.0407264977693558
1536 0.0407428480684757
1537 0.0407583154737949
1538 0.0407722257077694
1539 0.0407853722572327
1540 0.0407980531454086
1541 0.0408098846673965
1542 0.040821336209774
1543 0.0408331379294395
1544 0.0408444218337536
1545 0.0408558994531631
1546 0.0408680513501167
1547 0.0408801808953285
1548 0.0408931449055672
1549 0.0409056767821312
1550 0.0409184321761131
1551 0.0409315377473831
1552 0.040944617241621
1553 0.040958009660244
1554 0.0409714318811893
1555 0.0409841872751713
1556 0.0409968942403793
1557 0.0410095080733299
1558 0.0410209111869335
1559 0.0410315878689289
1560 0.0410410687327385
1561 0.0410500764846802
1562 0.0410580858588219
1563 0.0410651937127113
1564 0.0410715788602829
1565 0.0410770438611507
1566 0.041082002222538
1567 0.0410873852670193
1568 0.041092149913311
1569 0.0410967543721199
1570 0.0411026254296303
1571 0.0411093942821026
1572 0.0411176756024361
1573 0.0411272794008255
1574 0.0411379896104336
1575 0.04115154966712
1576 0.0411687940359116
1577 0.0411902964115143
1578 0.0412132069468498
1579 0.0412360727787018
1580 0.0412581227719784
1581 0.0412803888320923
1582 0.0413045063614845
1583 0.0413306318223476
1584 0.0413585528731346
1585 0.0413868390023708
1586 0.0414148084819317
1587 0.041441299021244
1588 0.041466973721981
1589 0.0414919853210449
1590 0.0415172390639782
1591 0.0415421985089779
1592 0.0415662340819836
1593 0.0415903888642788
1594 0.0416137352585793
1595 0.0416359156370163
1596 0.0416579246520996
1597 0.0416786633431911
1598 0.0416983962059021
1599 0.041717641055584
1600 0.04173643887043
1601 0.0417538397014141
1602 0.0417710654437542
1603 0.0417886488139629
1604 0.0418049767613411
1605 0.041820477694273
1606 0.0418360307812691
1607 0.0418519638478756
1608 0.041868083178997
1609 0.0418838486075401
1610 0.0418986454606056
1611 0.0419126078486443
1612 0.0419261083006859
1613 0.041939988732338
1614 0.0419528298079967
1615 0.0419654473662376
1616 0.041976522654295
1617 0.0419868230819702
1618 0.041995994746685
1619 0.0420044213533401
1620 0.042013444006443
1621 0.0420215874910355
1622 0.0420284979045391
1623 0.042033463716507
1624 0.0420379750430584
1625 0.0420411638915539
1626 0.0420431047677994
1627 0.0420435145497322
1628 0.0420426838099957
1629 0.0420412644743919
1630 0.0420384407043457
1631 0.0420346967875957
1632 0.0420299582183361
1633 0.0420246981084347
1634 0.0420195683836937
1635 0.0420136377215385
1636 0.042008064687252
1637 0.0420026741921902
1638 0.0419966354966164
1639 0.0419914275407791
1640 0.0419856533408165
1641 0.0419799312949181
1642 0.0419739857316017
1643 0.0419686734676361
1644 0.0419633686542511
1645 0.0419586375355721
1646 0.0419541969895363
1647 0.0419501475989819
1648 0.0419453755021095
1649 0.0419410690665245
1650 0.0419370792806149
1651 0.0419333130121231
1652 0.0419296100735664
1653 0.0419259965419769
1654 0.0419236123561859
1655 0.0419211685657501
1656 0.0419184677302837
1657 0.0419166497886181
1658 0.0419152677059174
1659 0.0419148877263069
1660 0.0419150106608868
1661 0.0419160537421703
1662 0.041918333619833
1663 0.0419214367866516
1664 0.0419257394969463
1665 0.0419305413961411
1666 0.0419361293315887
1667 0.041942372918129
1668 0.0419505797326565
1669 0.0419592782855034
1670 0.0419687256217003
1671 0.0419777929782867
1672 0.0419869981706142
1673 0.041997030377388
1674 0.0420069023966789
1675 0.0420173518359661
1676 0.04202701151371
1677 0.0420367047190666
1678 0.0420461222529411
1679 0.0420555286109447
1680 0.042065005749464
1681 0.0420729033648968
1682 0.0420802347362041
1683 0.0420876443386078
1684 0.0420947968959808
1685 0.0421008169651031
1686 0.0421071760356426
1687 0.0421131812036037
1688 0.0421195402741432
1689 0.0421247929334641
1690 0.0421305000782013
1691 0.0421359464526176
1692 0.0421415269374847
1693 0.0421462953090668
1694 0.0421510636806488
1695 0.0421542972326279
1696 0.0421581864356995
1697 0.0421617552638054
1698 0.0421644672751427
1699 0.0421678386628628
1700 0.0421706140041351
1701 0.0421728603541851
1702 0.0421747677028179
1703 0.0421765744686127
1704 0.0421777591109276
1705 0.0421786606311798
1706 0.042179249227047
1707 0.0421794764697552
1708 0.0421791672706604
1709 0.042178176343441
1710 0.0421762838959694
1711 0.0421736761927605
1712 0.0421705096960068
1713 0.0421666465699673
1714 0.0421622022986412
1715 0.0421573035418987
1716 0.0421519577503204
1717 0.0421466007828712
1718 0.0421402715146542
1719 0.0421332381665707
1720 0.0421275310218334
1721 0.0421214029192924
1722 0.042116042226553
1723 0.0421098284423351
1724 0.0421042665839195
1725 0.0420988500118256
1726 0.0420938357710838
1727 0.0420898012816906
1728 0.0420860052108765
1729 0.0420818738639355
1730 0.042077761143446
1731 0.0420743972063065
1732 0.0420722588896751
1733 0.0420702993869781
1734 0.0420684218406677
1735 0.0420669727027416
1736 0.0420673936605453
1737 0.0420684739947319
1738 0.042069386690855
1739 0.0420706234872341
1740 0.0420732609927654
1741 0.0420761182904243
1742 0.042079608887434
1743 0.0420829206705093
1744 0.0420861840248108
1745 0.0420905128121376
1746 0.0420943349599838
1747 0.0420985817909241
1748 0.0421036630868912
1749 0.0421086028218269
1750 0.0421141013503075
1751 0.0421202778816223
1752 0.0421277731657028
1753 0.0421366915106773
1754 0.0421469174325466
1755 0.0421582572162151
1756 0.0421704314649105
1757 0.0421822369098663
1758 0.042193703353405
1759 0.0422045513987541
1760 0.0422149822115898
1761 0.0422247461974621
1762 0.0422337166965008
1763 0.0422423183917999
1764 0.0422505587339401
1765 0.0422575101256371
1766 0.0422638170421124
1767 0.0422693900763988
1768 0.0422736518085003
1769 0.0422770157456398
1770 0.0422792583703995
1771 0.0422807782888412
1772 0.0422814600169659
1773 0.0422804616391659
1774 0.0422781482338905
1775 0.0422754362225533
1776 0.0422719642519951
1777 0.0422676801681519
1778 0.0422626845538616
1779 0.0422574393451214
1780 0.042251393198967
1781 0.0422450229525566
1782 0.0422394052147865
1783 0.0422337464988232
1784 0.0422278940677643
1785 0.0422219261527061
1786 0.0422166213393211
1787 0.0422119908034801
1788 0.0422077588737011
1789 0.0422047190368176
1790 0.0422026179730892
1791 0.0422020256519318
1792 0.0422026067972183
1793 0.0422042012214661
1794 0.0422068051993847
1795 0.0422107800841331
1796 0.0422149263322353
1797 0.042220801115036
1798 0.0422282963991165
1799 0.0422371253371239
1800 0.0422463864088058
1801 0.0422552078962326
1802 0.0422648191452026
1803 0.0422747731208801
1804 0.0422846972942352
1805 0.0422950387001038
1806 0.0423054322600365
1807 0.0423168167471886
1808 0.0423304252326488
1809 0.0423467867076397
1810 0.0423658601939678
1811 0.04238585755229
1812 0.04240632802248
1813 0.0424274429678917
1814 0.0424488037824631
1815 0.0424703508615494
1816 0.0424938276410103
1817 0.0425192825496197
1818 0.0425468534231186
1819 0.0425756089389324
1820 0.0426044277846813
1821 0.0426341407001019
1822 0.0426638275384903
1823 0.0426936261355877
1824 0.042722687125206
1825 0.0427514724433422
1826 0.0427794419229031
1827 0.0428064912557602
1828 0.0428331159055233
1829 0.0428586713969707
1830 0.0428841225802898
1831 0.0429089963436127
1832 0.0429334118962288
1833 0.0429578199982643
1834 0.0429815948009491
1835 0.0430051013827324
1836 0.0430283509194851
1837 0.0430504158139229
1838 0.0430720597505569
1839 0.0430935025215149
1840 0.043114461004734
1841 0.043133731931448
1842 0.0431517623364925
1843 0.0431684218347073
1844 0.043183408677578
1845 0.0431963875889778
1846 0.0432085357606411
1847 0.0432200953364372
1848 0.0432303063571453
1849 0.0432384684681892
1850 0.0432466566562653
1851 0.0432543754577637
1852 0.0432616397738457
1853 0.0432680808007717
1854 0.0432741604745388
1855 0.0432804226875305
1856 0.0432861000299454
1857 0.0432927906513214
1858 0.0432991832494736
1859 0.0433055683970451
1860 0.043312132358551
1861 0.0433187559247017
1862 0.0433254837989807
1863 0.0433328896760941
1864 0.0433397740125656
1865 0.0433468334376812
1866 0.0433538965880871
1867 0.0433620512485504
1868 0.043369747698307
1869 0.0433783456683159
1870 0.0433869883418083
1871 0.0433955788612366
1872 0.0434048548340797
1873 0.0434145927429199
1874 0.0434257984161377
1875 0.04343631118536
1876 0.0434469543397427
1877 0.0434578284621239
1878 0.0434690676629543
1879 0.0434807948768139
1880 0.0434926673769951
1881 0.043503999710083
1882 0.0435157045722008
1883 0.0435273945331573
1884 0.0435382835566998
1885 0.0435494408011436
1886 0.043560303747654
1887 0.0435714423656464
1888 0.0435829013586044
1889 0.0435941033065319
1890 0.0436048023402691
1891 0.0436153560876846
1892 0.0436262488365173
1893 0.0436367653310299
1894 0.0436478778719902
1895 0.0436586663126945
1896 0.0436695329844952
1897 0.0436803214251995
1898 0.0436910912394524
1899 0.0437014326453209
1900 0.0437115095555782
1901 0.0437219701707363
1902 0.0437321327626705
1903 0.0437424182891846
1904 0.0437523499131203
1905 0.0437619052827358
1906 0.043770968914032
1907 0.0437796376645565
1908 0.0437878146767616
1909 0.0437955670058727
1910 0.0438019149005413
1911 0.0438075512647629
1912 0.0438127480447292
1913 0.0438173338770866
1914 0.043821282684803
1915 0.0438248738646507
1916 0.0438284501433372
1917 0.0438314452767372
1918 0.0438333861529827
1919 0.0438357293605804
1920 0.043838556855917
1921 0.0438411459326744
1922 0.0438439846038818
1923 0.0438476130366325
1924 0.0438501350581646
1925 0.0438528172671795
1926 0.0438565276563168
1927 0.043859988451004
1928 0.0438627824187279
1929 0.0438657850027084
1930 0.0438686087727547
1931 0.0438716523349285
1932 0.0438743643462658
1933 0.0438773334026337
1934 0.043879933655262
1935 0.0438823401927948
1936 0.0438852272927761
1937 0.0438878908753395
1938 0.0438904985785484
1939 0.0438931733369827
1940 0.0438961088657379
1941 0.0438994877040386
1942 0.0439032763242722
1943 0.0439076088368893
1944 0.043912410736084
1945 0.0439184829592705
1946 0.0439249277114868
1947 0.0439315959811211
1948 0.0439398810267448
1949 0.0439497195184231
1950 0.0439602844417095
1951 0.0439716391265392
1952 0.0439837239682674
1953 0.0439966022968292
1954 0.0440108478069305
1955 0.0440265983343124
1956 0.0440422892570496
1957 0.0440593585371971
1958 0.0440781079232693
1959 0.0440968684852123
1960 0.0441164523363113
1961 0.0441367477178574
1962 0.0441577844321728
1963 0.044179018586874
1964 0.0442005656659603
1965 0.0442221462726593
1966 0.0442432276904583
1967 0.0442634671926498
1968 0.0442821756005287
1969 0.04429916664958
1970 0.0443146750330925
1971 0.0443274490535259
1972 0.0443375483155251
1973 0.0443452149629593
1974 0.0443498454988003
1975 0.0443517677485943
1976 0.0443509221076965
1977 0.0443481765687466
1978 0.0443426892161369
1979 0.0443345829844475
1980 0.0443251095712185
1981 0.0443129166960716
1982 0.0442984849214554
1983 0.0442817434668541
1984 0.044263806194067
1985 0.0442445501685143
1986 0.0442233942449093
1987 0.0442014709115028
1988 0.0441802814602852
1989 0.0441596023738384
1990 0.0441402308642864
1991 0.0441226474940777
1992 0.0441077128052711
1993 0.0440953783690929
1994 0.0440860092639923
1995 0.0440796725451946
1996 0.0440765134990215
1997 0.0440763160586357
1998 0.0440788269042969
1999 0.0440843813121319
2000 0.0440921485424042
2001 0.044102381914854
2002 0.0441146418452263
2003 0.0441287755966187
2004 0.0441443435847759
2005 0.0441604778170586
2006 0.0441775321960449
2007 0.0441960170865059
2008 0.0442155301570892
2009 0.0442355796694756
2010 0.0442564561963081
2011 0.0442778021097183
2012 0.0443001203238964
2013 0.0443223938345909
2014 0.0443447642028332
2015 0.044365681707859
2016 0.0443852245807648
2017 0.0444031357765198
2018 0.0444188378751278
2019 0.0444323420524597
2020 0.0444438420236111
2021 0.0444532297551632
2022 0.044460441917181
2023 0.0444651767611504
2024 0.0444673001766205
2025 0.0444671176373959
2026 0.0444654151797295
2027 0.0444621257483959
2028 0.044456772506237
2029 0.0444496721029282
2030 0.0444414131343365
2031 0.0444314293563366
2032 0.0444208830595016
2033 0.0444091483950615
2034 0.0443974733352661
2035 0.0443848520517349
2036 0.0443716309964657
2037 0.04435820505023
2038 0.0443443357944489
2039 0.0443297550082207
2040 0.0443151518702507
2041 0.0443010441958904
2042 0.0442879311740398
2043 0.0442747585475445
2044 0.0442618541419506
2045 0.0442499034106731
2046 0.0442387089133263
2047 0.0442288629710674
2048 0.044219896197319
2049 0.044211994856596
2050 0.0442051589488983
2051 0.0441996566951275
2052 0.0441951081156731
2053 0.0441919490695
2054 0.0441903285682201
2055 0.0441904328763485
2056 0.0441915169358253
2057 0.0441933050751686
2058 0.0441965535283089
2059 0.0442008003592491
2060 0.0442051850259304
2061 0.0442104563117027
2062 0.0442162379622459
2063 0.0442230813205242
2064 0.0442303940653801
2065 0.0442379228770733
2066 0.0442460291087627
2067 0.0442549996078014
2068 0.0442649237811565
2069 0.0442759394645691
2070 0.0442880317568779
2071 0.0443012788891792
2072 0.0443143397569656
2073 0.0443272702395916
2074 0.0443385243415833
2075 0.0443487465381622
2076 0.0443578287959099
2077 0.0443657636642456
2078 0.0443739704787731
2079 0.0443806797266006
2080 0.0443869344890118
2081 0.044393002986908
2082 0.0443985536694527
2083 0.0444042012095451
2084 0.0444098077714443
2085 0.0444152466952801
2086 0.0444208942353725
2087 0.0444263815879822
2088 0.0444309487938881
2089 0.0444358438253403
2090 0.0444411896169186
2091 0.044446587562561
2092 0.0444515459239483
2093 0.0444568060338497
2094 0.0444623529911041
2095 0.0444682352244854
2096 0.0444747656583786
2097 0.0444822423160076
2098 0.0444898307323456
2099 0.0444978028535843
2100 0.0445064827799797
2101 0.0445160791277885
2102 0.0445262938737869
2103 0.0445381179451942
2104 0.0445509366691113
2105 0.0445647537708282
2106 0.0445791035890579
2107 0.0445952415466309
2108 0.0446117147803307
2109 0.0446297600865364
2110 0.0446480736136436
2111 0.0446676723659039
2112 0.0446883291006088
2113 0.0447091870009899
2114 0.0447311028838158
2115 0.0447534471750259
2116 0.0447754673659801
2117 0.0447985827922821
2118 0.0448210760951042
2119 0.0448432378470898
2120 0.0448660627007484
2121 0.0448885373771191
2122 0.044911365956068
2123 0.0449341610074043
2124 0.0449566319584846
2125 0.0449794791638851
2126 0.0450020097196102
2127 0.045024037361145
2128 0.0450460687279701
2129 0.0450679808855057
2130 0.0450906567275524
2131 0.0451130792498589
2132 0.0451349169015884
2133 0.0451571643352509
2134 0.0451789312064648
2135 0.0452007502317429
2136 0.0452223978936672
2137 0.0452440306544304
2138 0.045264907181263
2139 0.0452862083911896
2140 0.0453070811927319
2141 0.0453280881047249
2142 0.0453487448394299
2143 0.0453701838850975
2144 0.0453914850950241
2145 0.0454123616218567
2146 0.0454337596893311
2147 0.0454555302858353
2148 0.0454769283533096
2149 0.0454985611140728
2150 0.0455201640725136
2151 0.0455421879887581
2152 0.0455648303031921
2153 0.045587919652462
2154 0.0456117689609528
2155 0.0456358902156353
2156 0.0456606149673462
2157 0.0456863641738892
2158 0.0457128100097179
2159 0.0457396917045116
2160 0.0457667112350464
2161 0.045794814825058
2162 0.0458241663873196
2163 0.0458539500832558
2164 0.0458852760493755
2165 0.0459177121520042
2166 0.0459511876106262
2167 0.0459863767027855
2168 0.0460224375128746
2169 0.0460603013634682
2170 0.0460994243621826
2171 0.0461395084857941
2172 0.0461810156702995
2173 0.0462229773402214
2174 0.0462651997804642
2175 0.0463085137307644
2176 0.0463524870574474
2177 0.0463967472314835
2178 0.0464408211410046
2179 0.0464843027293682
2180 0.0465276092290878
2181 0.0465705059468746
2182 0.0466130673885345
2183 0.0466558150947094
2184 0.0466974787414074
2185 0.0467387549579144
2186 0.0467796735465527
2187 0.0468197166919708
2188 0.0468589887022972
2189 0.0468969754874706
2190 0.0469336807727814
2191 0.0469692461192608
2192 0.0470029413700104
2193 0.0470350049436092
2194 0.0470642000436783
2195 0.0470910035073757
2196 0.0471163019537926
2197 0.0471390187740326
2198 0.0471600443124771
2199 0.0471800528466702
2200 0.0471982061862946
2201 0.0472147725522518
2202 0.047229778021574
2203 0.0472429618239403
2204 0.0472540557384491
2205 0.0472632870078087
2206 0.0472705475986004
2207 0.047275185585022
2208 0.0472770147025585
2209 0.0472765229642391
2210 0.0472735688090324
2211 0.0472689084708691
2212 0.0472616478800774
2213 0.0472518727183342
2214 0.0472404584288597
2215 0.0472278669476509
2216 0.047213576734066
2217 0.0471984967589378
2218 0.0471819303929806
2219 0.0471643768250942
2220 0.047145914286375
2221 0.0471269488334656
2222 0.0471077337861061
2223 0.0470881164073944
2224 0.0470682308077812
2225 0.0470485985279083
2226 0.0470289662480354
2227 0.0470092967152596
2228 0.0469906441867352
2229 0.0469731949269772
2230 0.046956405043602
2231 0.0469394996762276
2232 0.0469240695238113
2233 0.0469101220369339
2234 0.0468966215848923
2235 0.0468844883143902
2236 0.0468738079071045
2237 0.0468642823398113
2238 0.046856664121151
2239 0.0468502044677734
2240 0.0468458086252213
2241 0.04684242233634
2242 0.0468394309282303
2243 0.0468379706144333
2244 0.0468375757336617
2245 0.0468383580446243
2246 0.0468402728438377
2247 0.0468432828783989
2248 0.0468469522893429
2249 0.0468513779342175
2250 0.0468566566705704
2251 0.0468626245856285
2252 0.0468696877360344
2253 0.0468767881393433
2254 0.0468843802809715
2255 0.0468931198120117
2256 0.0469023585319519
2257 0.0469118431210518
2258 0.0469216704368591
2259 0.0469322353601456
2260 0.0469438061118126
2261 0.0469559282064438
2262 0.0469686910510063
2263 0.0469819270074368
2264 0.0469950214028358
2265 0.0470092296600342
2266 0.0470233522355556
2267 0.0470382086932659
2268 0.0470531694591045
2269 0.0470686703920364
2270 0.0470843389630318
2271 0.0471012592315674
2272 0.0471189320087433
2273 0.0471374168992043
2274 0.04715621098876
2275 0.0471754893660545
2276 0.0471953675150871
2277 0.0472157821059227
2278 0.0472376756370068
2279 0.047259584069252
2280 0.0472820363938808
2281 0.0473055243492126
2282 0.0473292395472527
2283 0.0473536960780621
2284 0.0473789200186729
2285 0.0474042221903801
2286 0.0474300943315029
2287 0.047457005828619
2288 0.0474845468997955
2289 0.047512099146843
2290 0.0475396029651165
2291 0.0475673899054527
2292 0.0475954674184322
2293 0.0476243160665035
2294 0.0476528964936733
2295 0.047682236880064
2296 0.0477112457156181
2297 0.047740250825882
2298 0.0477692782878876
2299 0.047798827290535
2300 0.0478288531303406
2301 0.0478596538305283
2302 0.0478906482458115
2303 0.0479224473237991
2304 0.0479548200964928
2305 0.0479874275624752
2306 0.048020601272583
2307 0.048054151237011
2308 0.0480879619717598
2309 0.0481216385960579
2310 0.0481552146375179
2311 0.0481895133852959
2312 0.048223115503788
2313 0.0482569746673107
2314 0.048291053622961
2315 0.0483248792588711
2316 0.0483579747378826
2317 0.0483916327357292
2318 0.0484249405562878
2319 0.0484579019248486
2320 0.0484902858734131
2321 0.0485227778553963
2322 0.048554502427578
2323 0.048584945499897
2324 0.0486137419939041
2325 0.0486405938863754
2326 0.0486664436757565
2327 0.0486898645758629
2328 0.0487114116549492
2329 0.0487318858504295
2330 0.0487509816884995
2331 0.0487689785659313
2332 0.048786036670208
2333 0.0488021783530712
2334 0.0488177090883255
2335 0.0488325133919716
2336 0.0488474741578102
2337 0.0488617792725563
2338 0.0488764196634293
2339 0.048891507089138
2340 0.0489067137241364
2341 0.0489224344491959
2342 0.0489388927817345
2343 0.048956610262394
2344 0.0489743053913116
2345 0.0489928685128689
2346 0.0490125641226768
2347 0.0490331761538982
2348 0.0490545555949211
2349 0.0490770190954208
2350 0.0491007342934608
2351 0.0491261705756187
2352 0.0491527877748013
2353 0.0491806417703629
2354 0.0492099672555923
2355 0.0492403022944927
2356 0.0492720231413841
2357 0.0493057183921337
2358 0.049340046942234
2359 0.0493759624660015
2360 0.0494125410914421
2361 0.0494501292705536
2362 0.0494890511035919
2363 0.0495287030935287
2364 0.0495697520673275
2365 0.0496121048927307
2366 0.049654733389616
2367 0.0496991090476513
2368 0.0497435480356216
2369 0.0497883968055248
2370 0.0498335286974907
2371 0.0498787760734558
2372 0.0499240756034851
2373 0.0499687194824219
2374 0.0500127300620079
2375 0.0500552766025066
2376 0.0500970482826233
2377 0.050137173384428
2378 0.0501760952174664
2379 0.0502135567367077
2380 0.0502495616674423
2381 0.0502843856811523
2382 0.0503169447183609
2383 0.0503485351800919
2384 0.050378929823637
2385 0.050408348441124
2386 0.0504368022084236
2387 0.0504641532897949
2388 0.0504902973771095
2389 0.0505157932639122
2390 0.050540279597044
2391 0.05056456848979
2392 0.0505875758826733
2393 0.050610639154911
2394 0.0506327077746391
2395 0.0506540238857269
2396 0.0506742559373379
2397 0.0506935827434063
2398 0.0507115796208382
2399 0.0507293343544006
2400 0.0507452897727489
2401 0.0507604293525219
2402 0.0507743321359158
2403 0.0507866553962231
2404 0.0507974587380886
2405 0.0508068762719631
2406 0.0508148372173309
2407 0.0508212149143219
2408 0.0508261434733868
2409 0.0508298873901367
2410 0.0508319362998009
2411 0.0508333072066307
2412 0.0508337020874023
2413 0.0508326850831509
2414 0.050830714404583
2415 0.0508277676999569
2416 0.0508243553340435
2417 0.0508204661309719
2418 0.0508162677288055
2419 0.0508114248514175
2420 0.0508064329624176
2421 0.050801008939743
2422 0.0507957004010677
2423 0.050789799541235
2424 0.0507839284837246
2425 0.0507783368229866
2426 0.0507725104689598
2427 0.0507674738764763
2428 0.0507627427577972
2429 0.0507587306201458
2430 0.0507549718022346
2431 0.0507522039115429
2432 0.0507493130862713
2433 0.0507465526461601
2434 0.0507449917495251
2435 0.0507436990737915
2436 0.0507432296872139
2437 0.0507433339953423
2438 0.0507439486682415
2439 0.0507441833615303
2440 0.0507445298135281
2441 0.0507453642785549
2442 0.0507464036345482
2443 0.0507474951446056
2444 0.0507486015558243
2445 0.0507500544190407
2446 0.0507521107792854
2447 0.0507544130086899
2448 0.0507573708891869
2449 0.0507603697478771
2450 0.0507637374103069
2451 0.0507675409317017
2452 0.0507712513208389
2453 0.0507755503058434
2454 0.0507804155349731
2455 0.050785705447197
2456 0.05079185962677
2457 0.050798486918211
2458 0.050806038081646
2459 0.0508143417537212
2460 0.0508241020143032
2461 0.0508347377181053
2462 0.0508461110293865
2463 0.0508588515222073
2464 0.0508731752634048
2465 0.0508881136775017
2466 0.0509043857455254
2467 0.050921767950058
2468 0.0509403347969055
2469 0.0509601794183254
2470 0.0509809777140617
2471 0.0510028898715973
2472 0.0510250441730022
2473 0.0510478988289833
2474 0.0510713309049606
2475 0.0510952286422253
2476 0.0511195659637451
2477 0.051144503057003
2478 0.0511697344481945
2479 0.0511948876082897
2480 0.0512204430997372
2481 0.051245391368866
2482 0.0512712597846985
2483 0.0512972846627235
2484 0.0513235442340374
2485 0.0513495765626431
2486 0.0513751581311226
2487 0.0514008104801178
2488 0.0514261052012444
2489 0.0514506921172142
2490 0.0514752417802811
2491 0.0514997541904449
2492 0.0515235811471939
2493 0.0515475869178772
2494 0.0515711270272732
2495 0.051594328135252
2496 0.0516176149249077
2497 0.0516405999660492
2498 0.0516641102731228
2499 0.0516878478229046
2500 0.0517119765281677
2501 0.0517363511025906
2502 0.0517612025141716
2503 0.0517861358821392
2504 0.0518114119768143
2505 0.0518374368548393
2506 0.0518639199435711
2507 0.051890641450882
2508 0.051917776465416
2509 0.0519452653825283
2510 0.0519737303256989
2511 0.0520026683807373
2512 0.0520326644182205
2513 0.0520637184381485
2514 0.0520951226353645
2515 0.0521277710795403
2516 0.0521610975265503
2517 0.0521950833499432
2518 0.0522295795381069
2519 0.0522649735212326
2520 0.0523011796176434
2521 0.0523374378681183
2522 0.0523747354745865
2523 0.0524125210940838
2524 0.0524512156844139
2525 0.0524902604520321
2526 0.0525293461978436
2527 0.0525688230991364
2528 0.0526086017489433
2529 0.0526481196284294
2530 0.0526876226067543
2531 0.0527277290821075
2532 0.0527670383453369
2533 0.0528061799705029
2534 0.0528449490666389
2535 0.0528829917311668
2536 0.0529206469655037
2537 0.0529574751853943
2538 0.0529937222599983
2539 0.0530298575758934
2540 0.0530647151172161
2541 0.0530997924506664
2542 0.0531347990036011
2543 0.0531693249940872
2544 0.053203359246254
2545 0.0532371178269386
2546 0.0532707087695599
2547 0.0533037297427654
2548 0.053335964679718
2549 0.0533688776195049
2550 0.053401842713356
2551 0.0534342974424362
2552 0.0534663312137127
2553 0.053498886525631
2554 0.0535314194858074
2555 0.0535641387104988
2556 0.0535963885486126
2557 0.0536291599273682
2558 0.0536614470183849
2559 0.0536946766078472
2560 0.0537268631160259
2561 0.0537573024630547
2562 0.0537861660122871
2563 0.0538130812346935
2564 0.0538387708365917
2565 0.0538627803325653
2566 0.0538847558200359
2567 0.0539055839180946
2568 0.0539248548448086
2569 0.0539421550929546
2570 0.0539581105113029
2571 0.0539730414748192
2572 0.0539866611361504
2573 0.0540001466870308
2574 0.0540127120912075
2575 0.0540242716670036
2576 0.0540350154042244
2577 0.0540458224713802
2578 0.0540564432740211
2579 0.0540667772293091
2580 0.054077010601759
2581 0.0540875419974327
2582 0.0540978014469147
2583 0.0541090033948421
2584 0.0541206300258636
2585 0.0541329085826874
2586 0.0541449412703514
2587 0.0541578903794289
2588 0.0541713908314705
2589 0.0541857592761517
2590 0.0541998073458672
2591 0.0542147755622864
2592 0.054229699075222
2593 0.0542451441287994
2594 0.0542602762579918
2595 0.0542753450572491
2596 0.0542901307344437
2597 0.054304763674736
2598 0.0543191954493523
2599 0.054333608597517
2600 0.0543470904231071
2601 0.0543603748083115
2602 0.0543734841048717
2603 0.0543858036398888
2604 0.054399199783802
2605 0.0544120036065578
2606 0.0544238798320293
2607 0.0544358417391777
2608 0.0544474236667156
2609 0.0544587299227715
2610 0.0544700995087624
2611 0.0544813647866249
2612 0.0544926337897778
2613 0.054503932595253
2614 0.054514717310667
2615 0.0545252785086632
2616 0.0545356199145317
2617 0.054545946419239
2618 0.0545555874705315
2619 0.0545648448169231
2620 0.0545734129846096
2621 0.0545808225870132
2622 0.0545879416167736
2623 0.0545953772962093
2624 0.0546025149524212
2625 0.0546092987060547
2626 0.0546155981719494
2627 0.0546217560768127
2628 0.0546278804540634
2629 0.0546339303255081
2630 0.0546395592391491
2631 0.0546456687152386
2632 0.0546514615416527
2633 0.0546573325991631
2634 0.0546628758311272
2635 0.0546685680747032
2636 0.0546745732426643
2637 0.0546802878379822
2638 0.0546864792704582
2639 0.0546927712857723
2640 0.0546985864639282
2641 0.0547041110694408
2642 0.0547092668712139
2643 0.0547134876251221
2644 0.0547175630927086
2645 0.0547206252813339
2646 0.0547221265733242
2647 0.0547230988740921
2648 0.0547235868871212
2649 0.0547230914235115
2650 0.0547218099236488
2651 0.0547205880284309
2652 0.0547186955809593
2653 0.0547164529561996
2654 0.0547130927443504
2655 0.0547095835208893
2656 0.0547055415809155
2657 0.0547014102339745
2658 0.054697647690773
2659 0.0546936690807343
2660 0.0546898208558559
2661 0.0546852573752403
2662 0.0546811297535896
2663 0.0546771511435509
2664 0.0546733662486076
2665 0.0546700581908226
2666 0.0546667538583279
2667 0.0546638518571854
2668 0.0546616315841675
2669 0.054660439491272
2670 0.0546597167849541
2671 0.0546590536832809
2672 0.054658941924572
2673 0.0546598359942436
2674 0.0546611249446869
2675 0.0546630099415779
2676 0.0546652227640152
2677 0.0546683147549629
2678 0.0546721741557121
2679 0.054676778614521
2680 0.0546818971633911
2681 0.0546880289912224
2682 0.054694514721632
2683 0.05470210313797
2684 0.054710328578949
2685 0.0547192208468914
2686 0.0547284483909607
2687 0.0547385439276695
2688 0.0547490268945694
2689 0.0547600947320461
2690 0.0547710880637169
2691 0.0547827631235123
2692 0.054794929921627
2693 0.0548076182603836
2694 0.0548205673694611
2695 0.0548338703811169
2696 0.0548475608229637
2697 0.0548612177371979
2698 0.0548752546310425
2699 0.054889939725399
2700 0.05490468069911
2701 0.0549197196960449
2702 0.0549348816275597
2703 0.0549507960677147
2704 0.0549674294888973
2705 0.0549846813082695
2706 0.0550026744604111
2707 0.0550214052200317
2708 0.0550413988530636
2709 0.0550615191459656
2710 0.0550827533006668
2711 0.0551049076020718
2712 0.0551282688975334
2713 0.0551524087786674
2714 0.0551775768399239
2715 0.055203415453434
2716 0.0552299730479717
2717 0.0552574619650841
2718 0.0552853904664516
2719 0.0553142540156841
2720 0.0553448013961315
2721 0.0553759299218655
2722 0.0554072670638561
2723 0.0554399155080318
2724 0.0554733872413635
2725 0.0555076710879803
2726 0.0555427484214306
2727 0.0555787794291973
2728 0.0556155666708946
2729 0.0556529089808464
2730 0.0556900128722191
2731 0.0557272136211395
2732 0.0557648055255413
2733 0.0558025240898132
2734 0.0558394491672516
2735 0.0558766834437847
2736 0.0559134855866432
2737 0.0559492036700249
2738 0.0559851340949535
2739 0.0560212135314941
2740 0.056056410074234
2741 0.0560914091765881
2742 0.0561261586844921
2743 0.0561600849032402
2744 0.0561933033168316
2745 0.0562259778380394
2746 0.0562578439712524
2747 0.0562890693545341
2748 0.0563196688890457
2749 0.0563494823873043
2750 0.0563786849379539
2751 0.05640734359622
2752 0.0564352497458458
2753 0.056462287902832
2754 0.0564890764653683
2755 0.0565152689814568
2756 0.0565413050353527
2757 0.0565668717026711
2758 0.0565915778279305
2759 0.0566164180636406
2760 0.0566406659781933
2761 0.0566647872328758
2762 0.0566880218684673
2763 0.0567115247249603
2764 0.0567343533039093
2765 0.0567567273974419
2766 0.0567790828645229
2767 0.0568012148141861
2768 0.0568233728408813
2769 0.0568454675376415
2770 0.0568678230047226
2771 0.056890182197094
2772 0.0569125637412071
2773 0.0569348856806755
2774 0.0569574981927872
2775 0.0569802932441235
2776 0.0570025257766247
2777 0.0570245683193207
2778 0.0570471808314323
2779 0.0570692420005798
2780 0.0570918917655945
2781 0.057114265859127
2782 0.0571377985179424
2783 0.0571606978774071
2784 0.0571840032935143
2785 0.0572071187198162
2786 0.0572311840951443
2787 0.0572553277015686
2788 0.0572795979678631
2789 0.0573047772049904
2790 0.0573303028941154
2791 0.0573560819029808
2792 0.0573821440339088
2793 0.0574085637927055
2794 0.0574356280267239
2795 0.0574626289308071
2796 0.057490348815918
2797 0.0575180761516094
2798 0.0575466305017471
2799 0.0575753152370453
2800 0.05760458111763
2801 0.0576330721378326
2802 0.0576614141464233
2803 0.0576901696622372
2804 0.0577183030545712
2805 0.0577464513480663
2806 0.0577738136053085
2807 0.0578008554875851
2808 0.0578278079628944
2809 0.057853739708662
2810 0.0578795000910759
2811 0.0579047799110413
2812 0.057930089533329
2813 0.0579544231295586
2814 0.0579788200557232
2815 0.0580027028918266
2816 0.0580256879329681
2817 0.0580483376979828
2818 0.0580702535808086
2819 0.0580920577049255
2820 0.0581136047840118
2821 0.0581342503428459
2822 0.058154683560133
2823 0.0581748299300671
2824 0.0581941530108452
2825 0.058213122189045
2826 0.0582324489951134
2827 0.0582521036267281
2828 0.0582715794444084
2829 0.0582906417548656
2830 0.0583091787993908
2831 0.0583268105983734
2832 0.0583432875573635
2833 0.0583588741719723
2834 0.0583738163113594
2835 0.0583873763680458
2836 0.0584004297852516
2837 0.0584122836589813
2838 0.0584232807159424
2839 0.0584336817264557
2840 0.0584435574710369
2841 0.0584526881575584
2842 0.0584614686667919
2843 0.058469295501709
2844 0.0584767088294029
2845 0.0584836900234222
2846 0.0584902875125408
2847 0.0584969148039818
2848 0.058503121137619
2849 0.0585087239742279
2850 0.0585143119096756
2851 0.0585200116038322
2852 0.0585253611207008
2853 0.0585308596491814
2854 0.0585364662110806
2855 0.0585423819720745
2856 0.0585481524467468
2857 0.0585536919534206
2858 0.0585596822202206
2859 0.0585662797093391
2860 0.0585728697478771
2861 0.0585799776017666
2862 0.0585872940719128
2863 0.0585947781801224
2864 0.0586026534438133
2865 0.0586105398833752
2866 0.0586186349391937
2867 0.0586279854178429
2868 0.0586371384561062
2869 0.0586467981338501
2870 0.0586568936705589
2871 0.0586673431098461
2872 0.0586778037250042
2873 0.0586884580552578
2874 0.058698982000351
2875 0.0587095469236374
2876 0.0587207674980164
2877 0.0587316378951073
2878 0.0587422363460064
2879 0.0587533637881279
2880 0.0587643347680569
2881 0.0587751418352127
2882 0.0587859079241753
2883 0.0587968751788139
2884 0.0588076040148735
2885 0.0588182732462883
2886 0.0588295869529247
2887 0.0588403753936291
2888 0.0588518604636192
2889 0.058864139020443
2890 0.0588767826557159
2891 0.0588895194232464
2892 0.0589029788970947
2893 0.058917161077261
2894 0.0589316003024578
2895 0.0589468292891979
2896 0.0589624494314194
2897 0.0589788071811199
2898 0.058995570987463
2899 0.0590128712356091
2900 0.0590306743979454
2901 0.0590491890907288
2902 0.0590681731700897
2903 0.0590878427028656
2904 0.0591079220175743
2905 0.0591282770037651
2906 0.0591491013765335
2907 0.0591703280806541
2908 0.0591919533908367
2909 0.0592141710221767
2910 0.0592368356883526
2911 0.0592598840594292
2912 0.0592842027544975
2913 0.0593085587024689
2914 0.0593329332768917
2915 0.0593582913279533
2916 0.0593842230737209
2917 0.0594107657670975
2918 0.0594375878572464
2919 0.0594654157757759
2920 0.0594935528934002
2921 0.0595220439136028
2922 0.0595507025718689
2923 0.0595793351531029
2924 0.0596080683171749
2925 0.0596365034580231
2926 0.0596653819084167
2927 0.0596945062279701
2928 0.0597241148352623
2929 0.0597534701228142
2930 0.059782862663269
2931 0.0598125383257866
2932 0.0598418489098549
2933 0.0598715171217918
2934 0.0599010810256004
2935 0.0599307119846344
2936 0.0599601790308952
2937 0.0599896833300591
2938 0.0600192174315453
2939 0.0600489974021912
2940 0.0600787550210953
2941 0.0601084344089031
2942 0.0601375922560692
2943 0.0601675473153591
2944 0.060196690261364
2945 0.0602263137698174
2946 0.0602560639381409
2947 0.0602861158549786
2948 0.0603157989680767
2949 0.0603453814983368
2950 0.0603747889399529
2951 0.0604043230414391
2952 0.0604341179132462
2953 0.0604637861251831
2954 0.0604934468865395
2955 0.0605225972831249
2956 0.060551580041647
2957 0.0605808421969414
2958 0.0606091022491455
2959 0.060637891292572
2960 0.0606664419174194
2961 0.0606946274638176
2962 0.0607220642268658
2963 0.0607485435903072
2964 0.0607745945453644
2965 0.0608001910150051
2966 0.0608245506882668
2967 0.0608476810157299
2968 0.0608694478869438
2969 0.0608905702829361
2970 0.06091133877635
2971 0.0609306208789349
2972 0.0609494745731354
2973 0.060967605561018
2974 0.0609852783381939
2975 0.0610024742782116
2976 0.0610198825597763
2977 0.0610371641814709
2978 0.0610543563961983
2979 0.0610710084438324
2980 0.0610881559550762
2981 0.0611052438616753
2982 0.0611224472522736
2983 0.0611394643783569
2984 0.0611568987369537
2985 0.0611748918890953
2986 0.06119304895401
2987 0.0612116977572441
2988 0.061230480670929
2989 0.0612495057284832
2990 0.0612684600055218
2991 0.0612872838973999
2992 0.0613062903285027
2993 0.0613258704543114
2994 0.0613454729318619
2995 0.0613658130168915
2996 0.0613858923316002
2997 0.0614056512713432
2998 0.0614252910017967
2999 0.0614451915025711
3000 0.061464935541153
3001 0.061485331505537
3002 0.0615051984786987
3003 0.0615254454314709
3004 0.0615454912185669
3005 0.0615656897425652
3006 0.0615859180688858
3007 0.0616055987775326
3008 0.0616251938045025
3009 0.0616447553038597
3010 0.0616638883948326
3011 0.0616834387183189
3012 0.0617021024227142
3013 0.0617204010486603
3014 0.0617388188838959
3015 0.0617572963237762
3016 0.061775267124176
3017 0.0617932491004467
3018 0.0618104860186577
3019 0.0618273541331291
3020 0.0618431381881237
3021 0.0618591010570526
3022 0.0618741735816002
3023 0.0618884973227978
3024 0.0619023442268372
3025 0.0619156174361706
3026 0.0619280450046062
3027 0.0619404725730419
3028 0.0619526319205761
3029 0.0619647204875946
3030 0.0619763247668743
3031 0.0619874596595764
3032 0.0619984269142151
3033 0.0620101317763329
3034 0.0620217844843864
3035 0.0620335042476654
3036 0.0620456449687481
3037 0.0620578154921532
3038 0.0620708875358105
3039 0.0620843581855297
3040 0.0620977506041527
3041 0.0621114782989025
3042 0.0621254071593285
3043 0.0621394924819469
3044 0.0621533058583736
3045 0.0621673390269279
3046 0.0621811971068382
3047 0.0621955506503582
3048 0.0622095391154289
3049 0.0622231364250183
3050 0.0622372180223465
3051 0.0622509941458702
3052 0.0622648894786835
3053 0.062279250472784
3054 0.0622937493026257
3055 0.0623083487153053
3056 0.0623229369521141
3057 0.062337763607502
3058 0.0623529106378555
3059 0.0623683892190456
3060 0.0623840019106865
3061 0.0624001920223236
3062 0.0624163374304771
3063 0.0624327771365643
3064 0.0624490901827812
3065 0.0624653249979019
3066 0.0624815225601196
3067 0.0624972842633724
3068 0.0625126883387566
3069 0.0625276193022728
3070 0.0625415146350861
3071 0.0625550299882889
3072 0.0625680088996887
3073 0.0625804364681244
3074 0.0625921115279198
3075 0.0626031458377838
3076 0.0626138299703598
3077 0.0626241937279701
3078 0.0626342594623566
3079 0.062644362449646
3080 0.0626543611288071
3081 0.0626640841364861
3082 0.0626731961965561
3083 0.0626827701926231
3084 0.0626925528049469
3085 0.0627019554376602
3086 0.0627118647098541
3087 0.0627220124006271
3088 0.06273253262043
3089 0.0627425909042358
3090 0.0627533942461014
3091 0.0627644136548042
3092 0.0627757906913757
3093 0.0627870559692383
3094 0.0627987831830978
3095 0.0628113970160484
3096 0.0628247112035751
3097 0.0628380328416824
3098 0.0628519356250763
3099 0.0628663599491119
3100 0.0628809854388237
3101 0.0628957152366638
3102 0.0629112347960472
3103 0.0629275888204575
3104 0.062944233417511
3105 0.0629612505435944
3106 0.0629794597625732
3107 0.0629978999495506
3108 0.0630167573690414
3109 0.06303671002388
3110 0.0630571693181992
3111 0.0630783289670944
3112 0.0630999207496643
3113 0.0631222054362297
3114 0.0631459802389145
3115 0.0631702691316605
3116 0.0631951242685318
3117 0.0632206723093987
3118 0.0632465928792953
3119 0.0632734447717667
3120 0.0633005946874619
3121 0.0633284971117973
3122 0.0633569657802582
3123 0.0633863806724548
3124 0.0634165033698082
3125 0.0634469985961914
3126 0.0634778141975403
3127 0.0635088980197906
3128 0.0635402724146843
3129 0.0635716468095779
3130 0.063603363931179
3131 0.0636351034045219
3132 0.0636669248342514
3133 0.0636988133192062
3134 0.0637306794524193
3135 0.0637628734111786
3136 0.0637947916984558
3137 0.0638266801834106
3138 0.0638586580753326
3139 0.0638908445835114
3140 0.0639225691556931
3141 0.0639536678791046
3142 0.0639840885996819
3143 0.0640146285295486
3144 0.0640446990728378
3145 0.0640737265348434
3146 0.064102366566658
3147 0.064129963517189
3148 0.0641571953892708
3149 0.0641841441392899
3150 0.0642097666859627
3151 0.0642345696687698
3152 0.0642594248056412
3153 0.064283661544323
3154 0.0643081068992615
3155 0.0643319934606552
3156 0.0643555447459221
3157 0.0643790289759636
3158 0.0644026920199394
3159 0.0644264817237854
3160 0.0644500404596329
3161 0.0644740834832191
3162 0.0644979178905487
3163 0.0645216405391693
3164 0.064545601606369
3165 0.0645693466067314
3166 0.0645933002233505
3167 0.0646168515086174
3168 0.0646408125758171
3169 0.0646644979715347
3170 0.0646878182888031
3171 0.0647111386060715
3172 0.06473458558321
3173 0.0647575855255127
3174 0.0647806823253632
3175 0.0648039579391479
3176 0.0648269653320312
3177 0.0648498833179474
3178 0.0648735463619232
3179 0.0648967027664185
3180 0.0649197846651077
3181 0.0649423524737358
3182 0.0649643838405609
3183 0.0649853274226189
3184 0.0650063827633858
3185 0.0650263130664825
3186 0.0650457590818405
3187 0.0650649145245552
3188 0.0650839954614639
3189 0.0651019737124443
3190 0.0651199743151665
3191 0.065137505531311
3192 0.0651543363928795
3193 0.0651710629463196
3194 0.0651875436306
3195 0.0652041435241699
3196 0.0652207434177399
3197 0.0652374848723412
3198 0.0652548372745514
3199 0.0652719959616661
3200 0.0652894303202629
3201 0.0653075724840164
3202 0.0653256699442863
3203 0.0653447136282921
3204 0.0653641670942307
3205 0.0653841495513916
3206 0.0654047280550003
3207 0.0654258131980896
3208 0.0654472038149834
3209 0.0654691159725189
3210 0.0654916167259216
3211 0.065514549612999
3212 0.0655377581715584
3213 0.0655613392591476
3214 0.0655850768089294
3215 0.0656081959605217
3216 0.0656319409608841
3217 0.0656556189060211
3218 0.0656791552901268
3219 0.0657022148370743
3220 0.0657258182764053
3221 0.0657487362623215
3222 0.0657712668180466
3223 0.0657933801412582
3224 0.0658156275749207
3225 0.0658375769853592
3226 0.0658597573637962
3227 0.0658815652132034
3228 0.0659030228853226
3229 0.0659240484237671
3230 0.0659449398517609
3231 0.065965548157692
3232 0.0659855157136917
3233 0.0660049840807915
3234 0.0660245046019554
3235 0.0660439282655716
3236 0.0660622864961624
3237 0.0660808533430099
3238 0.0660991817712784
3239 0.0661176294088364
3240 0.0661363303661346
3241 0.0661544129252434
3242 0.0661730766296387
3243 0.0661914348602295
3244 0.0662102401256561
3245 0.0662286877632141
3246 0.0662475079298019
3247 0.0662660822272301
3248 0.0662848278880119
3249 0.0663036108016968
3250 0.0663231760263443
3251 0.0663422793149948
3252 0.0663614794611931
3253 0.0663803592324257
3254 0.0663994178175926
3255 0.0664181634783745
3256 0.0664367899298668
3257 0.066455714404583
3258 0.0664736777544022
3259 0.0664914399385452
3260 0.0665090978145599
3261 0.0665267184376717
3262 0.0665436536073685
3263 0.066559724509716
3264 0.0665760189294815
3265 0.0665917620062828
3266 0.0666075497865677
3267 0.0666221901774406
3268 0.0666363537311554
3269 0.066649928689003
3270 0.066662922501564
3271 0.0666756555438042
3272 0.0666878446936607
3273 0.0666995346546173
3274 0.0667106807231903
3275 0.0667213499546051
3276 0.0667322650551796
3277 0.0667429268360138
3278 0.0667535290122032
3279 0.0667645260691643
3280 0.0667753145098686
3281 0.0667858943343163
3282 0.066796787083149
3283 0.0668076276779175
3284 0.0668189376592636
3285 0.0668305903673172
3286 0.0668427050113678
3287 0.0668549537658691
3288 0.0668673664331436
3289 0.0668805986642838
3290 0.0668939650058746
3291 0.0669077336788177
3292 0.0669217258691788
3293 0.0669365227222443
3294 0.0669514089822769
3295 0.066967099905014
3296 0.0669827163219452
3297 0.066999189555645
3298 0.0670164152979851
3299 0.0670339465141296
3300 0.0670521408319473
3301 0.0670712143182755
3302 0.0670906528830528
3303 0.0671106353402138
3304 0.0671312734484673
3305 0.0671524405479431
3306 0.0671739429235458
3307 0.0671967267990112
3308 0.0672200247645378
3309 0.067243829369545
3310 0.067268580198288
3311 0.0672944113612175
3312 0.0673206448554993
3313 0.0673476159572601
3314 0.0673747584223747
3315 0.0674025118350983
3316 0.0674307644367218
3317 0.06745944917202
3318 0.0674886405467987
3319 0.0675178468227386
3320 0.0675476416945457
3321 0.0675780102610588
3322 0.0676087588071823
3323 0.0676401033997536
3324 0.0676714926958084
3325 0.0677029490470886
3326 0.0677350610494614
3327 0.0677672326564789
3328 0.0677992701530457
3329 0.0678315758705139
3330 0.0678640231490135
3331 0.0678965002298355
3332 0.0679289475083351
3333 0.0679612383246422
3334 0.0679938718676567
3335 0.068026028573513
3336 0.0680579468607903
3337 0.0680892094969749
3338 0.068121150135994
3339 0.0681528151035309
3340 0.0681836828589439
3341 0.0682139322161674
3342 0.0682436004281044
3343 0.0682728216052055
3344 0.0683014020323753
3345 0.0683298781514168
3346 0.0683577954769135
3347 0.0683850049972534
3348 0.068412184715271
3349 0.0684383511543274
3350 0.0684643685817719
3351 0.068490132689476
3352 0.0685153603553772
3353 0.0685399323701859
3354 0.0685647130012512
3355 0.0685896277427673
3356 0.0686140805482864
3357 0.0686388611793518
3358 0.0686639249324799
3359 0.0686884820461273
3360 0.0687132477760315
3361 0.0687381625175476
3362 0.0687636062502861
3363 0.0687891021370888
3364 0.0688146948814392
3365 0.0688407123088837
3366 0.0688674598932266
3367 0.06889458745718
3368 0.0689220055937767
3369 0.068949818611145
3370 0.0689781010150909
3371 0.0690071806311607
3372 0.0690366923809052
3373 0.0690671801567078
3374 0.0690987855195999
3375 0.0691315159201622
3376 0.0691653788089752
3377 0.0691995844244957
3378 0.0692348033189774
3379 0.0692713707685471
3380 0.0693091154098511
3381 0.0693472251296043
3382 0.0693865120410919
3383 0.0694263130426407
3384 0.0694660991430283
3385 0.0695069879293442
3386 0.0695487856864929
3387 0.0695909261703491
3388 0.0696334838867188
3389 0.0696763694286346
3390 0.0697194039821625
3391 0.0697628706693649
3392 0.0698060616850853
3393 0.0698495209217072
3394 0.0698927789926529
3395 0.0699360966682434
3396 0.0699794292449951
3397 0.0700224041938782
3398 0.0700649917125702
3399 0.0701076984405518
3400 0.0701500400900841
3401 0.0701916292309761
3402 0.070233017206192
3403 0.0702742040157318
3404 0.0703148394823074
3405 0.0703552216291428
3406 0.0703956782817841
3407 0.0704353153705597
3408 0.0704746916890144
3409 0.0705140009522438
3410 0.0705530792474747
3411 0.0705916434526443
3412 0.0706298053264618
3413 0.0706673786044121
3414 0.0707042962312698
3415 0.0707410722970963
3416 0.0707771927118301
3417 0.0708133280277252
3418 0.0708488821983337
3419 0.0708841606974602
3420 0.0709192901849747
3421 0.0709539353847504
3422 0.070988193154335
3423 0.071022592484951
3424 0.071057103574276
3425 0.071091316640377
3426 0.0711257383227348
3427 0.0711600780487061
3428 0.0711943358182907
3429 0.0712283402681351
3430 0.0712619721889496
3431 0.0712956339120865
3432 0.0713289380073547
3433 0.0713621824979782
3434 0.0713948756456375
3435 0.0714275985956192
3436 0.0714606270194054
3437 0.0714932382106781
3438 0.0715260654687881
3439 0.0715589970350266
3440 0.0715916082262993
3441 0.0716244205832481
3442 0.0716565176844597
3443 0.0716886669397354
3444 0.071720652282238
3445 0.0717523545026779
3446 0.071784183382988
3447 0.0718160569667816
3448 0.0718472898006439
3449 0.0718786120414734
3450 0.0719098970293999
3451 0.0719404667615891
3452 0.0719713419675827
3453 0.0720019042491913
3454 0.0720318257808685
3455 0.0720619112253189
3456 0.0720917284488678
3457 0.072121374309063
3458 0.0721509978175163
3459 0.072179764509201
3460 0.0722082555294037
3461 0.0722364634275436
3462 0.0722637623548508
3463 0.0722909271717072
3464 0.0723176822066307
3465 0.0723438709974289
3466 0.0723693668842316
3467 0.072394572198391
3468 0.0724194049835205
3469 0.072443500161171
3470 0.0724670439958572
3471 0.0724903643131256
3472 0.0725131183862686
3473 0.0725348293781281
3474 0.0725553557276726
3475 0.0725748538970947
3476 0.0725931972265244
3477 0.0726107954978943
3478 0.0726276487112045
3479 0.0726427882909775
3480 0.0726571083068848
3481 0.0726703703403473
3482 0.0726832449436188
3483 0.0726944804191589
3484 0.0727051347494125
3485 0.072716049849987
3486 0.0727263391017914
3487 0.0727359056472778
3488 0.0727454870939255
3489 0.0727545917034149
3490 0.0727634653449059
3491 0.072772316634655
3492 0.0727809965610504
3493 0.0727894455194473
3494 0.0727980434894562
3495 0.0728064924478531
3496 0.0728155523538589
3497 0.0728249624371529
3498 0.0728342458605766
3499 0.0728435963392258
3500 0.0728535279631615
3501 0.0728635713458061
3502 0.0728736370801926
3503 0.0728837177157402
3504 0.0728942081332207
3505 0.0729054287075996
3506 0.0729167088866234
3507 0.0729283839464188
3508 0.0729400813579559
3509 0.0729518830776215
3510 0.0729639679193497
3511 0.0729764401912689
3512 0.0729891806840897
3513 0.0730029493570328
3514 0.0730159804224968
3515 0.0730293989181519
3516 0.0730435699224472
3517 0.0730584114789963
3518 0.0730732381343842
3519 0.0730892270803452
3520 0.07310601323843
3521 0.0731237381696701
3522 0.0731415897607803
3523 0.0731603056192398
3524 0.073179304599762
3525 0.0731988698244095
3526 0.0732185170054436
3527 0.0732379779219627
3528 0.0732569992542267
3529 0.0732758790254593
3530 0.0732947438955307
3531 0.0733126401901245
3532 0.0733294934034348
3533 0.0733456313610077
3534 0.0733613297343254
3535 0.0733766183257103
3536 0.0733915567398071
3537 0.0734051689505577
3538 0.0734183341264725
3539 0.073431134223938
3540 0.0734438300132751
3541 0.073456346988678
3542 0.0734682679176331
3543 0.0734798982739449
3544 0.0734918564558029
3545 0.0735035538673401
3546 0.0735152587294579
3547 0.0735279470682144
3548 0.0735407769680023
3549 0.0735544711351395
3550 0.0735687464475632
3551 0.073583759367466
3552 0.0735995471477509
3553 0.0736164599657059
3554 0.0736341625452042
3555 0.0736529529094696
3556 0.0736723989248276
3557 0.0736922472715378
3558 0.0737124532461166
3559 0.0737331062555313
3560 0.0737539082765579
3561 0.0737752914428711
3562 0.0737966448068619
3563 0.0738179907202721
3564 0.0738389119505882
3565 0.073859766125679
3566 0.0738804265856743
3567 0.073901042342186
3568 0.0739207491278648
3569 0.0739403292536736
3570 0.0739592909812927
3571 0.073978379368782
3572 0.0739973112940788
3573 0.0740160271525383
3574 0.074034109711647
3575 0.0740519538521767
3576 0.0740696489810944
3577 0.0740865170955658
3578 0.0741029605269432
3579 0.0741189569234848
3580 0.0741348639130592
3581 0.0741502344608307
3582 0.0741652771830559
3583 0.0741801187396049
3584 0.0741947963833809
3585 0.0742088705301285
3586 0.074223093688488
3587 0.0742373168468475
3588 0.07425157725811
3589 0.074265830218792
3590 0.0742801427841187
3591 0.0742946788668633
3592 0.0743091106414795
3593 0.0743233412504196
3594 0.0743378400802612
3595 0.0743523165583611
3596 0.0743667930364609
3597 0.0743815675377846
3598 0.0743963569402695
3599 0.0744114071130753
3600 0.0744268521666527
3601 0.0744425803422928
3602 0.0744591578841209
3603 0.0744761824607849
3604 0.0744935721158981
3605 0.0745116993784904
3606 0.0745303556323051
3607 0.0745494589209557
3608 0.0745685324072838
3609 0.0745882987976074
3610 0.0746086537837982
3611 0.0746296048164368
3612 0.0746510773897171
3613 0.0746726244688034
3614 0.0746947824954987
3615 0.0747170597314835
3616 0.0747402235865593
3617 0.0747630223631859
3618 0.074786365032196
3619 0.0748098790645599
3620 0.0748335868120193
3621 0.074857234954834
3622 0.0748811438679695
3623 0.0749048143625259
3624 0.0749289244413376
3625 0.0749531388282776
3626 0.0749766826629639
3627 0.0750004053115845
3628 0.0750242322683334
3629 0.0750483199954033
3630 0.0750725194811821
3631 0.0750965029001236
3632 0.0751199424266815
3633 0.0751435682177544
3634 0.0751677080988884
3635 0.0751918181777
3636 0.0752159208059311
3637 0.0752405971288681
3638 0.0752654820680618
3639 0.0752906054258347
3640 0.0753154084086418
3641 0.0753403902053833
3642 0.075365886092186
3643 0.0753915160894394
3644 0.075417548418045
3645 0.0754436254501343
3646 0.0754698216915131
3647 0.0754965171217918
3648 0.0755236446857452
3649 0.0755506306886673
3650 0.0755780786275864
3651 0.0756058990955353
3652 0.0756332129240036
3653 0.0756610259413719
3654 0.0756892263889313
3655 0.075718104839325
3656 0.0757468417286873
3657 0.0757756531238556
3658 0.0758044123649597
3659 0.0758327469229698
3660 0.0758616328239441
3661 0.075890451669693
3662 0.0759193152189255
3663 0.0759483501315117
3664 0.0759774893522263
3665 0.0760068297386169
3666 0.0760360881686211
3667 0.0760654360055923
3668 0.0760950669646263
3669 0.0761248767375946
3670 0.0761545151472092
3671 0.0761849880218506
3672 0.0762154012918472
3673 0.0762462764978409
3674 0.0762771591544151
3675 0.0763082802295685
3676 0.0763398557901382
3677 0.0763713642954826
3678 0.0764025449752808
3679 0.0764336064457893
3680 0.0764643326401711
3681 0.0764948725700378
3682 0.076524943113327
3683 0.076554574072361
3684 0.07658351957798
3685 0.0766118168830872
3686 0.0766400396823883
3687 0.0766675025224686
3688 0.0766952112317085
3689 0.0767224356532097
3690 0.0767500251531601
3691 0.0767765715718269
3692 0.0768033415079117
3693 0.0768297016620636
3694 0.07685586810112
3695 0.0768815577030182
3696 0.0769075304269791
3697 0.0769330859184265
3698 0.0769578516483307
3699 0.0769825652241707
3700 0.0770072713494301
3701 0.0770314261317253
3702 0.0770552307367325
3703 0.0770788937807083
3704 0.0771020650863647
3705 0.0771251916885376
3706 0.0771483182907104
3707 0.0771708935499191
3708 0.0771934688091278
3709 0.0772155448794365
3710 0.0772375985980034
3711 0.0772596746683121
3712 0.0772809237241745
3713 0.0773023217916489
3714 0.0773233473300934
3715 0.0773442536592484
3716 0.0773650705814362
3717 0.0773850679397583
3718 0.0774053633213043
3719 0.0774253830313683
3720 0.077445387840271
3721 0.0774644911289215
3722 0.077483706176281
3723 0.077502653002739
3724 0.077521488070488
3725 0.0775401890277863
3726 0.0775588601827621
3727 0.0775775983929634
3728 0.0775959193706512
3729 0.0776144489645958
3730 0.0776330828666687
3731 0.0776516422629356
3732 0.077669732272625
3733 0.0776879489421844
3734 0.0777061730623245
3735 0.077724002301693
3736 0.0777418836951256
3737 0.0777598321437836
3738 0.0777778476476669
3739 0.0777954310178757
3740 0.0778129920363426
3741 0.0778304487466812
3742 0.0778480544686317
3743 0.077865332365036
3744 0.0778824985027313
3745 0.0778999924659729
3746 0.077917568385601
3747 0.0779346972703934
3748 0.0779521018266678
3749 0.0779694244265556
3750 0.0779865607619286
3751 0.0780036449432373
3752 0.0780205130577087
3753 0.0780378058552742
3754 0.0780545100569725
3755 0.0780714452266693
3756 0.0780883133411407
3757 0.0781049579381943
3758 0.078122079372406
3759 0.0781391188502312
3760 0.078155629336834
3761 0.0781717672944069
3762 0.0781885012984276
3763 0.078204981982708
3764 0.0782215818762779
3765 0.0782382413744926
3766 0.0782546550035477
3767 0.0782711207866669
3768 0.0782875567674637
3769 0.078303724527359
3770 0.07831971347332
3771 0.0783353075385094
3772 0.0783511698246002
3773 0.0783669054508209
3774 0.0783823281526566
3775 0.078397624194622
3776 0.0784127935767174
3777 0.0784284025430679
3778 0.0784441232681274
3779 0.0784604474902153
3780 0.0784766599535942
3781 0.0784923806786537
3782 0.0785086005926132
3783 0.0785247087478638
3784 0.0785411894321442
3785 0.0785581395030022
3786 0.0785747021436691
3787 0.0785919651389122
3788 0.0786097943782806
3789 0.0786279588937759
3790 0.0786466598510742
3791 0.0786655098199844
3792 0.0786848068237305
3793 0.0787045583128929
3794 0.0787243694067001
3795 0.0787446424365044
3796 0.078765481710434
3797 0.0787869319319725
3798 0.0788084343075752
3799 0.0788306146860123
3800 0.0788534432649612
3801 0.0788764953613281
3802 0.0788995996117592
3803 0.0789234042167664
3804 0.0789479166269302
3805 0.0789723247289658
3806 0.0789972767233849
3807 0.0790222436189651
3808 0.0790475830435753
3809 0.07907335460186
3810 0.0790994614362717
3811 0.0791262313723564
3812 0.0791525691747665
3813 0.0791788995265961
3814 0.0792054533958435
3815 0.0792325139045715
3816 0.0792601928114891
3817 0.079288586974144
3818 0.0793172419071198
3819 0.0793462023139
3820 0.0793754309415817
3821 0.0794050693511963
3822 0.0794347077608109
3823 0.0794651880860329
3824 0.0794953629374504
3825 0.0795264393091202
3826 0.0795576795935631
3827 0.0795889347791672
3828 0.0796209871768951
3829 0.0796529799699783
3830 0.0796856135129929
3831 0.079718604683876
3832 0.0797513723373413
3833 0.0797842741012573
3834 0.0798171684145927
3835 0.079849511384964
3836 0.0798812285065651
3837 0.0799120366573334
3838 0.079942524433136
3839 0.079972118139267
3840 0.0800012052059174
3841 0.0800295099616051
3842 0.0800570696592331
3843 0.0800837874412537
3844 0.0801104009151459
3845 0.0801366791129112
3846 0.0801630467176437
3847 0.0801882892847061
3848 0.0802133977413177
3849 0.0802385881543159
3850 0.0802641659975052
3851 0.080289252102375
3852 0.080314539372921
3853 0.080340139567852
3854 0.0803658589720726
3855 0.0803917646408081
3856 0.0804181024432182
3857 0.0804446339607239
3858 0.080471470952034
3859 0.0804986506700516
3860 0.0805260539054871
3861 0.0805529356002808
3862 0.0805804431438446
3863 0.0806077569723129
3864 0.0806353390216827
3865 0.0806624442338943
3866 0.0806901007890701
3867 0.0807171016931534
3868 0.0807441920042038
3869 0.0807709321379662
3870 0.0807975754141808
3871 0.0808234959840775
3872 0.0808495953679085
3873 0.0808752477169037
3874 0.0809007734060287
3875 0.080925926566124
3876 0.0809510797262192
3877 0.0809759497642517
3878 0.081000879406929
3879 0.0810252502560616
3880 0.081049308180809
3881 0.0810733139514923
3882 0.0810970887541771
3883 0.0811204314231873
3884 0.0811438634991646
3885 0.0811672285199165
3886 0.0811900123953819
3887 0.0812129527330399
3888 0.0812356099486351
3889 0.0812580138444901
3890 0.0812804400920868
3891 0.0813023075461388
3892 0.0813239067792892
3893 0.0813451334834099
3894 0.0813658162951469
3895 0.0813860893249512
3896 0.0814061313867569
3897 0.0814255401492119
3898 0.0814446359872818
3899 0.0814637094736099
3900 0.0814822539687157
3901 0.0815001577138901
3902 0.0815182626247406
3903 0.0815363675355911
3904 0.0815541073679924
3905 0.0815722793340683
3906 0.0815898925065994
3907 0.0816074758768082
3908 0.0816254988312721
3909 0.0816433802247047
3910 0.0816614925861359
3911 0.0816795378923416
3912 0.0816980004310608
3913 0.0817164406180382
3914 0.0817349702119827
3915 0.0817533954977989
3916 0.081772118806839
3917 0.0817909091711044
3918 0.081809401512146
3919 0.081828199326992
3920 0.0818465873599052
3921 0.0818643569946289
3922 0.0818818956613541
3923 0.0818993076682091
3924 0.0819165632128716
3925 0.081932857632637
3926 0.0819489061832428
3927 0.0819650143384933
3928 0.0819811448454857
3929 0.0819969028234482
3930 0.082011878490448
3931 0.0820265710353851
3932 0.0820415914058685
3933 0.0820562243461609
3934 0.0820709094405174
3935 0.0820851251482964
3936 0.0820993036031723
3937 0.0821134448051453
3938 0.0821267515420914
3939 0.0821393057703972
3940 0.082151785492897
3941 0.0821639448404312
3942 0.0821757242083549
3943 0.0821871981024742
3944 0.0821984559297562
3945 0.0822094976902008
3946 0.0822204053401947
3947 0.0822310522198677
3948 0.0822419673204422
3949 0.082252636551857
3950 0.0822630673646927
3951 0.0822737514972687
3952 0.0822848528623581
3953 0.0822961330413818
3954 0.0823068767786026
3955 0.0823186188936234
3956 0.0823298245668411
3957 0.082341693341732
3958 0.0823537856340408
3959 0.0823663175106049
3960 0.0823792219161987
3961 0.0823922678828239
3962 0.0824053511023521
3963 0.0824188515543938
3964 0.0824325904250145
3965 0.0824464410543442
3966 0.0824601128697395
3967 0.0824743211269379
3968 0.0824886709451675
3969 0.0825031250715256
3970 0.0825174748897552
3971 0.082532063126564
3972 0.0825468823313713
3973 0.0825608447194099
3974 0.082575336098671
3975 0.0825898349285126
3976 0.0826044753193855
3977 0.0826190859079361
3978 0.0826332718133926
3979 0.0826472342014313
3980 0.0826614201068878
3981 0.082675963640213
3982 0.0826902538537979
3983 0.0827045664191246
3984 0.0827190801501274
3985 0.0827337503433228
3986 0.0827482491731644
3987 0.0827625691890717
3988 0.0827771723270416
3989 0.0827916041016579
3990 0.0828057527542114
3991 0.082819901406765
3992 0.0828333422541618
3993 0.0828468725085258
3994 0.0828600153326988
3995 0.0828724429011345
3996 0.0828848034143448
3997 0.0828967690467834
3998 0.0829083994030952
3999 0.0829197391867638
};
\addlegendentry{\mcDGNet ($2\%$) }
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_model1_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-Error},
ymin=0, ymax=0.045,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=20, mark options={solid}]
table {%
0 0
20 0.00254008732736111
40 0.00561296567320824
60 0.00598633568733931
80 0.00653259595856071
100 0.00733563955873251
120 0.00812392123043537
140 0.00904555153101683
160 0.0100952005013824
180 0.0114664733409882
200 0.0128497704863548
220 0.0142114637419581
240 0.01555578969419
260 0.0169314034283161
280 0.0181866195052862
300 0.0193849615752697
320 0.0205341707915068
340 0.0215291753411293
360 0.0224433690309525
380 0.0231733527034521
400 0.0238962806761265
420 0.0246078725904226
440 0.0252538602799177
460 0.0259752925485373
480 0.026651231572032
500 0.0275873877108097
520 0.029295003041625
540 0.0325854495167732
560 0.0355751477181911
580 0.0364382937550545
600 0.0351547263562679
620 0.0325733870267868
640 0.030112249776721
660 0.0286610499024391
680 0.028045516461134
700 0.0280680991709232
720 0.0283910240978003
740 0.028667850419879
760 0.0287761799991131
780 0.0291072707623243
800 0.0298547148704529
820 0.0303111486136913
840 0.0302854310721159
860 0.0298737473785877
880 0.0291687231510878
900 0.028402291238308
920 0.0276585128158331
940 0.027013536542654
960 0.0264915004372597
980 0.0260833501815796
1000 0.0257165320217609
1020 0.0253087542951107
1040 0.0248307734727859
1060 0.0242777168750763
1080 0.0237890891730785
1100 0.023569393903017
1120 0.0237834062427282
1140 0.02382767572999
1160 0.0234356448054314
1180 0.0228899847716093
1200 0.0223084837198257
1220 0.0217141788452864
1240 0.0211208276450634
1260 0.020624240860343
1280 0.0202420726418495
1300 0.0199466086924076
1320 0.0197277665138245
1340 0.0195280928164721
1360 0.0193804167211056
1380 0.0192686337977648
1400 0.0191778615117073
1420 0.0191089045256376
1440 0.0190564729273319
1460 0.0190661773085594
1480 0.0190601069480181
1500 0.0190753545612097
1520 0.0191267021000385
1540 0.0191707573831081
1560 0.0191926192492247
1580 0.0191145893186331
1600 0.0190506912767887
1620 0.0189631432294846
1640 0.0189103316515684
1660 0.0188488196581602
1680 0.0188210718333721
1700 0.0188638456165791
1720 0.0189290791749954
1740 0.0190482065081596
1760 0.0191299561411142
1780 0.0191214457154274
1800 0.019050732254982
1820 0.0189715400338173
1840 0.0188728757202625
1860 0.0187885314226151
1880 0.018694706261158
1900 0.0186248905956745
1920 0.0185732115060091
1940 0.0184899270534515
1960 0.0184479299932718
1980 0.0184661075472832
2000 0.018498606979847
2020 0.0185658670961857
2040 0.0186378844082355
2060 0.0187268443405628
2080 0.0188402608036995
2100 0.0189309678971767
2120 0.0189873930066824
2140 0.0190300922840834
2160 0.0190533809363842
2180 0.0190607216209173
2200 0.0190523695200682
2220 0.0190172903239727
2240 0.0189774855971336
2260 0.0189468692988157
2280 0.0189649499952793
2300 0.0190306231379509
2320 0.0191319845616817
2340 0.0192822720855474
2360 0.0194666963070631
2380 0.0196580067276955
2400 0.019854299724102
2420 0.0200547762215137
2440 0.020261824131012
2460 0.0204593949019909
2480 0.0206200890243053
2500 0.0207397118210793
2520 0.0208365004509687
2540 0.0209367014467716
2560 0.0210478864610195
2580 0.0211691185832024
2600 0.0213223770260811
2620 0.0215135794132948
2640 0.0217172801494598
2660 0.0218877047300339
2680 0.0220056306570768
2700 0.0221130307763815
2720 0.0222202576696873
2740 0.0223295763134956
2760 0.0224565993994474
2780 0.0226101689040661
2800 0.0228150896728039
2820 0.0230531617999077
2840 0.0233174841850996
2860 0.0236082784831524
2880 0.0238998830318451
2900 0.0241730716079473
2920 0.0244506429880857
2940 0.0247232355177402
2960 0.02494852617383
2980 0.0251094531267881
3000 0.0252482872456312
3020 0.0254001654684544
3040 0.0255691148340702
3060 0.0257512982934713
3080 0.0259382985532284
3100 0.026122909039259
3120 0.0263298805803061
3140 0.0265520587563515
3160 0.0267637073993683
3180 0.0269839316606522
3200 0.0271991472691298
3220 0.0273953191936016
3240 0.0275740772485733
3260 0.0277523994445801
3280 0.0279529988765717
3300 0.028161283582449
3320 0.0283589586615562
3340 0.0285590663552284
3360 0.0287599377334118
3380 0.0289458036422729
3400 0.0291274096816778
3420 0.0293103009462357
3440 0.0294959098100662
3460 0.0296756010502577
3480 0.0298384539783001
3500 0.0299951173365116
3520 0.0301492959260941
3540 0.0302956383675337
3560 0.0304383225739002
3580 0.03060108050704
3600 0.0307879261672497
3620 0.0309758149087429
3640 0.0311564467847347
3660 0.0313542634248734
3680 0.0315594933927059
3700 0.0317660719156265
3720 0.031966432929039
3740 0.0321516506373882
3760 0.0323305577039719
3780 0.0324948392808437
3800 0.0326573550701141
3820 0.0328326337039471
3840 0.0330225899815559
3860 0.0332133732736111
3880 0.0334225222468376
3900 0.0336582139134407
3920 0.0339085385203362
3940 0.0341604687273502
3960 0.0344036631286144
3980 0.0346515774726868
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=20, mark options={solid,fill=white}]
table {%
0 0
20 0.00249867234379053
40 0.00768044358119369
60 0.00774579122662544
80 0.00648479908704758
100 0.00581267662346363
120 0.00649894773960114
140 0.00631198985502124
160 0.00641285534948111
180 0.00615576934069395
200 0.0061351303011179
220 0.00587326241657138
240 0.00586995761841536
260 0.00603251066058874
280 0.00596192106604576
300 0.00576143246144056
320 0.00560909975320101
340 0.0057115675881505
360 0.00592339364811778
380 0.00610595848411322
400 0.00611925637349486
420 0.00604841019958258
440 0.00595831032842398
460 0.00595939671620727
480 0.00611915998160839
500 0.00637810258194804
520 0.00660010427236557
540 0.00661968067288399
560 0.00635139644145966
580 0.00610195053741336
600 0.006139877717942
620 0.00629835855215788
640 0.00629049353301525
660 0.00601128814741969
680 0.00574050098657608
700 0.00561940437182784
720 0.00560751929879189
740 0.00558973103761673
760 0.00551551720127463
780 0.00537304393947124
800 0.00519820395857096
820 0.00505456095561385
840 0.00497913453727961
860 0.00494641810655594
880 0.00491486443206668
900 0.00482579693198204
920 0.00468783173710108
940 0.00453640054911375
960 0.00440967176109552
980 0.00434409733861685
1000 0.00435303244739771
1020 0.00440883170813322
1040 0.00445043481886387
1060 0.00450406596064568
1080 0.00455337157472968
1100 0.00458883587270975
1120 0.00455983262509108
1140 0.00445889122784138
1160 0.00435518333688378
1180 0.0042968699708581
1200 0.00427895924076438
1220 0.00426993938162923
1240 0.00424648774787784
1260 0.00421855738386512
1280 0.00423099985346198
1300 0.00426854193210602
1320 0.00429931376129389
1340 0.00432931631803513
1360 0.0043462011963129
1380 0.00435807462781668
1400 0.00436673499643803
1420 0.00438018143177032
1440 0.00439089816063643
1460 0.00438369158655405
1480 0.00437030056491494
1500 0.00437103398144245
1520 0.00438602734357119
1540 0.00440528336912394
1560 0.00444082217290998
1580 0.00444695446640253
1600 0.00443876488134265
1620 0.00441773235797882
1640 0.00439542857930064
1660 0.00438126642256975
1680 0.00437370873987675
1700 0.00437900004908442
1720 0.00440116412937641
1740 0.00442918390035629
1760 0.00445167254656553
1780 0.00447834003716707
1800 0.00448748003691435
1820 0.00447494583204389
1840 0.00445833709090948
1860 0.00444754911586642
1880 0.00444588484242558
1900 0.00446527590975165
1920 0.0044812629930675
1940 0.00449758442118764
1960 0.00453181844204664
1980 0.00457543972879648
2000 0.00459642615169287
2020 0.0046002846211195
2040 0.00459456536918879
2060 0.00459499470889568
2080 0.00459980918094516
2100 0.00460952427238226
2120 0.00463004875928164
2140 0.00465420447289944
2160 0.0046779359690845
2180 0.00470888009294868
2200 0.00473985448479652
2220 0.0047621913254261
2240 0.00478269904851913
2260 0.00480541586875916
2280 0.00483406148850918
2300 0.00486109778285027
2320 0.00490301242098212
2340 0.00495951529592276
2360 0.00498890643939376
2380 0.00500198313966393
2400 0.00501139415428042
2420 0.0050060348585248
2440 0.00500395521521568
2460 0.00501562096178532
2480 0.00502372113987803
2500 0.00503684813156724
2520 0.00504265399649739
2540 0.00504246633499861
2560 0.00506073329597712
2580 0.00510244583711028
2600 0.0051521360874176
2620 0.00519140157848597
2640 0.00522260321304202
2660 0.00525551941245794
2680 0.00529287150129676
2700 0.00534834153950214
2720 0.00539710372686386
2740 0.00542525481432676
2760 0.00544884242117405
2780 0.00548633374273777
2800 0.00552461063489318
2820 0.00555056100711226
2840 0.00558015098795295
2860 0.00560870300978422
2880 0.0056410925462842
2900 0.0056889345869422
2920 0.00574870873242617
2940 0.00579276029020548
2960 0.00582509580999613
2980 0.00587421050295234
3000 0.00594249740242958
3020 0.00600299797952175
3040 0.00605501746758819
3060 0.00609183497726917
3080 0.0061168703250587
3100 0.00614828243851662
3120 0.00617498112842441
3140 0.00620562862604856
3160 0.00622807070612907
3180 0.00623466167598963
3200 0.00624218536540866
3220 0.00626134825870395
3240 0.00628671795129776
3260 0.006321731954813
3280 0.00636325310915709
3300 0.00642149662598968
3320 0.00648433994501829
3340 0.00652259727939963
3360 0.00651837978512049
3380 0.00649913586676121
3400 0.00649509159848094
3420 0.00650705024600029
3440 0.00651116063818336
3460 0.00650390610098839
3480 0.00650608446449041
3500 0.00651954393833876
3520 0.00654806336387992
3540 0.00658130086958408
3560 0.00661900546401739
3580 0.00667107431218028
3600 0.0067198215983808
3620 0.00674543064087629
3640 0.00675840396434069
3660 0.0067778411321342
3680 0.00680042384192348
3700 0.00683176144957542
3720 0.00687018688768148
3740 0.00691971322521567
3760 0.00697074178606272
3780 0.00701611395925283
3800 0.00705104321241379
3820 0.00708053959533572
3840 0.00710546597838402
3860 0.00713354861363769
3880 0.00715873157605529
3900 0.00718568218871951
3920 0.0072133420035243
3940 0.00724963936954737
3960 0.00730553641915321
3980 0.00736622978001833
};
\addlegendentry{\mcDGNet ($2\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=15, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00752845592796803
% 40 0.00959032215178013
% 60 0.00971849076449871
% 80 0.00942913070321083
% 100 0.0097790639847517
% 120 0.0103895682841539
% 140 0.0110522639006376
% 160 0.0116787273436785
% 180 0.012517474591732
% 200 0.013459462672472
% 220 0.0144012235105038
% 240 0.0154866278171539
% 260 0.01667713932693
% 280 0.0177592113614082
% 300 0.0187245514243841
% 320 0.0196792185306549
% 340 0.0206486769020557
% 360 0.0214970000088215
% 380 0.0220976583659649
% 400 0.0225663594901562
% 420 0.0230567753314972
% 440 0.0235034972429276
% 460 0.0240190308541059
% 480 0.0246382988989353
% 500 0.0255740936845541
% 520 0.0271938852965832
% 540 0.0298104621469975
% 560 0.0316908918321133
% 580 0.0316785871982574
% 600 0.029938280582428
% 620 0.0274762846529484
% 640 0.0256530605256557
% 660 0.0247083362191916
% 680 0.024410355836153
% 700 0.0245394017547369
% 720 0.0249165296554565
% 740 0.0253788530826569
% 760 0.0257754288613796
% 780 0.0262595564126968
% 800 0.026717908680439
% 820 0.0267047192901373
% 840 0.0263615511357784
% 860 0.0259453542530537
% 880 0.0255006104707718
% 900 0.0249789115041494
% 920 0.02434984408319
% 940 0.0236855745315552
% 960 0.0230046138167381
% 980 0.0224298648536205
% 1000 0.0220356937497854
% 1020 0.0217953007668257
% 1040 0.0216267108917236
% 1060 0.0215225368738174
% 1080 0.021592466160655
% 1100 0.0218947604298592
% 1120 0.0222465954720974
% 1140 0.0221359711140394
% 1160 0.0217518024146557
% 1180 0.0213925652205944
% 1200 0.0211746916174889
% 1220 0.0210534743964672
% 1240 0.0209493599832058
% 1260 0.0208553001284599
% 1280 0.0207830648869276
% 1300 0.0207781419157982
% 1320 0.0208123326301575
% 1340 0.0208514742553234
% 1360 0.0208600237965584
% 1380 0.0208753198385239
% 1400 0.0209356006234884
% 1420 0.0209658183157444
% 1440 0.0210048630833626
% 1460 0.0210063457489014
% 1480 0.0210059806704521
% 1500 0.0210278294980526
% 1520 0.0210648588836193
% 1540 0.0211186986416578
% 1560 0.0211887955665588
% 1580 0.021227179095149
% 1600 0.0211882721632719
% 1620 0.0211089700460434
% 1640 0.0210642125457525
% 1660 0.0210789293050766
% 1680 0.0211849212646484
% 1700 0.0213202759623528
% 1720 0.0214647110551596
% 1740 0.0215945523232222
% 1760 0.021696861833334
% 1780 0.0217656977474689
% 1800 0.0218320041894913
% 1820 0.0218630935996771
% 1840 0.0218406021595001
% 1860 0.0217879936099052
% 1880 0.0217189695686102
% 1900 0.0216583386063576
% 1920 0.0216113533824682
% 1940 0.0215769521892071
% 1960 0.0216023363173008
% 1980 0.0216879174113274
% 2000 0.021792134270072
% 2020 0.0219003316015005
% 2040 0.0220153480768204
% 2060 0.0221410077065229
% 2080 0.0222778078168631
% 2100 0.022400876507163
% 2120 0.0225121732801199
% 2140 0.0226115062832832
% 2160 0.0226739905774593
% 2180 0.0227112211287022
% 2200 0.022729916498065
% 2220 0.0227289460599422
% 2240 0.0227342154830694
% 2260 0.0227592438459396
% 2280 0.0228411369025707
% 2300 0.0229766126722097
% 2320 0.0231371521949768
% 2340 0.0233375634998083
% 2360 0.0235729366540909
% 2380 0.0238120388239622
% 2400 0.0240414794534445
% 2420 0.0242604818195105
% 2440 0.02445930801332
% 2460 0.0246283914893866
% 2480 0.0247740149497986
% 2500 0.0249029062688351
% 2520 0.0250268038362265
% 2540 0.0251726321876049
% 2560 0.0253296010196209
% 2580 0.0254961773753166
% 2600 0.0256973654031754
% 2620 0.0259340293705463
% 2640 0.0261820610612631
% 2660 0.0263825356960297
% 2680 0.0265273731201887
% 2700 0.0266536884009838
% 2720 0.0267773345112801
% 2740 0.0268999747931957
% 2760 0.027034280821681
% 2780 0.0271863862872124
% 2800 0.027362359687686
% 2820 0.0275590848177671
% 2840 0.0277837924659252
% 2860 0.0280241277068853
% 2880 0.0282582305371761
% 2900 0.0284821353852749
% 2920 0.0286997072398663
% 2940 0.0289049297571182
% 2960 0.029078271239996
% 2980 0.0292067900300026
% 3000 0.0293173398822546
% 3020 0.0294444896280766
% 3040 0.0295898541808128
% 3060 0.029753603041172
% 3080 0.0299181193113327
% 3100 0.0300714150071144
% 3120 0.0302300732582808
% 3140 0.0304017439484596
% 3160 0.0305832233279943
% 3180 0.0307739041745663
% 3200 0.0309529956430197
% 3220 0.031113525852561
% 3240 0.0312672629952431
% 3260 0.0314163751900196
% 3280 0.0315700024366379
% 3300 0.0317306593060493
% 3320 0.0318811014294624
% 3340 0.0320428237318993
% 3360 0.0322214551270008
% 3380 0.0323814265429974
% 3400 0.0325171053409576
% 3420 0.0326484367251396
% 3440 0.0327813066542149
% 3460 0.0329079777002335
% 3480 0.0330363586544991
% 3500 0.0331595242023468
% 3520 0.0332826003432274
% 3540 0.0334146395325661
% 3560 0.0335525684058666
% 3580 0.0336911678314209
% 3600 0.0338421985507011
% 3620 0.0340083315968513
% 3640 0.0341825447976589
% 3660 0.0343762040138245
% 3680 0.0345649272203445
% 3700 0.0347488671541214
% 3720 0.034918487071991
% 3740 0.0350778810679913
% 3760 0.0352405682206154
% 3780 0.035394262522459
% 3800 0.0355430766940117
% 3820 0.035700224339962
% 3840 0.0358708463609219
% 3860 0.0360448509454727
% 3880 0.0362290628254414
% 3900 0.0364278554916382
% 3920 0.036646943539381
% 3940 0.0368740037083626
% 3960 0.0370935499668121
% 3980 0.0373037718236446
% };
% \addlegendentry{\nDGNet, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=15, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00247649662196636
% 40 0.00765455653890967
% 60 0.00779351498931646
% 80 0.00653092190623283
% 100 0.00584125472232699
% 120 0.00652830256149173
% 140 0.0063247624784708
% 160 0.00645061861723661
% 180 0.00620371848344803
% 200 0.00616976525634527
% 220 0.00588757451623678
% 240 0.00588110415264964
% 260 0.00604039803147316
% 280 0.00593452528119087
% 300 0.00569999124854803
% 320 0.00552904885262251
% 340 0.00562995998188853
% 360 0.00586370658129454
% 380 0.00605156924575567
% 400 0.00604608468711376
% 420 0.00595468934625387
% 440 0.00585457636043429
% 460 0.00584285706281662
% 480 0.00599923357367516
% 500 0.00624306872487068
% 520 0.00644029211252928
% 540 0.00644795037806034
% 560 0.00620823353528976
% 580 0.0059856902807951
% 600 0.00601523276418447
% 620 0.0061591318808496
% 640 0.0061309477314353
% 660 0.00585344620049
% 680 0.00559138273820281
% 700 0.00548344245180488
% 720 0.00548784574493766
% 740 0.00549106067046523
% 760 0.0054320371709764
% 780 0.00530792213976383
% 800 0.00514210574328899
% 820 0.00500845443457365
% 840 0.00493700802326202
% 860 0.0049094008281827
% 880 0.00488979183137417
% 900 0.00481302756816149
% 920 0.00468566594645381
% 940 0.00454489653930068
% 960 0.00443673459812999
% 980 0.00437836954370141
% 1000 0.00438127107918262
% 1020 0.00443168031051755
% 1040 0.00446899142116308
% 1060 0.00451017357409
% 1080 0.00453866180032492
% 1100 0.00454665720462799
% 1120 0.00451804418116808
% 1140 0.00444591231644154
% 1160 0.00437420280650258
% 1180 0.00433097500354052
% 1200 0.00430322345346212
% 1220 0.00430330773815513
% 1240 0.00429604249075055
% 1260 0.00428253505378962
% 1280 0.00430120993405581
% 1300 0.00433018244802952
% 1320 0.00435257283970714
% 1340 0.00438015535473824
% 1360 0.00440356228500605
% 1380 0.00441937847062945
% 1400 0.00443010777235031
% 1420 0.00445255590602756
% 1440 0.00445927679538727
% 1460 0.00445340201258659
% 1480 0.00443607894703746
% 1500 0.00442306604236364
% 1520 0.00442292867228389
% 1540 0.00444055441766977
% 1560 0.0044782841578126
% 1580 0.00448662508279085
% 1600 0.00447657704353333
% 1620 0.00444757286459208
% 1640 0.00441839173436165
% 1660 0.00439623277634382
% 1680 0.00438690651208162
% 1700 0.00438956217840314
% 1720 0.00441170344129205
% 1740 0.0044404212385416
% 1760 0.00446564657613635
% 1780 0.00449612177908421
% 1800 0.0045138718560338
% 1820 0.0045175813138485
% 1840 0.0045087612234056
% 1860 0.00449922867119312
% 1880 0.00450092926621437
% 1900 0.00452005676925182
% 1920 0.00453575793653727
% 1940 0.00455186096951365
% 1960 0.00458642421290278
% 1980 0.00463499873876572
% 2000 0.004667853936553
% 2020 0.00467515829950571
% 2040 0.00465941056609154
% 2060 0.00465159863233566
% 2080 0.00464946869760752
% 2100 0.004649986512959
% 2120 0.00465221283957362
% 2140 0.00466448627412319
% 2160 0.00468877423554659
% 2180 0.0047220503911376
% 2200 0.00475012138485909
% 2220 0.00476192263886333
% 2240 0.00477629713714123
% 2260 0.00479258317500353
% 2280 0.00481041613966227
% 2300 0.00484096352010965
% 2320 0.00488373311236501
% 2340 0.00493196723982692
% 2360 0.00495641399174929
% 2380 0.00496198330074549
% 2400 0.00496769789606333
% 2420 0.00495806895196438
% 2440 0.00494441110640764
% 2460 0.00494657177478075
% 2480 0.00495022162795067
% 2500 0.00495332665741444
% 2520 0.00496746506541967
% 2540 0.00497623672708869
% 2560 0.00499903550371528
% 2580 0.00503918435424566
% 2600 0.00507863704115152
% 2620 0.00510550988838077
% 2640 0.00513299228623509
% 2660 0.00515970308333635
% 2680 0.00519484840333462
% 2700 0.00524516962468624
% 2720 0.00529044214636087
% 2740 0.00531603395938873
% 2760 0.00533503852784634
% 2780 0.00537188909947872
% 2800 0.00540150282904506
% 2820 0.00542187783867121
% 2840 0.00545584689825773
% 2860 0.00549394264817238
% 2880 0.00553228845819831
% 2900 0.00557513162493706
% 2920 0.00562133407220244
% 2940 0.00565905962139368
% 2960 0.00568227842450142
% 2980 0.00571559183299541
% 3000 0.00576485088095069
% 3020 0.00581122469156981
% 3040 0.00584311317652464
% 3060 0.00586061831563711
% 3080 0.00587661936879158
% 3100 0.00590881472453475
% 3120 0.00594927091151476
% 3140 0.00599866267293692
% 3160 0.00603167153894901
% 3180 0.00604074355214834
% 3200 0.00604867096990347
% 3220 0.00606418773531914
% 3240 0.00608818745240569
% 3260 0.0061167567037046
% 3280 0.00615508761256933
% 3300 0.0062090358696878
% 3320 0.00626306189224124
% 3340 0.00628648092970252
% 3360 0.0062674037180841
% 3380 0.00624441355466843
% 3400 0.00625166483223438
% 3420 0.00627674534916878
% 3440 0.00629853596910834
% 3460 0.00629715202376246
% 3480 0.00629888847470284
% 3500 0.0063080657273531
% 3520 0.00633814930915833
% 3540 0.00637644063681364
% 3560 0.00641655130311847
% 3580 0.00646571442484856
% 3600 0.0064971367828548
% 3620 0.00650865724310279
% 3640 0.00651013618335128
% 3660 0.00651336554437876
% 3680 0.00652856379747391
% 3700 0.00655063614249229
% 3720 0.00658835750073195
% 3740 0.00664298050105572
% 3760 0.00670047756284475
% 3780 0.00674320757389069
% 3800 0.00677866116166115
% 3820 0.0068167420104146
% 3840 0.0068454472348094
% 3860 0.00686952611431479
% 3880 0.00689379870891571
% 3900 0.00692273676395416
% 3920 0.00695769442245364
% 3940 0.00699997320771217
% 3960 0.00705701392143965
% 3980 0.00711623765528202
% };
% \addlegendentry{\mcDGNet ($2\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_model2_mesh_Roe_flux.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.4,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=400, mark options={solid}]
table {%
0 0
1 0.00259978021495044
2 0.00476271053776145
3 0.00654927734285593
4 0.00800968147814274
5 0.00927659496665001
6 0.0104923313483596
7 0.0117584895342588
8 0.0131216328591108
9 0.0145838465541601
10 0.0161235947161913
11 0.0177159868180752
12 0.019336111843586
13 0.0209636874496937
14 0.0225801393389702
15 0.0241770260035992
16 0.0257548168301582
17 0.0273269414901733
18 0.0289176665246487
19 0.0305575728416443
20 0.0322759822010994
21 0.0340890996158123
22 0.0359982177615166
23 0.0379925630986691
24 0.0400552712380886
25 0.0421625748276711
26 0.0442870706319809
27 0.0463756434619427
28 0.0483433119952679
29 0.0501610934734344
30 0.0518687628209591
31 0.0535020604729652
32 0.0550717227160931
33 0.0564748458564281
34 0.0575512871146202
35 0.0582837872207165
36 0.0587539747357368
37 0.0591119639575481
38 0.0594788305461407
39 0.0598983094096184
40 0.0603793188929558
41 0.0609129779040813
42 0.0614790543913841
43 0.0620523318648338
44 0.0626082867383957
45 0.0631304457783699
46 0.0636177808046341
47 0.0640740916132927
48 0.064499244093895
49 0.0649056360125542
50 0.0653174221515656
51 0.0657675713300705
52 0.0662806928157806
53 0.0668540075421333
54 0.0674490705132484
55 0.0680485591292381
56 0.0686560049653053
57 0.0692783072590828
58 0.0699205845594406
59 0.0705820322036743
60 0.071247510612011
61 0.071917399764061
62 0.0726099908351898
63 0.073345959186554
64 0.074125736951828
65 0.0749341323971748
66 0.0757564157247543
67 0.076585479080677
68 0.0774222314357758
69 0.0782725587487221
70 0.0791445076465607
71 0.0800505429506302
72 0.0809995234012604
73 0.0819948315620422
74 0.0830296203494072
75 0.0840929746627808
76 0.085172563791275
77 0.086256667971611
78 0.087334118783474
79 0.088393822312355
80 0.0894297808408737
81 0.0904457718133926
82 0.0914451628923416
83 0.0924264341592789
84 0.0933786183595657
85 0.0942890644073486
86 0.0951652750372887
87 0.0960147902369499
88 0.0968244075775146
89 0.0975884646177292
90 0.0983078479766846
91 0.0989862233400345
92 0.0996359288692474
93 0.100267976522446
94 0.100893020629883
95 0.101519785821438
96 0.102153167128563
97 0.102795049548149
98 0.103448122739792
99 0.104114018380642
100 0.104796707630157
101 0.105498239398003
102 0.106218241155148
103 0.106955364346504
104 0.107707969844341
105 0.108475029468536
106 0.1092534288764
107 0.110041938722134
108 0.110837206244469
109 0.111632034182549
110 0.112415686249733
111 0.113175749778748
112 0.113907098770142
113 0.114607632160187
114 0.115277104079723
115 0.115915045142174
116 0.11652635037899
117 0.117123022675514
118 0.117718249559402
119 0.118324086070061
120 0.118943676352501
121 0.119567975401878
122 0.120192788541317
123 0.120814971625805
124 0.121434733271599
125 0.122051797807217
126 0.122669242322445
127 0.123284727334976
128 0.123893551528454
129 0.124492041766644
130 0.125076502561569
131 0.12564691901207
132 0.126202464103699
133 0.126747220754623
134 0.127284929156303
135 0.127820640802383
136 0.128357529640198
137 0.128896802663803
138 0.129438146948814
139 0.129979729652405
140 0.130521431565285
141 0.131062775850296
142 0.131605491042137
143 0.132151126861572
144 0.132699742913246
145 0.133253335952759
146 0.133814200758934
147 0.134384542703629
148 0.134967818856239
149 0.135564595460892
150 0.136175975203514
151 0.136800989508629
152 0.137433901429176
153 0.138070613145828
154 0.138708397746086
155 0.139345765113831
156 0.139983117580414
157 0.140622764825821
158 0.141263902187347
159 0.141907453536987
160 0.142553165555
161 0.143201112747192
162 0.143849119544029
163 0.144496724009514
164 0.145144492387772
165 0.145792871713638
166 0.14644393324852
167 0.147099584341049
168 0.147760137915611
169 0.148419305682182
170 0.149072289466858
171 0.149718105792999
172 0.150358721613884
173 0.150994464755058
174 0.151623412966728
175 0.152241110801697
176 0.152844950556755
177 0.153432905673981
178 0.154007643461227
179 0.154572069644928
180 0.155129760503769
181 0.155685469508171
182 0.156242772936821
183 0.156804710626602
184 0.157373875379562
185 0.157949611544609
186 0.15852952003479
187 0.159109994769096
188 0.159686833620071
189 0.160255312919617
190 0.16081041097641
191 0.161349102854729
192 0.16187059879303
193 0.162375003099442
194 0.162861764431
195 0.163333863019943
196 0.163794443011284
197 0.164249569177628
198 0.164704367518425
199 0.165165364742279
200 0.165638044476509
201 0.166125297546387
202 0.166629821062088
203 0.167152136564255
204 0.16769252717495
205 0.168247818946838
206 0.168813467025757
207 0.169386595487595
208 0.169963181018829
209 0.170540496706963
210 0.171116232872009
211 0.171689435839653
212 0.172256469726562
213 0.172814339399338
214 0.173362046480179
215 0.173898309469223
216 0.17442224919796
217 0.174933731555939
218 0.175432056188583
219 0.175917848944664
220 0.176392301917076
221 0.176855012774467
222 0.177306443452835
223 0.177748784422874
224 0.178184390068054
225 0.178616493940353
226 0.179046511650085
227 0.179475516080856
228 0.179905101656914
229 0.180336698889732
230 0.180771857500076
231 0.181213781237602
232 0.18166509270668
233 0.182124733924866
234 0.182591795921326
235 0.183063715696335
236 0.183539092540741
237 0.18401774764061
238 0.18449741601944
239 0.184977203607559
240 0.185455918312073
241 0.185935661196709
242 0.186415359377861
243 0.186895355582237
244 0.187375426292419
245 0.187855362892151
246 0.188333317637444
247 0.188808783888817
248 0.18928025662899
249 0.189747273921967
250 0.190209358930588
251 0.190664291381836
252 0.191112369298935
253 0.191553443670273
254 0.191987261176109
255 0.192414551973343
256 0.192834585905075
257 0.193248629570007
258 0.193658098578453
259 0.194064378738403
260 0.19446949660778
261 0.194875568151474
262 0.195283532142639
263 0.195695370435715
264 0.196111023426056
265 0.196531161665916
266 0.196956679224968
267 0.197388157248497
268 0.197826772928238
269 0.198273584246635
270 0.19872884452343
271 0.199194431304932
272 0.199669897556305
273 0.200155183672905
274 0.200651258230209
275 0.201158255338669
276 0.201677083969116
277 0.202207535505295
278 0.202749818563461
279 0.203303784132004
280 0.203869581222534
281 0.20444667339325
282 0.205035254359245
283 0.205635845661163
284 0.206248641014099
285 0.206874758005142
286 0.207513362169266
287 0.20816445350647
288 0.208829805254936
289 0.209508717060089
290 0.210201144218445
291 0.210907936096191
292 0.211629077792168
293 0.212363243103027
294 0.213110059499741
295 0.21386930346489
296 0.214640021324158
297 0.215421587228775
298 0.216213390231133
299 0.217014193534851
300 0.217822283506393
301 0.218637585639954
302 0.219458162784576
303 0.220283627510071
304 0.221114546060562
305 0.221949383616447
306 0.222787424921989
307 0.223628133535385
308 0.224471852183342
309 0.225316375494003
310 0.226161926984787
311 0.227007389068604
312 0.227852940559387
313 0.228697642683983
314 0.229541182518005
315 0.230384036898613
316 0.231225460767746
317 0.23206590116024
318 0.232905268669128
319 0.233741968870163
320 0.234576150774956
321 0.235408365726471
322 0.236237198114395
323 0.237062275409698
324 0.237882226705551
325 0.238697230815887
326 0.239507004618645
327 0.240310192108154
328 0.241107583045959
329 0.241897463798523
330 0.242679238319397
331 0.243451997637749
332 0.244215250015259
333 0.244966253638268
334 0.245705649256706
335 0.246430605649948
336 0.247140526771545
337 0.247835457324982
338 0.248515009880066
339 0.24917821586132
340 0.249825283885002
341 0.250455617904663
342 0.25106954574585
343 0.251667350530624
344 0.25225043296814
345 0.252818435430527
346 0.253371596336365
347 0.2539102435112
348 0.254434406757355
349 0.254943907260895
350 0.255439013242722
351 0.255919903516769
352 0.256386995315552
353 0.256839841604233
354 0.257278621196747
355 0.25770366191864
356 0.258113980293274
357 0.258511155843735
358 0.258893728256226
359 0.259261310100555
360 0.259614527225494
361 0.25995334982872
362 0.260276883840561
363 0.260584473609924
364 0.260877221822739
365 0.261153668165207
366 0.261413514614105
367 0.261655777692795
368 0.261880278587341
369 0.262086927890778
370 0.26227605342865
371 0.262445390224457
372 0.262595534324646
373 0.262725651264191
374 0.262835502624512
375 0.262923836708069
376 0.262990295886993
377 0.263034105300903
378 0.263055264949799
379 0.263053894042969
380 0.263030230998993
381 0.262983858585358
382 0.262916177511215
383 0.262827813625336
384 0.262717366218567
385 0.262586146593094
386 0.262434005737305
387 0.262263536453247
388 0.262072265148163
389 0.261861443519592
390 0.261631429195404
391 0.261382162570953
392 0.261114299297333
393 0.260827839374542
394 0.260524392127991
395 0.260204344987869
396 0.259867995977402
397 0.259516358375549
398 0.259150207042694
399 0.258769243955612
400 0.258374273777008
401 0.257966041564941
402 0.257544696331024
403 0.257111132144928
404 0.256665676832199
405 0.256209224462509
406 0.255742073059082
407 0.255264461040497
408 0.254776000976562
409 0.254278182983398
410 0.253770858049393
411 0.253253936767578
412 0.252728700637817
413 0.252195805311203
414 0.251655340194702
415 0.251108825206757
416 0.250556766986847
417 0.250000715255737
418 0.249440714716911
419 0.248877704143524
420 0.248312458395958
421 0.247745245695114
422 0.247176557779312
423 0.246607631444931
424 0.246037423610687
425 0.245467752218246
426 0.244898647069931
427 0.244331359863281
428 0.243765115737915
429 0.243202328681946
430 0.242642641067505
431 0.242086291313171
432 0.241533756256104
433 0.240984484553337
434 0.240439295768738
435 0.239898651838303
436 0.239362120628357
437 0.238830417394638
438 0.238303124904633
439 0.237782344222069
440 0.237267017364502
441 0.236759230494499
442 0.236259192228317
443 0.235765904188156
444 0.235281154513359
445 0.234803944826126
446 0.234333917498589
447 0.233871340751648
448 0.233416646718979
449 0.232968837022781
450 0.232529282569885
451 0.232097312808037
452 0.231674313545227
453 0.231260538101196
454 0.23085618019104
455 0.230461582541466
456 0.230076998472214
457 0.229703769087791
458 0.229341715574265
459 0.228992313146591
460 0.22865492105484
461 0.228329479694366
462 0.228017389774323
463 0.227717399597168
464 0.22743034362793
465 0.227156206965446
466 0.226894676685333
467 0.226645156741142
468 0.226407617330551
469 0.2261823117733
470 0.225970953702927
471 0.225773200392723
472 0.225589543581009
473 0.22542068362236
474 0.225266382098198
475 0.225126951932907
476 0.225001811981201
477 0.224891170859337
478 0.224794074892998
479 0.224710449576378
480 0.224640056490898
481 0.22458279132843
482 0.224538683891296
483 0.224506720900536
484 0.224487066268921
485 0.224480032920837
486 0.224485337734222
487 0.224502727389336
488 0.224531933665276
489 0.224572032690048
490 0.224622577428818
491 0.224683970212936
492 0.224755525588989
493 0.224836215376854
494 0.224926084280014
495 0.225023478269577
496 0.225128084421158
497 0.22523832321167
498 0.225354298949242
499 0.22547435760498
500 0.225599378347397
501 0.225727722048759
502 0.225859925150871
503 0.225994795560837
504 0.226132914423943
505 0.226274013519287
506 0.226417183876038
507 0.226563036441803
508 0.226711362600327
509 0.226860389113426
510 0.227011680603027
511 0.227164670825005
512 0.227319121360779
513 0.227474123239517
514 0.227630063891411
515 0.227786406874657
516 0.227943301200867
517 0.228099405765533
518 0.22825488448143
519 0.228409737348557
520 0.228562980890274
521 0.228714376688004
522 0.228864952921867
523 0.22901314496994
524 0.229159832000732
525 0.229304432868958
526 0.229446887969971
527 0.229587882757187
528 0.229726105928421
529 0.229862749576569
530 0.229996964335442
531 0.230128049850464
532 0.230256676673889
533 0.230383560061455
534 0.230507954955101
535 0.230629190802574
536 0.23074834048748
537 0.230866342782974
538 0.230982720851898
539 0.231097385287285
540 0.23121103644371
541 0.231324300169945
542 0.231436103582382
543 0.231548517942429
544 0.231661051511765
545 0.231773898005486
546 0.231887146830559
547 0.23200087249279
548 0.232115089893341
549 0.232229709625244
550 0.232345372438431
551 0.232461214065552
552 0.232578098773956
553 0.23269584774971
554 0.232814311981201
555 0.232933223247528
556 0.233054205775261
557 0.233176931738853
558 0.233301281929016
559 0.233426451683044
560 0.233553692698479
561 0.233682513237
562 0.233813613653183
563 0.23394763469696
564 0.234085008502007
565 0.234226077795029
566 0.234371393918991
567 0.234520718455315
568 0.234674781560898
569 0.234834045171738
570 0.234998762607574
571 0.235169157385826
572 0.235345408320427
573 0.235528513789177
574 0.235718369483948
575 0.235914573073387
576 0.236117720603943
577 0.236329644918442
578 0.236549973487854
579 0.236779391765594
580 0.237017005681992
581 0.237262412905693
582 0.23751574754715
583 0.237774878740311
584 0.238039493560791
585 0.238308787345886
586 0.238582223653793
587 0.238858804106712
588 0.239138007164001
589 0.239418834447861
590 0.239701509475708
591 0.239985108375549
592 0.240269988775253
593 0.240557283163071
594 0.240844950079918
595 0.241132855415344
596 0.241421446204185
597 0.241710543632507
598 0.241999596357346
599 0.242289364337921
600 0.242579787969589
601 0.242870911955833
602 0.243163138628006
603 0.243455931544304
604 0.243749976158142
605 0.2440445125103
606 0.244340106844902
607 0.244636744260788
608 0.244934409856796
609 0.245233297348022
610 0.245533391833305
611 0.245835065841675
612 0.246138900518417
613 0.246444672346115
614 0.246752679347992
615 0.247062146663666
616 0.247374221682549
617 0.247688978910446
618 0.248006343841553
619 0.248325690627098
620 0.248647063970566
621 0.248970001935959
622 0.249295875430107
623 0.249623402953148
624 0.249953269958496
625 0.250286340713501
626 0.250621408224106
627 0.250958889722824
628 0.251298308372498
629 0.251639306545258
630 0.251981556415558
631 0.252324461936951
632 0.252668589353561
633 0.253012239933014
634 0.253355741500854
635 0.253699064254761
636 0.254041343927383
637 0.254382073879242
638 0.25472104549408
639 0.255058884620667
640 0.255394786596298
641 0.255728423595428
642 0.256059348583221
643 0.256388187408447
644 0.256715625524521
645 0.257040232419968
646 0.257362812757492
647 0.257682919502258
648 0.258000493049622
649 0.258316397666931
650 0.258630275726318
651 0.258942663669586
652 0.259252846240997
653 0.259561657905579
654 0.259869158267975
655 0.260175943374634
656 0.260481595993042
657 0.260786354541779
658 0.261090129613876
659 0.261393249034882
660 0.261695444583893
661 0.261997073888779
662 0.262297719717026
663 0.262597769498825
664 0.262897551059723
665 0.263197541236877
666 0.26349675655365
667 0.263796389102936
668 0.264095723628998
669 0.264395147562027
670 0.264694511890411
671 0.264992952346802
672 0.265291571617126
673 0.265589475631714
674 0.265887171030045
675 0.266183912754059
676 0.266480892896652
677 0.266777008771896
678 0.267073214054108
679 0.267369031906128
680 0.267662912607193
681 0.267956584692001
682 0.268248915672302
683 0.268540263175964
684 0.268830865621567
685 0.269120275974274
686 0.269408196210861
687 0.269694656133652
688 0.269979178905487
689 0.270261466503143
690 0.270541608333588
691 0.270819246768951
692 0.2710942029953
693 0.271365582942963
694 0.271634519100189
695 0.271900117397308
696 0.27216249704361
697 0.27242124080658
698 0.272676795721054
699 0.272929430007935
700 0.273178279399872
701 0.273423880338669
702 0.273666441440582
703 0.273905128240585
704 0.274140208959579
705 0.274372458457947
706 0.274600982666016
707 0.27482670545578
708 0.275048196315765
709 0.275266140699387
710 0.275481313467026
711 0.275693416595459
712 0.275901854038239
713 0.276106715202332
714 0.276308000087738
715 0.276506036520004
716 0.276700377464294
717 0.276891827583313
718 0.277080476284027
719 0.277265757322311
720 0.277447700500488
721 0.277625739574432
722 0.277799874544144
723 0.277970552444458
724 0.278137743473053
725 0.278301119804382
726 0.278460383415222
727 0.278615206480026
728 0.278766214847565
729 0.278913229703903
730 0.279055774211884
731 0.279193878173828
732 0.279326915740967
733 0.279455304145813
734 0.279579073190689
735 0.27969753742218
736 0.279810905456543
737 0.279918015003204
738 0.280017763376236
739 0.280110538005829
740 0.280196726322174
741 0.280274868011475
742 0.280344814062119
743 0.280406624078751
744 0.280458927154541
745 0.280502408742905
746 0.28053617477417
747 0.280559718608856
748 0.280572474002838
749 0.280575454235077
750 0.280567288398743
751 0.280547797679901
752 0.280517548322678
753 0.280475914478302
754 0.280422747135162
755 0.280358880758286
756 0.280283898115158
757 0.280198752880096
758 0.280102670192719
759 0.279996752738953
760 0.279881656169891
761 0.279757142066956
762 0.279623061418533
763 0.279480665922165
764 0.27933007478714
765 0.279171705245972
766 0.279005348682404
767 0.278832167387009
768 0.278652369976044
769 0.278466463088989
770 0.278274059295654
771 0.278075218200684
772 0.277870893478394
773 0.277660608291626
774 0.277444928884506
775 0.27722379565239
776 0.276997923851013
777 0.276766538619995
778 0.276530474424362
779 0.27629017829895
780 0.276045501232147
781 0.275797605514526
782 0.275545477867126
783 0.275289595127106
784 0.275031387805939
785 0.274770081043243
786 0.274506568908691
787 0.274240672588348
788 0.27397209405899
789 0.273701637983322
790 0.273429751396179
791 0.27315616607666
792 0.272880673408508
793 0.272603869438171
794 0.272325873374939
795 0.272046566009521
796 0.27176558971405
797 0.27148312330246
798 0.271199643611908
799 0.270914435386658
800 0.27062800526619
801 0.270340323448181
802 0.270051062107086
803 0.269760757684708
804 0.26946896314621
805 0.269175946712494
806 0.268882691860199
807 0.268588036298752
808 0.268292427062988
809 0.267996162176132
810 0.267698884010315
811 0.267400801181793
812 0.267103135585785
813 0.266805171966553
814 0.266507267951965
815 0.266210079193115
816 0.265913426876068
817 0.265617102384567
818 0.265320897102356
819 0.265025615692139
820 0.2647305727005
821 0.264436572790146
822 0.264143764972687
823 0.263852477073669
824 0.263562619686127
825 0.263273864984512
826 0.262986928224564
827 0.262702107429504
828 0.262418627738953
829 0.262137353420258
830 0.26185804605484
831 0.261580437421799
832 0.261305391788483
833 0.261032402515411
834 0.260761857032776
835 0.260493487119675
836 0.260227888822556
837 0.259964346885681
838 0.25970333814621
839 0.259444534778595
840 0.259188294410706
841 0.258934199810028
842 0.258682787418365
843 0.258432984352112
844 0.25818532705307
845 0.257940053939819
846 0.257696568965912
847 0.257454395294189
848 0.257213681936264
849 0.256974339485168
850 0.256735801696777
851 0.2564976811409
852 0.256259500980377
853 0.256021469831467
854 0.255783438682556
855 0.255545556545258
856 0.255306631326675
857 0.255067825317383
858 0.25482851266861
859 0.254589200019836
860 0.254349529743195
861 0.254109919071198
862 0.253870487213135
863 0.253631770610809
864 0.253393352031708
865 0.253155887126923
866 0.252919912338257
867 0.252685874700546
868 0.252453029155731
869 0.252222806215286
870 0.251995205879211
871 0.251770317554474
872 0.251548290252686
873 0.25132942199707
874 0.251114308834076
875 0.250902891159058
876 0.250695466995239
877 0.250492930412292
878 0.250294297933578
879 0.25010097026825
880 0.249912187457085
881 0.249728605151176
882 0.249549835920334
883 0.249377012252808
884 0.249209374189377
885 0.249047800898552
886 0.24889263510704
887 0.248742908239365
888 0.24859993159771
889 0.24846313893795
890 0.248332500457764
891 0.248207926750183
892 0.248090744018555
893 0.247979819774628
894 0.247875735163689
895 0.247777879238129
896 0.247687205672264
897 0.247603565454483
898 0.247526288032532
899 0.247455164790154
900 0.247390359640121
901 0.247331231832504
902 0.247278019785881
903 0.247230261564255
904 0.247188031673431
905 0.247150838375092
906 0.24711874127388
907 0.24709165096283
908 0.247069954872131
909 0.247052550315857
910 0.247039377689362
911 0.247030779719353
912 0.247026070952415
913 0.247025355696678
914 0.247028470039368
915 0.24703511595726
916 0.247045636177063
917 0.247060462832451
918 0.247078761458397
919 0.247100234031677
920 0.247125744819641
921 0.24715456366539
922 0.247186750173569
923 0.2472223341465
924 0.247261613607407
925 0.247305244207382
926 0.247351884841919
927 0.247402310371399
928 0.24745599925518
929 0.24751341342926
930 0.247574016451836
931 0.24763697385788
932 0.247703313827515
933 0.247772216796875
934 0.247843265533447
935 0.247916162014008
936 0.247991606593132
937 0.248068302869797
938 0.248145937919617
939 0.248225301504135
940 0.248305529356003
941 0.248387306928635
942 0.24847012758255
943 0.248554274439812
944 0.248639225959778
945 0.248724743723869
946 0.248811602592468
947 0.248899266123772
948 0.248988121747971
949 0.249078363180161
950 0.249168917536736
951 0.249260902404785
952 0.249353259801865
953 0.249445676803589
954 0.249538093805313
955 0.249630495905876
956 0.249722480773926
957 0.249814301729202
958 0.249904870986938
959 0.249995097517967
960 0.250084698200226
961 0.250173777341843
962 0.250262320041656
963 0.250349879264832
964 0.250436186790466
965 0.250522196292877
966 0.250607252120972
967 0.250692009925842
968 0.250776022672653
969 0.250860780477524
970 0.250945299863815
971 0.25103023648262
972 0.251116096973419
973 0.251202940940857
974 0.251290947198868
975 0.251380532979965
976 0.251471340656281
977 0.251564562320709
978 0.251659572124481
979 0.251757353544235
980 0.251857668161392
981 0.251960694789886
982 0.252066075801849
983 0.252174615859985
984 0.252286016941071
985 0.252399682998657
986 0.252516359090805
987 0.252634972333908
988 0.252756536006927
989 0.252880334854126
990 0.253006458282471
991 0.253135323524475
992 0.253266334533691
993 0.253399521112442
994 0.253534734249115
995 0.253672182559967
996 0.25381138920784
997 0.253952503204346
998 0.254095643758774
999 0.254240483045578
1000 0.254386454820633
1001 0.254534125328064
1002 0.254682898521423
1003 0.254832863807678
1004 0.254984319210052
1005 0.255136340856552
1006 0.255288690328598
1007 0.255440980195999
1008 0.255592942237854
1009 0.255744278430939
1010 0.255895495414734
1011 0.256045788526535
1012 0.256195187568665
1013 0.256343930959702
1014 0.256490916013718
1015 0.256637156009674
1016 0.256782054901123
1017 0.25692543387413
1018 0.257068157196045
1019 0.257209151983261
1020 0.257348895072937
1021 0.257487386465073
1022 0.257624477148056
1023 0.257760554552078
1024 0.257896155118942
1025 0.258031070232391
1026 0.25816535949707
1027 0.25829890370369
1028 0.258432120084763
1029 0.258564651012421
1030 0.258697122335434
1031 0.258829236030579
1032 0.258961498737335
1033 0.259094059467316
1034 0.259226441383362
1035 0.259359300136566
1036 0.259492516517639
1037 0.259626418352127
1038 0.259760826826096
1039 0.259895265102386
1040 0.260030001401901
1041 0.260165423154831
1042 0.260301917791367
1043 0.260439217090607
1044 0.260577380657196
1045 0.260716676712036
1046 0.260856658220291
1047 0.260997831821442
1048 0.261139869689941
1049 0.261283129453659
1050 0.261427909135818
1051 0.261573314666748
1052 0.261719942092896
1053 0.261868059635162
1054 0.26201719045639
1055 0.262167006731033
1056 0.262317508459091
1057 0.262468576431274
1058 0.262619972229004
1059 0.262770861387253
1060 0.262921452522278
1061 0.26307201385498
1062 0.263221830129623
1063 0.263370275497437
1064 0.263517618179321
1065 0.263663500547409
1066 0.263807624578476
1067 0.263950169086456
1068 0.264091193675995
1069 0.264230042695999
1070 0.264366805553436
1071 0.264501333236694
1072 0.264634191989899
1073 0.264764279127121
1074 0.264892876148224
1075 0.265018582344055
1076 0.265142530202866
1077 0.265264689922333
1078 0.265385210514069
1079 0.26550418138504
1080 0.265621840953827
1081 0.265738487243652
1082 0.265853375196457
1083 0.265968024730682
1084 0.266081273555756
1085 0.266192734241486
1086 0.266303539276123
1087 0.266412794589996
1088 0.266521394252777
1089 0.266628980636597
1090 0.266735196113586
1091 0.266840815544128
1092 0.26694530248642
1093 0.267048716545105
1094 0.267151445150375
1095 0.267253071069717
1096 0.267353713512421
1097 0.267453819513321
1098 0.267553329467773
1099 0.267652124166489
1100 0.267750382423401
1101 0.26784884929657
1102 0.267946660518646
1103 0.268044233322144
1104 0.268141806125641
1105 0.268239349126816
1106 0.268336564302444
1107 0.268433541059494
1108 0.268530488014221
1109 0.26862695813179
1110 0.268723577260971
1111 0.268819987773895
1112 0.268914937973022
1113 0.269009172916412
1114 0.26910188794136
1115 0.2691929936409
1116 0.269283056259155
1117 0.269371449947357
1118 0.269457638263702
1119 0.269542515277863
1120 0.269625037908554
1121 0.269705355167389
1122 0.269783616065979
1123 0.269859492778778
1124 0.269932955503464
1125 0.270004272460938
1126 0.270073741674423
1127 0.27014034986496
1128 0.270205348730087
1129 0.270268499851227
1130 0.270329773426056
1131 0.270389765501022
1132 0.270448267459869
1133 0.270504951477051
1134 0.27056011557579
1135 0.270614594221115
1136 0.270667999982834
1137 0.270721077919006
1138 0.270773500204086
1139 0.270825326442719
1140 0.270876854658127
1141 0.270928263664246
1142 0.270979344844818
1143 0.271030813455582
1144 0.271082699298859
1145 0.27113401889801
1146 0.271185696125031
1147 0.271237015724182
1148 0.271288394927979
1149 0.271340250968933
1150 0.271391570568085
1151 0.271442532539368
1152 0.271493792533875
1153 0.271545141935349
1154 0.2715964615345
1155 0.271647542715073
1156 0.271698921918869
1157 0.271750122308731
1158 0.271801203489304
1159 0.271851986646652
1160 0.271902769804001
1161 0.271952569484711
1162 0.272002190351486
1163 0.272051095962524
1164 0.272099077701569
1165 0.272145718336105
1166 0.272191047668457
1167 0.272234678268433
1168 0.272276639938354
1169 0.272316157817841
1170 0.272353231906891
1171 0.272387713193893
1172 0.27241986989975
1173 0.272449016571045
1174 0.27247565984726
1175 0.272498846054077
1176 0.272518932819366
1177 0.272536277770996
1178 0.272550523281097
1179 0.272561401128769
1180 0.272569358348846
1181 0.27257439494133
1182 0.272576540708542
1183 0.272576004266739
1184 0.272572726011276
1185 0.272566765546799
1186 0.272558748722076
1187 0.27254843711853
1188 0.272536039352417
1189 0.272521495819092
1190 0.272505015134811
1191 0.272486925125122
1192 0.272467225790024
1193 0.272445648908615
1194 0.272423297166824
1195 0.272399485111237
1196 0.272373497486115
1197 0.272346973419189
1198 0.27231964468956
1199 0.272291034460068
1200 0.272261083126068
1201 0.272230684757233
1202 0.272199034690857
1203 0.272166728973389
1204 0.272133320569992
1205 0.272099137306213
1206 0.272064685821533
1207 0.272029101848602
1208 0.271992266178131
1209 0.271955102682114
1210 0.271916627883911
1211 0.271877110004425
1212 0.271836996078491
1213 0.271795004606247
1214 0.271752238273621
1215 0.271708071231842
1216 0.271662294864655
1217 0.271614670753479
1218 0.271564573049545
1219 0.271511912345886
1220 0.271456211805344
1221 0.271397858858109
1222 0.271336019039154
1223 0.271271705627441
1224 0.271204620599747
1225 0.271134108304977
1226 0.271060436964035
1227 0.270983934402466
1228 0.27090322971344
1229 0.270819127559662
1230 0.270731627941132
1231 0.270640313625336
1232 0.27054563164711
1233 0.270447760820389
1234 0.270346373319626
1235 0.270241469144821
1236 0.27013286948204
1237 0.27002090215683
1238 0.269905179738998
1239 0.269787162542343
1240 0.269666135311127
1241 0.269542127847672
1242 0.269415825605392
1243 0.269287556409836
1244 0.269156932830811
1245 0.269024580717087
1246 0.268890827894211
1247 0.268755853176117
1248 0.268619120121002
1249 0.268481612205505
1250 0.268342941999435
1251 0.268203586339951
1252 0.268062651157379
1253 0.267921894788742
1254 0.267780661582947
1255 0.267638802528381
1256 0.267496585845947
1257 0.267353951931
1258 0.267211496829987
1259 0.267068982124329
1260 0.266927301883698
1261 0.266785860061646
1262 0.266645431518555
1263 0.26650607585907
1264 0.266367405653
1265 0.266229569911957
1266 0.266092956066132
1267 0.265957057476044
1268 0.265822470188141
1269 0.26568877696991
1270 0.26555547118187
1271 0.265422880649567
1272 0.265290677547455
1273 0.265158653259277
1274 0.265026748180389
1275 0.264894306659698
1276 0.264761626720428
1277 0.264627695083618
1278 0.264493346214294
1279 0.264358580112457
1280 0.264222383499146
1281 0.264086097478867
1282 0.263948380947113
1283 0.263809323310852
1284 0.263669669628143
1285 0.263528645038605
1286 0.263386696577072
1287 0.263243973255157
1288 0.263100445270538
1289 0.262956231832504
1290 0.262812077999115
1291 0.262668192386627
1292 0.262524664402008
1293 0.262381851673126
1294 0.262239813804626
1295 0.262098670005798
1296 0.261959046125412
1297 0.261820495128632
1298 0.261683464050293
1299 0.261548012495041
1300 0.261414408683777
1301 0.261282533407211
1302 0.261152565479279
1303 0.26102489233017
1304 0.26089933514595
1305 0.260775566101074
1306 0.260654389858246
1307 0.260534822940826
1308 0.260417878627777
1309 0.260303467512131
1310 0.26019150018692
1311 0.260081887245178
1312 0.259975045919418
1313 0.259870231151581
1314 0.259767949581146
1315 0.259668201208115
1316 0.259570926427841
1317 0.259475827217102
1318 0.259382694959641
1319 0.25929194688797
1320 0.259203612804413
1321 0.259116739034653
1322 0.259032130241394
1323 0.258949279785156
1324 0.258867561817169
1325 0.258786588907242
1326 0.2587069272995
1327 0.258628070354462
1328 0.258549332618713
1329 0.258470475673676
1330 0.258391499519348
1331 0.258312165737152
1332 0.258232176303864
1333 0.25815162062645
1334 0.258070409297943
1335 0.25798836350441
1336 0.257905125617981
1337 0.257820963859558
1338 0.257736295461655
1339 0.257650703191757
1340 0.257564008235931
1341 0.257476270198822
1342 0.257388472557068
1343 0.257300198078156
1344 0.257211327552795
1345 0.257122755050659
1346 0.257034510374069
1347 0.256946295499802
1348 0.256858587265015
1349 0.256771862506866
1350 0.256685018539429
1351 0.256599426269531
1352 0.256514459848404
1353 0.256430327892303
1354 0.256347864866257
1355 0.256266444921494
1356 0.256186127662659
1357 0.256106853485107
1358 0.256028354167938
1359 0.255951106548309
1360 0.255875289440155
1361 0.255801111459732
1362 0.255727887153625
1363 0.255655884742737
1364 0.255585670471191
1365 0.255516946315765
1366 0.255449622869492
1367 0.255383461713791
1368 0.255319476127625
1369 0.255257070064545
1370 0.255196005105972
1371 0.25513619184494
1372 0.255077362060547
1373 0.25501936674118
1374 0.254962414503098
1375 0.254906505346298
1376 0.254852086305618
1377 0.254797786474228
1378 0.254743814468384
1379 0.254689782857895
1380 0.254635751247406
1381 0.254581779241562
1382 0.254526823759079
1383 0.254470884799957
1384 0.25441437959671
1385 0.2543565928936
1386 0.25429767370224
1387 0.254238307476044
1388 0.254177063703537
1389 0.254114031791687
1390 0.254050254821777
1391 0.253984600305557
1392 0.253917992115021
1393 0.253850191831589
1394 0.253781497478485
1395 0.253712296485901
1396 0.253642797470093
1397 0.253572762012482
1398 0.253502607345581
1399 0.253432959318161
1400 0.253363609313965
1401 0.253295361995697
1402 0.253227829933167
1403 0.253161787986755
1404 0.253096997737885
1405 0.253033578395844
1406 0.252971976995468
1407 0.252912551164627
1408 0.252854704856873
1409 0.252799093723297
1410 0.252745449542999
1411 0.252694308757782
1412 0.252645492553711
1413 0.2525994181633
1414 0.252556055784225
1415 0.252514809370041
1416 0.252476513385773
1417 0.252440690994263
1418 0.252407670021057
1419 0.25237700343132
1420 0.252349227666855
1421 0.252323985099792
1422 0.252301931381226
1423 0.252282500267029
1424 0.252265512943268
1425 0.252251029014587
1426 0.252239465713501
1427 0.252230048179626
1428 0.252222865819931
1429 0.252217978239059
1430 0.252215266227722
1431 0.252214372158051
1432 0.252214878797531
1433 0.252216964960098
1434 0.252220213413239
1435 0.252224147319794
1436 0.252229005098343
1437 0.252234876155853
1438 0.252241432666779
1439 0.252248257398605
1440 0.25225567817688
1441 0.252263635396957
1442 0.252271294593811
1443 0.252279818058014
1444 0.252288162708282
1445 0.252296805381775
1446 0.252305269241333
1447 0.252314329147339
1448 0.252323895692825
1449 0.252334088087082
1450 0.252344787120819
1451 0.252356559038162
1452 0.25236964225769
1453 0.252383410930634
1454 0.252398371696472
1455 0.252415388822556
1456 0.252433836460114
1457 0.252453505992889
1458 0.25247398018837
1459 0.252496212720871
1460 0.252520114183426
1461 0.252545714378357
1462 0.252572745084763
1463 0.252601444721222
1464 0.252631783485413
1465 0.252663850784302
1466 0.252697438001633
1467 0.252732396125793
1468 0.252768576145172
1469 0.252806723117828
1470 0.252845406532288
1471 0.252885341644287
1472 0.252926617860794
1473 0.252969473600388
1474 0.253013461828232
1475 0.253058135509491
1476 0.253104031085968
1477 0.253150433301926
1478 0.253197401762009
1479 0.25324484705925
1480 0.253292977809906
1481 0.253341317176819
1482 0.253390192985535
1483 0.253438800573349
1484 0.253487110137939
1485 0.253535211086273
1486 0.253582417964935
1487 0.253628671169281
1488 0.253673702478409
1489 0.253717243671417
1490 0.253759324550629
1491 0.253799796104431
1492 0.253838509321213
1493 0.253875106573105
1494 0.253910332918167
1495 0.253943592309952
1496 0.253974735736847
1497 0.254003822803497
1498 0.254030764102936
1499 0.254055678844452
1500 0.254078716039658
1501 0.254099428653717
1502 0.254118531942368
1503 0.254136741161346
1504 0.254153370857239
1505 0.25416886806488
1506 0.254183351993561
1507 0.25419682264328
1508 0.254209697246552
1509 0.254222959280014
1510 0.254235923290253
1511 0.254248946905136
1512 0.254262536764145
1513 0.254276484251022
1514 0.254291236400604
1515 0.254306674003601
1516 0.254322528839111
1517 0.254339456558228
1518 0.254357099533081
1519 0.254376232624054
1520 0.254396915435791
1521 0.254418075084686
1522 0.254440367221832
1523 0.254464358091354
1524 0.254489719867706
1525 0.254516184329987
1526 0.254543632268906
1527 0.254572242498398
1528 0.254602432250977
1529 0.254633754491806
1530 0.254665970802307
1531 0.254699409008026
1532 0.254733800888062
1533 0.254769206047058
1534 0.254804968833923
1535 0.254841208457947
1536 0.254877835512161
1537 0.254914373159409
1538 0.254950642585754
1539 0.254985898733139
1540 0.255021333694458
1541 0.255056083202362
1542 0.255089700222015
1543 0.255122065544128
1544 0.255153059959412
1545 0.255182713270187
1546 0.255210012197495
1547 0.255236029624939
1548 0.255260139703751
1549 0.255282580852509
1550 0.25530344247818
1551 0.255322635173798
1552 0.255340337753296
1553 0.255356401205063
1554 0.255370944738388
1555 0.255384624004364
1556 0.255397140979767
1557 0.255408614873886
1558 0.255419254302979
1559 0.255428969860077
1560 0.255437791347504
1561 0.255446374416351
1562 0.25545409321785
1563 0.255461573600769
1564 0.25546869635582
1565 0.255475223064423
1566 0.25548192858696
1567 0.255487978458405
1568 0.255494207143784
1569 0.25549989938736
1570 0.255505681037903
1571 0.255511701107025
1572 0.255517959594727
1573 0.255524128675461
1574 0.255530178546906
1575 0.255536735057831
1576 0.255543380975723
1577 0.255550503730774
1578 0.255557864904404
1579 0.255565732717514
1580 0.25557404756546
1581 0.255582988262177
1582 0.25559264421463
1583 0.255603015422821
1584 0.255613923072815
1585 0.255625188350677
1586 0.255636990070343
1587 0.255649775266647
1588 0.255662769079208
1589 0.255675613880157
1590 0.25568887591362
1591 0.255701988935471
1592 0.255715131759644
1593 0.255727648735046
1594 0.255740106105804
1595 0.255751818418503
1596 0.255762308835983
1597 0.255771636962891
1598 0.255779623985291
1599 0.255785644054413
1600 0.255789279937744
1601 0.255791425704956
1602 0.255791544914246
1603 0.25578972697258
1604 0.255785822868347
1605 0.255780160427094
1606 0.255772680044174
1607 0.25576388835907
1608 0.255753040313721
1609 0.255741000175476
1610 0.255727827548981
1611 0.255713641643524
1612 0.255698531866074
1613 0.255682528018951
1614 0.255665391683578
1615 0.255648225545883
1616 0.255630910396576
1617 0.255613744258881
1618 0.255596369504929
1619 0.255579680204391
1620 0.255563318729401
1621 0.255547344684601
1622 0.255531996488571
1623 0.255517244338989
1624 0.255502998828888
1625 0.255489587783813
1626 0.255476385354996
1627 0.255463808774948
1628 0.255451500415802
1629 0.255439698696136
1630 0.255428284406662
1631 0.255417376756668
1632 0.255406945943832
1633 0.255396783351898
1634 0.255387276411057
1635 0.255378007888794
1636 0.255369275808334
1637 0.255361378192902
1638 0.255353420972824
1639 0.255345731973648
1640 0.25533801317215
1641 0.255330175161362
1642 0.255322456359863
1643 0.255314469337463
1644 0.255306005477905
1645 0.255296349525452
1646 0.255285501480103
1647 0.255273818969727
1648 0.255260407924652
1649 0.255245327949524
1650 0.255228132009506
1651 0.255209028720856
1652 0.255187779664993
1653 0.255164086818695
1654 0.255137950181961
1655 0.255109488964081
1656 0.255078911781311
1657 0.255045890808105
1658 0.255010843276978
1659 0.25497367978096
1660 0.254934906959534
1661 0.254894495010376
1662 0.254852414131165
1663 0.254808723926544
1664 0.254764288663864
1665 0.254718780517578
1666 0.254672288894653
1667 0.254625290632248
1668 0.254577815532684
1669 0.254530340433121
1670 0.254483163356781
1671 0.254435479640961
1672 0.254387587308884
1673 0.254339843988419
1674 0.254292368888855
1675 0.254245638847351
1676 0.254199117422104
1677 0.254153251647949
1678 0.254107862710953
1679 0.254063069820404
1680 0.254018694162369
1681 0.253975600004196
1682 0.253932893276215
1683 0.253890991210938
1684 0.253850042819977
1685 0.253810226917267
1686 0.253771424293518
1687 0.253733217716217
1688 0.25369593501091
1689 0.253659248352051
1690 0.25362366437912
1691 0.253588676452637
1692 0.253553986549377
1693 0.253519773483276
1694 0.253485530614853
1695 0.253451198339462
1696 0.253417253494263
1697 0.253382980823517
1698 0.253348052501678
1699 0.253312557935715
1700 0.253276109695435
1701 0.253238260746002
1702 0.253199219703674
1703 0.253158658742905
1704 0.253116428852081
1705 0.253072649240494
1706 0.253026574850082
1707 0.252978682518005
1708 0.252928614616394
1709 0.252876967191696
1710 0.252823323011398
1711 0.252768158912659
1712 0.252711564302444
1713 0.252653896808624
1714 0.252595186233521
1715 0.252535462379456
1716 0.25247511267662
1717 0.252414464950562
1718 0.252352654933929
1719 0.252291142940521
1720 0.252229511737823
1721 0.252167880535126
1722 0.252106517553329
1723 0.252045214176178
1724 0.251984477043152
1725 0.251924276351929
1726 0.251864314079285
1727 0.251804232597351
1728 0.251744329929352
1729 0.251685678958893
1730 0.251627027988434
1731 0.25156843662262
1732 0.251510798931122
1733 0.251453846693039
1734 0.251397579908371
1735 0.251342296600342
1736 0.251288324594498
1737 0.25123518705368
1738 0.251182824373245
1739 0.251131594181061
1740 0.251080989837646
1741 0.251031160354614
1742 0.250982701778412
1743 0.250935047864914
1744 0.25088831782341
1745 0.250842750072479
1746 0.250798135995865
1747 0.250753134489059
1748 0.250709474086761
1749 0.250666588544846
1750 0.250624150037766
1751 0.250581711530685
1752 0.250539630651474
1753 0.250497311353683
1754 0.250454425811768
1755 0.250411868095398
1756 0.250367969274521
1757 0.250323265790939
1758 0.250277280807495
1759 0.250230431556702
1760 0.250181704759598
1761 0.250131487846375
1762 0.250079870223999
1763 0.250026404857635
1764 0.249971315264702
1765 0.249915093183517
1766 0.249857470393181
1767 0.249798774719238
1768 0.249739080667496
1769 0.249678656458855
1770 0.249616891145706
1771 0.249554395675659
1772 0.249491453170776
1773 0.24942784011364
1774 0.249364107847214
1775 0.249300926923752
1776 0.249237939715385
1777 0.249174982309341
1778 0.249112039804459
1779 0.24905002117157
1780 0.248988434672356
1781 0.248927399516106
1782 0.248867005109787
1783 0.248807281255722
1784 0.248748302459717
1785 0.248690649867058
1786 0.248634025454521
1787 0.248577654361725
1788 0.248522251844406
1789 0.248467653989792
1790 0.248413592576981
1791 0.248360425233841
1792 0.248308345675468
1793 0.248257368803024
1794 0.24820713698864
1795 0.248157665133476
1796 0.24810878932476
1797 0.248060554265976
1798 0.248013123869896
1799 0.247965902090073
1800 0.247919410467148
1801 0.247873276472092
1802 0.247827455401421
1803 0.247781500220299
1804 0.247735545039177
1805 0.247689485549927
1806 0.247643232345581
1807 0.247596472501755
1808 0.247548624873161
1809 0.247500047087669
1810 0.247450217604637
1811 0.247399687767029
1812 0.247347593307495
1813 0.247294068336487
1814 0.247238919138908
1815 0.247182786464691
1816 0.247125625610352
1817 0.247066900134087
1818 0.247006520628929
1819 0.246945142745972
1820 0.246882483363152
1821 0.246818467974663
1822 0.24675378203392
1823 0.246688172221184
1824 0.24662172794342
1825 0.246554881334305
1826 0.246487379074097
1827 0.246419548988342
1828 0.246351093053818
1829 0.246282428503036
1830 0.246213957667351
1831 0.246145576238632
1832 0.24607726931572
1833 0.246009275317192
1834 0.245941922068596
1835 0.245874926447868
1836 0.245808511972427
1837 0.245742410421371
1838 0.245676875114441
1839 0.245611786842346
1840 0.245547533035278
1841 0.245484322309494
1842 0.245421454310417
1843 0.245359778404236
1844 0.245298564434052
1845 0.245238184928894
1846 0.245178490877151
1847 0.245119333267212
1848 0.245060369372368
1849 0.245002508163452
1850 0.244945168495178
1851 0.24488876760006
1852 0.244832620024681
1853 0.244776874780655
1854 0.244720876216888
1855 0.244665488600731
1856 0.244610249996185
1857 0.244554758071899
1858 0.244499608874321
1859 0.24444380402565
1860 0.244387745857239
1861 0.244330734014511
1862 0.244273006916046
1863 0.24421438574791
1864 0.244154334068298
1865 0.244093060493469
1866 0.244030594825745
1867 0.24396638572216
1868 0.243900775909424
1869 0.243833780288696
1870 0.243765830993652
1871 0.243696659803391
1872 0.243626236915588
1873 0.243554696440697
1874 0.243482232093811
1875 0.243409395217896
1876 0.243335694074631
1877 0.243261307477951
1878 0.243186458945274
1879 0.243111178278923
1880 0.243035763502121
1881 0.242960602045059
1882 0.242885500192642
1883 0.242810815572739
1884 0.242736786603928
1885 0.242663308978081
1886 0.242590099573135
1887 0.24251800775528
1888 0.242446586489677
1889 0.242376178503036
1890 0.242306753993034
1891 0.242238208651543
1892 0.242170333862305
1893 0.242103099822998
1894 0.242036983370781
1895 0.241971880197525
1896 0.241907745599747
1897 0.241844773292542
1898 0.24178259074688
1899 0.241721481084824
1900 0.2416612803936
1901 0.241601869463921
1902 0.241543054580688
1903 0.241485416889191
1904 0.241428777575493
1905 0.241372749209404
1906 0.241317957639694
1907 0.241263449192047
1908 0.241209670901299
1909 0.241155967116356
1910 0.241102784872055
1911 0.2410499304533
1912 0.240997195243835
1913 0.24094432592392
1914 0.240890949964523
1915 0.240837275981903
1916 0.240783184766769
1917 0.240728303790092
1918 0.240672320127487
1919 0.240615174174309
1920 0.240557253360748
1921 0.240498274564743
1922 0.240438163280487
1923 0.240376934409142
1924 0.240314543247223
1925 0.240251302719116
1926 0.240187168121338
1927 0.240121930837631
1928 0.240056559443474
1929 0.239990815520287
1930 0.239924237132072
1931 0.2398571819067
1932 0.239790230989456
1933 0.239723294973373
1934 0.239656448364258
1935 0.239589542150497
1936 0.239522621035576
1937 0.239455804228783
1938 0.239389270544052
1939 0.239323228597641
1940 0.239257454872131
1941 0.239192217588425
1942 0.239127546548843
1943 0.239063426852226
1944 0.239000052213669
1945 0.238936901092529
1946 0.238873898983002
1947 0.238812014460564
1948 0.238750606775284
1949 0.238689422607422
1950 0.238628357648849
1951 0.23856745660305
1952 0.238507062196732
1953 0.238447189331055
1954 0.238387748599052
1955 0.23832868039608
1956 0.238270148634911
1957 0.238211795687675
1958 0.238153457641602
1959 0.238095566630363
1960 0.238037452101707
1961 0.23797881603241
1962 0.237920045852661
1963 0.237860947847366
1964 0.237800940871239
1965 0.237740695476532
1966 0.237679421901703
1967 0.237617537379265
1968 0.237554639577866
1969 0.237491354346275
1970 0.237427353858948
1971 0.237361907958984
1972 0.237295493483543
1973 0.237228035926819
1974 0.237159535288811
1975 0.237089738249779
1976 0.237018451094627
1977 0.236945912241936
1978 0.236872971057892
1979 0.236798569560051
1980 0.236723273992538
1981 0.236647173762321
1982 0.236570239067078
1983 0.236492812633514
1984 0.236414670944214
1985 0.236336082220078
1986 0.236257314682007
1987 0.236178517341614
1988 0.236099764704704
1989 0.236021012067795
1990 0.235941886901855
1991 0.235862970352173
1992 0.235783740878105
1993 0.235704302787781
1994 0.235625386238098
1995 0.235546916723251
1996 0.235468611121178
1997 0.235390901565552
1998 0.235313937067986
1999 0.235237538814545
2000 0.235161393880844
2001 0.235086172819138
2002 0.235011458396912
2003 0.234938263893127
2004 0.234865337610245
2005 0.234793469309807
2006 0.234722644090652
2007 0.234652370214462
2008 0.234583184123039
2009 0.234514743089676
2010 0.234447449445724
2011 0.234380781650543
2012 0.234315454959869
2013 0.234251141548157
2014 0.234188124537468
2015 0.234126538038254
2016 0.234065353870392
2017 0.234004855155945
2018 0.23394513130188
2019 0.233886420726776
2020 0.233828574419022
2021 0.233771130442619
2022 0.233714193105698
2023 0.233658045530319
2024 0.233602315187454
2025 0.233546793460846
2026 0.233491152524948
2027 0.233435675501823
2028 0.233380138874054
2029 0.233324155211449
2030 0.233267292380333
2031 0.233209908008575
2032 0.233151614665985
2033 0.233092591166496
2034 0.233032822608948
2035 0.23297207057476
2036 0.232910320162773
2037 0.232847332954407
2038 0.232783168554306
2039 0.232718169689178
2040 0.232651993632317
2041 0.232584744691849
2042 0.232516095042229
2043 0.232446402311325
2044 0.232375383377075
2045 0.232303604483604
2046 0.232231020927429
2047 0.232157438993454
2048 0.232083484530449
2049 0.232008621096611
2050 0.231933563947678
2051 0.231858164072037
2052 0.231782555580139
2053 0.231706827878952
2054 0.231630712747574
2055 0.231554716825485
2056 0.231478780508041
2057 0.231403082609177
2058 0.231327652931213
2059 0.231252655386925
2060 0.23117795586586
2061 0.231103777885437
2062 0.231029868125916
2063 0.230956241488457
2064 0.23088338971138
2065 0.230811521410942
2066 0.230740338563919
2067 0.230670019984245
2068 0.230600759387016
2069 0.230532199144363
2070 0.230464518070221
2071 0.230397313833237
2072 0.230330795049667
2073 0.230265468358994
2074 0.230200409889221
2075 0.230135902762413
2076 0.230072349309921
2077 0.230008840560913
2078 0.229945525527
2079 0.229882478713989
2080 0.229820057749748
2081 0.229756861925125
2082 0.229693800210953
2083 0.229630395770073
2084 0.229566544294357
2085 0.229502588510513
2086 0.229438245296478
2087 0.229373931884766
2088 0.22930882871151
2089 0.229242742061615
2090 0.22917628288269
2091 0.229109138250351
2092 0.229041382670403
2093 0.228972792625427
2094 0.228903889656067
2095 0.228834211826324
2096 0.228764340281487
2097 0.228693947196007
2098 0.228623420000076
2099 0.228553026914597
2100 0.228482216596603
2101 0.22841189801693
2102 0.22834150493145
2103 0.22827136516571
2104 0.228201329708099
2105 0.228131324052811
2106 0.228061601519585
2107 0.227992579340935
2108 0.227923691272736
2109 0.227855011820793
2110 0.227787360548973
2111 0.227719902992249
2112 0.227652996778488
2113 0.227586790919304
2114 0.227521568536758
2115 0.2274569272995
2116 0.227393478155136
2117 0.227330952882767
2118 0.227268904447556
2119 0.227207630872726
2120 0.227147281169891
2121 0.227087765932083
2122 0.227028414607048
2123 0.226970359683037
2124 0.226913496851921
2125 0.22685718536377
2126 0.226801380515099
2127 0.226746648550034
2128 0.226692676544189
2129 0.226639553904533
2130 0.226587116718292
2131 0.226535126566887
2132 0.226484030485153
2133 0.226433485746384
2134 0.226383373141289
2135 0.226333469152451
2136 0.226283714175224
2137 0.226234197616577
2138 0.226184725761414
2139 0.226134940981865
2140 0.226084813475609
2141 0.226034492254257
2142 0.225983664393425
2143 0.225932359695435
2144 0.225880905985832
2145 0.225828632712364
2146 0.225775822997093
2147 0.225722715258598
2148 0.22566919028759
2149 0.225615188479424
2150 0.225560113787651
2151 0.225504338741302
2152 0.225447505712509
2153 0.225389882922173
2154 0.225331664085388
2155 0.225272819399834
2156 0.225213497877121
2157 0.225153669714928
2158 0.225093215703964
2159 0.225032269954681
2160 0.224970862269402
2161 0.224909394979477
2162 0.224848121404648
2163 0.224786221981049
2164 0.224724471569061
2165 0.224662229418755
2166 0.224600225687027
2167 0.224538445472717
2168 0.224476978182793
2169 0.224416121840477
2170 0.224356025457382
2171 0.224295914173126
2172 0.224236458539963
2173 0.224178075790405
2174 0.224120542407036
2175 0.224064037203789
2176 0.224008351564407
2177 0.223953485488892
2178 0.223899111151695
2179 0.223845332860947
2180 0.223792180418968
2181 0.223739326000214
2182 0.223686799407005
2183 0.223634868860245
2184 0.223583146929741
2185 0.22353184223175
2186 0.223480924963951
2187 0.223430246114731
2188 0.223379224538803
2189 0.223328292369843
2190 0.223277613520622
2191 0.223226591944695
2192 0.223175212740898
2193 0.223123118281364
2194 0.223070919513702
2195 0.223017901182175
2196 0.222964689135551
2197 0.222910732030869
2198 0.222856253385544
2199 0.222801610827446
2200 0.222746297717094
2201 0.222690105438232
2202 0.222633063793182
2203 0.222575604915619
2204 0.222517222166061
2205 0.222458124160767
2206 0.222398668527603
2207 0.222338229417801
2208 0.222276911139488
2209 0.222214624285698
2210 0.222151562571526
2211 0.222087532281876
2212 0.222022995352745
2213 0.221957743167877
2214 0.221892207860947
2215 0.221826419234276
2216 0.221760034561157
2217 0.221693396568298
2218 0.221626728773117
2219 0.221560150384903
2220 0.221493169665337
2221 0.221426665782928
2222 0.221360445022583
2223 0.221293866634369
2224 0.22122822701931
2225 0.221162483096123
2226 0.22109717130661
2227 0.221032842993736
2228 0.220969125628471
2229 0.220906004309654
2230 0.220843717455864
2231 0.220782101154327
2232 0.220721289515495
2233 0.220661163330078
2234 0.220601707696915
2235 0.220542892813683
2236 0.220485121011734
2237 0.220427721738815
2238 0.220371410250664
2239 0.220316082239151
2240 0.220261797308922
2241 0.220208346843719
2242 0.220156043767929
2243 0.22010426223278
2244 0.220053225755692
2245 0.220003768801689
2246 0.219954833388329
2247 0.21990755200386
2248 0.219861015677452
2249 0.219815224409103
2250 0.219770476222038
2251 0.219726145267487
2252 0.219682782888412
2253 0.21963968873024
2254 0.219597041606903
2255 0.219555303454399
2256 0.219514340162277
2257 0.219473764300346
2258 0.219433158636093
2259 0.219393193721771
2260 0.219352707266808
2261 0.219312399625778
2262 0.219272047281265
2263 0.219231888651848
2264 0.21919147670269
2265 0.219151258468628
2266 0.219110414385796
2267 0.219069123268127
2268 0.219027638435364
2269 0.218985959887505
2270 0.218944132328033
2271 0.218902036547661
2272 0.218859240412712
2273 0.218816444277763
2274 0.218773111701012
2275 0.218729540705681
2276 0.218685135245323
2277 0.21864065527916
2278 0.218596279621124
2279 0.218551799654961
2280 0.218507081270218
2281 0.218462020158768
2282 0.218416780233383
2283 0.218371495604515
2284 0.21832612156868
2285 0.218280360102654
2286 0.218234926462173
2287 0.218189656734467
2288 0.218144536018372
2289 0.218100070953369
2290 0.218055635690689
2291 0.218011528253555
2292 0.217967748641968
2293 0.217924296855927
2294 0.217881366610527
2295 0.217838928103447
2296 0.217797309160233
2297 0.217756062746048
2298 0.217715129256248
2299 0.217674717307091
2300 0.217635124921799
2301 0.217596143484116
2302 0.21755775809288
2303 0.217520117759705
2304 0.217482969164848
2305 0.217446208000183
2306 0.217410370707512
2307 0.217374950647354
2308 0.217339843511581
2309 0.217305406928062
2310 0.217271625995636
2311 0.217237919569016
2312 0.217204734683037
2313 0.217171847820282
2314 0.217139601707458
2315 0.217107027769089
2316 0.217074424028397
2317 0.217041611671448
2318 0.217008680105209
2319 0.216975197196007
2320 0.216941446065903
2321 0.216907188296318
2322 0.216872811317444
2323 0.216837808489799
2324 0.216802343726158
2325 0.216766446828842
2326 0.21673010289669
2327 0.216692909598351
2328 0.21665495634079
2329 0.216616123914719
2330 0.216577172279358
2331 0.216537952423096
2332 0.216498166322708
2333 0.216457664966583
2334 0.216416627168655
2335 0.216374814510345
2336 0.216332539916039
2337 0.216290280222893
2338 0.216247603297234
2339 0.216204449534416
2340 0.216161131858826
2341 0.216117471456528
2342 0.216073200106621
2343 0.216028571128845
2344 0.215983986854553
2345 0.215939790010452
2346 0.215895339846611
2347 0.215851038694382
2348 0.215806886553764
2349 0.215762957930565
2350 0.2157192081213
2351 0.215675458312035
2352 0.215632006525993
2353 0.215589195489883
2354 0.215546816587448
2355 0.215504884719849
2356 0.215463191270828
2357 0.215421915054321
2358 0.215380892157555
2359 0.215340435504913
2360 0.215300649404526
2361 0.215261429548264
2362 0.215223163366318
2363 0.215185672044754
2364 0.215149253606796
2365 0.215113431215286
2366 0.215078338980675
2367 0.215043783187866
2368 0.215009897947311
2369 0.214976415038109
2370 0.214943334460258
2371 0.214910835027695
2372 0.214878603816032
2373 0.214846640825272
2374 0.214815258979797
2375 0.214783892035484
2376 0.214752122759819
2377 0.214720368385315
2378 0.214688271284103
2379 0.214655935764313
2380 0.214623212814331
2381 0.214589402079582
2382 0.214554965496063
2383 0.214519619941711
2384 0.214483425021172
2385 0.214446306228638
2386 0.21440789103508
2387 0.214368551969528
2388 0.21432814002037
2389 0.214286595582962
2390 0.214243471622467
2391 0.214199632406235
2392 0.214154690504074
2393 0.214109063148499
2394 0.214062094688416
2395 0.214014500379562
2396 0.213965579867363
2397 0.21391573548317
2398 0.213865280151367
2399 0.213814407587051
2400 0.213763043284416
2401 0.213711261749268
2402 0.213659137487411
2403 0.213606640696526
2404 0.213553905487061
2405 0.213501021265984
2406 0.213448092341423
2407 0.213395103812218
2408 0.213342219591141
2409 0.2132897824049
2410 0.213237375020981
2411 0.213185176253319
2412 0.213133424520493
2413 0.213082194328308
2414 0.213031709194183
2415 0.212981909513474
2416 0.212932035326958
2417 0.212882995605469
2418 0.212834447622299
2419 0.212786883115768
2420 0.212739914655685
2421 0.212693691253662
2422 0.212648019194603
2423 0.212602883577347
2424 0.212558716535568
2425 0.212515577673912
2426 0.212473303079605
2427 0.212431848049164
2428 0.212391138076782
2429 0.212351188063622
2430 0.212311908602715
2431 0.21227303147316
2432 0.21223495900631
2433 0.21219764649868
2434 0.212160095572472
2435 0.212123066186905
2436 0.212085887789726
2437 0.212048977613449
2438 0.212011858820915
2439 0.211974889039993
2440 0.21193765103817
2441 0.211900591850281
2442 0.21186301112175
2443 0.211824804544449
2444 0.211786195635796
2445 0.211746856570244
2446 0.21170711517334
2447 0.211666628718376
2448 0.211625620722771
2449 0.211583614349365
2450 0.211541026830673
2451 0.211497709155083
2452 0.211453720927238
2453 0.211408734321594
2454 0.211362808942795
2455 0.211316257715225
2456 0.211269021034241
2457 0.21122145652771
2458 0.211172983050346
2459 0.21112385392189
2460 0.211074516177177
2461 0.211024329066277
2462 0.210973978042603
2463 0.210923105478287
2464 0.210872530937195
2465 0.210821732878685
2466 0.21077124774456
2467 0.210720747709274
2468 0.210670158267021
2469 0.210619807243347
2470 0.210569679737091
2471 0.21051961183548
2472 0.210470587015152
2473 0.21042200922966
2474 0.210373669862747
2475 0.210325643420219
2476 0.210278078913689
2477 0.210231468081474
2478 0.210185617208481
2479 0.210140585899353
2480 0.210096091032028
2481 0.210052132606506
2482 0.210009142756462
2483 0.209966585040092
2484 0.209924906492233
2485 0.209884256124496
2486 0.209844291210175
2487 0.209805116057396
2488 0.209767043590546
2489 0.209729969501495
2490 0.209693491458893
2491 0.209657475352287
2492 0.209622666239738
2493 0.209588035941124
2494 0.209553718566895
2495 0.209519475698471
2496 0.209485530853271
2497 0.209451586008072
2498 0.20941786468029
2499 0.209383815526962
2500 0.209349602460861
2501 0.209315001964569
2502 0.209279984235764
2503 0.209244415163994
2504 0.209208458662033
2505 0.20917147397995
2506 0.209133982658386
2507 0.209095686674118
2508 0.209056705236435
2509 0.209016129374504
2510 0.208975076675415
2511 0.208932921290398
2512 0.208889648318291
2513 0.208845302462578
2514 0.208799749612808
2515 0.208753108978271
2516 0.208705171942711
2517 0.208656162023544
2518 0.208606168627739
2519 0.208554744720459
2520 0.208502769470215
2521 0.208450198173523
2522 0.208396777510643
2523 0.208342537283897
2524 0.208287537097931
2525 0.208232372999191
2526 0.208177000284195
2527 0.208121180534363
2528 0.208065330982208
2529 0.208009272813797
2530 0.207953572273254
2531 0.20789735019207
2532 0.20784130692482
2533 0.207785293459892
2534 0.207730039954185
2535 0.20767468214035
2536 0.207620084285736
2537 0.207565695047379
2538 0.207512080669403
2539 0.207458853721619
2540 0.2074064463377
2541 0.207354366779327
2542 0.207303136587143
2543 0.207252502441406
2544 0.207203015685081
2545 0.207154542207718
2546 0.207106709480286
2547 0.20705971121788
2548 0.207013934850693
2549 0.206968933343887
2550 0.206925183534622
2551 0.206882283091545
2552 0.206840381026268
2553 0.206799387931824
2554 0.20675890147686
2555 0.20671920478344
2556 0.206680566072464
2557 0.206642255187035
2558 0.206604808568954
2559 0.206567928195
2560 0.206531628966331
2561 0.206495270133018
2562 0.206459432840347
2563 0.206423699855804
2564 0.206387251615524
2565 0.206350982189178
2566 0.206314504146576
2567 0.206277787685394
2568 0.206240817904472
2569 0.206203490495682
2570 0.206165820360184
2571 0.206127226352692
2572 0.206087931990623
2573 0.206047981977463
2574 0.206007167696953
2575 0.205965742468834
2576 0.205923482775688
2577 0.20588044822216
2578 0.205836817622185
2579 0.205792471766472
2580 0.205747097730637
2581 0.205701038241386
2582 0.205654725432396
2583 0.205607295036316
2584 0.205559358000755
2585 0.205511003732681
2586 0.205462396144867
2587 0.205413609743118
2588 0.205364391207695
2589 0.205314800143242
2590 0.205265134572983
2591 0.205214768648148
2592 0.205164477229118
2593 0.205113857984543
2594 0.205063328146935
2595 0.205012738704681
2596 0.204962134361267
2597 0.204911947250366
2598 0.204862207174301
2599 0.204812631011009
2600 0.204762980341911
2601 0.204714059829712
2602 0.204665035009384
2603 0.20461642742157
2604 0.20456837117672
2605 0.204520761966705
2606 0.204473167657852
2607 0.204426497220993
2608 0.204380601644516
2609 0.204335182905197
2610 0.20428991317749
2611 0.204245418310165
2612 0.204201743006706
2613 0.204158961772919
2614 0.204116672277451
2615 0.204074829816818
2616 0.204033553600311
2617 0.20399284362793
2618 0.203952342271805
2619 0.203912556171417
2620 0.203873187303543
2621 0.203834056854248
2622 0.203795000910759
2623 0.203755915164948
2624 0.203716456890106
2625 0.203676983714104
2626 0.203637108206749
2627 0.203596815466881
2628 0.20355623960495
2629 0.203515395522118
2630 0.203473374247551
2631 0.203430816531181
2632 0.203387349843979
2633 0.203343272209167
2634 0.203298538923264
2635 0.203252777457237
2636 0.203205823898315
2637 0.203157782554626
2638 0.203108832240105
2639 0.203059166669846
2640 0.203008204698563
2641 0.20295612514019
2642 0.20290319621563
2643 0.202849015593529
2644 0.202793955802917
2645 0.202738255262375
2646 0.202681586146355
2647 0.202624589204788
2648 0.202566832304001
2649 0.202508330345154
2650 0.202449589967728
2651 0.202390357851982
2652 0.202331036329269
2653 0.202271148562431
2654 0.202211320400238
2655 0.202151700854301
2656 0.202092215418816
2657 0.202032923698425
2658 0.201973795890808
2659 0.201914697885513
2660 0.201856166124344
2661 0.201798349618912
2662 0.201740905642509
2663 0.201683685183525
2664 0.201626837253571
2665 0.201570689678192
2666 0.201515421271324
2667 0.201460421085358
2668 0.201406463980675
2669 0.20135298371315
2670 0.201300233602524
2671 0.201248571276665
2672 0.201197370886803
2673 0.201146513223648
2674 0.201096326112747
2675 0.201046571135521
2676 0.200997516512871
2677 0.200949117541313
2678 0.200901538133621
2679 0.200854539871216
2680 0.200808212161064
2681 0.200762122869492
2682 0.200716346502304
2683 0.200670942664146
2684 0.200625956058502
2685 0.20058099925518
2686 0.200535953044891
2687 0.200491160154343
2688 0.200446277856827
2689 0.200401350855827
2690 0.200355932116508
2691 0.200309813022614
2692 0.200263679027557
2693 0.200217574834824
2694 0.200170800089836
2695 0.200124070048332
2696 0.200076341629028
2697 0.200028121471405
2698 0.199978992342949
2699 0.199929237365723
2700 0.199878916144371
2701 0.199827879667282
2702 0.199776336550713
2703 0.199723869562149
2704 0.199671030044556
2705 0.199617430567741
2706 0.199563428759575
2707 0.199508726596832
2708 0.199453577399254
2709 0.199398189783096
2710 0.199342653155327
2711 0.199287280440331
2712 0.19923160970211
2713 0.199175640940666
2714 0.199119865894318
2715 0.199063956737518
2716 0.199008449912071
2717 0.198953151702881
2718 0.198898136615753
2719 0.198843598365784
2720 0.198789328336716
2721 0.198735475540161
2722 0.198681712150574
2723 0.198628574609756
2724 0.198576033115387
2725 0.198524117469788
2726 0.198472917079926
2727 0.198422476649284
2728 0.198372453451157
2729 0.198322802782059
2730 0.198274299502373
2731 0.19822633266449
2732 0.198179095983505
2733 0.198132634162903
2734 0.198087140917778
2735 0.198042184114456
2736 0.197997808456421
2737 0.197954416275024
2738 0.19791179895401
2739 0.197870045900345
2740 0.197828590869904
2741 0.197788044810295
2742 0.197747990489006
2743 0.197708532214165
2744 0.197669833898544
2745 0.197631627321243
2746 0.197593688964844
2747 0.197556182742119
2748 0.1975187510252
2749 0.197481483221054
2750 0.197444185614586
2751 0.197406709194183
2752 0.197369024157524
2753 0.19733139872551
2754 0.197293609380722
2755 0.197255343198776
2756 0.197216510772705
2757 0.197176456451416
2758 0.197136208415031
2759 0.197095185518265
2760 0.197053760290146
2761 0.197012096643448
2762 0.196969255805016
2763 0.196925222873688
2764 0.196880906820297
2765 0.196835666894913
2766 0.196789607405663
2767 0.196742802858353
2768 0.196695014834404
2769 0.19664677977562
2770 0.196597814559937
2771 0.196548625826836
2772 0.196498900651932
2773 0.19644895195961
2774 0.196398615837097
2775 0.196347400546074
2776 0.196295976638794
2777 0.196244657039642
2778 0.196193397045135
2779 0.196142181754112
2780 0.196091160178185
2781 0.196039974689484
2782 0.195988863706589
2783 0.195938274264336
2784 0.195887982845306
2785 0.19583797454834
2786 0.195788472890854
2787 0.195739567279816
2788 0.195691496133804
2789 0.195644438266754
2790 0.195597946643829
2791 0.195552036166191
2792 0.195507198572159
2793 0.195462822914124
2794 0.195419356226921
2795 0.195376396179199
2796 0.195334181189537
2797 0.195293098688126
2798 0.195252820849419
2799 0.195213004946709
2800 0.195174321532249
2801 0.195136353373528
2802 0.195099264383316
2803 0.19506274163723
2804 0.195026963949203
2805 0.194992050528526
2806 0.194957286119461
2807 0.194923222064972
2808 0.194889828562737
2809 0.194857105612755
2810 0.194824874401093
2811 0.194792956113815
2812 0.194761753082275
2813 0.194730967283249
2814 0.194700345396996
2815 0.194669768214226
2816 0.19463936984539
2817 0.194608986377716
2818 0.1945780813694
2819 0.194546788930893
2820 0.194515332579613
2821 0.194483682513237
2822 0.19445227086544
2823 0.194419980049133
2824 0.194387346506119
2825 0.194354325532913
2826 0.194320306181908
2827 0.194286093115807
2828 0.194251209497452
2829 0.194215759634972
2830 0.194179624319077
2831 0.194143086671829
2832 0.194105967879295
2833 0.194068193435669
2834 0.194029778242111
2835 0.193990588188171
2836 0.193950593471527
2837 0.193910390138626
2838 0.193869799375534
2839 0.193828791379929
2840 0.193787485361099
2841 0.19374606013298
2842 0.193704217672348
2843 0.193662151694298
2844 0.193620145320892
2845 0.193577885627747
2846 0.193535953760147
2847 0.193493962287903
2848 0.193451762199402
2849 0.193409711122513
2850 0.193368136882782
2851 0.193326637148857
2852 0.193285867571831
2853 0.193245351314545
2854 0.193204998970032
2855 0.193165272474289
2856 0.193126127123833
2857 0.193087562918663
2858 0.193049877882004
2859 0.193012833595276
2860 0.192976593971252
2861 0.192940935492516
2862 0.192905902862549
2863 0.192871138453484
2864 0.192837163805962
2865 0.19280418753624
2866 0.192771822214127
2867 0.192739769816399
2868 0.192708402872086
2869 0.192677944898605
2870 0.192647904157639
2871 0.192618817090988
2872 0.192589968442917
2873 0.192561730742455
2874 0.192533880472183
2875 0.192506417632103
2876 0.192479342222214
2877 0.192452251911163
2878 0.192425519227982
2879 0.192398831248283
2880 0.192372411489487
2881 0.192345559597015
2882 0.192318707704544
2883 0.192291662096977
2884 0.192264169454575
2885 0.19223664700985
2886 0.192208290100098
2887 0.192179590463638
2888 0.192150235176086
2889 0.192120403051376
2890 0.192089736461639
2891 0.192058235406876
2892 0.192025944590569
2893 0.191993117332458
2894 0.191959589719772
2895 0.191925466060638
2896 0.191890567541122
2897 0.191855043172836
2898 0.191818460822105
2899 0.191781491041183
2900 0.191744267940521
2901 0.191706463694572
2902 0.191668197512627
2903 0.191629350185394
2904 0.191590160131454
2905 0.191551059484482
2906 0.191511854529381
2907 0.191472500562668
2908 0.191433131694794
2909 0.191393911838531
2910 0.191354602575302
2911 0.191315561532974
2912 0.1912771910429
2913 0.191238939762115
2914 0.19120155274868
2915 0.191164284944534
2916 0.191127821803093
2917 0.191091865301132
2918 0.191056415438652
2919 0.191021859645844
2920 0.190988227725029
2921 0.190955549478531
2922 0.190923452377319
2923 0.190892338752747
2924 0.190861850976944
2925 0.19083246588707
2926 0.190803915262222
2927 0.190776646137238
2928 0.190749883651733
2929 0.190723702311516
2930 0.190698742866516
2931 0.190674886107445
2932 0.190651744604111
2933 0.190629780292511
2934 0.190608501434326
2935 0.190587684512138
2936 0.19056747853756
2937 0.19054839015007
2938 0.190529733896255
2939 0.19051131606102
2940 0.190493911504745
2941 0.190476700663567
2942 0.190460056066513
2943 0.190443962812424
2944 0.190428256988525
2945 0.190412804484367
2946 0.190397292375565
2947 0.190381929278374
2948 0.190366730093956
2949 0.190351516008377
2950 0.190336510539055
2951 0.190321132540703
2952 0.190305650234222
2953 0.190289780497551
2954 0.190273612737656
2955 0.190257221460342
2956 0.190240234136581
2957 0.190222591161728
2958 0.190204709768295
2959 0.190186440944672
2960 0.190167769789696
2961 0.190148711204529
2962 0.190129071474075
2963 0.190108999609947
2964 0.19008831679821
2965 0.190067335963249
2966 0.190046429634094
2967 0.190025299787521
2968 0.190004035830498
2969 0.189982622861862
2970 0.189960956573486
2971 0.18993966281414
2972 0.189918041229248
2973 0.18989685177803
2974 0.189876198768616
2975 0.189855962991714
2976 0.189836353063583
2977 0.189816877245903
2978 0.189798384904861
2979 0.189780533313751
2980 0.189762979745865
2981 0.189745932817459
2982 0.189729854464531
2983 0.189714431762695
2984 0.189699456095695
2985 0.189685344696045
2986 0.189672201871872
2987 0.189659625291824
2988 0.189647763967514
2989 0.189636871218681
2990 0.189626678824425
2991 0.189617022871971
2992 0.189608201384544
2993 0.189600259065628
2994 0.189592987298965
2995 0.189586728811264
2996 0.189581319689751
2997 0.189576506614685
2998 0.189572542905807
2999 0.1895692050457
3000 0.189566940069199
3001 0.189565360546112
3002 0.189564377069473
3003 0.189564108848572
3004 0.189564317464828
3005 0.18956470489502
3006 0.18956558406353
3007 0.189566820859909
3008 0.189568281173706
3009 0.189569815993309
3010 0.189571380615234
3011 0.189572751522064
3012 0.189573884010315
3013 0.189575538039207
3014 0.189576983451843
3015 0.189577847719193
3016 0.189578205347061
3017 0.189578056335449
3018 0.189577147364616
3019 0.189575836062431
3020 0.189573407173157
3021 0.189570069313049
3022 0.189566478133202
3023 0.189562067389488
3024 0.189557135105133
3025 0.189551532268524
3026 0.189545318484306
3027 0.18953874707222
3028 0.189531356096268
3029 0.189523279666901
3030 0.189514935016632
3031 0.18950617313385
3032 0.189496964216232
3033 0.189487561583519
3034 0.189478129148483
3035 0.189468413591385
3036 0.189458519220352
3037 0.189448714256287
3038 0.189439043402672
3039 0.189429372549057
3040 0.189419791102409
3041 0.189410254359245
3042 0.18940107524395
3043 0.189392507076263
3044 0.189384341239929
3045 0.189376413822174
3046 0.18936887383461
3047 0.189361810684204
3048 0.189355343580246
3049 0.189349457621574
3050 0.189344257116318
3051 0.189339250326157
3052 0.189334630966187
3053 0.189330726861954
3054 0.189327284693718
3055 0.18932443857193
3056 0.189322263002396
3057 0.189320713281631
3058 0.189319312572479
3059 0.189318776130676
3060 0.18931870162487
3061 0.189319461584091
3062 0.18932056427002
3063 0.189322263002396
3064 0.189324349164963
3065 0.189327090978622
3066 0.189330220222473
3067 0.189333885908127
3068 0.189337998628616
3069 0.189342349767685
3070 0.1893470287323
3071 0.189351886510849
3072 0.189356729388237
3073 0.189361393451691
3074 0.189366161823273
3075 0.189370796084404
3076 0.189375370740891
3077 0.189379870891571
3078 0.189383551478386
3079 0.189387023448944
3080 0.189389854669571
3081 0.189392060041428
3082 0.18939396739006
3083 0.18939533829689
3084 0.189396187663078
3085 0.189396232366562
3086 0.189395397901535
3087 0.189394176006317
3088 0.189392298460007
3089 0.189389809966087
3090 0.18938672542572
3091 0.189382836222649
3092 0.189378827810287
3093 0.189374133944511
3094 0.189368963241577
3095 0.189363360404968
3096 0.189357459545135
3097 0.189351201057434
3098 0.189344823360443
3099 0.189337939023972
3100 0.18933093547821
3101 0.189323991537094
3102 0.189317032694817
3103 0.189310401678085
3104 0.189303934574127
3105 0.18929797410965
3106 0.189292192459106
3107 0.189286947250366
3108 0.189282417297363
3109 0.189278170466423
3110 0.189274877309799
3111 0.189272210001945
3112 0.189270049333572
3113 0.189268633723259
3114 0.189267799258232
3115 0.189267367124557
3116 0.189267799258232
3117 0.189268872141838
3118 0.189270526170731
3119 0.189273163676262
3120 0.189276665449142
3121 0.189280554652214
3122 0.18928536772728
3123 0.189290642738342
3124 0.189296454191208
3125 0.18930284678936
3126 0.189309418201447
3127 0.189316913485527
3128 0.189324781298637
3129 0.189333230257034
3130 0.18934229016304
3131 0.189351722598076
3132 0.189361676573753
3133 0.189372062683105
3134 0.189381882548332
3135 0.189391911029816
3136 0.189401924610138
3137 0.189411446452141
3138 0.189420625567436
3139 0.189429327845573
3140 0.189437136054039
3141 0.189444467425346
3142 0.18945124745369
3143 0.189457446336746
3144 0.189462870359421
3145 0.189467638731003
3146 0.189471274614334
3147 0.18947422504425
3148 0.189476072788239
3149 0.189476758241653
3150 0.189476355910301
3151 0.189475104212761
3152 0.189472764730453
3153 0.189469665288925
3154 0.189465746283531
3155 0.189461097121239
3156 0.189455196261406
3157 0.189448714256287
3158 0.189441666007042
3159 0.189433977007866
3160 0.189425751566887
3161 0.189417272806168
3162 0.189408466219902
3163 0.189399033784866
3164 0.189389258623123
3165 0.189379215240479
3166 0.189369350671768
3167 0.189359709620476
3168 0.189350336790085
3169 0.189341276884079
3170 0.189332097768784
3171 0.189323648810387
3172 0.189315438270569
3173 0.189307853579521
3174 0.189300626516342
3175 0.189294189214706
3176 0.189288660883904
3177 0.189283534884453
3178 0.189278930425644
3179 0.189275115728378
3180 0.189271658658981
3181 0.189269304275513
3182 0.189267426729202
3183 0.18926590681076
3184 0.189264938235283
3185 0.189265012741089
3186 0.18926528096199
3187 0.189266309142113
3188 0.189267620444298
3189 0.189269781112671
3190 0.18927213549614
3191 0.189274832606316
3192 0.189278125762939
3193 0.189281314611435
3194 0.189285010099411
3195 0.189288586378098
3196 0.189292758703232
3197 0.189297124743462
3198 0.189301773905754
3199 0.189306288957596
3200 0.189311072230339
3201 0.189315527677536
3202 0.189319849014282
3203 0.189323961734772
3204 0.189327821135521
3205 0.189331263303757
3206 0.189334392547607
3207 0.189337015151978
3208 0.189338982105255
3209 0.189340204000473
3210 0.189341112971306
3211 0.189341172575951
3212 0.189340755343437
3213 0.189339160919189
3214 0.189336746931076
3215 0.189333319664001
3216 0.189328953623772
3217 0.189323827624321
3218 0.189317882061005
3219 0.189311295747757
3220 0.189303904771805
3221 0.189295768737793
3222 0.189286887645721
3223 0.189277291297913
3224 0.189267084002495
3225 0.189256310462952
3226 0.189245671033859
3227 0.189234733581543
3228 0.189223378896713
3229 0.189211457967758
3230 0.189199417829514
3231 0.189187213778496
3232 0.189175218343735
3233 0.189163267612457
3234 0.189151704311371
3235 0.189140245318413
3236 0.189129024744034
3237 0.189118593931198
3238 0.189108595252037
3239 0.189099252223969
3240 0.189090430736542
3241 0.189082115888596
3242 0.189074873924255
3243 0.189068406820297
3244 0.189062654972076
3245 0.189057201147079
3246 0.189052641391754
3247 0.189048528671265
3248 0.189045459032059
3249 0.189043164253235
3250 0.189041763544083
3251 0.189040780067444
3252 0.189041048288345
3253 0.189041793346405
3254 0.189043328166008
3255 0.189045697450638
3256 0.1890489757061
3257 0.189052745699883
3258 0.189057692885399
3259 0.18906281888485
3260 0.189068600535393
3261 0.189074799418449
3262 0.189081639051437
3263 0.189088761806488
3264 0.189096391201019
3265 0.189104184508324
3266 0.189112067222595
3267 0.189120337367058
3268 0.189128443598747
3269 0.189136445522308
3270 0.189144223928452
3271 0.189151704311371
3272 0.189158976078033
3273 0.189166307449341
3274 0.18917290866375
3275 0.189179033041
3276 0.189184486865997
3277 0.189189493656158
3278 0.189193725585938
3279 0.189197540283203
3280 0.189199969172478
3281 0.189201951026917
3282 0.1892029941082
3283 0.189203664660454
3284 0.189203545451164
3285 0.189203083515167
3286 0.189201757311821
3287 0.189200282096863
3288 0.189198359847069
3289 0.189195960760117
3290 0.189193069934845
3291 0.189190253615379
3292 0.189187079668045
3293 0.189183920621872
3294 0.18918077647686
3295 0.189177080988884
3296 0.189173489809036
3297 0.189169973134995
3298 0.18916654586792
3299 0.189163655042648
3300 0.189160749316216
3301 0.18915818631649
3302 0.18915581703186
3303 0.189153850078583
3304 0.189152300357819
3305 0.189151048660278
3306 0.189150243997574
3307 0.189149737358093
3308 0.18915019929409
3309 0.189151018857956
3310 0.189152106642723
3311 0.189153656363487
3312 0.189155638217926
3313 0.189158052206039
3314 0.18916118144989
3315 0.18916480243206
3316 0.189168974757195
3317 0.189173609018326
3318 0.189178392291069
3319 0.18918377161026
3320 0.189189344644547
3321 0.189195454120636
3322 0.189202040433884
3323 0.189209029078484
3324 0.189216464757919
3325 0.189224272966385
3326 0.189232155680656
3327 0.189240276813507
3328 0.189248412847519
3329 0.189256638288498
3330 0.189265340566635
3331 0.18927389383316
3332 0.189282223582268
3333 0.189290106296539
3334 0.189298123121262
3335 0.189305663108826
3336 0.189312666654587
3337 0.189318954944611
3338 0.189325138926506
3339 0.189330562949181
3340 0.189335390925407
3341 0.189339488744736
3342 0.189342975616455
3343 0.189345806837082
3344 0.189348071813583
3345 0.189349502325058
3346 0.189350575208664
3347 0.189350932836533
3348 0.189350426197052
3349 0.189349219202995
3350 0.189347505569458
3351 0.189345270395279
3352 0.189342617988586
3353 0.189339309930801
3354 0.189335867762566
3355 0.189331859350204
3356 0.189327836036682
3357 0.189323350787163
3358 0.189318776130676
3359 0.189314126968384
3360 0.189309239387512
3361 0.189304351806641
3362 0.189299449324608
3363 0.189294502139091
3364 0.189289450645447
3365 0.18928462266922
3366 0.189279496669769
3367 0.189274594187737
3368 0.18927013874054
3369 0.18926577270031
3370 0.189261853694916
3371 0.189257979393005
3372 0.189254567027092
3373 0.189251512289047
3374 0.189249038696289
3375 0.18924680352211
3376 0.189245134592056
3377 0.189243897795677
3378 0.189243137836456
3379 0.18924281001091
3380 0.189243018627167
3381 0.189243763685226
3382 0.189244955778122
3383 0.189247131347656
3384 0.189249575138092
3385 0.189252719283104
3386 0.189256355166435
3387 0.189260393381119
3388 0.189264997839928
3389 0.18926990032196
3390 0.189275115728378
3391 0.189280495047569
3392 0.189286053180695
3393 0.189291715621948
3394 0.189297407865524
3395 0.189302891492844
3396 0.189308613538742
3397 0.189314424991608
3398 0.189319968223572
3399 0.189325019717216
3400 0.189329907298088
3401 0.189334332942963
3402 0.189338505268097
3403 0.189341992139816
3404 0.189344868063927
3405 0.189347118139267
3406 0.189348921179771
3407 0.189350008964539
3408 0.189350336790085
3409 0.189350053668022
3410 0.189348742365837
3411 0.189346790313721
3412 0.18934428691864
3413 0.189341157674789
3414 0.18933741748333
3415 0.189333140850067
3416 0.189328417181969
3417 0.189323469996452
3418 0.189318105578423
3419 0.18931220471859
3420 0.189306378364563
3421 0.189300209283829
3422 0.189294010400772
3423 0.189287722110748
3424 0.189281582832336
3425 0.189275726675987
3426 0.189269945025444
3427 0.189264476299286
3428 0.189259573817253
3429 0.189255356788635
3430 0.189251706004143
3431 0.189247772097588
3432 0.18924455344677
3433 0.189241617918015
3434 0.189239025115967
3435 0.18923656642437
3436 0.189234182238579
3437 0.189231514930725
3438 0.189229294657707
3439 0.189227074384689
3440 0.189225167036057
3441 0.189223259687424
3442 0.189221188426018
3443 0.189219325780869
3444 0.189217627048492
3445 0.189215898513794
3446 0.189214259386063
3447 0.189212709665298
3448 0.189211830496788
3449 0.189211294054985
3450 0.189210832118988
3451 0.189210698008537
3452 0.18921086192131
3453 0.189211457967758
3454 0.189212501049042
3455 0.18921372294426
3456 0.189215034246445
3457 0.189217329025269
3458 0.189219877123833
3459 0.189223051071167
3460 0.189226657152176
3461 0.189230501651764
3462 0.189234524965286
3463 0.189238995313644
3464 0.189243763685226
3465 0.189248591661453
3466 0.189253807067871
3467 0.189259201288223
3468 0.189264237880707
3469 0.189269468188286
3470 0.189274787902832
3471 0.189280316233635
3472 0.189285039901733
3473 0.189289450645447
3474 0.189293444156647
3475 0.189296662807465
3476 0.189300045371056
3477 0.189303010702133
3478 0.189305514097214
3479 0.189307451248169
3480 0.18930846452713
3481 0.189309120178223
3482 0.189309120178223
3483 0.189309164881706
3484 0.189308449625969
3485 0.1893070936203
3486 0.189305171370506
3487 0.189302891492844
3488 0.189300805330276
3489 0.189298436045647
3490 0.189295738935471
3491 0.189293190836906
3492 0.189290523529053
3493 0.189288169145584
3494 0.189285814762115
3495 0.189283221960068
3496 0.189281091094017
3497 0.189278826117516
3498 0.189277037978172
3499 0.189275503158569
3500 0.189274281263351
3501 0.18927364051342
3502 0.189273715019226
3503 0.189274251461029
3504 0.18927538394928
3505 0.189276546239853
3506 0.18927800655365
3507 0.18928000330925
3508 0.189282417297363
3509 0.189285308122635
3510 0.189288854598999
3511 0.189293026924133
3512 0.189297437667847
3513 0.189302146434784
3514 0.189307272434235
3515 0.189312860369682
3516 0.189319059252739
3517 0.18932531774044
3518 0.18933193385601
3519 0.189338803291321
3520 0.189345806837082
3521 0.189352929592133
3522 0.189359933137894
3523 0.189366936683655
3524 0.189374133944511
3525 0.189380794763565
3526 0.18938747048378
3527 0.189393579959869
3528 0.189399391412735
3529 0.189404755830765
3530 0.189410135149956
3531 0.189414963126183
3532 0.189418971538544
3533 0.189422607421875
3534 0.189425930380821
3535 0.189428612589836
3536 0.189430445432663
3537 0.189431548118591
3538 0.189431697130203
3539 0.189431250095367
3540 0.189430683851242
3541 0.18942928314209
3542 0.189427495002747
3543 0.189424961805344
3544 0.189421817660332
3545 0.189418077468872
3546 0.189414203166962
3547 0.18940994143486
3548 0.189405560493469
3549 0.189401015639305
3550 0.189395904541016
3551 0.189390584826469
3552 0.189385622739792
3553 0.189381092786789
3554 0.189376264810562
3555 0.189371854066849
3556 0.189367949962616
3557 0.189364105463028
3558 0.189360484480858
3559 0.189357250928879
3560 0.189354404807091
3561 0.189351409673691
3562 0.189348816871643
3563 0.189346596598625
3564 0.189345091581345
3565 0.189343556761742
3566 0.189342185854912
3567 0.189341396093369
3568 0.189340949058533
3569 0.189340874552727
3570 0.189341098070145
3571 0.189341515302658
3572 0.189342260360718
3573 0.189343243837357
3574 0.189344450831413
3575 0.189345926046371
3576 0.189347729086876
3577 0.18934965133667
3578 0.189351856708527
3579 0.18935438990593
3580 0.189357668161392
3581 0.189361095428467
3582 0.189364612102509
3583 0.189368695020676
3584 0.189372807741165
3585 0.189377129077911
3586 0.189381241798401
3587 0.189385145902634
3588 0.18938909471035
3589 0.189392849802971
3590 0.189396262168884
3591 0.189399465918541
3592 0.18940269947052
3593 0.189405366778374
3594 0.189407393336296
3595 0.189408779144287
3596 0.189409345388412
3597 0.189409762620926
3598 0.189409255981445
3599 0.189408302307129
3600 0.189406931400299
3601 0.189404547214508
3602 0.189401715993881
3603 0.189397782087326
3604 0.189393669366837
3605 0.189388915896416
3606 0.189383447170258
3607 0.18937748670578
3608 0.189370915293694
3609 0.189363688230515
3610 0.189356178045273
3611 0.189348205924034
3612 0.189340204000473
3613 0.189331978559494
3614 0.189323753118515
3615 0.189315363764763
3616 0.189306974411011
3617 0.189298897981644
3618 0.189291089773178
3619 0.18928337097168
3620 0.189275771379471
3621 0.189268708229065
3622 0.189261972904205
3623 0.189255267381668
3624 0.189249455928802
3625 0.189243718981743
3626 0.189238473773003
3627 0.18923382461071
3628 0.189229965209961
3629 0.18922683596611
3630 0.18922458589077
3631 0.189222544431686
3632 0.189221426844597
3633 0.189220696687698
3634 0.189220309257507
3635 0.189220234751701
3636 0.189220353960991
3637 0.189221426844597
3638 0.189222931861877
3639 0.189224630594254
3640 0.189226552844048
3641 0.18922883272171
3642 0.189231097698212
3643 0.189233779907227
3644 0.189236521720886
3645 0.189239606261253
3646 0.189242631196976
3647 0.18924555182457
3648 0.189248368144035
3649 0.189250871539116
3650 0.189253270626068
3651 0.189255356788635
3652 0.189257204532623
3653 0.189258813858032
3654 0.189260184764862
3655 0.189261198043823
3656 0.189261764287949
3657 0.189261943101883
3658 0.189261823892593
3659 0.189260959625244
3660 0.189259693026543
3661 0.189257800579071
3662 0.189255222678185
3663 0.189252257347107
3664 0.189248964190483
3665 0.189244776964188
3666 0.189240321516991
3667 0.189235210418701
3668 0.18922957777977
3669 0.189223855733871
3670 0.189217180013657
3671 0.189210295677185
3672 0.189202785491943
3673 0.189194768667221
3674 0.189186215400696
3675 0.189178079366684
3676 0.189169764518738
3677 0.189161106944084
3678 0.189152538776398
3679 0.189143896102905
3680 0.189135178923607
3681 0.189126431941986
3682 0.189117908477783
3683 0.189109683036804
3684 0.189101621508598
3685 0.18909427523613
3686 0.189087122678757
3687 0.189080402255058
3688 0.189074099063873
3689 0.189068138599396
3690 0.189062684774399
3691 0.189057931303978
3692 0.18905334174633
3693 0.189049586653709
3694 0.189046546816826
3695 0.189044162631035
3696 0.189041957259178
3697 0.189040407538414
3698 0.189039379358292
3699 0.189038634300232
3700 0.189038723707199
3701 0.189039334654808
3702 0.189040333032608
3703 0.18904185295105
3704 0.189044028520584
3705 0.189046084880829
3706 0.189048588275909
3707 0.189051479101181
3708 0.189054846763611
3709 0.189058646559715
3710 0.18906244635582
3711 0.189066395163536
3712 0.189070641994476
3713 0.189074873924255
3714 0.189079150557518
3715 0.189083188772202
3716 0.189086884260178
3717 0.189090609550476
3718 0.189093589782715
3719 0.189096495509148
3720 0.189098984003067
3721 0.18910114467144
3722 0.189102694392204
3723 0.189103528857231
3724 0.189103543758392
3725 0.189102873206139
3726 0.189101621508598
3727 0.189099535346031
3728 0.189097106456757
3729 0.189093410968781
3730 0.189089149236679
3731 0.189084053039551
3732 0.189078509807587
3733 0.189071595668793
3734 0.189064234495163
3735 0.189056277275085
3736 0.189047455787659
3737 0.189038395881653
3738 0.189029067754745
3739 0.18901914358139
3740 0.189008638262749
3741 0.18899792432785
3742 0.188986420631409
3743 0.188974976539612
3744 0.18896310031414
3745 0.188951253890991
3746 0.188939303159714
3747 0.188927292823792
3748 0.188915580511093
3749 0.188904374837875
3750 0.188893437385559
3751 0.188882932066917
3752 0.188872739672661
3753 0.188862860202789
3754 0.188853114843369
3755 0.188844010233879
3756 0.188835322856903
3757 0.188827276229858
3758 0.188819527626038
3759 0.188812583684921
3760 0.188806101679802
3761 0.188800424337387
3762 0.188795253634453
3763 0.188790783286095
3764 0.188786685466766
3765 0.188783168792725
3766 0.188780188560486
3767 0.188777804374695
3768 0.18877637386322
3769 0.188774988055229
3770 0.188774615526199
3771 0.188774794340134
3772 0.188775464892387
3773 0.188776537775993
3774 0.188778251409531
3775 0.188780546188354
3776 0.188783407211304
3777 0.188786312937737
3778 0.188789457082748
3779 0.188792586326599
3780 0.188796103000641
3781 0.188800260424614
3782 0.188804596662521
3783 0.188808858394623
3784 0.188812658190727
3785 0.188816010951996
3786 0.188819497823715
3787 0.188822656869888
3788 0.188825652003288
3789 0.188828036189079
3790 0.188829898834229
3791 0.188831448554993
3792 0.188832223415375
3793 0.188832670450211
3794 0.188832134008408
3795 0.188831254839897
3796 0.188830062747002
3797 0.188828229904175
3798 0.188825696706772
3799 0.188822984695435
3800 0.188820064067841
3801 0.18881718814373
3802 0.188813909888268
3803 0.188810378313065
3804 0.188806742429733
3805 0.188802823424339
3806 0.188798829913139
3807 0.188794702291489
3808 0.188790321350098
3809 0.188786193728447
3810 0.18878261744976
3811 0.18877848982811
3812 0.188774704933167
3813 0.18877112865448
3814 0.188768312335014
3815 0.188765451312065
3816 0.188763022422791
3817 0.188760727643967
3818 0.188759416341782
3819 0.188758313655853
3820 0.188757658004761
3821 0.188757658004761
3822 0.188758358359337
3823 0.18875977396965
3824 0.188761472702026
3825 0.188763916492462
3826 0.188766643404961
3827 0.18876987695694
3828 0.18877387046814
3829 0.188778191804886
3830 0.188783019781113
3831 0.18878835439682
3832 0.188793897628784
3833 0.188799947500229
3834 0.188806459307671
3835 0.188813298940659
3836 0.188820451498032
3837 0.188827857375145
3838 0.188835665583611
3839 0.188843846321106
3840 0.188851922750473
3841 0.188859730958939
3842 0.188867852091789
3843 0.188875824213028
3844 0.188883632421494
3845 0.188890933990479
3846 0.188898131251335
3847 0.188905268907547
3848 0.188911825418472
3849 0.188917696475983
3850 0.188922941684723
3851 0.188927516341209
3852 0.188931703567505
3853 0.188935145735741
3854 0.188938230276108
3855 0.18894062936306
3856 0.18894225358963
3857 0.188942775130272
3858 0.188942909240723
3859 0.188941985368729
3860 0.188940435647964
3861 0.188938304781914
3862 0.188935577869415
3863 0.188932284712791
3864 0.188928708434105
3865 0.18892477452755
3866 0.18892040848732
3867 0.188915312290192
3868 0.188909918069839
3869 0.188904523849487
3870 0.188899040222168
3871 0.188893660902977
3872 0.188888058066368
3873 0.188882917165756
3874 0.188877865672112
3875 0.188873216509819
3876 0.188868522644043
3877 0.188864275813103
3878 0.18886062502861
3879 0.188857197761536
3880 0.188854455947876
3881 0.188851714134216
3882 0.18884938955307
3883 0.188847631216049
3884 0.188846617937088
3885 0.18884602189064
3886 0.188846111297607
3887 0.188847228884697
3888 0.188848376274109
3889 0.188850253820419
3890 0.188852846622467
3891 0.188855797052383
3892 0.188859269022942
3893 0.188863486051559
3894 0.188868165016174
3895 0.188873261213303
3896 0.188878759741783
3897 0.188884854316711
3898 0.188891634345055
3899 0.188898906111717
3900 0.188906297087669
3901 0.188914060592651
3902 0.18892203271389
3903 0.188930615782738
3904 0.188939064741135
3905 0.188947439193726
3906 0.18895611166954
3907 0.188964635133743
3908 0.188973248004913
3909 0.188981220126152
3910 0.188989251852036
3911 0.188997030258179
3912 0.189004465937614
3913 0.189011856913567
3914 0.189018949866295
3915 0.189025431871414
3916 0.189031168818474
3917 0.189036414027214
3918 0.189040988683701
3919 0.189045175909996
3920 0.189048811793327
3921 0.189051806926727
3922 0.189054250717163
3923 0.189056500792503
3924 0.189058214426041
3925 0.189059227705002
3926 0.189060181379318
3927 0.18906044960022
3928 0.189060658216476
3929 0.189060181379318
3930 0.189059600234032
3931 0.189058780670166
3932 0.189057946205139
3933 0.189056634902954
3934 0.189055323600769
3935 0.189054131507874
3936 0.189052820205688
3937 0.189051553606987
3938 0.189050436019897
3939 0.189049646258354
3940 0.189048916101456
3941 0.189048498868942
3942 0.189048141241074
3943 0.189048334956169
3944 0.189048826694489
3945 0.189050123095512
3946 0.189052045345306
3947 0.189054399728775
3948 0.189057022333145
3949 0.189060181379318
3950 0.189063549041748
3951 0.189067304134369
3952 0.189071357250214
3953 0.189075648784637
3954 0.189080774784088
3955 0.189086556434631
3956 0.189092561602592
3957 0.189099311828613
3958 0.189106643199921
3959 0.189114332199097
3960 0.189122676849365
3961 0.189131230115891
3962 0.189140498638153
3963 0.189150124788284
3964 0.189159959554672
3965 0.189170181751251
3966 0.189180716872215
3967 0.189191564917564
3968 0.189202547073364
3969 0.189213559031487
3970 0.189224407076836
3971 0.18923544883728
3972 0.189246624708176
3973 0.18925753235817
3974 0.189268231391907
3975 0.18927863240242
3976 0.189288482069969
3977 0.189297541975975
3978 0.189306229352951
3979 0.189314424991608
3980 0.189322084188461
3981 0.189329147338867
3982 0.189335510134697
3983 0.189341053366661
3984 0.189346432685852
3985 0.189350783824921
3986 0.189354464411736
3987 0.189357563853264
3988 0.189360022544861
3989 0.189361989498138
3990 0.189363464713097
3991 0.189364418387413
3992 0.1893649995327
3993 0.189365074038506
3994 0.18936476111412
3995 0.189363926649094
3996 0.189362645149231
3997 0.189361199736595
3998 0.189359828829765
3999 0.189358234405518
};
\addlegendentry{\nDGNet }
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=400, mark options={solid,fill=white}]
table {%
0 0
1 0.00153118034359068
2 0.00228436454199255
3 0.00295400014147162
4 0.00348282558843493
5 0.00384109048172832
6 0.00406600860878825
7 0.00421129539608955
8 0.00432093068957329
9 0.00443159975111485
10 0.00457700807601213
11 0.00478568393737078
12 0.00506962602958083
13 0.00542843341827393
14 0.00584810180589557
15 0.00631708931177855
16 0.00682538142427802
17 0.00736474432051182
18 0.00792851485311985
19 0.00851971097290516
20 0.00915217213332653
21 0.00984316505491734
22 0.010612616315484
23 0.0114799244329333
24 0.0124688819050789
25 0.0136035438627005
26 0.0149046164005995
27 0.0163488499820232
28 0.0177910439670086
29 0.0190926194190979
30 0.0203173756599426
31 0.0215214397758245
32 0.022714389488101
33 0.0237850677222013
34 0.0245550237596035
35 0.0249983631074429
36 0.0251542534679174
37 0.0251319296658039
38 0.0250407755374908
39 0.0249491222202778
40 0.0248833056539297
41 0.0248513203114271
42 0.0248532928526402
43 0.0248650368303061
44 0.0248447209596634
45 0.024747570976615
46 0.0245613195002079
47 0.0242957174777985
48 0.0239545833319426
49 0.0235408004373312
50 0.0230643656104803
51 0.022554736584425
52 0.0220432989299297
53 0.0215578973293304
54 0.0211071185767651
55 0.0206892099231482
56 0.0202988125383854
57 0.0199337340891361
58 0.0196035411208868
59 0.0193123258650303
60 0.0190220382064581
61 0.018719831481576
62 0.0184383001178503
63 0.0182240568101406
64 0.0180851873010397
65 0.0179886743426323
66 0.0178912319242954
67 0.0177623108029366
68 0.0175910107791424
69 0.0173796247690916
70 0.0171452574431896
71 0.0169157925993204
72 0.0167267192155123
73 0.0166124403476715
74 0.0165886245667934
75 0.0166479051113129
76 0.0167679935693741
77 0.0169258788228035
78 0.0171090923249722
79 0.0173149686306715
80 0.0175529383122921
81 0.0178458392620087
82 0.0182069912552834
83 0.0186219271272421
84 0.0190486013889313
85 0.0194276329129934
86 0.0197490341961384
87 0.0200183764100075
88 0.0202146619558334
89 0.020320575684309
90 0.0203313827514648
91 0.0202594008296728
92 0.0201271586120129
93 0.0199552625417709
94 0.0197654999792576
95 0.019588515162468
96 0.0194456242024899
97 0.0193462744355202
98 0.0192895848304033
99 0.0192722417414188
100 0.019296370446682
101 0.0193629916757345
102 0.0194720141589642
103 0.0196225419640541
104 0.0198161527514458
105 0.0200553089380264
106 0.0203419923782349
107 0.0206748526543379
108 0.0210501849651337
109 0.021447129547596
110 0.0218309983611107
111 0.0221651252359152
112 0.0224312506616116
113 0.022620677947998
114 0.0227391384541988
115 0.0227971486747265
116 0.0228177588433027
117 0.0228337533771992
118 0.0228712484240532
119 0.0229488667100668
120 0.0230683740228415
121 0.0232079066336155
122 0.0233563836663961
123 0.0235141795128584
124 0.0236890017986298
125 0.0238881465047598
126 0.0241171754896641
127 0.024365684017539
128 0.0246119201183319
129 0.0248340293765068
130 0.0250122379511595
131 0.0251414440572262
132 0.025223545730114
133 0.0252728667110205
134 0.0253073163330555
135 0.0253460090607405
136 0.0253979824483395
137 0.0254636853933334
138 0.0255393218249083
139 0.0256125070154667
140 0.0256735738366842
141 0.0257178172469139
142 0.0257450081408024
143 0.0257581919431686
144 0.0257669202983379
145 0.0257805921137333
146 0.0258060246706009
147 0.0258514918386936
148 0.0259218569844961
149 0.0260211955755949
150 0.0261494591832161
151 0.0262977983802557
152 0.0264488440006971
153 0.026592243462801
154 0.0267227347940207
155 0.0268380343914032
156 0.0269400011748075
157 0.0270354654639959
158 0.0271246358752251
159 0.0272098239511251
160 0.0272937249392271
161 0.027376240119338
162 0.0274570658802986
163 0.0275328643620014
164 0.0276051815599203
165 0.0276780724525452
166 0.027761360630393
167 0.0278612338006496
168 0.0279765538871288
169 0.0280898194760084
170 0.0281855724751949
171 0.0282621048390865
172 0.0283236652612686
173 0.0283691193908453
174 0.0283910743892193
175 0.0283815767616034
176 0.0283426940441132
177 0.0282792299985886
178 0.0281988438218832
179 0.0281114038079977
180 0.0280272960662842
181 0.0279568061232567
182 0.0279098860919476
183 0.0278948657214642
184 0.0279148556292057
185 0.0279669873416424
186 0.0280400030314922
187 0.0281241200864315
188 0.0282068364322186
189 0.0282774772495031
190 0.0283245053142309
191 0.0283431559801102
192 0.0283308587968349
193 0.028289157897234
194 0.0282170753926039
195 0.0281205680221319
196 0.028006836771965
197 0.027886763215065
198 0.0277692712843418
199 0.0276635400950909
200 0.0275745242834091
201 0.0275078918784857
202 0.0274683143943548
203 0.0274603590369225
204 0.0274900700896978
205 0.0275561362504959
206 0.0276517160236835
207 0.0277671422809362
208 0.0278960876166821
209 0.0280341561883688
210 0.0281785037368536
211 0.0283247660845518
212 0.0284609254449606
213 0.028580367565155
214 0.0286787152290344
215 0.0287539884448051
216 0.0288072731345892
217 0.0288415551185608
218 0.0288590788841248
219 0.0288651883602142
220 0.0288627929985523
221 0.0288517586886883
222 0.0288312956690788
223 0.0288049932569265
224 0.0287748780101538
225 0.0287432931363583
226 0.0287085995078087
227 0.0286709666252136
228 0.0286340620368719
229 0.0286006405949593
230 0.0285776518285275
231 0.0285713858902454
232 0.0285906475037336
233 0.0286336746066809
234 0.0286980923265219
235 0.0287743620574474
236 0.0288570523262024
237 0.0289429929107428
238 0.0290239863097668
239 0.0290958266705275
240 0.0291586630046368
241 0.0292135663330555
242 0.0292621068656445
243 0.0293078925460577
244 0.0293524246662855
245 0.0293977819383144
246 0.0294434484094381
247 0.0294900387525558
248 0.0295374989509583
249 0.0295874662697315
250 0.0296406596899033
251 0.0296947415918112
252 0.0297513417899609
253 0.0298113822937012
254 0.0298729613423347
255 0.0299360454082489
256 0.0300009101629257
257 0.0300673954188824
258 0.0301368422806263
259 0.030212014913559
260 0.0302943587303162
261 0.0303849093616009
262 0.0304852537810802
263 0.0305952988564968
264 0.0307094193994999
265 0.030823078006506
266 0.0309350155293941
267 0.0310457702726126
268 0.0311550237238407
269 0.0312638580799103
270 0.0313734225928783
271 0.0314848981797695
272 0.0315951183438301
273 0.0317041426897049
274 0.031811386346817
275 0.031915046274662
276 0.0320171862840652
277 0.0321154892444611
278 0.0322057828307152
279 0.0322901830077171
280 0.0323676243424416
281 0.0324391201138496
282 0.0325047001242638
283 0.0325649976730347
284 0.0326214246451855
285 0.0326739177107811
286 0.0327212661504745
287 0.0327674187719822
288 0.03281319886446
289 0.0328590124845505
290 0.0329036675393581
291 0.0329488962888718
292 0.0329952538013458
293 0.0330406911671162
294 0.0330840274691582
295 0.0331264361739159
296 0.0331697724759579
297 0.0332134626805782
298 0.0332580618560314
299 0.0333018451929092
300 0.0333413034677505
301 0.0333744063973427
302 0.03340008482337
303 0.0334187261760235
304 0.033431489020586
305 0.0334385447204113
306 0.0334423296153545
307 0.0334427505731583
308 0.0334388129413128
309 0.0334313772618771
310 0.0334220007061958
311 0.0334114395081997
312 0.0334003455936909
313 0.0333896055817604
314 0.0333810523152351
315 0.0333744026720524
316 0.0333702377974987
317 0.0333696305751801
318 0.0333735384047031
319 0.0333815440535545
320 0.0333950817584991
321 0.0334130749106407
322 0.0334354415535927
323 0.0334620624780655
324 0.0334918312728405
325 0.0335231795907021
326 0.0335581116378307
327 0.0335940085351467
328 0.0336315110325813
329 0.0336699150502682
330 0.0337085127830505
331 0.0337480455636978
332 0.0337862148880959
333 0.0338206365704536
334 0.0338515490293503
335 0.033877819776535
336 0.0339002721011639
337 0.0339186787605286
338 0.033932026475668
339 0.0339390225708485
340 0.0339406281709671
341 0.0339364632964134
342 0.0339282117784023
343 0.0339179560542107
344 0.0339095890522003
345 0.0339035578072071
346 0.0339015051722527
347 0.0339042469859123
348 0.0339115560054779
349 0.0339237973093987
350 0.0339382439851761
351 0.0339566580951214
352 0.0339790210127831
353 0.0340047255158424
354 0.0340349674224854
355 0.0340693593025208
356 0.0341084375977516
357 0.0341525115072727
358 0.0342017412185669
359 0.0342555940151215
360 0.0343151614069939
361 0.0343798771500587
362 0.0344503074884415
363 0.0345249101519585
364 0.0346047505736351
365 0.0346891954541206
366 0.0347772836685181
367 0.0348690040409565
368 0.0349625498056412
369 0.0350582711398602
370 0.0351555570960045
371 0.0352516137063503
372 0.0353459715843201
373 0.0354372300207615
374 0.0355227366089821
375 0.0355993993580341
376 0.0356655344367027
377 0.0357200354337692
378 0.0357634872198105
379 0.0357960984110832
380 0.035817064344883
381 0.0358284935355186
382 0.0358332917094231
383 0.0358339250087738
384 0.0358344316482544
385 0.0358364209532738
386 0.0358417257666588
387 0.0358518399298191
388 0.0358661040663719
389 0.0358850732445717
390 0.0359087698161602
391 0.0359372273087502
392 0.0359700322151184
393 0.0360075421631336
394 0.0360504165291786
395 0.0360987335443497
396 0.0361519791185856
397 0.0362110882997513
398 0.0362767800688744
399 0.0363472960889339
400 0.036423347890377
401 0.0365038067102432
402 0.0365886203944683
403 0.0366767719388008
404 0.0367680378258228
405 0.0368623733520508
406 0.0369593314826488
407 0.0370575450360775
408 0.0371570065617561
409 0.0372575223445892
410 0.0373589619994164
411 0.0374606214463711
412 0.0375618599355221
413 0.0376621186733246
414 0.037759218364954
415 0.0378537252545357
416 0.0379457250237465
417 0.0380362756550312
418 0.0381240732967854
419 0.0382097773253918
420 0.0382942818105221
421 0.0383765920996666
422 0.0384570620954037
423 0.0385349467396736
424 0.0386102795600891
425 0.0386829376220703
426 0.0387533120810986
427 0.0388219617307186
428 0.0388889536261559
429 0.0389554500579834
430 0.0390229187905788
431 0.0390918366611004
432 0.0391609072685242
433 0.0392294377088547
434 0.0392978824675083
435 0.0393652617931366
436 0.0394318699836731
437 0.0394973605871201
438 0.0395619757473469
439 0.0396269969642162
440 0.0396919995546341
441 0.0397582650184631
442 0.0398264974355698
443 0.0398968830704689
444 0.0399688929319382
445 0.0400408580899239
446 0.0401118583977222
447 0.0401817820966244
448 0.0402514487504959
449 0.0403204075992107
450 0.0403896793723106
451 0.0404587537050247
452 0.040528517216444
453 0.0406006500124931
454 0.040674015879631
455 0.0407483801245689
456 0.0408238023519516
457 0.0409025885164738
458 0.0409835204482079
459 0.0410665571689606
460 0.0411520972847939
461 0.0412410721182823
462 0.0413335859775543
463 0.0414294674992561
464 0.0415276437997818
465 0.0416274406015873
466 0.0417276583611965
467 0.0418282710015774
468 0.0419284403324127
469 0.0420268177986145
470 0.0421243719756603
471 0.042221300303936
472 0.0423164218664169
473 0.0424096286296844
474 0.042502798140049
475 0.0425957404077053
476 0.0426881611347198
477 0.0427805408835411
478 0.0428718030452728
479 0.0429620668292046
480 0.0430509224534035
481 0.0431388132274151
482 0.0432249456644058
483 0.0433088950812817
484 0.0433927476406097
485 0.0434752926230431
486 0.0435566082596779
487 0.0436375066637993
488 0.043717484921217
489 0.0437976643443108
490 0.0438783541321754
491 0.0439594946801662
492 0.0440419428050518
493 0.0441256463527679
494 0.0442088693380356
495 0.0442918352782726
496 0.0443733856081963
497 0.044454351067543
498 0.0445326529443264
499 0.0446094535291195
500 0.044685386121273
501 0.0447595678269863
502 0.0448323264718056
503 0.0449026934802532
504 0.04497080296278
505 0.0450395755469799
506 0.0451074540615082
507 0.045175202190876
508 0.0452451035380363
509 0.0453152619302273
510 0.0453876070678234
511 0.0454621464014053
512 0.0455370806157589
513 0.0456130057573318
514 0.0456890538334846
515 0.045764371752739
516 0.045838974416256
517 0.0459119230508804
518 0.0459844246506691
519 0.0460554212331772
520 0.0461244806647301
521 0.0461918339133263
522 0.0462594293057919
523 0.0463261529803276
524 0.0463923513889313
525 0.0464577674865723
526 0.046522494405508
527 0.0465882122516632
528 0.0466544628143311
529 0.0467202067375183
530 0.0467860177159309
531 0.04685078561306
532 0.0469157472252846
533 0.0469807982444763
534 0.0470446459949017
535 0.0471078082919121
536 0.0471706055104733
537 0.0472349971532822
538 0.0472984276711941
539 0.0473628453910351
540 0.0474266074597836
541 0.0474909543991089
542 0.0475548580288887
543 0.0476194769144058
544 0.0476843416690826
545 0.047749113291502
546 0.0478149503469467
547 0.0478781685233116
548 0.0479389987885952
549 0.0479971170425415
550 0.0480522662401199
551 0.0481032878160477
552 0.0481504015624523
553 0.0481935068964958
554 0.048233263194561
555 0.0482701174914837
556 0.048303410410881
557 0.048333078622818
558 0.0483581833541393
559 0.0483776107430458
560 0.0483927577733994
561 0.0484018735587597
562 0.0484054088592529
563 0.0484044179320335
564 0.0483991801738739
565 0.0483904294669628
566 0.0483773350715637
567 0.0483620688319206
568 0.0483447313308716
569 0.0483253821730614
570 0.0483058393001556
571 0.0482874326407909
572 0.0482687726616859
573 0.0482528135180473
574 0.0482398085296154
575 0.04823087900877
576 0.0482267960906029
577 0.0482299700379372
578 0.0482403002679348
579 0.0482582859694958
580 0.048283651471138
581 0.0483169816434383
582 0.0483572296798229
583 0.0484020560979843
584 0.048451405018568
585 0.0485038384795189
586 0.0485573075711727
587 0.048610370606184
588 0.0486631356179714
589 0.0487146489322186
590 0.0487648099660873
591 0.0488115213811398
592 0.0488566681742668
593 0.048899918794632
594 0.0489412918686867
595 0.0489804968237877
596 0.0490169450640678
597 0.0490514896810055
598 0.0490837246179581
599 0.0491150319576263
600 0.0491446517407894
601 0.049174502491951
602 0.0492037050426006
603 0.0492329522967339
604 0.0492633730173111
605 0.0492941103875637
606 0.0493243858218193
607 0.0493554584681988
608 0.0493867956101894
609 0.0494185797870159
610 0.0494506061077118
611 0.0494834780693054
612 0.0495177023112774
613 0.0495525114238262
614 0.0495879724621773
615 0.0496248602867126
616 0.0496633052825928
617 0.0497026108205318
618 0.0497415065765381
619 0.0497801154851913
620 0.0498185567557812
621 0.0498564057052135
622 0.0498942285776138
623 0.0499311089515686
624 0.0499680563807487
625 0.0500054210424423
626 0.0500432774424553
627 0.0500817149877548
628 0.0501197837293148
629 0.050157718360424
630 0.0501955561339855
631 0.0502332225441933
632 0.0502708777785301
633 0.0503069534897804
634 0.0503413341939449
635 0.0503735989332199
636 0.0504034981131554
637 0.050431489944458
638 0.0504566356539726
639 0.0504796206951141
640 0.0505008548498154
641 0.0505184531211853
642 0.0505336821079254
643 0.0505466610193253
644 0.0505585074424744
645 0.0505676381289959
646 0.0505748093128204
647 0.0505806133151054
648 0.0505847185850143
649 0.0505878925323486
650 0.0505897961556911
651 0.0505906343460083
652 0.0505906641483307
653 0.0505908541381359
654 0.0505907163023949
655 0.0505912974476814
656 0.050591304898262
657 0.0505907535552979
658 0.0505912452936172
659 0.0505920425057411
660 0.050591729581356
661 0.0505919456481934
662 0.0505919829010963
663 0.0505934618413448
664 0.0505958199501038
665 0.0506013855338097
666 0.0506093166768551
667 0.0506194233894348
668 0.0506317764520645
669 0.0506464242935181
670 0.0506632775068283
671 0.0506804101169109
672 0.0506990812718868
673 0.0507182851433754
674 0.0507400706410408
675 0.0507624894380569
676 0.050786416977644
677 0.0508119873702526
678 0.050839938223362
679 0.0508692711591721
680 0.0508983954787254
681 0.0509288683533669
682 0.050959587097168
683 0.050990529358387
684 0.0510225296020508
685 0.0510553419589996
686 0.0510890893638134
687 0.0511229299008846
688 0.0511574894189835
689 0.0511910766363144
690 0.0512257218360901
691 0.0512605756521225
692 0.0512950643897057
693 0.0513299778103828
694 0.0513642132282257
695 0.0513989925384521
696 0.0514348372817039
697 0.0514706000685692
698 0.051505833864212
699 0.0515406243503094
700 0.0515743009746075
701 0.0516074076294899
702 0.0516406148672104
703 0.0516732335090637
704 0.0517055168747902
705 0.0517380945384502
706 0.0517715476453304
707 0.0518047213554382
708 0.051838144659996
709 0.0518714152276516
710 0.0519051849842072
711 0.0519394800066948
712 0.0519720837473869
713 0.0520038232207298
714 0.0520347468554974
715 0.0520652644336224
716 0.0520946681499481
717 0.0521235167980194
718 0.0521512404084206
719 0.052177831530571
720 0.0522038005292416
721 0.0522276125848293
722 0.0522515028715134
723 0.0522744655609131
724 0.0522964410483837
725 0.0523186177015305
726 0.0523418709635735
727 0.0523646324872971
728 0.0523885414004326
729 0.052413783967495
730 0.0524399541318417
731 0.0524679645895958
732 0.0524970814585686
733 0.0525279268622398
734 0.0525595657527447
735 0.0525937005877495
736 0.0526295974850655
737 0.0526651740074158
738 0.0527005568146706
739 0.0527355968952179
740 0.0527706556022167
741 0.0528049021959305
742 0.0528388284146786
743 0.0528723746538162
744 0.0529056861996651
745 0.0529393255710602
746 0.0529724061489105
747 0.0530053526163101
748 0.0530382990837097
749 0.0530710592865944
750 0.0531035326421261
751 0.053136371076107
752 0.053170770406723
753 0.0532046966254711
754 0.0532392784953117
755 0.0532743036746979
756 0.0533104501664639
757 0.0533471070230007
758 0.0533830747008324
759 0.0534199848771095
760 0.0534585230052471
761 0.0534975901246071
762 0.0535374358296394
763 0.0535791739821434
764 0.0536224097013474
765 0.0536671988666058
766 0.0537126362323761
767 0.0537596456706524
768 0.0538076907396317
769 0.0538573227822781
770 0.0539083555340767
771 0.0539592765271664
772 0.0540101937949657
773 0.0540615916252136
774 0.0541120991110802
775 0.0541617497801781
776 0.0542104169726372
777 0.0542566739022732
778 0.0543006360530853
779 0.0543412528932095
780 0.0543794631958008
781 0.054415762424469
782 0.0544492080807686
783 0.0544799081981182
784 0.0545076951384544
785 0.0545326583087444
786 0.0545563846826553
787 0.0545769333839417
788 0.054596021771431
789 0.0546127073466778
790 0.0546279661357403
791 0.0546406209468842
792 0.0546514764428139
793 0.0546601563692093
794 0.0546670369803905
795 0.0546723566949368
796 0.0546763390302658
797 0.0546794757246971
798 0.0546830855309963
799 0.054686576128006
800 0.0546896532177925
801 0.0546929351985455
802 0.0546960607171059
803 0.0547002479434013
804 0.0547049343585968
805 0.0547099709510803
806 0.0547162443399429
807 0.0547235906124115
808 0.0547317378222942
809 0.0547407530248165
810 0.0547500178217888
811 0.0547609925270081
812 0.0547730140388012
813 0.0547861903905869
814 0.0547998547554016
815 0.0548152588307858
816 0.0548306666314602
817 0.0548464916646481
818 0.0548625290393829
819 0.0548796914517879
820 0.0548969767987728
821 0.0549151711165905
822 0.0549332797527313
823 0.054952334612608
824 0.054971419274807
825 0.0549911223351955
826 0.0550116524100304
827 0.0550322085618973
828 0.055053036659956
829 0.0550740882754326
830 0.0550954341888428
831 0.0551164746284485
832 0.055138137191534
833 0.0551594644784927
834 0.0551810041069984
835 0.0552032589912415
836 0.0552254840731621
837 0.0552486777305603
838 0.055272426456213
839 0.0552965551614761
840 0.0553211867809296
841 0.0553463622927666
842 0.0553724765777588
843 0.0553988665342331
844 0.0554255805909634
845 0.0554523020982742
846 0.0554789304733276
847 0.0555057786405087
848 0.0555324517190456
849 0.0555590987205505
850 0.0555850379168987
851 0.0556092821061611
852 0.055631797760725
853 0.0556525960564613
854 0.0556722432374954
855 0.0556904897093773
856 0.0557060763239861
857 0.0557209178805351
858 0.0557343065738678
859 0.0557465925812721
860 0.0557574257254601
861 0.0557680651545525
862 0.0557770878076553
863 0.0557867810130119
864 0.0557953044772148
865 0.0558038800954819
866 0.0558121912181377
867 0.0558199398219585
868 0.0558276399970055
869 0.0558359995484352
870 0.0558442249894142
871 0.0558520518243313
872 0.0558604300022125
873 0.0558688007295132
874 0.0558775328099728
875 0.0558862015604973
876 0.0558953434228897
877 0.0559055022895336
878 0.0559161752462387
879 0.0559279844164848
880 0.0559395402669907
881 0.055951900780201
882 0.0559643357992172
883 0.0559781044721603
884 0.0559927150607109
885 0.0560085587203503
886 0.0560255162417889
887 0.0560424476861954
888 0.0560606718063354
889 0.0560794249176979
890 0.0560992620885372
891 0.0561199635267258
892 0.0561413876712322
893 0.0561631433665752
894 0.0561857149004936
895 0.0562084130942822
896 0.0562321245670319
897 0.0562559776008129
898 0.056280430406332
899 0.0563065707683563
900 0.0563335828483105
901 0.0563617572188377
902 0.0563911721110344
903 0.0564214065670967
904 0.0564536266028881
905 0.0564871244132519
906 0.0565214864909649
907 0.0565565153956413
908 0.0565936677157879
909 0.0566312894225121
910 0.0566695779561996
911 0.0567089579999447
912 0.0567490831017494
913 0.0567899346351624
914 0.0568304173648357
915 0.0568710640072823
916 0.0569120347499847
917 0.0569535791873932
918 0.056995801627636
919 0.0570377930998802
920 0.057080514729023
921 0.0571230575442314
922 0.0571668148040771
923 0.057210635393858
924 0.0572545528411865
925 0.0573000535368919
926 0.0573459044098854
927 0.0573922917246819
928 0.057439036667347
929 0.057486355304718
930 0.057533573359251
931 0.0575803034007549
932 0.0576271489262581
933 0.0576738119125366
934 0.0577194653451443
935 0.0577626973390579
936 0.0578044056892395
937 0.0578432977199554
938 0.0578790828585625
939 0.05791175365448
940 0.0579423569142818
941 0.0579694919288158
942 0.0579940676689148
943 0.058016411960125
944 0.0580357424914837
945 0.0580520741641521
946 0.0580668672919273
947 0.058080043643713
948 0.0580916814506054
949 0.05810172483325
950 0.0581108033657074
951 0.0581188760697842
952 0.0581257455050945
953 0.0581318736076355
954 0.0581372827291489
955 0.0581421256065369
956 0.0581459850072861
957 0.0581502169370651
958 0.0581532530486584
959 0.0581568107008934
960 0.0581604465842247
961 0.0581634417176247
962 0.0581669136881828
963 0.0581711381673813
964 0.0581746324896812
965 0.0581788197159767
966 0.0581835508346558
967 0.0581887736916542
968 0.0581945590674877
969 0.0582002960145473
970 0.0582067742943764
971 0.0582140199840069
972 0.0582226812839508
973 0.0582327805459499
974 0.0582429990172386
975 0.0582545027136803
976 0.0582677535712719
977 0.0582828931510448
978 0.0582985058426857
979 0.0583160035312176
980 0.0583353713154793
981 0.0583557188510895
982 0.0583774447441101
983 0.05840053409338
984 0.058424673974514
985 0.0584493987262249
986 0.0584745518863201
987 0.0584991984069347
988 0.058524738997221
989 0.0585495643317699
990 0.0585746169090271
991 0.0585994124412537
992 0.058624129742384
993 0.0586480349302292
994 0.0586709678173065
995 0.0586931332945824
996 0.0587142705917358
997 0.0587346069514751
998 0.0587538182735443
999 0.0587722584605217
1000 0.0587891861796379
1001 0.0588052347302437
1002 0.0588200800120831
1003 0.0588342845439911
1004 0.0588481426239014
1005 0.0588613077998161
1006 0.0588735044002533
1007 0.0588849149644375
1008 0.0588958635926247
1009 0.0589059814810753
1010 0.0589171573519707
1011 0.0589277073740959
1012 0.0589374825358391
1013 0.0589461922645569
1014 0.0589541792869568
1015 0.0589625649154186
1016 0.0589699596166611
1017 0.0589781701564789
1018 0.0589867047965527
1019 0.058994933962822
1020 0.0590033046901226
1021 0.0590110868215561
1022 0.0590191408991814
1023 0.0590276122093201
1024 0.0590361580252647
1025 0.0590447895228863
1026 0.059053611010313
1027 0.0590622238814831
1028 0.0590711645781994
1029 0.0590808764100075
1030 0.059090219438076
1031 0.0590998940169811
1032 0.0591100007295609
1033 0.0591203384101391
1034 0.0591307394206524
1035 0.0591409727931023
1036 0.0591517016291618
1037 0.0591632947325706
1038 0.0591751337051392
1039 0.0591872036457062
1040 0.0591987520456314
1041 0.0592104159295559
1042 0.0592231675982475
1043 0.0592360496520996
1044 0.0592493638396263
1045 0.0592626109719276
1046 0.0592765361070633
1047 0.0592904090881348
1048 0.0593050941824913
1049 0.0593205168843269
1050 0.05933728069067
1051 0.0593536719679832
1052 0.0593709945678711
1053 0.0593886971473694
1054 0.0594063773751259
1055 0.0594239979982376
1056 0.0594424456357956
1057 0.0594599954783916
1058 0.0594775602221489
1059 0.0594949126243591
1060 0.0595119521021843
1061 0.059529647231102
1062 0.0595469586551189
1063 0.0595645532011986
1064 0.0595823228359222
1065 0.0595999285578728
1066 0.05961724370718
1067 0.0596352443099022
1068 0.0596539303660393
1069 0.0596721991896629
1070 0.0596909038722515
1071 0.0597106441855431
1072 0.0597303360700607
1073 0.0597511939704418
1074 0.0597722455859184
1075 0.0597938895225525
1076 0.0598168782889843
1077 0.0598407536745071
1078 0.0598655343055725
1079 0.0598919205367565
1080 0.0599192194640636
1081 0.0599488541483879
1082 0.0599794499576092
1083 0.0600117146968842
1084 0.0600450150668621
1085 0.0600775182247162
1086 0.0601103529334068
1087 0.0601427964866161
1088 0.0601741932332516
1089 0.0602043382823467
1090 0.0602336749434471
1091 0.0602630227804184
1092 0.0602917373180389
1093 0.0603203438222408
1094 0.060349028557539
1095 0.0603772401809692
1096 0.0604050271213055
1097 0.0604323670268059
1098 0.060460340231657
1099 0.0604881942272186
1100 0.0605159029364586
1101 0.0605443641543388
1102 0.0605724900960922
1103 0.0606017522513866
1104 0.060631986707449
1105 0.0606624148786068
1106 0.0606930367648602
1107 0.0607242844998837
1108 0.0607562661170959
1109 0.0607876293361187
1110 0.060819249600172
1111 0.0608508698642254
1112 0.0608814582228661
1113 0.0609129182994366
1114 0.0609437637031078
1115 0.0609738379716873
1116 0.0610043928027153
1117 0.0610345266759396
1118 0.0610655844211578
1119 0.0610963702201843
1120 0.0611268691718578
1121 0.061156265437603
1122 0.0611859485507011
1123 0.0612160190939903
1124 0.0612457767128944
1125 0.0612761601805687
1126 0.0613071136176586
1127 0.0613368526101112
1128 0.0613664984703064
1129 0.0613960847258568
1130 0.0614259615540504
1131 0.0614548549056053
1132 0.0614827685058117
1133 0.0615101456642151
1134 0.0615369789302349
1135 0.0615622997283936
1136 0.0615874603390694
1137 0.0616122297942638
1138 0.0616371035575867
1139 0.0616608187556267
1140 0.0616846159100533
1141 0.061708252876997
1142 0.0617317855358124
1143 0.0617555491626263
1144 0.0617794916033745
1145 0.0618034824728966
1146 0.0618275627493858
1147 0.0618514344096184
1148 0.0618745796382427
1149 0.0618982687592506
1150 0.0619218274950981
1151 0.0619444213807583
1152 0.0619669817388058
1153 0.0619892999529839
1154 0.0620119422674179
1155 0.0620342008769512
1156 0.0620567724108696
1157 0.0620793327689171
1158 0.0621018819510937
1159 0.0621245428919792
1160 0.0621463172137737
1161 0.0621678829193115
1162 0.0621894598007202
1163 0.0622105300426483
1164 0.0622320547699928
1165 0.0622530877590179
1166 0.0622740015387535
1167 0.06229592487216
1168 0.062318217009306
1169 0.0623404309153557
1170 0.0623628422617912
1171 0.0623855516314507
1172 0.0624093227088451
1173 0.0624334178864956
1174 0.0624574236571789
1175 0.0624816715717316
1176 0.0625061392784119
1177 0.0625316724181175
1178 0.0625568330287933
1179 0.0625823587179184
1180 0.0626080185174942
1181 0.0626344680786133
1182 0.0626610815525055
1183 0.0626889690756798
1184 0.0627170577645302
1185 0.0627448931336403
1186 0.0627734810113907
1187 0.0628017485141754
1188 0.0628301948308945
1189 0.0628591254353523
1190 0.0628890320658684
1191 0.0629191547632217
1192 0.0629495680332184
1193 0.0629795044660568
1194 0.063010148704052
1195 0.0630412846803665
1196 0.0630722492933273
1197 0.0631041452288628
1198 0.0631362199783325
1199 0.0631684958934784
1200 0.0632006227970123
1201 0.0632340237498283
1202 0.0632669776678085
1203 0.0633001327514648
1204 0.0633325576782227
1205 0.0633647888898849
1206 0.0633976757526398
1207 0.0634290277957916
1208 0.0634591802954674
1209 0.0634895786643028
1210 0.0635185167193413
1211 0.0635464712977409
1212 0.0635740906000137
1213 0.0636014565825462
1214 0.0636284351348877
1215 0.0636545270681381
1216 0.0636801868677139
1217 0.0637047290802002
1218 0.0637287423014641
1219 0.0637518912553787
1220 0.0637739151716232
1221 0.0637950375676155
1222 0.06381556391716
1223 0.0638356506824493
1224 0.0638552308082581
1225 0.0638751909136772
1226 0.0638960003852844
1227 0.0639161691069603
1228 0.0639356225728989
1229 0.0639542192220688
1230 0.0639728158712387
1231 0.0639898926019669
1232 0.0640073418617249
1233 0.0640249699354172
1234 0.064041905105114
1235 0.0640585646033287
1236 0.0640741288661957
1237 0.0640883147716522
1238 0.0641014128923416
1239 0.0641134828329086
1240 0.0641240924596786
1241 0.0641338676214218
1242 0.0641425251960754
1243 0.0641505420207977
1244 0.064157247543335
1245 0.0641632527112961
1246 0.0641693770885468
1247 0.0641743838787079
1248 0.0641791075468063
1249 0.0641833543777466
1250 0.0641867443919182
1251 0.0641901195049286
1252 0.0641933232545853
1253 0.0641965717077255
1254 0.0642005130648613
1255 0.0642040595412254
1256 0.0642071813344955
1257 0.0642099827528
1258 0.0642128884792328
1259 0.0642154440283775
1260 0.0642183423042297
1261 0.0642216131091118
1262 0.0642254501581192
1263 0.0642292201519012
1264 0.0642330944538116
1265 0.0642377436161041
1266 0.0642428323626518
1267 0.0642483085393906
1268 0.0642549470067024
1269 0.0642613917589188
1270 0.0642676800489426
1271 0.0642751753330231
1272 0.0642827898263931
1273 0.0642907693982124
1274 0.0642995089292526
1275 0.0643089190125465
1276 0.0643192678689957
1277 0.0643290579319
1278 0.0643394365906715
1279 0.0643508955836296
1280 0.0643625780940056
1281 0.0643754005432129
1282 0.0643888562917709
1283 0.0644022822380066
1284 0.0644169375300407
1285 0.0644302368164062
1286 0.0644438862800598
1287 0.0644569620490074
1288 0.0644690841436386
1289 0.0644811019301414
1290 0.0644928216934204
1291 0.0645040273666382
1292 0.0645148307085037
1293 0.0645256042480469
1294 0.0645362138748169
1295 0.0645465403795242
1296 0.064557284116745
1297 0.0645675808191299
1298 0.0645775496959686
1299 0.0645881593227386
1300 0.0645988211035728
1301 0.0646098703145981
1302 0.0646200478076935
1303 0.0646303221583366
1304 0.0646407827734947
1305 0.0646515786647797
1306 0.0646625161170959
1307 0.0646733567118645
1308 0.0646846741437912
1309 0.0646958202123642
1310 0.0647077709436417
1311 0.0647193789482117
1312 0.0647316426038742
1313 0.0647437646985054
1314 0.0647563338279724
1315 0.0647694170475006
1316 0.0647827833890915
1317 0.0647952407598495
1318 0.0648079812526703
1319 0.0648209974169731
1320 0.0648341178894043
1321 0.064847394824028
1322 0.0648603513836861
1323 0.0648727640509605
1324 0.0648845508694649
1325 0.0648963749408722
1326 0.0649085193872452
1327 0.0649205595254898
1328 0.0649322792887688
1329 0.0649435818195343
1330 0.064954400062561
1331 0.0649649947881699
1332 0.0649753361940384
1333 0.0649852156639099
1334 0.0649953782558441
1335 0.0650048479437828
1336 0.0650140047073364
1337 0.0650232434272766
1338 0.065032497048378
1339 0.0650426521897316
1340 0.0650526806712151
1341 0.065062627196312
1342 0.0650733262300491
1343 0.0650838911533356
1344 0.0650940760970116
1345 0.0651039108633995
1346 0.0651146769523621
1347 0.0651254206895828
1348 0.0651372894644737
1349 0.0651488602161407
1350 0.0651611685752869
1351 0.0651735737919807
1352 0.0651868209242821
1353 0.0652002841234207
1354 0.0652147084474564
1355 0.0652292817831039
1356 0.0652446076273918
1357 0.0652610063552856
1358 0.0652769058942795
1359 0.0652929544448853
1360 0.0653101429343224
1361 0.0653281956911087
1362 0.0653460621833801
1363 0.0653644651174545
1364 0.0653829127550125
1365 0.0654020234942436
1366 0.0654220879077911
1367 0.0654412433505058
1368 0.0654613226652145
1369 0.0654818341135979
1370 0.0655018091201782
1371 0.0655222982168198
1372 0.065541684627533
1373 0.0655613988637924
1374 0.0655812919139862
1375 0.065601222217083
1376 0.0656214728951454
1377 0.0656415447592735
1378 0.0656616985797882
1379 0.0656820833683014
1380 0.0657018348574638
1381 0.0657221674919128
1382 0.0657420083880424
1383 0.0657621026039124
1384 0.0657824277877808
1385 0.0658020973205566
1386 0.0658210664987564
1387 0.0658397078514099
1388 0.0658576413989067
1389 0.065874770283699
1390 0.0658916085958481
1391 0.0659075900912285
1392 0.0659242123365402
1393 0.0659407079219818
1394 0.0659563690423965
1395 0.0659721121191978
1396 0.0659889504313469
1397 0.066005103290081
1398 0.0660213977098465
1399 0.0660372599959373
1400 0.0660536512732506
1401 0.0660711079835892
1402 0.0660887658596039
1403 0.0661066770553589
1404 0.066125176846981
1405 0.0661435648798943
1406 0.0661634728312492
1407 0.0661839097738266
1408 0.0662048235535622
1409 0.0662270337343216
1410 0.0662493407726288
1411 0.0662717521190643
1412 0.0662942379713058
1413 0.0663173571228981
1414 0.0663405358791351
1415 0.0663643479347229
1416 0.066388264298439
1417 0.0664120614528656
1418 0.0664350986480713
1419 0.0664580315351486
1420 0.0664805322885513
1421 0.066502645611763
1422 0.0665248930454254
1423 0.0665464103221893
1424 0.0665670856833458
1425 0.0665864944458008
1426 0.0666053518652916
1427 0.0666233897209167
1428 0.0666398555040359
1429 0.0666547864675522
1430 0.0666697174310684
1431 0.0666840374469757
1432 0.0666971728205681
1433 0.0667092129588127
1434 0.066721186041832
1435 0.0667316094040871
1436 0.0667420998215675
1437 0.0667522847652435
1438 0.0667617619037628
1439 0.0667711049318314
1440 0.066780261695385
1441 0.0667892619967461
1442 0.0667980536818504
1443 0.0668085739016533
1444 0.0668191909790039
1445 0.0668299943208694
1446 0.0668410062789917
1447 0.0668520256876945
1448 0.0668636709451675
1449 0.0668752193450928
1450 0.0668877810239792
1451 0.0669007301330566
1452 0.0669148489832878
1453 0.0669293701648712
1454 0.0669452548027039
1455 0.0669622868299484
1456 0.0669798254966736
1457 0.0669977068901062
1458 0.0670161843299866
1459 0.0670361593365669
1460 0.0670569539070129
1461 0.0670786798000336
1462 0.06710085272789
1463 0.0671230480074883
1464 0.0671456083655357
1465 0.0671682879328728
1466 0.0671910345554352
1467 0.0672145783901215
1468 0.0672378167510033
1469 0.0672611594200134
1470 0.0672841817140579
1471 0.0673066824674606
1472 0.067329615354538
1473 0.0673525556921959
1474 0.0673757418990135
1475 0.0673982352018356
1476 0.0674204975366592
1477 0.0674420893192291
1478 0.0674628466367722
1479 0.0674834176898003
1480 0.0675035938620567
1481 0.0675232857465744
1482 0.0675427317619324
1483 0.0675618350505829
1484 0.0675808414816856
1485 0.0676001831889153
1486 0.0676193758845329
1487 0.0676380544900894
1488 0.0676562786102295
1489 0.0676743239164352
1490 0.0676922351121902
1491 0.0677098631858826
1492 0.0677270740270615
1493 0.0677447915077209
1494 0.0677632093429565
1495 0.0677815526723862
1496 0.0677995383739471
1497 0.0678175389766693
1498 0.0678354203701019
1499 0.0678533166646957
1500 0.0678710266947746
1501 0.0678881257772446
1502 0.0679054856300354
1503 0.0679226666688919
1504 0.0679393261671066
1505 0.0679560825228691
1506 0.0679722130298615
1507 0.0679878145456314
1508 0.0680036470293999
1509 0.0680200308561325
1510 0.0680361911654472
1511 0.0680524259805679
1512 0.0680690258741379
1513 0.0680859610438347
1514 0.0681033059954643
1515 0.068121537566185
1516 0.0681393891572952
1517 0.0681584104895592
1518 0.0681775957345963
1519 0.0681975185871124
1520 0.0682179778814316
1521 0.0682383328676224
1522 0.0682583749294281
1523 0.0682799145579338
1524 0.0683021768927574
1525 0.0683242306113243
1526 0.0683461278676987
1527 0.0683689042925835
1528 0.06839220225811
1529 0.0684159398078918
1530 0.0684399530291557
1531 0.0684638917446136
1532 0.0684877559542656
1533 0.0685114860534668
1534 0.0685352981090546
1535 0.0685592144727707
1536 0.0685827806591988
1537 0.0686060786247253
1538 0.068629652261734
1539 0.0686535760760307
1540 0.0686774775385857
1541 0.0687020644545555
1542 0.0687271058559418
1543 0.0687522888183594
1544 0.0687772780656815
1545 0.0688027068972588
1546 0.0688277333974838
1547 0.0688534379005432
1548 0.0688799247145653
1549 0.0689072012901306
1550 0.0689347833395004
1551 0.068962924182415
1552 0.0689911246299744
1553 0.0690197870135307
1554 0.0690497756004333
1555 0.069080613553524
1556 0.0691113620996475
1557 0.0691424757242203
1558 0.0691738724708557
1559 0.0692052096128464
1560 0.0692373216152191
1561 0.0692689120769501
1562 0.0693003684282303
1563 0.0693314671516418
1564 0.0693622529506683
1565 0.069393053650856
1566 0.0694235116243362
1567 0.0694533735513687
1568 0.0694827437400818
1569 0.0695107355713844
1570 0.0695379674434662
1571 0.069565437734127
1572 0.0695914849638939
1573 0.0696172416210175
1574 0.0696424022316933
1575 0.069667212665081
1576 0.0696923285722733
1577 0.0697160884737968
1578 0.0697403475642204
1579 0.0697642415761948
1580 0.0697883814573288
1581 0.0698119252920151
1582 0.0698360651731491
1583 0.0698598623275757
1584 0.0698841214179993
1585 0.0699091404676437
1586 0.0699344575405121
1587 0.0699599981307983
1588 0.0699859410524368
1589 0.0700121000409126
1590 0.070038765668869
1591 0.0700655430555344
1592 0.07009257376194
1593 0.0701204091310501
1594 0.0701490417122841
1595 0.0701783448457718
1596 0.070207491517067
1597 0.0702370554208755
1598 0.0702659264206886
1599 0.0702943205833435
1600 0.0703214928507805
1601 0.0703481659293175
1602 0.0703739821910858
1603 0.0703984498977661
1604 0.0704217851161957
1605 0.0704449266195297
1606 0.070466935634613
1607 0.0704886019229889
1608 0.0705090761184692
1609 0.0705292448401451
1610 0.0705481991171837
1611 0.0705670937895775
1612 0.0705855190753937
1613 0.0706025063991547
1614 0.0706191211938858
1615 0.0706356465816498
1616 0.0706520974636078
1617 0.0706684365868568
1618 0.0706844851374626
1619 0.0707011222839355
1620 0.0707177445292473
1621 0.0707351714372635
1622 0.070753201842308
1623 0.0707710981369019
1624 0.0707891508936882
1625 0.0708074346184731
1626 0.0708251446485519
1627 0.0708422139286995
1628 0.0708598047494888
1629 0.0708766803145409
1630 0.0708931609988213
1631 0.0709095895290375
1632 0.0709258317947388
1633 0.0709412693977356
1634 0.0709563940763474
1635 0.07097128033638
1636 0.0709856152534485
1637 0.0710002928972244
1638 0.0710145384073257
1639 0.0710292160511017
1640 0.0710438787937164
1641 0.0710591673851013
1642 0.0710740014910698
1643 0.0710890293121338
1644 0.0711052045226097
1645 0.0711213275790215
1646 0.0711373016238213
1647 0.0711535513401031
1648 0.0711691379547119
1649 0.0711842030286789
1650 0.0711987465620041
1651 0.0712133049964905
1652 0.0712265819311142
1653 0.0712388306856155
1654 0.0712498128414154
1655 0.0712600275874138
1656 0.0712693929672241
1657 0.0712779462337494
1658 0.071285679936409
1659 0.0712927132844925
1660 0.0712994858622551
1661 0.0713052600622177
1662 0.0713099539279938
1663 0.0713132917881012
1664 0.0713160261511803
1665 0.0713188052177429
1666 0.0713207498192787
1667 0.071322463452816
1668 0.0713237673044205
1669 0.07132488489151
1670 0.0713253915309906
1671 0.0713251680135727
1672 0.0713243782520294
1673 0.0713240802288055
1674 0.0713233426213264
1675 0.0713221505284309
1676 0.0713210329413414
1677 0.0713198259472847
1678 0.0713188201189041
1679 0.0713182240724564
1680 0.0713174566626549
1681 0.0713171288371086
1682 0.0713161528110504
1683 0.0713153481483459
1684 0.071315310895443
1685 0.071316085755825
1686 0.0713173598051071
1687 0.071319505572319
1688 0.0713221654295921
1689 0.0713250935077667
1690 0.0713284239172935
1691 0.0713324099779129
1692 0.0713372081518173
1693 0.0713421553373337
1694 0.0713472217321396
1695 0.0713513940572739
1696 0.0713561773300171
1697 0.0713604241609573
1698 0.0713646113872528
1699 0.0713679641485214
1700 0.0713714212179184
1701 0.0713741928339005
1702 0.0713758990168571
1703 0.0713776648044586
1704 0.0713785141706467
1705 0.0713783800601959
1706 0.0713777393102646
1707 0.0713765472173691
1708 0.0713740140199661
1709 0.0713713094592094
1710 0.0713676810264587
1711 0.0713642463088036
1712 0.0713604092597961
1713 0.0713563337922096
1714 0.07135259360075
1715 0.0713490396738052
1716 0.0713459551334381
1717 0.0713434368371964
1718 0.0713399797677994
1719 0.0713367909193039
1720 0.0713337510824203
1721 0.0713310837745667
1722 0.0713289305567741
1723 0.071326807141304
1724 0.0713242813944817
1725 0.0713218301534653
1726 0.0713190734386444
1727 0.0713149011135101
1728 0.0713105648756027
1729 0.0713062807917595
1730 0.0713013410568237
1731 0.0712957605719566
1732 0.0712901130318642
1733 0.0712848901748657
1734 0.0712801069021225
1735 0.0712756738066673
1736 0.0712720602750778
1737 0.0712689980864525
1738 0.0712657049298286
1739 0.0712627619504929
1740 0.0712602883577347
1741 0.071258008480072
1742 0.0712569877505302
1743 0.0712564066052437
1744 0.0712569802999496
1745 0.0712588578462601
1746 0.0712623596191406
1747 0.071265771985054
1748 0.0712707191705704
1749 0.0712774395942688
1750 0.0712853297591209
1751 0.0712944492697716
1752 0.0713046044111252
1753 0.0713155195116997
1754 0.0713269263505936
1755 0.0713399201631546
1756 0.0713530108332634
1757 0.0713665187358856
1758 0.0713799744844437
1759 0.0713938921689987
1760 0.0714077651500702
1761 0.0714216381311417
1762 0.0714359506964684
1763 0.0714498683810234
1764 0.0714634209871292
1765 0.0714773535728455
1766 0.0714909285306931
1767 0.0715041011571884
1768 0.0715173482894897
1769 0.0715306550264359
1770 0.0715432167053223
1771 0.0715557113289833
1772 0.0715677365660667
1773 0.0715800225734711
1774 0.0715917944908142
1775 0.0716036111116409
1776 0.0716160237789154
1777 0.0716285333037376
1778 0.0716406553983688
1779 0.0716527253389359
1780 0.0716646909713745
1781 0.0716767162084579
1782 0.0716893523931503
1783 0.0717021748423576
1784 0.0717141255736351
1785 0.0717267841100693
1786 0.0717393755912781
1787 0.0717513486742973
1788 0.0717636048793793
1789 0.0717757642269135
1790 0.071788415312767
1791 0.0718010663986206
1792 0.0718138888478279
1793 0.0718267261981964
1794 0.0718395859003067
1795 0.0718527734279633
1796 0.0718662962317467
1797 0.0718804523348808
1798 0.0718948766589165
1799 0.071909487247467
1800 0.0719239264726639
1801 0.0719388648867607
1802 0.0719541758298874
1803 0.0719699412584305
1804 0.0719857215881348
1805 0.0720018148422241
1806 0.0720181167125702
1807 0.0720349475741386
1808 0.0720508396625519
1809 0.0720671489834785
1810 0.0720827803015709
1811 0.0720988810062408
1812 0.0721158683300018
1813 0.0721318274736404
1814 0.0721481293439865
1815 0.0721642971038818
1816 0.0721797347068787
1817 0.072194516658783
1818 0.0722085982561111
1819 0.0722218006849289
1820 0.0722344815731049
1821 0.0722459778189659
1822 0.0722568482160568
1823 0.0722675621509552
1824 0.0722776502370834
1825 0.0722865089774132
1826 0.0722953602671623
1827 0.0723041743040085
1828 0.0723122656345367
1829 0.072320468723774
1830 0.0723282247781754
1831 0.0723358541727066
1832 0.072343684732914
1833 0.0723511427640915
1834 0.072359599173069
1835 0.0723676979541779
1836 0.0723758637905121
1837 0.0723841488361359
1838 0.0723923891782761
1839 0.0724004581570625
1840 0.0724086239933968
1841 0.0724174976348877
1842 0.0724263563752174
1843 0.0724358260631561
1844 0.0724447518587112
1845 0.0724539458751678
1846 0.0724630951881409
1847 0.0724719390273094
1848 0.0724801644682884
1849 0.0724888816475868
1850 0.0724978148937225
1851 0.0725063905119896
1852 0.0725146532058716
1853 0.0725231990218163
1854 0.0725314021110535
1855 0.0725402534008026
1856 0.0725488588213921
1857 0.0725575461983681
1858 0.0725669711828232
1859 0.0725763365626335
1860 0.0725856721401215
1861 0.07259451597929
1862 0.0726038068532944
1863 0.0726124942302704
1864 0.0726211071014404
1865 0.0726296603679657
1866 0.0726381987333298
1867 0.0726464688777924
1868 0.0726552903652191
1869 0.0726635977625847
1870 0.0726724416017532
1871 0.0726811140775681
1872 0.0726902782917023
1873 0.0726998075842857
1874 0.0727096050977707
1875 0.0727195143699646
1876 0.0727297365665436
1877 0.0727403610944748
1878 0.0727515816688538
1879 0.0727628618478775
1880 0.0727746039628983
1881 0.0727862492203712
1882 0.0727990120649338
1883 0.0728123933076859
1884 0.0728264898061752
1885 0.072841614484787
1886 0.072856605052948
1887 0.0728728696703911
1888 0.0728889331221581
1889 0.0729064047336578
1890 0.0729241967201233
1891 0.0729422196745872
1892 0.0729600265622139
1893 0.0729778632521629
1894 0.0729952752590179
1895 0.0730126947164536
1896 0.0730301290750504
1897 0.0730473101139069
1898 0.0730641186237335
1899 0.0730810090899467
1900 0.0730974823236465
1901 0.0731137543916702
1902 0.0731301531195641
1903 0.0731464922428131
1904 0.0731630474328995
1905 0.0731800049543381
1906 0.0731968358159065
1907 0.0732138678431511
1908 0.0732309445738792
1909 0.0732479393482208
1910 0.0732644721865654
1911 0.0732814371585846
1912 0.0732985213398933
1913 0.0733152478933334
1914 0.0733320116996765
1915 0.0733491331338882
1916 0.073366604745388
1917 0.0733838677406311
1918 0.0734011679887772
1919 0.0734182298183441
1920 0.0734359622001648
1921 0.07345350086689
1922 0.0734712779521942
1923 0.0734894648194313
1924 0.0735077932476997
1925 0.0735271200537682
1926 0.0735464692115784
1927 0.0735668614506721
1928 0.0735878571867943
1929 0.0736090764403343
1930 0.0736308321356773
1931 0.0736531838774681
1932 0.0736762434244156
1933 0.073699414730072
1934 0.0737232491374016
1935 0.0737473219633102
1936 0.073772057890892
1937 0.0737977176904678
1938 0.0738229304552078
1939 0.0738492533564568
1940 0.073875829577446
1941 0.0739023387432098
1942 0.0739294812083244
1943 0.0739567130804062
1944 0.0739842355251312
1945 0.0740111991763115
1946 0.0740374848246574
1947 0.0740638896822929
1948 0.0740902125835419
1949 0.074115939438343
1950 0.0741411596536636
1951 0.074165515601635
1952 0.074190080165863
1953 0.0742141157388687
1954 0.0742374509572983
1955 0.0742609202861786
1956 0.0742831528186798
1957 0.074305035173893
1958 0.0743268728256226
1959 0.0743475705385208
1960 0.0743670612573624
1961 0.0743860229849815
1962 0.0744042545557022
1963 0.0744212567806244
1964 0.0744368731975555
1965 0.0744521841406822
1966 0.074466660618782
1967 0.0744799226522446
1968 0.0744917467236519
1969 0.0745033845305443
1970 0.0745141506195068
1971 0.0745236575603485
1972 0.0745331272482872
1973 0.0745421350002289
1974 0.0745509713888168
1975 0.0745593011379242
1976 0.0745674967765808
1977 0.0745755732059479
1978 0.0745837688446045
1979 0.0745918750762939
1980 0.0746002197265625
1981 0.074608787894249
1982 0.074618011713028
1983 0.0746273696422577
1984 0.0746369063854218
1985 0.074646532535553
1986 0.0746566951274872
1987 0.0746673792600632
1988 0.0746784210205078
1989 0.0746894404292107
1990 0.0746994167566299
1991 0.0747094303369522
1992 0.0747186243534088
1993 0.0747277438640594
1994 0.074737161397934
1995 0.0747459977865219
1996 0.0747552588582039
1997 0.0747651159763336
1998 0.0747750550508499
1999 0.0747849196195602
2000 0.0747945532202721
2001 0.07480488717556
2002 0.0748153850436211
2003 0.074826255440712
2004 0.0748373791575432
2005 0.074849471449852
2006 0.0748620554804802
2007 0.0748747363686562
2008 0.0748881995677948
2009 0.0749021172523499
2010 0.0749165713787079
2011 0.0749315246939659
2012 0.074946716427803
2013 0.0749629586935043
2014 0.0749803110957146
2015 0.0749982595443726
2016 0.0750166326761246
2017 0.0750357136130333
2018 0.0750555247068405
2019 0.0750756859779358
2020 0.0750969350337982
2021 0.0751187726855278
2022 0.0751407817006111
2023 0.0751630291342735
2024 0.0751861035823822
2025 0.0752097815275192
2026 0.0752335488796234
2027 0.0752575099468231
2028 0.0752812623977661
2029 0.0753049403429031
2030 0.0753287449479103
2031 0.0753522366285324
2032 0.0753753781318665
2033 0.0753985643386841
2034 0.0754215642809868
2035 0.0754438191652298
2036 0.0754663795232773
2037 0.0754879713058472
2038 0.0755085870623589
2039 0.0755289644002914
2040 0.0755480453372002
2041 0.0755666196346283
2042 0.0755841434001923
2043 0.075601190328598
2044 0.0756173580884933
2045 0.0756326839327812
2046 0.0756478980183601
2047 0.075661763548851
2048 0.0756753757596016
2049 0.0756881684064865
2050 0.0757008045911789
2051 0.075712651014328
2052 0.0757239609956741
2053 0.0757348984479904
2054 0.075746014714241
2055 0.075756810605526
2056 0.0757676512002945
2057 0.0757782757282257
2058 0.0757887363433838
2059 0.0757996365427971
2060 0.0758104920387268
2061 0.0758214592933655
2062 0.075832411646843
2063 0.0758433490991592
2064 0.0758543536067009
2065 0.0758665949106216
2066 0.0758794993162155
2067 0.0758925005793571
2068 0.0759059190750122
2069 0.0759191289544106
2070 0.0759330317378044
2071 0.0759472995996475
2072 0.0759625062346458
2073 0.0759787559509277
2074 0.0759945213794708
2075 0.0760103389620781
2076 0.0760270208120346
2077 0.0760434195399284
2078 0.0760599672794342
2079 0.0760767012834549
2080 0.0760934874415398
2081 0.0761108100414276
2082 0.0761277303099632
2083 0.07614466547966
2084 0.076162077486515
2085 0.0761797875165939
2086 0.0761978030204773
2087 0.0762158930301666
2088 0.0762341618537903
2089 0.0762522369623184
2090 0.0762702748179436
2091 0.0762883350253105
2092 0.0763065665960312
2093 0.0763245522975922
2094 0.0763428881764412
2095 0.0763614475727081
2096 0.0763805359601974
2097 0.0763997584581375
2098 0.0764190107584
2099 0.0764388740062714
2100 0.076458215713501
2101 0.0764786079525948
2102 0.0764992088079453
2103 0.0765203982591629
2104 0.0765415728092194
2105 0.076562687754631
2106 0.076584205031395
2107 0.0766064375638962
2108 0.0766286104917526
2109 0.0766507983207703
2110 0.0766736268997192
2111 0.0766965746879578
2112 0.0767198726534843
2113 0.0767436623573303
2114 0.0767678618431091
2115 0.0767920166254044
2116 0.0768166184425354
2117 0.0768410265445709
2118 0.0768656730651855
2119 0.0768909454345703
2120 0.0769160017371178
2121 0.0769418776035309
2122 0.0769679695367813
2123 0.0769944712519646
2124 0.0770207569003105
2125 0.0770472809672356
2126 0.0770736783742905
2127 0.0771004930138588
2128 0.0771275386214256
2129 0.0771543830633163
2130 0.0771819874644279
2131 0.0772096738219261
2132 0.0772377178072929
2133 0.0772656351327896
2134 0.0772931203246117
2135 0.0773205310106277
2136 0.0773482471704483
2137 0.0773754864931107
2138 0.0774025842547417
2139 0.077429011464119
2140 0.0774549394845963
2141 0.0774810984730721
2142 0.0775067135691643
2143 0.0775317773222923
2144 0.0775560289621353
2145 0.0775797814130783
2146 0.0776035711169243
2147 0.0776276737451553
2148 0.0776518881320953
2149 0.0776752457022667
2150 0.0776975303888321
2151 0.0777191519737244
2152 0.0777404755353928
2153 0.0777611136436462
2154 0.0777807980775833
2155 0.0778004750609398
2156 0.0778193175792694
2157 0.0778380781412125
2158 0.0778563395142555
2159 0.0778741538524628
2160 0.0778911709785461
2161 0.0779082924127579
2162 0.0779258012771606
2163 0.0779423266649246
2164 0.0779588147997856
2165 0.0779749676585197
2166 0.0779917165637016
2167 0.078008659183979
2168 0.0780253037810326
2169 0.0780426040291786
2170 0.0780607461929321
2171 0.0780793279409409
2172 0.0780987590551376
2173 0.078118585050106
2174 0.0781389176845551
2175 0.0781601071357727
2176 0.0781817883253098
2177 0.0782036706805229
2178 0.0782250985503197
2179 0.0782456025481224
2180 0.0782659947872162
2181 0.0782857090234756
2182 0.0783041268587112
2183 0.078321561217308
2184 0.0783380568027496
2185 0.0783536285161972
2186 0.0783680230379105
2187 0.0783813297748566
2188 0.0783936381340027
2189 0.0784042328596115
2190 0.078413799405098
2191 0.078422337770462
2192 0.0784293860197067
2193 0.0784356817603111
2194 0.0784409046173096
2195 0.078445702791214
2196 0.0784501284360886
2197 0.07845389097929
2198 0.0784566923975945
2199 0.0784597918391228
2200 0.0784619376063347
2201 0.0784642398357391
2202 0.0784656405448914
2203 0.0784671753644943
2204 0.0784688889980316
2205 0.0784710571169853
2206 0.0784730315208435
2207 0.0784745141863823
2208 0.0784758552908897
2209 0.0784769728779793
2210 0.078478142619133
2211 0.0784792602062225
2212 0.0784800797700882
2213 0.0784808918833733
2214 0.078481562435627
2215 0.0784826278686523
2216 0.0784834176301956
2217 0.0784849151968956
2218 0.0784867331385612
2219 0.0784888714551926
2220 0.0784909278154373
2221 0.0784934014081955
2222 0.0784966498613358
2223 0.0785001441836357
2224 0.0785042569041252
2225 0.0785080045461655
2226 0.0785119533538818
2227 0.0785170048475266
2228 0.0785222202539444
2229 0.0785273164510727
2230 0.0785323828458786
2231 0.078538104891777
2232 0.0785442218184471
2233 0.0785504803061485
2234 0.0785563886165619
2235 0.0785626843571663
2236 0.0785690695047379
2237 0.0785752534866333
2238 0.0785814523696899
2239 0.0785891339182854
2240 0.0785966217517853
2241 0.0786042809486389
2242 0.0786125138401985
2243 0.0786209106445312
2244 0.078629270195961
2245 0.0786378905177116
2246 0.0786466300487518
2247 0.0786557793617249
2248 0.0786650627851486
2249 0.0786742269992828
2250 0.0786847323179245
2251 0.0786950886249542
2252 0.0787058770656586
2253 0.0787166059017181
2254 0.0787274241447449
2255 0.0787383243441582
2256 0.0787495970726013
2257 0.0787608772516251
2258 0.0787718743085861
2259 0.0787839591503143
2260 0.0787955448031425
2261 0.0788071826100349
2262 0.078819066286087
2263 0.078830897808075
2264 0.0788425207138062
2265 0.0788545161485672
2266 0.0788665413856506
2267 0.078878715634346
2268 0.0788907930254936
2269 0.0789031237363815
2270 0.0789157375693321
2271 0.0789286345243454
2272 0.0789415836334229
2273 0.0789541229605675
2274 0.0789668038487434
2275 0.0789795070886612
2276 0.0789919793605804
2277 0.0790046751499176
2278 0.0790176242589951
2279 0.0790300220251083
2280 0.0790424197912216
2281 0.0790549367666245
2282 0.0790670961141586
2283 0.0790792256593704
2284 0.0790914446115494
2285 0.0791033580899239
2286 0.0791158974170685
2287 0.079127699136734
2288 0.0791400223970413
2289 0.0791524797677994
2290 0.0791646465659142
2291 0.079176276922226
2292 0.0791881680488586
2293 0.0792006105184555
2294 0.0792133286595345
2295 0.0792264491319656
2296 0.0792395621538162
2297 0.0792533084750175
2298 0.0792666301131248
2299 0.0792802348732948
2300 0.0792941972613335
2301 0.0793089792132378
2302 0.0793239325284958
2303 0.0793390199542046
2304 0.0793543756008148
2305 0.0793692767620087
2306 0.0793843865394592
2307 0.0793994963169098
2308 0.0794143825769424
2309 0.0794294029474258
2310 0.0794443711638451
2311 0.0794593393802643
2312 0.0794744119048119
2313 0.0794896334409714
2314 0.0795053094625473
2315 0.0795213505625725
2316 0.0795370116829872
2317 0.0795527920126915
2318 0.0795686542987823
2319 0.0795848667621613
2320 0.0796008035540581
2321 0.0796165093779564
2322 0.0796325281262398
2323 0.0796490907669067
2324 0.0796659737825394
2325 0.0796830281615257
2326 0.0797000080347061
2327 0.0797170624136925
2328 0.0797344595193863
2329 0.0797521471977234
2330 0.07976995408535
2331 0.0797876939177513
2332 0.0798054784536362
2333 0.0798235759139061
2334 0.0798410326242447
2335 0.079858772456646
2336 0.0798766613006592
2337 0.0798953920602798
2338 0.0799139738082886
2339 0.0799317732453346
2340 0.0799493417143822
2341 0.079967200756073
2342 0.0799848586320877
2343 0.0800020098686218
2344 0.0800188928842545
2345 0.0800355449318886
2346 0.0800521075725555
2347 0.0800689160823822
2348 0.0800852030515671
2349 0.0801010131835938
2350 0.0801165550947189
2351 0.0801313072443008
2352 0.0801457986235619
2353 0.0801596343517303
2354 0.0801734104752541
2355 0.0801864489912987
2356 0.0801991522312164
2357 0.0802113115787506
2358 0.0802231654524803
2359 0.080234169960022
2360 0.0802459716796875
2361 0.0802570879459381
2362 0.080268457531929
2363 0.0802796334028244
2364 0.0802910029888153
2365 0.0803022235631943
2366 0.0803129225969315
2367 0.0803237706422806
2368 0.0803341493010521
2369 0.0803441554307938
2370 0.0803545564413071
2371 0.0803648233413696
2372 0.0803754329681396
2373 0.0803854614496231
2374 0.080395869910717
2375 0.0804065614938736
2376 0.0804164335131645
2377 0.0804264098405838
2378 0.0804360508918762
2379 0.0804454386234283
2380 0.0804545357823372
2381 0.080463632941246
2382 0.0804724097251892
2383 0.0804808661341667
2384 0.080488994717598
2385 0.0804967433214188
2386 0.0805042386054993
2387 0.0805113539099693
2388 0.0805185884237289
2389 0.0805255994200706
2390 0.0805326253175735
2391 0.0805395171046257
2392 0.0805457383394241
2393 0.0805526077747345
2394 0.080559030175209
2395 0.0805660709738731
2396 0.0805724710226059
2397 0.0805788114666939
2398 0.0805850028991699
2399 0.0805913582444191
2400 0.0805980265140533
2401 0.0806040689349174
2402 0.0806103199720383
2403 0.080616757273674
2404 0.0806234180927277
2405 0.0806298479437828
2406 0.0806370675563812
2407 0.0806438848376274
2408 0.0806511044502258
2409 0.0806589722633362
2410 0.0806671008467674
2411 0.0806752070784569
2412 0.0806834548711777
2413 0.0806917548179626
2414 0.080700121819973
2415 0.0807088911533356
2416 0.0807171016931534
2417 0.080725684762001
2418 0.0807349309325218
2419 0.0807441473007202
2420 0.0807537734508514
2421 0.0807637572288513
2422 0.0807733759284019
2423 0.0807834342122078
2424 0.080793522298336
2425 0.0808039307594299
2426 0.0808142721652985
2427 0.080825038254261
2428 0.080835685133934
2429 0.0808468610048294
2430 0.0808587223291397
2431 0.0808702260255814
2432 0.0808822363615036
2433 0.0808949396014214
2434 0.0809072479605675
2435 0.0809203535318375
2436 0.0809334143996239
2437 0.0809464752674103
2438 0.08095982670784
2439 0.0809733420610428
2440 0.0809871777892113
2441 0.0810018479824066
2442 0.0810168907046318
2443 0.0810323804616928
2444 0.0810481607913971
2445 0.0810642465949059
2446 0.0810804814100266
2447 0.0810972303152084
2448 0.0811139047145844
2449 0.0811304897069931
2450 0.0811478197574615
2451 0.0811652839183807
2452 0.0811828300356865
2453 0.0812007933855057
2454 0.0812184289097786
2455 0.0812367424368858
2456 0.0812546834349632
2457 0.081272691488266
2458 0.0812907367944717
2459 0.0813087522983551
2460 0.0813270807266235
2461 0.0813457667827606
2462 0.0813644677400589
2463 0.0813831239938736
2464 0.0814017802476883
2465 0.0814205631613731
2466 0.0814397186040878
2467 0.0814588144421577
2468 0.0814778208732605
2469 0.0814972966909409
2470 0.0815165489912033
2471 0.0815363824367523
2472 0.0815565437078476
2473 0.0815764293074608
2474 0.081596851348877
2475 0.081617534160614
2476 0.0816385000944138
2477 0.0816599354147911
2478 0.0816812887787819
2479 0.0817029178142548
2480 0.0817241817712784
2481 0.081745833158493
2482 0.0817680060863495
2483 0.0817901939153671
2484 0.081812709569931
2485 0.0818352848291397
2486 0.0818580389022827
2487 0.0818810313940048
2488 0.0819046646356583
2489 0.0819282159209251
2490 0.0819514393806458
2491 0.0819746553897858
2492 0.0819980651140213
2493 0.0820216685533524
2494 0.0820447728037834
2495 0.0820682197809219
2496 0.0820916742086411
2497 0.0821143537759781
2498 0.0821369290351868
2499 0.0821591466665268
2500 0.082181379199028
2501 0.0822031050920486
2502 0.0822245627641678
2503 0.0822452753782272
2504 0.0822665095329285
2505 0.0822873637080193
2506 0.0823073387145996
2507 0.0823274776339531
2508 0.0823475643992424
2509 0.0823668166995049
2510 0.0823861956596375
2511 0.0824054330587387
2512 0.0824241265654564
2513 0.0824428051710129
2514 0.08246099203825
2515 0.0824782773852348
2516 0.0824952125549316
2517 0.0825119838118553
2518 0.08252914249897
2519 0.082545667886734
2520 0.0825619101524353
2521 0.0825778990983963
2522 0.0825935006141663
2523 0.0826093107461929
2524 0.0826244801282883
2525 0.0826398059725761
2526 0.082654744386673
2527 0.0826701372861862
2528 0.0826845616102219
2529 0.082699328660965
2530 0.0827144831418991
2531 0.0827291756868362
2532 0.0827435553073883
2533 0.0827580019831657
2534 0.082772396504879
2535 0.0827858969569206
2536 0.0827996954321861
2537 0.0828136950731277
2538 0.0828274637460709
2539 0.082840621471405
2540 0.0828537791967392
2541 0.0828664749860764
2542 0.0828798487782478
2543 0.0828933417797089
2544 0.0829064548015594
2545 0.082920141518116
2546 0.0829336196184158
2547 0.0829469859600067
2548 0.0829611867666245
2549 0.0829758271574974
2550 0.0829904973506927
2551 0.083005353808403
2552 0.0830204039812088
2553 0.0830355584621429
2554 0.0830504819750786
2555 0.083065576851368
2556 0.0830817073583603
2557 0.0830969512462616
2558 0.0831123292446136
2559 0.0831279009580612
2560 0.0831441879272461
2561 0.0831597298383713
2562 0.0831751972436905
2563 0.083190456032753
2564 0.0832056328654289
2565 0.0832210779190063
2566 0.0832365527749062
2567 0.0832521915435791
2568 0.0832679122686386
2569 0.0832837820053101
2570 0.0832993313670158
2571 0.0833151265978813
2572 0.0833301469683647
2573 0.0833456218242645
2574 0.0833606645464897
2575 0.0833762139081955
2576 0.0833917707204819
2577 0.083407461643219
2578 0.0834227353334427
2579 0.0834378823637962
2580 0.0834528133273125
2581 0.0834679827094078
2582 0.0834833383560181
2583 0.0834986120462418
2584 0.083513431251049
2585 0.0835282728075981
2586 0.0835433006286621
2587 0.0835577100515366
2588 0.0835718438029289
2589 0.0835854560136795
2590 0.0835992097854614
2591 0.0836126804351807
2592 0.0836254954338074
2593 0.0836379528045654
2594 0.0836499482393265
2595 0.0836622938513756
2596 0.0836736708879471
2597 0.0836848840117455
2598 0.0836963579058647
2599 0.0837075263261795
2600 0.0837186425924301
2601 0.0837293267250061
2602 0.0837392657995224
2603 0.083748921751976
2604 0.0837582945823669
2605 0.0837677717208862
2606 0.0837764367461205
2607 0.0837853848934174
2608 0.0837944746017456
2609 0.0838032364845276
2610 0.0838119387626648
2611 0.0838207453489304
2612 0.0838295221328735
2613 0.0838388204574585
2614 0.0838479921221733
2615 0.0838574767112732
2616 0.0838668793439865
2617 0.0838764309883118
2618 0.08388552069664
2619 0.0838951170444489
2620 0.0839044377207756
2621 0.0839135050773621
2622 0.0839227065443993
2623 0.0839319229125977
2624 0.083941213786602
2625 0.0839505046606064
2626 0.0839597582817078
2627 0.0839685946702957
2628 0.0839772447943687
2629 0.0839864835143089
2630 0.0839950442314148
2631 0.0840040370821953
2632 0.0840129107236862
2633 0.0840217620134354
2634 0.0840305909514427
2635 0.0840396285057068
2636 0.0840480551123619
2637 0.0840566381812096
2638 0.0840655192732811
2639 0.084074005484581
2640 0.0840818583965302
2641 0.0840901657938957
2642 0.0840983316302299
2643 0.0841060131788254
2644 0.084113709628582
2645 0.084120973944664
2646 0.0841278955340385
2647 0.0841351598501205
2648 0.0841419920325279
2649 0.0841481685638428
2650 0.0841544568538666
2651 0.0841608867049217
2652 0.0841670781373978
2653 0.0841738507151604
2654 0.0841799378395081
2655 0.0841863453388214
2656 0.0841925740242004
2657 0.0841987654566765
2658 0.0842045173048973
2659 0.0842105969786644
2660 0.0842168778181076
2661 0.0842229872941971
2662 0.0842290967702866
2663 0.0842350050806999
2664 0.0842409655451775
2665 0.0842468589544296
2666 0.0842529982328415
2667 0.0842586979269981
2668 0.084264449775219
2669 0.0842703431844711
2670 0.084276907145977
2671 0.0842836052179337
2672 0.0842899307608604
2673 0.0842964053153992
2674 0.0843023583292961
2675 0.0843086242675781
2676 0.0843149051070213
2677 0.0843217968940735
2678 0.0843285843729973
2679 0.0843354687094688
2680 0.084342323243618
2681 0.0843491107225418
2682 0.0843563973903656
2683 0.0843635201454163
2684 0.0843707025051117
2685 0.0843778550624847
2686 0.0843852385878563
2687 0.0843923538923264
2688 0.0843998640775681
2689 0.0844072103500366
2690 0.0844142660498619
2691 0.0844215899705887
2692 0.0844291299581528
2693 0.084436446428299
2694 0.0844436883926392
2695 0.0844510793685913
2696 0.0844583660364151
2697 0.0844657644629478
2698 0.0844729989767075
2699 0.0844806134700775
2700 0.0844879448413849
2701 0.0844950973987579
2702 0.0845028162002563
2703 0.0845100432634354
2704 0.0845174640417099
2705 0.0845252498984337
2706 0.0845323950052261
2707 0.0845390260219574
2708 0.084545835852623
2709 0.0845524817705154
2710 0.0845596715807915
2711 0.0845666825771332
2712 0.084573470056057
2713 0.08458012342453
2714 0.0845865607261658
2715 0.0845924913883209
2716 0.0845982655882835
2717 0.0846041291952133
2718 0.0846091359853745
2719 0.0846142768859863
2720 0.084619402885437
2721 0.0846237689256668
2722 0.0846284255385399
2723 0.0846323221921921
2724 0.0846362113952637
2725 0.0846395790576935
2726 0.0846428200602531
2727 0.0846459418535233
2728 0.0846485048532486
2729 0.0846507474780083
2730 0.0846528112888336
2731 0.0846552848815918
2732 0.0846579074859619
2733 0.0846599563956261
2734 0.0846624970436096
2735 0.0846647769212723
2736 0.084666833281517
2737 0.0846683233976364
2738 0.0846696048974991
2739 0.08467136323452
2740 0.0846731513738632
2741 0.0846749842166901
2742 0.0846763700246811
2743 0.0846777185797691
2744 0.0846790224313736
2745 0.0846804603934288
2746 0.0846815407276154
2747 0.0846823081374168
2748 0.0846829414367676
2749 0.084683321416378
2750 0.0846834033727646
2751 0.0846830531954765
2752 0.0846825838088989
2753 0.0846820697188377
2754 0.0846816524863243
2755 0.0846809148788452
2756 0.0846802592277527
2757 0.08467897772789
2758 0.0846780464053154
2759 0.0846768245100975
2760 0.0846759676933289
2761 0.0846753939986229
2762 0.0846748575568199
2763 0.0846739336848259
2764 0.0846734493970871
2765 0.0846736878156662
2766 0.0846736431121826
2767 0.0846742391586304
2768 0.0846750736236572
2769 0.0846766158938408
2770 0.0846777707338333
2771 0.0846795067191124
2772 0.0846812576055527
2773 0.0846839174628258
2774 0.0846864506602287
2775 0.0846889168024063
2776 0.0846918076276779
2777 0.0846955478191376
2778 0.0846991762518883
2779 0.0847035050392151
2780 0.0847082957625389
2781 0.0847129225730896
2782 0.0847175568342209
2783 0.0847231671214104
2784 0.0847292393445969
2785 0.0847345888614655
2786 0.0847406610846519
2787 0.0847468599677086
2788 0.0847534164786339
2789 0.0847606882452965
2790 0.0847685635089874
2791 0.0847765728831291
2792 0.0847847163677216
2793 0.084793709218502
2794 0.0848027169704437
2795 0.084812268614769
2796 0.0848214626312256
2797 0.0848307013511658
2798 0.0848405063152313
2799 0.0848500952124596
2800 0.0848601311445236
2801 0.0848701447248459
2802 0.0848807692527771
2803 0.0848914235830307
2804 0.084902249276638
2805 0.0849138200283051
2806 0.0849250257015228
2807 0.0849365442991257
2808 0.0849479287862778
2809 0.0849592536687851
2810 0.084971159696579
2811 0.0849827527999878
2812 0.0849945843219757
2813 0.0850063487887383
2814 0.0850185602903366
2815 0.0850307792425156
2816 0.0850433930754662
2817 0.0850557014346123
2818 0.0850680693984032
2819 0.0850803181529045
2820 0.0850927382707596
2821 0.0851049274206161
2822 0.0851178020238876
2823 0.0851306319236755
2824 0.0851438641548157
2825 0.0851570889353752
2826 0.0851703509688377
2827 0.0851836055517197
2828 0.0851966738700867
2829 0.0852097496390343
2830 0.0852224081754684
2831 0.0852354392409325
2832 0.0852482914924622
2833 0.0852612853050232
2834 0.0852737873792648
2835 0.0852861404418945
2836 0.08529894053936
2837 0.0853119045495987
2838 0.0853244289755821
2839 0.0853367671370506
2840 0.0853486284613609
2841 0.0853602215647697
2842 0.0853717625141144
2843 0.0853833258152008
2844 0.0853941440582275
2845 0.0854048058390617
2846 0.0854154676198959
2847 0.0854254513978958
2848 0.0854353234171867
2849 0.0854447782039642
2850 0.0854543074965477
2851 0.0854633077979088
2852 0.0854720622301102
2853 0.0854802280664444
2854 0.0854881852865219
2855 0.085495613515377
2856 0.0855031609535217
2857 0.08551075309515
2858 0.0855181962251663
2859 0.0855259522795677
2860 0.0855336114764214
2861 0.085540696978569
2862 0.0855471715331078
2863 0.0855535268783569
2864 0.085560068488121
2865 0.0855671986937523
2866 0.0855734571814537
2867 0.0855795294046402
2868 0.0855853408575058
2869 0.0855911076068878
2870 0.0855965614318848
2871 0.0856026634573936
2872 0.0856082662940025
2873 0.0856139659881592
2874 0.0856195092201233
2875 0.0856255888938904
2876 0.0856321901082993
2877 0.0856383070349693
2878 0.0856443047523499
2879 0.0856499075889587
2880 0.0856557935476303
2881 0.0856617540121078
2882 0.085667721927166
2883 0.0856735706329346
2884 0.0856795236468315
2885 0.0856854915618896
2886 0.0856910869479179
2887 0.0856975167989731
2888 0.0857028290629387
2889 0.0857082605361938
2890 0.0857134088873863
2891 0.0857180058956146
2892 0.0857225582003593
2893 0.085727833211422
2894 0.0857330113649368
2895 0.0857381075620651
2896 0.0857435464859009
2897 0.0857488662004471
2898 0.0857535824179649
2899 0.0857590883970261
2900 0.0857643634080887
2901 0.0857697352766991
2902 0.0857746005058289
2903 0.0857798308134079
2904 0.0857849419116974
2905 0.0857901200652122
2906 0.0857948586344719
2907 0.0857999324798584
2908 0.0858043357729912
2909 0.0858085751533508
2910 0.0858129486441612
2911 0.0858169123530388
2912 0.085821270942688
2913 0.085826113820076
2914 0.0858306884765625
2915 0.0858355313539505
2916 0.085840605199337
2917 0.0858451724052429
2918 0.0858497843146324
2919 0.0858547985553741
2920 0.0858600586652756
2921 0.0858656764030457
2922 0.0858714878559113
2923 0.0858775079250336
2924 0.0858834534883499
2925 0.0858897119760513
2926 0.0858961269259453
2927 0.0859029516577721
2928 0.0859094858169556
2929 0.0859162956476212
2930 0.0859235748648643
2931 0.0859312117099762
2932 0.085939347743988
2933 0.085947573184967
2934 0.0859558135271072
2935 0.0859641432762146
2936 0.0859722644090652
2937 0.0859810337424278
2938 0.0859896764159203
2939 0.0859983712434769
2940 0.0860076397657394
2941 0.0860163196921349
2942 0.0860254764556885
2943 0.0860353410243988
2944 0.0860448628664017
2945 0.0860548466444016
2946 0.0860648304224014
2947 0.0860759019851685
2948 0.086087130010128
2949 0.0860990136861801
2950 0.0861109048128128
2951 0.0861232131719589
2952 0.0861356854438782
2953 0.0861480981111526
2954 0.0861608386039734
2955 0.086173914372921
2956 0.0861867815256119
2957 0.0862000212073326
2958 0.0862135142087936
2959 0.0862272307276726
2960 0.0862410590052605
2961 0.0862553268671036
2962 0.0862695798277855
2963 0.0862841233611107
2964 0.0862986072897911
2965 0.0863135457038879
2966 0.0863287672400475
2967 0.0863444954156876
2968 0.0863602086901665
2969 0.0863763019442558
2970 0.0863918215036392
2971 0.0864080712199211
2972 0.0864247009158134
2973 0.0864419341087341
2974 0.0864591598510742
2975 0.0864764899015427
2976 0.0864940881729126
2977 0.0865116566419601
2978 0.086529552936554
2979 0.0865486785769463
2980 0.0865676254034042
2981 0.08658666908741
2982 0.0866062641143799
2983 0.0866264030337334
2984 0.0866464599967003
2985 0.0866670235991478
2986 0.0866882652044296
2987 0.0867092907428741
2988 0.0867302417755127
2989 0.0867509543895721
2990 0.0867716670036316
2991 0.086792379617691
2992 0.0868126451969147
2993 0.0868327915668488
2994 0.0868532881140709
2995 0.0868740677833557
2996 0.086894690990448
2997 0.0869157016277313
2998 0.0869360715150833
2999 0.0869566202163696
3000 0.08697709441185
3001 0.0869978368282318
3002 0.0870184302330017
3003 0.0870393365621567
3004 0.0870601460337639
3005 0.0870810374617577
3006 0.087101086974144
3007 0.0871216878294945
3008 0.087142288684845
3009 0.0871632918715477
3010 0.0871843695640564
3011 0.0872052535414696
3012 0.0872260853648186
3013 0.0872467309236526
3014 0.0872676596045494
3015 0.0872885584831238
3016 0.0873098969459534
3017 0.0873307138681412
3018 0.0873511731624603
3019 0.087371788918972
3020 0.0873921737074852
3021 0.0874125063419342
3022 0.0874330699443817
3023 0.0874532386660576
3024 0.0874732583761215
3025 0.0874934047460556
3026 0.0875137150287628
3027 0.0875336676836014
3028 0.0875537395477295
3029 0.0875738486647606
3030 0.0875941142439842
3031 0.0876148045063019
3032 0.0876352339982986
3033 0.087655745446682
3034 0.0876759886741638
3035 0.0876963436603546
3036 0.0877171382308006
3037 0.0877375304698944
3038 0.0877579748630524
3039 0.0877781808376312
3040 0.0877983868122101
3041 0.0878182053565979
3042 0.0878381282091141
3043 0.0878578424453735
3044 0.0878773331642151
3045 0.0878967046737671
3046 0.0879156440496445
3047 0.0879340991377831
3048 0.0879525393247604
3049 0.0879707559943199
3050 0.0879892334342003
3051 0.088006854057312
3052 0.08802430331707
3053 0.0880415365099907
3054 0.0880589783191681
3055 0.0880767852067947
3056 0.0880940780043602
3057 0.088111937046051
3058 0.0881295800209045
3059 0.0881474912166595
3060 0.0881653651595116
3061 0.0881834551692009
3062 0.0882014036178589
3063 0.0882193297147751
3064 0.0882374867796898
3065 0.0882556065917015
3066 0.0882739350199699
3067 0.0882923305034637
3068 0.0883108004927635
3069 0.0883293077349663
3070 0.088348314166069
3071 0.0883674249053001
3072 0.0883864015340805
3073 0.0884057283401489
3074 0.088424950838089
3075 0.0884441882371902
3076 0.0884636491537094
3077 0.0884829089045525
3078 0.0885022431612015
3079 0.0885214358568192
3080 0.0885411351919174
3081 0.0885598808526993
3082 0.0885793790221214
3083 0.0885995626449585
3084 0.0886199027299881
3085 0.088639959692955
3086 0.0886599645018578
3087 0.0886801704764366
3088 0.0887005627155304
3089 0.0887214094400406
3090 0.0887423008680344
3091 0.0887632966041565
3092 0.0887842103838921
3093 0.0888047367334366
3094 0.0888256430625916
3095 0.0888469740748405
3096 0.0888683348894119
3097 0.0888895913958549
3098 0.0889110192656517
3099 0.0889318436384201
3100 0.0889529213309288
3101 0.0889737755060196
3102 0.0889947414398193
3103 0.0890157446265221
3104 0.0890368819236755
3105 0.0890580713748932
3106 0.0890789777040482
3107 0.0891001969575882
3108 0.0891212522983551
3109 0.0891420170664787
3110 0.0891627669334412
3111 0.0891839116811752
3112 0.0892046913504601
3113 0.0892253518104553
3114 0.0892459005117416
3115 0.0892659425735474
3116 0.0892863571643829
3117 0.0893071517348289
3118 0.0893274545669556
3119 0.0893481001257896
3120 0.0893683582544327
3121 0.0893883034586906
3122 0.0894085615873337
3123 0.0894288569688797
3124 0.0894491896033287
3125 0.0894694030284882
3126 0.0894887745380402
3127 0.0895080715417862
3128 0.0895273089408875
3129 0.0895456373691559
3130 0.0895647257566452
3131 0.0895834490656853
3132 0.0896023437380791
3133 0.0896211266517639
3134 0.0896390900015831
3135 0.0896563678979874
3136 0.0896734744310379
3137 0.0896893739700317
3138 0.0897050499916077
3139 0.0897203087806702
3140 0.0897346660494804
3141 0.0897484347224236
3142 0.0897617489099503
3143 0.0897745713591576
3144 0.0897867679595947
3145 0.0897993370890617
3146 0.0898112207651138
3147 0.0898230075836182
3148 0.0898342952132225
3149 0.089845173060894
3150 0.0898556336760521
3151 0.089865580201149
3152 0.0898755416274071
3153 0.089885026216507
3154 0.089894525706768
3155 0.0899037718772888
3156 0.0899128913879395
3157 0.0899224430322647
3158 0.0899313688278198
3159 0.0899404510855675
3160 0.0899495035409927
3161 0.0899589881300926
3162 0.0899686440825462
3163 0.089977815747261
3164 0.0899875164031982
3165 0.0899964198470116
3166 0.0900062024593353
3167 0.0900157615542412
3168 0.0900258049368858
3169 0.0900357216596603
3170 0.0900458618998528
3171 0.090056836605072
3172 0.0900676473975182
3173 0.0900790020823479
3174 0.0900904759764671
3175 0.0901020988821983
3176 0.0901143997907639
3177 0.090126559138298
3178 0.0901387333869934
3179 0.0901513695716858
3180 0.0901639312505722
3181 0.0901770815253258
3182 0.090190127491951
3183 0.090203545987606
3184 0.0902167782187462
3185 0.0902305468916893
3186 0.0902438163757324
3187 0.0902569741010666
3188 0.0902699083089828
3189 0.0902830809354782
3190 0.090295821428299
3191 0.0903089195489883
3192 0.09032142162323
3193 0.0903337225317955
3194 0.0903462916612625
3195 0.0903583988547325
3196 0.0903706774115562
3197 0.0903831943869591
3198 0.0903956294059753
3199 0.0904073044657707
3200 0.0904193073511124
3201 0.0904310196638107
3202 0.0904427170753479
3203 0.0904548168182373
3204 0.0904667973518372
3205 0.0904782116413116
3206 0.0904896706342697
3207 0.0905010998249054
3208 0.0905124247074127
3209 0.0905238091945648
3210 0.0905354917049408
3211 0.0905467867851257
3212 0.0905583128333092
3213 0.0905696749687195
3214 0.090580552816391
3215 0.0905910134315491
3216 0.0906015783548355
3217 0.090611957013607
3218 0.0906226485967636
3219 0.0906331241130829
3220 0.0906431302428246
3221 0.0906533151865005
3222 0.0906636044383049
3223 0.090673491358757
3224 0.0906834229826927
3225 0.0906927213072777
3226 0.0907028838992119
3227 0.0907130986452103
3228 0.0907229110598564
3229 0.0907326340675354
3230 0.0907427072525024
3231 0.0907526910305023
3232 0.0907626003026962
3233 0.0907728523015976
3234 0.0907826721668243
3235 0.0907922834157944
3236 0.0908014178276062
3237 0.0908108204603195
3238 0.0908198654651642
3239 0.0908288359642029
3240 0.0908377394080162
3241 0.0908462628722191
3242 0.0908553525805473
3243 0.0908645689487457
3244 0.0908740758895874
3245 0.0908829420804977
3246 0.0908918306231499
3247 0.0909010395407677
3248 0.0909101292490959
3249 0.0909194648265839
3250 0.090928390622139
3251 0.0909372791647911
3252 0.0909464359283447
3253 0.0909562930464745
3254 0.0909661278128624
3255 0.0909761041402817
3256 0.0909868478775024
3257 0.090997688472271
3258 0.091009221971035
3259 0.0910201296210289
3260 0.0910314619541168
3261 0.0910425409674644
3262 0.0910546481609344
3263 0.0910663902759552
3264 0.0910784006118774
3265 0.0910906046628952
3266 0.0911027491092682
3267 0.0911153107881546
3268 0.0911280065774918
3269 0.0911405980587006
3270 0.0911531671881676
3271 0.0911663770675659
3272 0.0911799594759941
3273 0.0911937654018402
3274 0.0912072509527206
3275 0.0912206172943115
3276 0.0912347137928009
3277 0.0912489742040634
3278 0.091262623667717
3279 0.0912765264511108
3280 0.0912904143333435
3281 0.0913047417998314
3282 0.0913191065192223
3283 0.0913335829973221
3284 0.091348335146904
3285 0.0913634523749352
3286 0.0913784503936768
3287 0.0913937389850616
3288 0.0914097726345062
3289 0.0914257019758224
3290 0.0914414674043655
3291 0.0914570689201355
3292 0.0914730727672577
3293 0.091489240527153
3294 0.0915050134062767
3295 0.0915204435586929
3296 0.0915361791849136
3297 0.0915520638227463
3298 0.0915678292512894
3299 0.0915836915373802
3300 0.0915989130735397
3301 0.0916136503219604
3302 0.0916286334395409
3303 0.0916429460048676
3304 0.0916577205061913
3305 0.0916725844144821
3306 0.0916871875524521
3307 0.0917022451758385
3308 0.0917165279388428
3309 0.0917303264141083
3310 0.091744065284729
3311 0.0917575508356094
3312 0.0917709022760391
3313 0.0917844697833061
3314 0.091798409819603
3315 0.091812327504158
3316 0.091826394200325
3317 0.0918401926755905
3318 0.0918538570404053
3319 0.0918674170970917
3320 0.0918810293078423
3321 0.0918952524662018
3322 0.0919094532728195
3323 0.0919234156608582
3324 0.0919374749064445
3325 0.091951996088028
3326 0.0919668301939964
3327 0.0919813960790634
3328 0.0919958800077438
3329 0.0920110195875168
3330 0.0920259356498718
3331 0.0920411646366119
3332 0.0920562148094177
3333 0.0920710489153862
3334 0.0920860320329666
3335 0.0921005830168724
3336 0.0921151041984558
3337 0.0921291932463646
3338 0.0921443849802017
3339 0.0921593531966209
3340 0.092174343764782
3341 0.0921890586614609
3342 0.0922039076685905
3343 0.0922187864780426
3344 0.0922341048717499
3345 0.092249259352684
3346 0.0922645181417465
3347 0.0922800898551941
3348 0.0922954604029655
3349 0.0923104807734489
3350 0.0923251062631607
3351 0.0923398733139038
3352 0.0923549979925156
3353 0.0923698171973228
3354 0.092384859919548
3355 0.0923997983336449
3356 0.0924148187041283
3357 0.0924291908740997
3358 0.0924436971545219
3359 0.0924580618739128
3360 0.0924719795584679
3361 0.0924861654639244
3362 0.0924996361136436
3363 0.0925126075744629
3364 0.0925253257155418
3365 0.0925375744700432
3366 0.092549055814743
3367 0.092561200261116
3368 0.0925724133849144
3369 0.0925836190581322
3370 0.092595063149929
3371 0.092605784535408
3372 0.0926163047552109
3373 0.0926263630390167
3374 0.0926369279623032
3375 0.0926470458507538
3376 0.0926574096083641
3377 0.0926678702235222
3378 0.0926788374781609
3379 0.092690221965313
3380 0.0927013158798218
3381 0.0927122384309769
3382 0.09272351115942
3383 0.0927354022860527
3384 0.0927476733922958
3385 0.0927604287862778
3386 0.0927734971046448
3387 0.0927863568067551
3388 0.0927997976541519
3389 0.0928131192922592
3390 0.092826709151268
3391 0.0928406342864037
3392 0.092854842543602
3393 0.0928687751293182
3394 0.0928830206394196
3395 0.0928974375128746
3396 0.0929126590490341
3397 0.0929280072450638
3398 0.0929436087608337
3399 0.0929588600993156
3400 0.0929746329784393
3401 0.0929902195930481
3402 0.0930059850215912
3403 0.0930217206478119
3404 0.0930379033088684
3405 0.093053862452507
3406 0.0930701047182083
3407 0.0930861532688141
3408 0.0931024104356766
3409 0.0931185483932495
3410 0.0931347832083702
3411 0.093151181936264
3412 0.0931674763560295
3413 0.0931837782263756
3414 0.0931999534368515
3415 0.093216747045517
3416 0.0932333394885063
3417 0.0932502150535583
3418 0.0932672843337059
3419 0.0932844430208206
3420 0.0933015570044518
3421 0.0933194383978844
3422 0.0933375284075737
3423 0.09335558116436
3424 0.093374028801918
3425 0.0933927744626999
3426 0.0934113785624504
3427 0.0934305936098099
3428 0.0934502705931664
3429 0.0934696793556213
3430 0.093489408493042
3431 0.0935087352991104
3432 0.0935282856225967
3433 0.0935481488704681
3434 0.093567430973053
3435 0.0935860276222229
3436 0.0936042666435242
3437 0.0936212763190269
3438 0.0936379060149193
3439 0.093653604388237
3440 0.0936688929796219
3441 0.0936828181147575
3442 0.0936957821249962
3443 0.0937082469463348
3444 0.0937202125787735
3445 0.0937314182519913
3446 0.0937425643205643
3447 0.0937537550926208
3448 0.0937648713588715
3449 0.0937756299972534
3450 0.0937862694263458
3451 0.0937968119978905
3452 0.0938079804182053
3453 0.0938193500041962
3454 0.0938314199447632
3455 0.0938444286584854
3456 0.0938577651977539
3457 0.0938719138503075
3458 0.0938868373632431
3459 0.0939022749662399
3460 0.0939186215400696
3461 0.0939362347126007
3462 0.0939547270536423
3463 0.0939749479293823
3464 0.0939958095550537
3465 0.0940173268318176
3466 0.0940402373671532
3467 0.0940642207860947
3468 0.0940889343619347
3469 0.0941145122051239
3470 0.0941409915685654
3471 0.0941679626703262
3472 0.0941956639289856
3473 0.0942233353853226
3474 0.0942512601613998
3475 0.0942791700363159
3476 0.0943075641989708
3477 0.0943354591727257
3478 0.094363197684288
3479 0.0943911969661713
3480 0.0944183319807053
3481 0.0944456085562706
3482 0.0944718718528748
3483 0.0944980308413506
3484 0.0945241749286652
3485 0.0945496708154678
3486 0.0945748686790466
3487 0.0945992320775986
3488 0.0946234315633774
3489 0.0946470126509666
3490 0.0946696922183037
3491 0.0946919843554497
3492 0.0947141274809837
3493 0.0947359651327133
3494 0.094757154583931
3495 0.0947775766253471
3496 0.0947980880737305
3497 0.0948182940483093
3498 0.0948379933834076
3499 0.0948570221662521
3500 0.094875767827034
3501 0.0948939546942711
3502 0.0949115306138992
3503 0.0949293673038483
3504 0.0949475765228271
3505 0.094965748488903
3506 0.0949829667806625
3507 0.095000296831131
3508 0.0950173586606979
3509 0.0950343310832977
3510 0.0950510650873184
3511 0.0950674638152122
3512 0.095083624124527
3513 0.0950997173786163
3514 0.095115564763546
3515 0.0951307341456413
3516 0.0951464623212814
3517 0.095161497592926
3518 0.0951762422919273
3519 0.0951905697584152
3520 0.0952045321464539
3521 0.0952183455228806
3522 0.0952319130301476
3523 0.0952457636594772
3524 0.0952593684196472
3525 0.0952726602554321
3526 0.0952859222888947
3527 0.0952991992235184
3528 0.0953127592802048
3529 0.0953260883688927
3530 0.0953394174575806
3531 0.0953531563282013
3532 0.0953665301203728
3533 0.0953800231218338
3534 0.0953938215970993
3535 0.0954081043601036
3536 0.0954225063323975
3537 0.0954366847872734
3538 0.0954506993293762
3539 0.0954651385545731
3540 0.0954791828989983
3541 0.0954937264323235
3542 0.095508299767971
3543 0.0955229625105858
3544 0.0955372899770737
3545 0.0955522209405899
3546 0.0955674201250076
3547 0.0955822691321373
3548 0.0955976694822311
3549 0.0956130251288414
3550 0.0956285446882248
3551 0.0956441685557365
3552 0.095659539103508
3553 0.0956749022006989
3554 0.0956905707716942
3555 0.0957064181566238
3556 0.0957223176956177
3557 0.0957388281822205
3558 0.095755472779274
3559 0.0957721695303917
3560 0.0957890972495079
3561 0.095805749297142
3562 0.0958224684000015
3563 0.0958390757441521
3564 0.0958558470010757
3565 0.095872662961483
3566 0.0958895236253738
3567 0.0959067344665527
3568 0.0959233641624451
3569 0.0959401354193687
3570 0.0959567278623581
3571 0.0959734469652176
3572 0.095990315079689
3573 0.0960063636302948
3574 0.0960228368639946
3575 0.0960389226675034
3576 0.0960555002093315
3577 0.0960721895098686
3578 0.0960890278220177
3579 0.0961058586835861
3580 0.0961229726672173
3581 0.0961401909589767
3582 0.0961569473147392
3583 0.096173956990242
3584 0.0961906239390373
3585 0.0962077602744102
3586 0.0962247475981712
3587 0.0962418913841248
3588 0.0962594375014305
3589 0.0962769985198975
3590 0.0962943583726883
3591 0.0963113233447075
3592 0.0963284894824028
3593 0.0963456556200981
3594 0.0963627025485039
3595 0.0963792651891708
3596 0.0963951796293259
3597 0.0964113920927048
3598 0.0964276120066643
3599 0.096443384885788
3600 0.096459224820137
3601 0.096475176513195
3602 0.0964905843138695
3603 0.096506267786026
3604 0.0965223759412766
3605 0.0965384095907211
3606 0.0965542793273926
3607 0.0965702384710312
3608 0.0965863466262817
3609 0.0966023206710815
3610 0.0966181978583336
3611 0.0966339856386185
3612 0.0966496914625168
3613 0.0966654643416405
3614 0.0966811627149582
3615 0.0966972634196281
3616 0.0967133343219757
3617 0.0967301353812218
3618 0.096746414899826
3619 0.0967629700899124
3620 0.096779391169548
3621 0.0967958867549896
3622 0.0968117713928223
3623 0.0968277752399445
3624 0.0968440994620323
3625 0.0968601331114769
3626 0.0968761146068573
3627 0.0968921408057213
3628 0.096907764673233
3629 0.096923254430294
3630 0.0969390273094177
3631 0.0969541072845459
3632 0.0969687923789024
3633 0.096982941031456
3634 0.0969970226287842
3635 0.0970104858279228
3636 0.0970233529806137
3637 0.0970358848571777
3638 0.0970477983355522
3639 0.097059354186058
3640 0.0970704779028893
3641 0.097080871462822
3642 0.0970906019210815
3643 0.0970997363328934
3644 0.0971084460616112
3645 0.097116731107235
3646 0.0971240997314453
3647 0.0971309393644333
3648 0.0971371531486511
3649 0.097143217921257
3650 0.0971488505601883
3651 0.097153514623642
3652 0.0971584618091583
3653 0.0971627160906792
3654 0.0971674844622612
3655 0.0971714854240417
3656 0.0971755087375641
3657 0.0971794426441193
3658 0.0971839651465416
3659 0.0971886739134789
3660 0.0971937030553818
3661 0.0971986502408981
3662 0.09720429033041
3663 0.0972102731466293
3664 0.097216472029686
3665 0.0972233265638351
3666 0.0972305163741112
3667 0.0972377210855484
3668 0.0972453206777573
3669 0.0972536504268646
3670 0.0972621366381645
3671 0.0972707122564316
3672 0.0972796678543091
3673 0.0972886011004448
3674 0.0972981005907059
3675 0.097308337688446
3676 0.0973182916641235
3677 0.0973281115293503
3678 0.0973382815718651
3679 0.0973484367132187
3680 0.097358450293541
3681 0.0973679050803185
3682 0.097377821803093
3683 0.0973876714706421
3684 0.0973974913358688
3685 0.0974077805876732
3686 0.097417913377285
3687 0.0974279493093491
3688 0.0974377915263176
3689 0.0974479913711548
3690 0.0974581688642502
3691 0.0974688231945038
3692 0.0974791198968887
3693 0.0974895507097244
3694 0.0975002273917198
3695 0.0975108593702316
3696 0.097520999610424
3697 0.0975306332111359
3698 0.0975400432944298
3699 0.0975488573312759
3700 0.0975577980279922
3701 0.0975665077567101
3702 0.0975748896598816
3703 0.0975831001996994
3704 0.0975911244750023
3705 0.0975986942648888
3706 0.097605936229229
3707 0.097613513469696
3708 0.0976207405328751
3709 0.0976277217268944
3710 0.0976340025663376
3711 0.0976399406790733
3712 0.0976458638906479
3713 0.0976516902446747
3714 0.0976574048399925
3715 0.0976629480719566
3716 0.0976682528853416
3717 0.097673587501049
3718 0.0976788923144341
3719 0.0976843237876892
3720 0.0976896733045578
3721 0.0976950228214264
3722 0.0977007150650024
3723 0.0977062806487083
3724 0.0977119952440262
3725 0.0977179259061813
3726 0.0977242141962051
3727 0.0977305024862289
3728 0.0977367088198662
3729 0.09774299710989
3730 0.097749374806881
3731 0.0977552086114883
3732 0.0977617129683495
3733 0.09776771068573
3734 0.097774013876915
3735 0.0977801382541656
3736 0.0977852344512939
3737 0.0977908819913864
3738 0.0977964624762535
3739 0.0978020131587982
3740 0.0978065878152847
3741 0.0978111624717712
3742 0.0978153273463249
3743 0.0978191122412682
3744 0.0978227257728577
3745 0.0978261530399323
3746 0.0978296026587486
3747 0.0978324338793755
3748 0.0978352054953575
3749 0.0978377610445023
3750 0.0978398621082306
3751 0.0978420227766037
3752 0.0978444814682007
3753 0.0978464335203171
3754 0.0978484004735947
3755 0.097850114107132
3756 0.0978516265749931
3757 0.0978537648916245
3758 0.0978557765483856
3759 0.0978577584028244
3760 0.0978593528270721
3761 0.0978616923093796
3762 0.0978635102510452
3763 0.0978659242391586
3764 0.097868375480175
3765 0.0978706479072571
3766 0.0978725999593735
3767 0.0978749319911003
3768 0.0978778451681137
3769 0.0978805869817734
3770 0.0978838801383972
3771 0.0978874489665031
3772 0.0978916585445404
3773 0.0978956073522568
3774 0.097900353372097
3775 0.0979053005576134
3776 0.0979107469320297
3777 0.0979159995913506
3778 0.0979216322302818
3779 0.0979277119040489
3780 0.0979341194033623
3781 0.0979407131671906
3782 0.0979478657245636
3783 0.0979548320174217
3784 0.0979620367288589
3785 0.0979695171117783
3786 0.0979770347476006
3787 0.0979848057031631
3788 0.0979926809668541
3789 0.0980010777711868
3790 0.0980088859796524
3791 0.0980173647403717
3792 0.0980255007743835
3793 0.0980340093374252
3794 0.0980420559644699
3795 0.0980508178472519
3796 0.0980596542358398
3797 0.0980684608221054
3798 0.098077617585659
3799 0.098087266087532
3800 0.098096989095211
3801 0.0981068909168243
3802 0.0981163680553436
3803 0.0981260761618614
3804 0.098135732114315
3805 0.0981456935405731
3806 0.0981554687023163
3807 0.0981656014919281
3808 0.0981757044792175
3809 0.0981858968734741
3810 0.0981960296630859
3811 0.0982060879468918
3812 0.0982160419225693
3813 0.0982257872819901
3814 0.0982360765337944
3815 0.0982462391257286
3816 0.0982559621334076
3817 0.0982659012079239
3818 0.0982760712504387
3819 0.0982862412929535
3820 0.0982957482337952
3821 0.0983051061630249
3822 0.0983149111270905
3823 0.0983244627714157
3824 0.0983341559767723
3825 0.0983441323041916
3826 0.0983542054891586
3827 0.0983643233776093
3828 0.0983745604753494
3829 0.0983845144510269
3830 0.0983950793743134
3831 0.0984057933092117
3832 0.0984163209795952
3833 0.0984261482954025
3834 0.0984366238117218
3835 0.0984469652175903
3836 0.0984567403793335
3837 0.0984670519828796
3838 0.0984773635864258
3839 0.0984880030155182
3840 0.0984981954097748
3841 0.0985085591673851
3842 0.0985187739133835
3843 0.098528765141964
3844 0.0985391736030579
3845 0.0985490530729294
3846 0.0985592305660248
3847 0.0985695570707321
3848 0.0985799580812454
3849 0.098590075969696
3850 0.0986000522971153
3851 0.0986097380518913
3852 0.0986194238066673
3853 0.0986291393637657
3854 0.098639041185379
3855 0.0986489653587341
3856 0.098659060895443
3857 0.0986689552664757
3858 0.0986787900328636
3859 0.0986889004707336
3860 0.0986984521150589
3861 0.0987081378698349
3862 0.0987178310751915
3863 0.0987273454666138
3864 0.0987374484539032
3865 0.0987471267580986
3866 0.098756805062294
3867 0.0987663567066193
3868 0.098775789141655
3869 0.0987850576639175
3870 0.0987943261861801
3871 0.0988039821386337
3872 0.0988131910562515
3873 0.0988226160407066
3874 0.0988323986530304
3875 0.0988420695066452
3876 0.0988514870405197
3877 0.0988611131906509
3878 0.0988708958029747
3879 0.0988805294036865
3880 0.0988903939723969
3881 0.0988996252417564
3882 0.0989090129733086
3883 0.098918542265892
3884 0.098927341401577
3885 0.0989359840750694
3886 0.098944365978241
3887 0.0989531800150871
3888 0.0989619195461273
3889 0.0989708751440048
3890 0.0989799946546555
3891 0.0989883095026016
3892 0.0989968627691269
3893 0.0990056842565536
3894 0.099014550447464
3895 0.0990235954523087
3896 0.0990325212478638
3897 0.0990414023399353
3898 0.0990507453680038
3899 0.0990600287914276
3900 0.0990687906742096
3901 0.0990774258971214
3902 0.0990862175822258
3903 0.0990952849388123
3904 0.0991040766239166
3905 0.0991131216287613
3906 0.0991218090057373
3907 0.0991299971938133
3908 0.0991387292742729
3909 0.0991471409797668
3910 0.0991559326648712
3911 0.0991645380854607
3912 0.0991730615496635
3913 0.0991816967725754
3914 0.0991904586553574
3915 0.0991992503404617
3916 0.0992080122232437
3917 0.0992165505886078
3918 0.0992251038551331
3919 0.0992335379123688
3920 0.0992419123649597
3921 0.099250428378582
3922 0.0992585867643356
3923 0.0992670506238937
3924 0.0992757380008698
3925 0.0992840528488159
3926 0.0992926955223083
3927 0.0993008613586426
3928 0.0993094965815544
3929 0.0993181988596916
3930 0.0993268489837646
3931 0.0993353724479675
3932 0.0993442684412003
3933 0.0993529409170151
3934 0.0993619412183762
3935 0.0993709415197372
3936 0.0993799418210983
3937 0.0993888229131699
3938 0.0993978083133698
3939 0.0994066894054413
3940 0.099415197968483
3941 0.0994232818484306
3942 0.0994316935539246
3943 0.0994402021169662
3944 0.0994486138224602
3945 0.0994568914175034
3946 0.099465012550354
3947 0.0994732603430748
3948 0.0994817614555359
3949 0.0994904562830925
3950 0.0994987711310387
3951 0.0995069742202759
3952 0.0995144844055176
3953 0.0995221063494682
3954 0.0995300114154816
3955 0.0995373278856277
3956 0.0995447337627411
3957 0.0995517000555992
3958 0.099558413028717
3959 0.0995652377605438
3960 0.0995724126696587
3961 0.0995790883898735
3962 0.0995856747031212
3963 0.0995923727750778
3964 0.0995991751551628
3965 0.0996059775352478
3966 0.0996129736304283
3967 0.0996199250221252
3968 0.0996267646551132
3969 0.0996333211660385
3970 0.0996399372816086
3971 0.0996470898389816
3972 0.099653959274292
3973 0.0996610075235367
3974 0.0996679961681366
3975 0.0996751636266708
3976 0.0996822267770767
3977 0.0996893048286438
3978 0.0996959209442139
3979 0.0997028350830078
3980 0.099709764122963
3981 0.0997170805931091
3982 0.0997244119644165
3983 0.0997318625450134
3984 0.0997396111488342
3985 0.0997471362352371
3986 0.0997544527053833
3987 0.099761888384819
3988 0.0997695922851562
3989 0.0997776687145233
3990 0.0997854918241501
3991 0.0997938513755798
3992 0.0998015999794006
3993 0.099809393286705
3994 0.0998175144195557
3995 0.099825531244278
3996 0.0998332723975182
3997 0.0998408421874046
3998 0.0998484715819359
3999 0.099855899810791
};
\addlegendentry{\mcDGNet ($2\%$) }
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_test_data_model2_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.001s},
xmin=0, xmax=4000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-Error},
ymin=0, ymax=0.045,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=20, mark options={solid}]
table {%
0 0
20 0.00228323973715305
40 0.00462765851989388
60 0.00517721707001328
80 0.00585782062262297
100 0.00666152685880661
120 0.00761420605704188
140 0.0088953971862793
160 0.0103879636153579
180 0.0121111627668142
200 0.0137729290872812
220 0.0154359079897404
240 0.0173559319227934
260 0.0197650790214539
280 0.02220294252038
300 0.0232113860547543
320 0.0227515231817961
340 0.0217302348464727
360 0.0210381150245667
380 0.0205793492496014
400 0.0204519983381033
420 0.0202728491276503
440 0.0202178582549095
460 0.0203693918883801
480 0.0205547139048576
500 0.0209380686283112
520 0.0218477584421635
540 0.0236794576048851
560 0.0254537370055914
580 0.026130823418498
600 0.0260921400040388
620 0.0254980325698853
640 0.0249159149825573
660 0.0246135257184505
680 0.0248263161629438
700 0.0256381928920746
720 0.0264471843838692
740 0.0271849408745766
760 0.0282059609889984
780 0.0296549703925848
800 0.0308165904134512
820 0.0311419349163771
840 0.0307053700089455
860 0.0301759801805019
880 0.0301909297704697
900 0.0302119068801403
920 0.0290089901536703
940 0.0271550789475441
960 0.025635963305831
980 0.0246321372687817
1000 0.0240980871021748
1020 0.0238579884171486
1040 0.0236827582120895
1060 0.0235043969005346
1080 0.0232907459139824
1100 0.0230040457099676
1120 0.02269989810884
1140 0.0223749857395887
1160 0.0220824293792248
1180 0.021836306899786
1200 0.0216206572949886
1220 0.0214461833238602
1240 0.0213052984327078
1260 0.021209791302681
1280 0.0211620554327965
1300 0.0211217384785414
1320 0.0210643541067839
1340 0.0209736861288548
1360 0.0208367705345154
1380 0.0206892061978579
1400 0.0205192044377327
1420 0.0202975496649742
1440 0.0200507994741201
1460 0.0198181476444006
1480 0.0196043364703655
1500 0.0194242503494024
1520 0.0192523878067732
1540 0.0190861150622368
1560 0.0189526565372944
1580 0.0188222490251064
1600 0.0186960697174072
1620 0.0185736119747162
1640 0.0184579845517874
1660 0.018376100808382
1680 0.0183044336736202
1700 0.0182199142873287
1720 0.0181277245283127
1740 0.0180077757686377
1760 0.0178956054151058
1780 0.0178266298025846
1800 0.0177419297397137
1820 0.0176086481660604
1840 0.0175198614597321
1860 0.0174741260707378
1880 0.017404843121767
1900 0.0172803625464439
1920 0.0171640571206808
1940 0.0170755162835121
1960 0.0170023739337921
1980 0.0169254150241613
2000 0.0168327800929546
2020 0.0167572554200888
2040 0.016722209751606
2060 0.0166997276246548
2080 0.0166629757732153
2100 0.0166265200823545
2120 0.0166056640446186
2140 0.0165761280804873
2160 0.0165214519947767
2180 0.0164541192352772
2200 0.0164025258272886
2220 0.0163722708821297
2240 0.0163570307195187
2260 0.0163437016308308
2280 0.0163324251770973
2300 0.0163364317268133
2320 0.01635174266994
2340 0.0163722075521946
2360 0.0163798332214355
2380 0.0163595229387283
2400 0.0163482576608658
2420 0.016366807743907
2440 0.0163913406431675
2460 0.0164257735013962
2480 0.0164701789617538
2500 0.0165331270545721
2520 0.0166029296815395
2540 0.0166607853025198
2560 0.0167060419917107
2580 0.0167504176497459
2600 0.0167846959084272
2620 0.0168092306703329
2640 0.0168189816176891
2660 0.016839787364006
2680 0.0169034656137228
2700 0.0169889107346535
2720 0.0170812234282494
2740 0.0171770248562098
2760 0.017259880900383
2780 0.0173281319439411
2800 0.0173955801874399
2820 0.017475925385952
2840 0.0175819844007492
2860 0.0177031010389328
2880 0.0178219750523567
2900 0.0179137848317623
2920 0.0180059168487787
2940 0.0181179717183113
2960 0.0182477589696646
2980 0.0183983333408833
3000 0.0185466911643744
3020 0.0187018476426601
3040 0.0188630241900682
3060 0.0190415270626545
3080 0.0192531999200583
3100 0.0194837898015976
3120 0.0197257660329342
3140 0.0199521631002426
3160 0.0201658215373755
3180 0.0203587766736746
3200 0.0205559991300106
3220 0.0207857526838779
3240 0.0210444163531065
3260 0.0213070437312126
3280 0.0215759910643101
3300 0.0218477547168732
3320 0.0221258848905563
3340 0.0223883911967278
3360 0.0226314030587673
3380 0.0228576045483351
3400 0.0230844207108021
3420 0.0233092792332172
3440 0.0235145166516304
3460 0.0237043388187885
3480 0.0238958057016134
3500 0.0240904316306114
3520 0.0242846943438053
3540 0.02449656650424
3560 0.0247287508100271
3580 0.024990651756525
3600 0.0252553224563599
3620 0.0254992842674255
3640 0.0257418975234032
3660 0.0259971581399441
3680 0.0262536611407995
3700 0.0264999624341726
3720 0.0267538279294968
3740 0.0270012672990561
3760 0.0272487998008728
3780 0.0274995621293783
3800 0.0277628414332867
3820 0.0280089192092419
3840 0.0282349493354559
3860 0.0284468084573746
3880 0.0286630466580391
3900 0.0288622193038464
3920 0.029060110449791
3940 0.0292504280805588
3960 0.02944315969944
3980 0.0296769198030233
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=20, mark options={solid,fill=white}]
table {%
0 0
20 0.00228979089297354
40 0.00610837619751692
60 0.00646215444430709
80 0.00557676842436194
100 0.00549349375069141
120 0.00531477015465498
140 0.00573810189962387
160 0.00585309369489551
180 0.00584127893671393
200 0.00604858156293631
220 0.00619077263399959
240 0.00623024767264724
260 0.0062401439063251
280 0.00615623127669096
300 0.00612065847963095
320 0.00631411140784621
340 0.00657170591875911
360 0.00658923014998436
380 0.0064333169721067
400 0.00630758237093687
420 0.00632390379905701
440 0.00649976497516036
460 0.00667267944663763
480 0.00677345879375935
500 0.00686434796079993
520 0.00694513600319624
540 0.00696931593120098
560 0.00684627424925566
580 0.00668584648519754
600 0.00662577338516712
620 0.00662991683930159
640 0.00661310320720077
660 0.00656518619507551
680 0.00655808439478278
700 0.00662119593471289
720 0.00672820396721363
740 0.00682099675759673
760 0.0068815927952528
780 0.00689833238720894
800 0.00691763078793883
820 0.00695871515199542
840 0.00699116662144661
860 0.00697758514434099
880 0.00690463883802295
900 0.00678829755634069
920 0.00674061290919781
940 0.00675426796078682
960 0.00677926186472178
980 0.00677544251084328
1000 0.00672546122223139
1020 0.00664230342954397
1040 0.00657046772539616
1060 0.00651488965377212
1080 0.00646063825115561
1100 0.00642709992825985
1120 0.00642246194183826
1140 0.00642101559787989
1160 0.00640452047809958
1180 0.00638024881482124
1200 0.00638777855783701
1220 0.0064259166829288
1240 0.00644327234476805
1260 0.00643882807344198
1280 0.00643543293699622
1300 0.00643734028562903
1320 0.0064270026050508
1340 0.00640927720814943
1360 0.00639865687116981
1380 0.0064244270324707
1400 0.00645992299541831
1420 0.00649193581193686
1440 0.0065202577970922
1460 0.00655931234359741
1480 0.00658665737137198
1500 0.0066288928501308
1520 0.00665235286578536
1540 0.00668906699866056
1560 0.00675875460729003
1580 0.00678395293653011
1600 0.00679574999958277
1620 0.00680067110806704
1640 0.00681626051664352
1660 0.00685687130317092
1680 0.00687466003000736
1700 0.00687526818364859
1720 0.00685915630310774
1740 0.00685447454452515
1760 0.00686431396752596
1780 0.00690928241237998
1800 0.00696540018543601
1820 0.00691000185906887
1840 0.00689675938338041
1860 0.00691483728587627
1880 0.00692888256162405
1900 0.00691318791359663
1920 0.00690004741773009
1940 0.00691934255883098
1960 0.00695132603868842
1980 0.00695744808763266
2000 0.00695144152268767
2020 0.00694250594824553
2040 0.00694306334480643
2060 0.00696419179439545
2080 0.00700002489611506
2100 0.0070401644334197
2120 0.00706377206370234
2140 0.00710766017436981
2160 0.00716859241947532
2180 0.00717718433588743
2200 0.00716869905591011
2220 0.00716894771903753
2240 0.00718324910849333
2260 0.00719438632950187
2280 0.00720756873488426
2300 0.00722228363156319
2320 0.00725178560242057
2340 0.0072941011749208
2360 0.00733523396775126
2380 0.00736243417486548
2400 0.00738911516964436
2420 0.00740586593747139
2440 0.00739821931347251
2460 0.00739488750696182
2480 0.00741496030241251
2500 0.00745752826333046
2520 0.00749481189996004
2540 0.0075280936434865
2560 0.00756034627556801
2580 0.00758866732940078
2600 0.00760894175618887
2620 0.00762474304065108
2640 0.00763704534620047
2660 0.00766176357865334
2680 0.00770809501409531
2700 0.0077509880065918
2720 0.0077960710041225
2740 0.00784481875598431
2760 0.00787976942956448
2780 0.00791405886411667
2800 0.00795304775238037
2820 0.00798207148909569
2840 0.00801246799528599
2860 0.0080505758523941
2880 0.00807734206318855
2900 0.0080934539437294
2920 0.00812786724418402
2940 0.00816764961928129
2960 0.00820748880505562
2980 0.00823673419654369
3000 0.00824366789311171
3020 0.00822350196540356
3040 0.00818795524537563
3060 0.00815814267843962
3080 0.00815350096672773
3100 0.00816035736352205
3120 0.00816640444099903
3140 0.00815841928124428
3160 0.00813956372439861
3180 0.00810770131647587
3200 0.00809413194656372
3220 0.00810045376420021
3240 0.0081135630607605
3260 0.00812245905399323
3280 0.00813278462737799
3300 0.00815218407660723
3320 0.00818147789686918
3340 0.00822540838271379
3360 0.00826747342944145
3380 0.00829874351620674
3400 0.00832558330148458
3420 0.00834206398576498
3440 0.00835666060447693
3460 0.00836682133376598
3480 0.00837068539112806
3500 0.00837150029838085
3520 0.00837445445358753
3540 0.00839613936841488
3560 0.00842031836509705
3580 0.00843870732933283
3600 0.00844623148441315
3620 0.00844013132154942
3640 0.00842277985066175
3660 0.00840476714074612
3680 0.00837512128055096
3700 0.0083516975864768
3720 0.00835085660219193
3740 0.00834362953901291
3760 0.00833251513540745
3780 0.00831508543342352
3800 0.00831296481192112
3820 0.0083084013313055
3840 0.0083223320543766
3860 0.00833851285278797
3880 0.00835412926971912
3900 0.00835333578288555
3920 0.00834439322352409
3940 0.00833964627236128
3960 0.00833824090659618
3980 0.00835721008479595
};
\addlegendentry{\mcDGNet ($2\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=15, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00748338922858238
% 40 0.00886603631079197
% 60 0.00944948010146618
% 80 0.00955340638756752
% 100 0.0099781546741724
% 120 0.0104338377714157
% 140 0.0112259462475777
% 160 0.0121944677084684
% 180 0.0134698478505015
% 200 0.0148624908179045
% 220 0.0165004730224609
% 240 0.0183804985135794
% 260 0.0205619037151337
% 280 0.0225684754550457
% 300 0.0234048571437597
% 320 0.0228015035390854
% 340 0.0216685831546783
% 360 0.0211698319762945
% 380 0.0211888458579779
% 400 0.0212485548108816
% 420 0.021066427230835
% 440 0.0208981037139893
% 460 0.0209833960980177
% 480 0.0213808976113796
% 500 0.0221575349569321
% 520 0.0234217531979084
% 540 0.0252053439617157
% 560 0.0265099704265594
% 580 0.0267003253102303
% 600 0.0261572785675526
% 620 0.0252972394227982
% 640 0.0246479716151953
% 660 0.0244697481393814
% 680 0.0249516889452934
% 700 0.0258829426020384
% 720 0.0268033109605312
% 740 0.0277349110692739
% 760 0.0287235081195831
% 780 0.0296541638672352
% 800 0.0300214737653732
% 820 0.0298087075352669
% 840 0.0293964445590973
% 860 0.0293407049030066
% 880 0.0298345070332289
% 900 0.0299085434526205
% 920 0.028935894370079
% 940 0.0276122353971004
% 960 0.0265568103641272
% 980 0.0259062256664038
% 1000 0.0256084501743317
% 1020 0.0254715513437986
% 1040 0.0253576748073101
% 1060 0.0252664145082235
% 1080 0.0251746606081724
% 1100 0.0250707473605871
% 1120 0.0249837040901184
% 1140 0.0249181501567364
% 1160 0.0248728226870298
% 1180 0.0248318687081337
% 1200 0.0247874613851309
% 1220 0.0247733294963837
% 1240 0.0247844867408276
% 1260 0.0247882045805454
% 1280 0.0247877240180969
% 1300 0.0247835572808981
% 1320 0.0247898399829865
% 1340 0.0247965343296528
% 1360 0.0247959233820438
% 1380 0.0247994661331177
% 1400 0.024797149002552
% 1420 0.0247723218053579
% 1440 0.0247383713722229
% 1460 0.0247015133500099
% 1480 0.0246796160936356
% 1500 0.0246642865240574
% 1520 0.0246284492313862
% 1540 0.0246128849685192
% 1560 0.0246234908699989
% 1580 0.0246284883469343
% 1600 0.0246282368898392
% 1620 0.0246214475482702
% 1640 0.024631105363369
% 1660 0.0246665589511395
% 1680 0.0246697925031185
% 1700 0.0246522836387157
% 1720 0.0246358476579189
% 1740 0.0246548261493444
% 1760 0.0246792994439602
% 1780 0.0246872138231993
% 1800 0.0247026532888412
% 1820 0.0246962010860443
% 1840 0.0247047953307629
% 1860 0.0246925409883261
% 1880 0.0246606282889843
% 1900 0.0246385093778372
% 1920 0.0246665682643652
% 1940 0.0247415639460087
% 1960 0.0247979909181595
% 1980 0.0248019602149725
% 2000 0.0247775986790657
% 2020 0.0247543454170227
% 2040 0.0247253756970167
% 2060 0.0246878545731306
% 2080 0.0246616825461388
% 2100 0.0246181972324848
% 2120 0.0245645847171545
% 2140 0.0245102904736996
% 2160 0.0244566798210144
% 2180 0.0244005359709263
% 2200 0.0243554245680571
% 2220 0.0243315994739532
% 2240 0.0243287272751331
% 2260 0.0243423040956259
% 2280 0.0243600364774466
% 2300 0.024381821975112
% 2320 0.0243944823741913
% 2340 0.0243952628225088
% 2360 0.0243957079946995
% 2380 0.0244101118296385
% 2400 0.0244656354188919
% 2420 0.0245586410164833
% 2440 0.0246567577123642
% 2460 0.0247527994215488
% 2480 0.0248518511652946
% 2500 0.0249657034873962
% 2520 0.0250896587967873
% 2540 0.0252049397677183
% 2560 0.0253138281404972
% 2580 0.0254257004708052
% 2600 0.025539506226778
% 2620 0.0256564877927303
% 2640 0.025775071233511
% 2660 0.0259095393121243
% 2680 0.0260634534060955
% 2700 0.026225870475173
% 2720 0.0263848714530468
% 2740 0.026543652638793
% 2760 0.0266920533031225
% 2780 0.0268364828079939
% 2800 0.0269777216017246
% 2820 0.0271260030567646
% 2840 0.027301199734211
% 2860 0.0274917483329773
% 2880 0.0276845432817936
% 2900 0.0278559513390064
% 2920 0.0280113629996777
% 2940 0.0281717330217361
% 2960 0.0283385030925274
% 2980 0.0285124368965626
% 3000 0.0286754183471203
% 3020 0.0288341417908669
% 3040 0.0289887767285109
% 3060 0.0291573368012905
% 3080 0.0293483342975378
% 3100 0.0295547768473625
% 3120 0.0297702550888062
% 3140 0.0299689527601004
% 3160 0.0301464330404997
% 3180 0.0303061213344336
% 3200 0.0304556339979172
% 3220 0.0306206457316875
% 3240 0.0308123882859945
% 3260 0.03101596981287
% 3280 0.0312292277812958
% 3300 0.0314508453011513
% 3320 0.0316828079521656
% 3340 0.0318891480565071
% 3360 0.0320638753473759
% 3380 0.0322259366512299
% 3400 0.0323909185826778
% 3420 0.0325580351054668
% 3440 0.0327138677239418
% 3460 0.0328614488244057
% 3480 0.0330184325575829
% 3500 0.0331745520234108
% 3520 0.0333395376801491
% 3540 0.0335274823009968
% 3560 0.0337342992424965
% 3580 0.0339626744389534
% 3600 0.0341999679803848
% 3620 0.0344295874238014
% 3640 0.0346375741064548
% 3660 0.034848190844059
% 3680 0.035053588449955
% 3700 0.0352490544319153
% 3720 0.0354532897472382
% 3740 0.0356503836810589
% 3760 0.0358413867652416
% 3780 0.036033034324646
% 3800 0.0362319871783257
% 3820 0.0364115610718727
% 3840 0.0365724638104439
% 3860 0.0367214903235435
% 3880 0.0368763953447342
% 3900 0.037017710506916
% 3920 0.0371435359120369
% 3940 0.0372626483440399
% 3960 0.0373773351311684
% 3980 0.0375292114913464
% };
% \addlegendentry{\nDGNet, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=15, mark options={solid,fill=white}]
% table {%
% 0 0
% 20 0.00228033447638154
% 40 0.00606816913932562
% 60 0.00645819958299398
% 80 0.00558767467737198
% 100 0.00553237739950418
% 120 0.00536131020635366
% 140 0.00577303720638156
% 160 0.00588256260380149
% 180 0.0058547705411911
% 200 0.00604411493986845
% 220 0.00616924418136477
% 240 0.00618652533739805
% 260 0.00617392733693123
% 280 0.00607308186590672
% 300 0.00604111049324274
% 320 0.00620652455836535
% 340 0.0064047435298562
% 360 0.00636787619441748
% 380 0.00619961600750685
% 400 0.00608423491939902
% 420 0.00612830882892013
% 440 0.0063455430790782
% 460 0.0065645594149828
% 480 0.00669107725843787
% 500 0.00678788032382727
% 520 0.00686195958405733
% 540 0.00687984470278025
% 560 0.00675646960735321
% 580 0.00659608608111739
% 600 0.00653390027582645
% 620 0.00653940951451659
% 640 0.00652637612074614
% 660 0.00649284478276968
% 680 0.00650141388177872
% 700 0.00656857527792454
% 720 0.00667033530771732
% 740 0.0067513519898057
% 760 0.00680582877248526
% 780 0.00682021072134376
% 800 0.00683786487206817
% 820 0.00687824375927448
% 840 0.00690675294026732
% 860 0.00688084959983826
% 880 0.00678218994289637
% 900 0.00665953522548079
% 920 0.00661446992307901
% 940 0.00663351407274604
% 960 0.00666140532121062
% 980 0.00666287261992693
% 1000 0.00662156473845243
% 1020 0.00654331594705582
% 1040 0.00647582300007343
% 1060 0.00642369594424963
% 1080 0.00638225208967924
% 1100 0.00636445824056864
% 1120 0.00637703202664852
% 1140 0.00639485009014606
% 1160 0.00640016933903098
% 1180 0.006397963501513
% 1200 0.00641057593747973
% 1220 0.00644946191459894
% 1240 0.00646502617746592
% 1260 0.00643843505531549
% 1280 0.00641960417851806
% 1300 0.00643543526530266
% 1320 0.00644186418503523
% 1340 0.00644109304994345
% 1360 0.0064386404119432
% 1380 0.00647085858508945
% 1400 0.00651497486978769
% 1420 0.00655667670071125
% 1440 0.00659082597121596
% 1460 0.00663424981757998
% 1480 0.00667496211826801
% 1500 0.0067237876355648
% 1520 0.00674762576818466
% 1540 0.00678673200309277
% 1560 0.00686299428343773
% 1580 0.00689122453331947
% 1600 0.00690481346100569
% 1620 0.00690768659114838
% 1640 0.00692497659474611
% 1660 0.00696420017629862
% 1680 0.00698112323880196
% 1700 0.00698764156550169
% 1720 0.00697489734739065
% 1740 0.00697185378521681
% 1760 0.00697699468582869
% 1780 0.00703198835253716
% 1800 0.00708720088005066
% 1820 0.00701662059873343
% 1840 0.0070036118850112
% 1860 0.00702786538749933
% 1880 0.00703623611479998
% 1900 0.00701212603598833
% 1920 0.00699717551469803
% 1940 0.00702035706490278
% 1960 0.00705428188666701
% 1980 0.00706346333026886
% 2000 0.00705922394990921
% 2020 0.00705308001488447
% 2040 0.00706399930641055
% 2060 0.00710039352998137
% 2080 0.00714524742215872
% 2100 0.00718443980440497
% 2120 0.00720872636884451
% 2140 0.00725186383351684
% 2160 0.00730643142014742
% 2180 0.00730764772742987
% 2200 0.00729072187095881
% 2220 0.00728598143905401
% 2240 0.00730140786617994
% 2260 0.00731249433010817
% 2280 0.00731481146067381
% 2300 0.0073181027546525
% 2320 0.00735184270888567
% 2340 0.00739442929625511
% 2360 0.00742896925657988
% 2380 0.00744681572541595
% 2400 0.00745979510247707
% 2420 0.00745877902954817
% 2440 0.00744168646633625
% 2460 0.00743716489523649
% 2480 0.00745449867099524
% 2500 0.00749979913234711
% 2520 0.00754227489233017
% 2540 0.00757813639938831
% 2560 0.00760915037244558
% 2580 0.00764405867084861
% 2600 0.00767015805467963
% 2620 0.0076856492087245
% 2640 0.00769789051264524
% 2660 0.00772816082462668
% 2680 0.00778594147413969
% 2700 0.00784316286444664
% 2720 0.0079012755304575
% 2740 0.00796790793538094
% 2760 0.00802269577980042
% 2780 0.00806756969541311
% 2800 0.00811747927218676
% 2820 0.00815132167190313
% 2840 0.00818751007318497
% 2860 0.00823624338954687
% 2880 0.00827732868492603
% 2900 0.00831082835793495
% 2920 0.00835805386304855
% 2940 0.00840623863041401
% 2960 0.00845716148614883
% 2980 0.00849690288305283
% 3000 0.00850807502865791
% 3020 0.00849420670419931
% 3040 0.00846366584300995
% 3060 0.00843353476375341
% 3080 0.00843137037009001
% 3100 0.00844027288258076
% 3120 0.0084456680342555
% 3140 0.0084397941827774
% 3160 0.00842928327620029
% 3180 0.00840875040739775
% 3200 0.00839910563081503
% 3220 0.00840998813509941
% 3240 0.00842474400997162
% 3260 0.00842540990561247
% 3280 0.00843668729066849
% 3300 0.00846831034868956
% 3320 0.00851163920015097
% 3340 0.00856196042150259
% 3360 0.00860757939517498
% 3380 0.00864415615797043
% 3400 0.00867253355681896
% 3420 0.00869530625641346
% 3440 0.00871040299534798
% 3460 0.00872083194553852
% 3480 0.00872692000120878
% 3500 0.00872473791241646
% 3520 0.00872265174984932
% 3540 0.00873950775712729
% 3560 0.00876110419631004
% 3580 0.00878241471946239
% 3600 0.00879728421568871
% 3620 0.00879871938377619
% 3640 0.00877959467470646
% 3660 0.00875929836183786
% 3680 0.00873282551765442
% 3700 0.00870785769075155
% 3720 0.00869436748325825
% 3740 0.00867609493434429
% 3760 0.00865773484110832
% 3780 0.00863518379628658
% 3800 0.00863152928650379
% 3820 0.00862442329525948
% 3840 0.00863323919475079
% 3860 0.0086437975987792
% 3880 0.00864619202911854
% 3900 0.00863194465637207
% 3920 0.00861986633390188
% 3940 0.00860982015728951
% 3960 0.00860727578401566
% 3980 0.00862606707960367
% };
% \addlegendentry{\mcDGNet ($2\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/Relative_error_validation_data_model1_versus_noise_modified.tex <==
% This file was created with tikzplotlib v0.10.1 and corrected manually
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    
    \begin{axis}[
    width=14cm,
    height=5cm,
    legend cell align={left},
    legend style={
        fill opacity=0.8, 
        draw opacity=1, 
        text opacity=1, 
        draw=lightgray204,
        at={(0.98,0.98)},
        anchor=north east,
        font=\footnotesize  % Reduced font size for legend
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Noise level $\delta$},
    xlabel style={font=\small},  % Slightly reduced font size for x-label
    xmin=-0.008, xmax=0.168,
    xtick style={color=black, font=\footnotesize},  % Reduced font size for x-ticks
    xtick={0., 0.04, 0.08, 0.12, 0.16},
    xticklabel={\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\tick}},  % Format x-ticks as decimals
    y grid style={darkgray176},
    ylabel={Relative $L^2$-error},
    ylabel style={font=\small},  % Slightly reduced font size for y-label
    ymin=0, ymax=0.025,
    ytick style={color=black, font=\footnotesize},  % Reduced font size for y-ticks
    ytick={0,0.005,0.01,0.015,0.02,0.025},
    ]
    \addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
    table {%
    0 0.0212913937866688
    0.01 0.00868068542331457
    0.02 0.00594778079539537
    0.03 0.00606754561886191
    0.04 0.00605273945257068
    0.05 0.00626298086717725
    0.06 0.0062317824922502
    0.07 0.00648258021101356
    0.08 0.00724800489842892
    0.09 0.00728429853916168
    0.1 0.00804220233112574
    0.11 0.00865828990936279
    0.12 0.00953815970569849
    0.13 0.0126465847715735
    0.14 0.0139803998172283
    0.15 0.0158460736274719
    0.16 0.0190907958894968
    };
    \addlegendentry{Average relative error for validation data}
    \end{axis}
    
\end{tikzpicture}

==> Figs/2D_Euler_Forward_facing/Train_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Training Loss},
ymin=0.003, ymax=2,
ymode=log,
ytick style={color=black}
]
\addplot [line width=0.08pt, black, forget plot]
table {%
10 0.169989407062531
270 0.148910209536552
465 0.104886621236801
675 0.0723951682448387
845 0.0251320526003838
1045 0.0389223694801331
1325 0.021994536742568
1505 0.014116620644927
1640 0.0136094633489847
1845 0.0289504937827587
2005 0.0240039378404617
2270 0.00899045914411545
2440 0.0216237865388393
2580 0.0237574614584446
2825 0.0245330166071653
3105 0.0069418316707015
3370 0.0061967708170414
3540 0.00663706986233592
3715 0.00459537748247385
3915 0.0232624113559723
4135 0.00527745764702559
4485 0.0221925266087055
4655 0.0279429033398628
4845 0.0208664126694202
5170 0.00704540777951479
5305 0.00561759015545249
5555 0.00480911741033196
5890 0.00524127064272761
6105 0.00584944989532232
6465 0.0688690841197968
6725 0.00998759269714356
6925 0.0222971178591251
7115 0.00659886468201876
7320 0.022834200412035
7530 0.00573829794302583
7735 0.020227313041687
7935 0.0231859311461449
8205 0.0230594519525766
8410 0.00622372236102819
8540 0.0210632085800171
8805 0.00504835648462176
8960 0.00657127238810062
9150 0.0217047110199928
9405 0.0059037390165031
9590 0.0054195299744606
9750 0.021905368193984
10045 0.0240417271852493
10225 0.00614778511226177
10480 0.00871671736240387
10695 0.00646470347419381
10840 0.0213245935738087
11005 0.00603872165083885
11185 0.00603874772787094
11370 0.021541453897953
11605 0.0244775097817183
11795 0.0061626355163753
12075 0.00821851752698421
12320 0.0216903425753117
12485 0.00568757485598326
12600 0.00565932504832745
12855 0.0553388297557831
13220 0.00558300595730543
13570 0.00686669163405895
13755 0.0216418765485287
13900 0.00778349349275231
14070 0.0304012037813663
14315 0.104526288807392
14495 0.0237046852707863
14660 0.00496740685775876
14860 0.0208171308040619
15095 0.0235888417810202
15430 0.0232267044484615
15675 0.0327730886638165
15820 0.0611026547849178
16090 0.00498141534626484
16345 0.0220598746091127
16550 0.00512491725385189
16765 0.0233230199664831
17000 0.105677150189877
17205 0.00540048768743873
17470 0.00806394964456558
17650 0.00857426784932613
17820 0.0248730313032866
18145 0.0120888035744429
18355 0.0656654387712479
18620 0.0239422507584095
18910 0.0361954122781754
19240 0.0208673663437366
19380 0.0181799102574587
19500 0.0219050906598568
19700 0.0215824749320745
19910 0.00571317598223686
20160 0.0240504741668701
20410 0.00651532644405961
20560 0.00477465428411961
20840 0.00597341451793909
20990 0.00627274299040437
21095 0.0208392348140478
21370 0.00493267737329006
21540 0.0242043640464544
21660 0.00621725339442491
21905 0.00831244140863419
22030 0.00720793195068836
22205 0.0099741667509079
22310 0.0226870439946651
22470 0.00640622852370143
22615 0.0337289832532406
22780 0.0202067047357559
22980 0.0063014798797667
23185 0.00996139738708734
23395 0.00650195870548487
23615 0.0177231151610613
23860 0.00558778224512935
24085 0.0218011904507875
24335 0.0215174965560436
24625 0.00647840928286314
24795 0.00604418339207768
25010 0.00622130651026964
25240 0.00715178623795509
25580 0.00519469100981951
25800 0.0230684019625187
25990 0.00782133359462023
26270 0.0267536081373692
26535 0.0227683074772358
26790 0.0217397790402174
27015 0.0214261710643768
27215 0.0221548080444336
27435 0.0203776452690363
27640 0.0217538401484489
27860 0.0204838328063488
28105 0.00550885451957583
28320 0.0287368595600128
28450 0.00471914233639836
28845 0.020811079069972
29160 0.00617950782179832
29390 0.00619539339095354
29595 0.0241037737578154
29810 0.00817239843308926
30065 0.00741536356508732
30350 0.00587867852300406
30590 0.0209544841200113
30805 0.00486559281125665
31055 0.00488526560366154
31330 0.0213351342827082
31455 0.00495040882378817
31650 0.0203372500836849
31790 0.0227192267775536
32085 0.00602311920374632
32370 0.0266078002750874
32740 0.00590281607583165
32915 0.0219395495951176
33085 0.0235345996916294
33225 0.023943018168211
33405 0.0221573729068041
33675 0.00741161499172449
33865 0.020469019189477
34090 0.0646691471338272
34340 0.00615956028923392
34505 0.0179589297622442
34665 0.0268026702105999
34815 0.0218994095921516
35090 0.0211417973041534
35290 0.00748605653643608
35485 0.0219910144805908
35645 0.0206034611910582
35800 0.0185941886156797
36060 0.00592542253434658
36210 0.0190555173903704
36440 0.0199798885732889
36760 0.0151111762970686
36930 0.0056519415229559
37125 0.00514222867786884
37295 0.0554358847439289
37500 0.0050166486762464
37745 0.0202355347573757
37935 0.00559962913393974
38105 0.00523496326059103
38245 0.0217081140726805
38345 0.00475891353562474
38565 0.00595974549651146
38760 0.00473355548456311
38940 0.00509465392678976
39220 0.0405248738825321
39445 0.00623305095359683
39640 0.00871120486408472
39805 0.00662155356258154
39980 0.0213396325707436
40330 0.026636116206646
40580 0.00501798465847969
40720 0.0207673776894808
40905 0.0212647579610348
41050 0.00685338117182255
41325 0.0216154828667641
41620 0.00544081814587116
41770 0.022994814440608
42015 0.0157123785465956
42260 0.0209163762629032
42450 0.0225789919495583
42725 0.00551518378779292
42915 0.00673099560663104
43065 0.0239384714514017
43260 0.00593248661607504
43540 0.0232615694403648
43665 0.0211413819342852
43880 0.0203530956059694
44075 0.00709651503711939
44305 0.00637109018862247
44525 0.00499770976603031
44710 0.023350615054369
44915 0.00661854632198811
45120 0.00767170265316963
45375 0.0176344513893127
45600 0.0217357166111469
45845 0.0205736197531223
46110 0.0056120976805687
46320 0.00454086810350418
46470 0.0235495492815971
46685 0.0214358363300562
46875 0.00600476795807481
47150 0.00679205451160669
47360 0.0645924657583237
47570 0.00560328084975481
47700 0.0205367617309093
47925 0.00638894317671657
48160 0.0077308863401413
48425 0.00604852847754955
48560 0.00776523724198341
48790 0.023086205124855
49045 0.0432977974414825
49215 0.00526640936732292
49415 0.00720806373283267
49605 0.00455834064632654
49770 0.0179714672267437
49945 0.0113076828420162
50115 0.0368249677121639
50350 0.00547602865844965
50560 0.0500622391700745
50780 0.0117785073816776
51030 0.00546700740233064
51325 0.00610401807352901
51595 0.0266605503857136
51825 0.0202963873744011
51950 0.0309337768703699
52180 0.0223875343799591
52485 0.0189872272312641
52620 0.004710728302598
52795 0.00452492898330092
52995 0.0184278078377247
53185 0.0210821777582169
53525 0.00551038887351751
53775 0.00774067034944892
54085 0.02136598713696
54265 0.00688219908624887
54415 0.00479346234351397
54550 0.00440740119665861
54835 0.022484065964818
54940 0.0222468469291925
55295 0.00551947019994259
55520 0.0218759458512068
55810 0.00712792202830315
56265 0.0205985642969608
56480 0.0279361382126808
56610 0.00607048999518156
56820 0.0222768224775791
56975 0.00612194882705808
57275 0.00609725713729858
57540 0.0205359067767859
57730 0.0248473528772593
57935 0.0137341301888227
58135 0.0176613088697195
58385 0.0212589241564274
58550 0.0395059213042259
58815 0.00735229160636663
59010 0.0319590196013451
59280 0.00625154841691256
59585 0.0214268285781145
59785 0.00401066988706589
59915 0.00563301146030426
60115 0.0105425845831633
60300 0.0105069065466523
60495 0.0269015785306692
60730 0.00503906887024641
61020 0.0060729905962944
61365 0.0295793935656548
61555 0.022607795894146
61790 0.0313988216221332
62060 0.0220856741070747
62300 0.00853121001273394
62490 0.00611370243132114
62625 0.0210203472524881
62865 0.101873338222504
63100 0.00479031074792147
63225 0.0280864350497723
63400 0.00605740630999207
63630 0.00516736973077059
63845 0.10519702732563
64010 0.00564296217635274
64175 0.00435613933950663
64370 0.00676219630986452
64600 0.0213462002575397
64785 0.00543430913239717
65120 0.0211403798311949
65240 0.0218880530446768
65425 0.0217621847987175
65695 0.0232947990298271
65860 0.0207548923790455
66180 0.00562723912298679
66370 0.00493422709405422
66605 0.00439422950148582
66800 0.00592945283278823
66940 0.0272636711597443
67210 0.0198581200093031
67495 0.00624500587582588
67705 0.0204637125134468
67965 0.00618576537817717
68070 0.00436407467350364
68235 0.00601072795689106
68365 0.00593561585992575
68720 0.0245095547288656
68860 0.00424446631222963
69115 0.0341350734233856
69510 0.0399758368730545
69720 0.00496012531220913
69865 0.00584747269749641
70040 0.0058904318138957
70280 0.00741247832775116
70565 0.00881501659750938
70855 0.0243608057498932
71185 0.0212217271327972
71560 0.0184526685625315
71725 0.0260723493993282
71880 0.00613395590335131
72045 0.0199286118149757
72215 0.00516288727521896
72445 0.0108942305669188
72585 0.036754809319973
72745 0.0967026203870773
72925 0.0218315683305264
73135 0.0262232571840286
73390 0.00685197673738003
73635 0.00703107239678502
73785 0.00597610138356686
73910 0.0590448603034019
74160 0.0198346246033907
74340 0.0183977372944355
74585 0.0565482750535011
74750 0.0198460258543491
74970 0.0204209946095943
75240 0.0590807311236858
75500 0.0272195357829332
75755 0.00480211339890957
76000 0.0210893973708153
76200 0.00575944315642119
76345 0.0148968733847141
76540 0.100151441991329
76815 0.0235287752002478
76980 0.0390066765248775
77180 0.0174648836255074
77440 0.00567279569804668
77665 0.00468690693378448
78005 0.00532670971006155
78215 0.0233102422207594
78385 0.00450719427317381
78560 0.00486580794677138
78790 0.0223910436034203
78985 0.0262853130698204
79115 0.102723732590675
79355 0.00734164007008076
79510 0.0935312658548355
79760 0.017748212441802
80050 0.0236999373883009
80230 0.0210982393473387
80450 0.00789916887879372
80625 0.00725264335051179
80825 0.0571062192320824
80990 0.00636828411370516
81315 0.0056390892714262
81515 0.00532074645161629
81730 0.00706624146550894
81890 0.0179791785776615
82145 0.0223033577203751
82470 0.00483108777552843
82655 0.0204800218343735
82945 0.019943606108427
83370 0.00766597408801317
83500 0.0056895287707448
83715 0.0223461799323559
83940 0.0389577820897102
84140 0.00450659589841962
84340 0.0223472956568003
84510 0.00621553463861346
84815 0.0204404145479202
85035 0.00669908104464412
85275 0.023315817117691
85465 0.0197269562631845
85655 0.00537378992885351
85950 0.0075636743567884
86080 0.0101327504962683
86255 0.00606734771281481
86435 0.0451527424156666
86540 0.0181230809539557
86825 0.0214155837893486
87010 0.00586884655058384
87210 0.00534485559910536
87380 0.00582109112292528
87675 0.00580593105405569
87990 0.0199561398476362
88195 0.00534550845623016
88375 0.00513204373419285
88540 0.0193669628351927
88685 0.0219531171023846
89035 0.0227187648415565
89155 0.0165364909917116
89340 0.0219557229429483
89570 0.0268361046910286
89775 0.0256504155695438
90035 0.00512412050738931
90175 0.00577395968139172
90370 0.100479423999786
90605 0.0205105282366276
90835 0.0207317229360342
91070 0.011154274456203
91225 0.00427225604653359
91490 0.0043344022706151
91740 0.0198153238743544
91970 0.00416517583653331
92270 0.00689652841538191
92435 0.0211283378303051
92660 0.0207177475094795
92925 0.0201171208173037
93155 0.00647106999531388
93360 0.0210006162524223
93580 0.00452390126883984
93815 0.00607878807932138
93950 0.0205461159348488
94105 0.0127319023013115
94365 0.0258180722594261
94630 0.00514039676636457
94755 0.00696103181689978
94930 0.0222917199134827
95120 0.00593633018434048
95285 0.00573001895099878
95430 0.00775782717391849
95630 0.00567324133589864
95920 0.0183570887893438
96040 0.00630967039614916
96280 0.0212205238640308
96515 0.0125414561480284
96720 0.098562940955162
96880 0.0221714116632938
97035 0.00474506337195635
97375 0.0193616077303886
97510 0.0192028321325779
97805 0.0197501666843891
98010 0.0204663276672363
98315 0.0209665298461914
98500 0.00685797818005085
98620 0.00512151513248682
98870 0.00572203751653433
99035 0.0209491234272718
99205 0.00526625290513039
99350 0.0057477243244648
99535 0.00573666766285896
99765 0.0210526417940855
99910 0.00568616716191173
100125 0.0266434028744698
100320 0.0257191006094217
100505 0.00589464418590069
100670 0.0231115184724331
100835 0.00551305850967765
101040 0.00431238487362862
101305 0.0291905328631401
101440 0.00691138207912445
101565 0.00482354359701276
101790 0.0239338390529156
102035 0.019802875816822
102240 0.0230522938072681
102465 0.022807490080595
102655 0.00621301308274269
102810 0.0238795205950737
102995 0.0227718371897936
103255 0.00917845591902733
103430 0.00678743608295918
103590 0.0233525261282921
103800 0.0213620532304049
103960 0.0194078832864761
104250 0.00541330920532346
104530 0.0202512294054031
104825 0.00410273158922791
105030 0.00639442866668105
105295 0.0214058477431536
105530 0.00479601975530386
105730 0.00612052623182535
105985 0.0201384052634239
106135 0.00612120516598225
106480 0.0191942006349564
106690 0.00697771599516272
106945 0.00410022586584091
107220 0.00422755070030689
107465 0.0199722498655319
107600 0.0407900139689445
107825 0.00773342326283455
107985 0.0235754549503326
108165 0.0221960805356503
108365 0.00677466485649347
108665 0.0192585103213787
109010 0.0063430112786591
109195 0.0430035702884197
109375 0.0193648543208838
109590 0.00413130410015583
109820 0.0226846039295197
110070 0.00524733820930123
110200 0.0175358392298222
110390 0.00646716542541981
110610 0.00414968188852072
110795 0.020186860114336
111085 0.00530306156724691
111285 0.0171828828752041
111410 0.0236504413187504
111615 0.00467581348493695
111950 0.00502435676753521
112150 0.0064287674613297
112345 0.00758310360834002
112490 0.048548761755228
112775 0.00608561560511589
112985 0.00574553944170475
113235 0.0206146910786629
113490 0.0211384426802397
113730 0.0204576998949051
114010 0.0219021141529083
114250 0.00451514776796103
114410 0.0200499724596739
114790 0.00606576073914766
114990 0.0212600883096457
115145 0.0229352600872517
115370 0.0494017973542213
115600 0.0220102798193693
115815 0.00556736998260021
116050 0.00728203356266022
116295 0.0199476853013039
116470 0.00568791199475527
116715 0.00528394104912877
116850 0.00495117716491222
117130 0.0203111190348864
117315 0.00652093440294266
117520 0.0201410967856646
117720 0.00527877081185579
117850 0.0203784070909023
118015 0.00630323309451342
118225 0.0084100728854537
118690 0.0071068974211812
118920 0.00729157589375973
119055 0.00428187288343906
119160 0.0055784247815609
119360 0.00436500227078795
119690 0.0174865610897541
119930 0.0196251943707466
120140 0.0207755379378796
120350 0.0125560024753213
120525 0.0226326063275337
120770 0.0191378854215145
120905 0.00634298287332058
121150 0.0262309275567532
121400 0.0203103087842464
121545 0.0205803476274014
121715 0.0277311950922012
121965 0.00561047112569213
122190 0.0172188822180033
122340 0.0215319134294987
122710 0.0215929988771677
122995 0.00702925864607096
123195 0.00454058637842536
123455 0.00484063802286983
123805 0.0050310892984271
124030 0.0191874224692583
124260 0.00453505525365472
124650 0.00589101482182741
124825 0.0292798057198525
124995 0.00553911132737994
125150 0.0211609974503517
125340 0.00479024788364768
125505 0.00643022358417511
125695 0.0194025579839945
126055 0.00608890177682042
126235 0.0192160718142986
126520 0.0196317322552204
126660 0.0044206203892827
126950 0.00421331124380231
127135 0.02127281203866
127340 0.0252564772963524
127540 0.0363813489675522
127750 0.00454128440469503
128060 0.00430125324055552
128165 0.0072751147672534
128470 0.019601471722126
128790 0.0063348701223731
129005 0.0230419542640448
129245 0.0218123998492956
129510 0.0048946924507618
129710 0.00525628868490458
129945 0.0213045235723257
130075 0.00701072532683611
130220 0.00477069290354848
130470 0.0199638456106186
130625 0.0226037539541721
130825 0.0222685039043427
131035 0.0453967861831188
131270 0.00534071633592248
131470 0.0199658814817667
131640 0.00694127241149545
131870 0.0198285058140755
132035 0.00579015631228685
132270 0.00437685940414667
132520 0.00499723805114627
132760 0.0200245380401611
133135 0.00450257491320372
133470 0.00544038787484169
133665 0.00680534029379487
133770 0.02611811645329
133985 0.00536033511161804
134270 0.00495083071291447
134485 0.00656373985111713
134665 0.0226386822760105
134870 0.0268659628927708
135085 0.00345773855224252
135285 0.0231905244290829
135525 0.00443852553144097
135735 0.0228826440870762
136005 0.0210376139730215
136320 0.00478328298777342
136450 0.00659708073362708
136570 0.0063785407692194
136735 0.00741816312074661
137020 0.0196410864591599
137235 0.0230616256594658
137350 0.0240265280008316
137625 0.0180546939373016
137815 0.0210562571883202
138060 0.00652158306911588
138365 0.0221468172967434
138645 0.019707802683115
138820 0.00463685719296336
139050 0.00571143487468362
139230 0.00548150390386581
139420 0.0219602901488543
139685 0.019150622189045
139970 0.00466975895687938
140285 0.0145967695862055
140645 0.0295268669724464
140940 0.00551535887643695
141090 0.0434366539120674
141255 0.00521866558119655
141570 0.0299499165266752
141795 0.00554442312568426
141940 0.00549475289881229
142115 0.00494800973683596
142335 0.0636202543973923
142570 0.0190578959882259
142815 0.0233526304364204
143040 0.0197977870702744
143490 0.00532946269959211
143740 0.0416973941028118
143995 0.00533105526119471
144230 0.0055045485496521
144440 0.0193054210394621
144740 0.00598491169512272
144985 0.00646312441676855
145130 0.00512636173516512
145420 0.0189561434090137
145535 0.00500132003799081
145860 0.00661779846996069
145980 0.022870346903801
146215 0.00581124471500516
146420 0.022637952119112
146610 0.00556510826572776
146730 0.0218676850199699
146940 0.00791028328239918
147155 0.0126272821798921
147295 0.0103839244693518
147505 0.010876439511776
147825 0.0504347458481789
147940 0.020710650831461
148160 0.00667407736182213
148365 0.00625676428899169
148590 0.0218250751495361
148790 0.00952201709151268
148945 0.0171560663729906
149250 0.0188433937728405
149420 0.00674433913081884
149575 0.0103766042739153
149775 0.00445405021309853
149930 0.00560856517404318
150075 0.00504788383841515
150245 0.00466835917904973
150480 0.0224354974925518
150740 0.00635594315826893
150950 0.00460786698386073
151180 0.0190016888082027
151395 0.0221096575260162
151595 0.0227607376873493
151800 0.0331302732229233
151940 0.0209293328225613
152155 0.0212398432195187
152385 0.00815661810338497
152550 0.00518734287470579
152700 0.00447987578809261
152870 0.0234103389084339
152965 0.031375739723444
153210 0.0349710881710052
153445 0.0194700919091702
153665 0.00503774732351303
153785 0.0236312262713909
154065 0.0170370861887932
154195 0.00615436304360628
154330 0.00679025333374739
154605 0.0730651021003723
154810 0.0062227644957602
154950 0.0394910499453545
155130 0.0224565826356411
155310 0.00469008460640907
155470 0.00354473432525992
155650 0.00584244262427092
155880 0.0203622169792652
156035 0.00427635433152318
156205 0.020844753831625
156560 0.00485571939498186
156780 0.0199658870697021
156970 0.0226964540779591
157170 0.00451126880943775
157430 0.020975150167942
157620 0.00571015290915966
157895 0.00686473399400711
158225 0.0229301061481237
158405 0.0393501818180084
158660 0.0171862132847309
158900 0.00559242069721222
159125 0.0174228437244892
159425 0.0173283759504557
159675 0.00833337008953094
159840 0.00430091330781579
160160 0.0104905143380165
160360 0.0240227431058884
160600 0.0268840845674276
160865 0.020442072302103
161045 0.00426902063190937
161290 0.00448576733469963
161610 0.0386854819953442
161775 0.0104442909359932
161905 0.0185228940099478
162000 0.024167139083147
162240 0.0215097703039646
162455 0.0222358927130699
162605 0.0166558101773262
162810 0.0207837577909231
163015 0.0208295211195946
163325 0.0240683984011412
163500 0.00401571579277515
163730 0.00488373404368758
163980 0.0421496368944645
164220 0.0050167553126812
164600 0.00505643058568239
164710 0.0203573778271675
164910 0.00463756639510393
165095 0.00694121001288295
165285 0.020843306556344
165490 0.0218340568244457
165760 0.00529800774529576
165970 0.0238073356449604
166090 0.00438083242624998
166345 0.0284856967628002
166555 0.0215558968484402
166730 0.0234342105686665
166940 0.0168550405651331
167055 0.0276254843920469
167335 0.0212558060884476
167540 0.0239315070211887
167765 0.0204631574451923
167960 0.00759605970233679
168175 0.0195888727903366
168345 0.0156924240291119
168570 0.00556948594748974
168720 0.0192310940474272
168960 0.00615456374362111
169280 0.0226548090577126
169520 0.0276656299829483
169860 0.0036392561160028
170205 0.00292332586832344
170380 0.0284996833652258
170620 0.0219019465148449
170735 0.0197426434606314
170915 0.0253109782934189
171155 0.00407788157463074
171355 0.0194848254323006
171605 0.00545753538608551
171885 0.00410590413957834
172085 0.0260358322411776
172265 0.0224136263132095
172545 0.0520081333816051
172740 0.00364127242937684
172945 0.0211280845105648
173150 0.00439279619604349
173330 0.0038894850295037
173610 0.0052287271246314
173735 0.0055314963683486
173850 0.00542203523218632
174150 0.0047081052325666
174335 0.0209908969700336
174575 0.0191391296684742
174710 0.0204482600092888
174985 0.00647744257003069
175185 0.00506708957254887
175410 0.0231200642883778
175695 0.00509794754907489
175865 0.00444631837308407
176095 0.0173727683722973
176215 0.016877181828022
176325 0.00505010783672333
176475 0.0049176411703229
176695 0.00496419193223119
176900 0.0236852653324604
177125 0.00448612216860056
177350 0.00553194526582956
177575 0.0250807404518127
177730 0.0241119898855686
177955 0.0201270803809166
178095 0.0172543376684189
178365 0.00511675234884024
178655 0.020191328600049
178820 0.00489502679556608
179215 0.00458496157079935
179590 0.00506571587175131
179840 0.00404686061665416
180150 0.0226711109280586
180350 0.00525251869112253
180505 0.0195111371576786
180880 0.00758894439786673
181170 0.00466240709647536
181375 0.00416901800781488
181540 0.0286368727684021
181740 0.0265417788177729
181930 0.00763495499268174
182225 0.0123293520882726
182495 0.0199036877602339
182695 0.0222207363694906
182870 0.0207880306988955
183120 0.00354500534012914
183245 0.0215027872473001
183415 0.0185834337025881
183570 0.0179861597716808
183845 0.0211956016719341
184025 0.0227288026362658
184215 0.0210291091352701
184500 0.00528066884726286
184660 0.0399609506130219
184785 0.0174088645726442
184955 0.00492389407008886
185165 0.0172694064676762
185455 0.0216912180185318
185645 0.023701474070549
185960 0.00431238394230604
186165 0.0171159319579601
186390 0.0207679346203804
186575 0.0221458412706852
186815 0.00440488196909428
187060 0.0207929015159607
187205 0.00433218199759722
187390 0.0204446874558926
187545 0.0054722037166357
187650 0.0266704671084881
187800 0.00432027969509363
188065 0.0233061034232378
188335 0.0047953687608242
188510 0.0275331325829029
188715 0.0220023281872272
188910 0.00492176134139299
189130 0.00347502343356609
189305 0.0174739137291908
189470 0.00497564859688282
189880 0.00399168953299522
190080 0.0196588151156902
190270 0.022107195109129
190440 0.00467151729390025
190595 0.00446807686239481
190870 0.0260849557816982
191120 0.00509728398174047
191240 0.00525784492492676
191480 0.023576982319355
191700 0.0248960256576538
191895 0.00948464777320623
192080 0.00498622469604015
192315 0.0241344980895519
192520 0.0248383563011885
192815 0.00502058956772089
192980 0.00496650813147426
193145 0.0286841727793217
193325 0.00338576547801495
193490 0.00363156036473811
193800 0.0200217142701149
194000 0.023037388920784
194160 0.0189208146184683
194385 0.02236632630229
194555 0.00593999586999416
194780 0.00443037552759051
195015 0.0218577180057764
195150 0.0217893552035093
195410 0.0197018068283796
195735 0.0194278080016375
195950 0.0049119908362627
196310 0.0043269507586956
196515 0.0209461115300655
196755 0.00571710802614689
196905 0.00459121353924274
197195 0.0212214551866055
197345 0.0273824259638786
197515 0.0271478816866875
197760 0.00407919846475124
197945 0.0208305530250072
198155 0.00549473147839308
198370 0.042051188647747
198500 0.0271273292601109
198760 0.0278534218668938
198940 0.0193873774260283
199170 0.00448911637067795
199385 0.00821153074502945
199585 0.00469601526856422
199875 0.00447426317259669
200070 0.0173773970454931
200335 0.00572199700400233
200535 0.0201596636325121
200690 0.00432750908657908
200895 0.020749606192112
201035 0.0223090797662735
201220 0.0216782949864864
201460 0.0208708122372627
201775 0.00441699801012874
201990 0.0179936140775681
202125 0.00928201247006655
202365 0.00467808078974485
202710 0.00521890074014664
202900 0.0050130975432694
203160 0.00493013672530651
203270 0.0212615299969912
203445 0.0200305208563805
203710 0.0213725939393044
203955 0.0172112490981817
204065 0.0215022321790457
204300 0.0221168603748083
204590 0.00472808163613081
204815 0.0194873288273811
204950 0.00447592325508595
205220 0.0184892378747463
205455 0.0209709890186787
205650 0.0170287415385246
205825 0.0214084573090076
205980 0.0198155827820301
206180 0.00478030508384109
206395 0.00597793515771627
206590 0.0211597923189402
206775 0.00445076869800687
206925 0.00537934992462397
207150 0.00458332151174545
207350 0.00603687530383468
207585 0.0220832824707031
207860 0.00428300723433495
208170 0.00442632334306836
208385 0.0039876070804894
208585 0.0221694633364677
208855 0.0232250466942787
209100 0.0398726016283035
209505 0.0263266693800688
209640 0.0217945538461208
209905 0.00439464813098311
210120 0.0217635035514832
210320 0.00515418220311403
210565 0.0045785722322762
210795 0.0047980947420001
210995 0.00355839193798602
211170 0.00519035756587982
211435 0.00982274301350117
211655 0.00597738334909081
211810 0.018675547093153
211960 0.0504410825669765
212210 0.0172938834875822
212445 0.0236523430794477
212650 0.0211875922977924
212830 0.00452866218984127
213010 0.00425024703145027
213160 0.0231148265302181
213325 0.00807868503034115
213535 0.0210596602410078
213800 0.0228244364261627
213945 0.0231717135757208
214115 0.0182145778089762
214210 0.00719414185732603
214455 0.00474913977086544
214600 0.00536391790956259
214725 0.0062636686488986
214960 0.0220360308885574
215125 0.00523714860901236
215325 0.0234825778752565
};
\addplot [line width=0.08pt, black, forget plot]
table {%
35 0.54515016078949
220 0.108877956867218
510 0.0409799516201019
610 0.0465592965483665
775 0.0531912706792355
1000 0.0186072997748852
1155 0.0373878180980682
1405 0.0288155060261488
1580 0.0103593049570918
1785 0.0386262573301792
2000 0.0261503495275974
2195 0.00732927024364471
2445 0.026708671823144
2635 0.0204821079969406
2845 0.00679266126826405
3100 0.00720051676034927
3325 0.0229244753718376
3625 0.0224861055612564
3980 0.0240417011082172
4215 0.0208505280315876
4435 0.00667527783662081
4605 0.00512135261669755
4785 0.0205458998680115
5020 0.0211465451866388
5150 0.00649807089939713
5330 0.0217530429363251
5585 0.101030439138412
5840 0.00720263319090009
6100 0.00532904686406255
6275 0.0214509349316359
6445 0.0238554812967777
6635 0.0241311639547348
6850 0.0056800814345479
6990 0.00873046182096004
7215 0.00487099029123783
7345 0.00771660497412085
7505 0.00498197693377733
7715 0.00637666136026383
7875 0.00564705207943916
8005 0.0231930017471313
8180 0.0233621448278427
8390 0.023015271872282
8570 0.00639271829277277
8750 0.104772418737411
8865 0.0369754955172539
9045 0.0245361775159836
9260 0.00565322861075401
9385 0.0212470889091492
9585 0.00611750455573201
9885 0.0215970426797867
10035 0.021081306040287
10215 0.023179279640317
10415 0.0215968322008848
10575 0.021289873868227
10740 0.00496289040893316
10835 0.0261803492903709
11060 0.00623870687559247
11280 0.0237316302955151
11435 0.00540303997695446
11610 0.0196220092475414
11875 0.0237419269979
12060 0.0103117190301418
12220 0.103575251996517
12455 0.00687454920262098
12705 0.0432529263198376
12915 0.0313232056796551
13180 0.0214587524533272
13575 0.0239629559218884
13850 0.00574016664177179
14105 0.00482201483100653
14365 0.0185198131948709
14535 0.0239468347281218
14720 0.00576906371861696
14990 0.0224693398922682
15170 0.0057455082423985
15410 0.0224353149533272
15495 0.0235553216189146
15650 0.00440682843327522
15855 0.023054588586092
16035 0.0218022242188454
16225 0.00726571446284652
16390 0.00617467937991023
16485 0.00858307257294655
16620 0.00515827583149076
16905 0.0310766696929932
17145 0.00661756237968803
17305 0.0210289917886257
17500 0.0227245315909386
17660 0.00945103727281094
17795 0.0352764055132866
18035 0.0205516442656517
18405 0.00969141349196434
18605 0.00691551528871059
18750 0.0240045636892319
18970 0.00703622307628393
19145 0.0219118986278772
19525 0.00684124790132046
19700 0.00691073201596737
19905 0.00699200108647346
20190 0.0212187524884939
20410 0.0219972021877766
20630 0.00475209765136242
20875 0.00651073269546032
21030 0.00944217108190059
21300 0.0216879472136497
21510 0.00624612532556057
21715 0.00652472954243422
21905 0.00631073396652937
22130 0.00777445593848825
22290 0.0216701775789261
22575 0.0229752436280251
22760 0.00569577189162374
23155 0.0076324911788106
23370 0.00461394153535366
23540 0.00579591048881412
23770 0.00478050205856562
24110 0.00634682644158602
24330 0.0184723809361458
24470 0.021954070776701
24710 0.019752062857151
24930 0.0223967023193836
25185 0.0189550668001175
25445 0.0657873377203941
25650 0.0498821325600147
25935 0.00534242764115334
26130 0.00693258503451943
26260 0.00697891321033239
26445 0.00568151799961925
26695 0.00513516273349524
26855 0.0202595554292202
27035 0.00467101996764541
27270 0.0220697876065969
27560 0.0218271464109421
27855 0.00553357321768999
28025 0.0949671715497971
28235 0.00504117365926504
28465 0.00486657721921802
28630 0.00450041983276606
28910 0.0245843008160591
29070 0.00445622112601995
29305 0.00802215747535229
29480 0.0178277548402548
29590 0.0214263200759888
29800 0.0204095803201199
30010 0.0460276305675507
30305 0.0209220014512539
30490 0.0224304012954235
30690 0.0309366453438997
30870 0.0214546397328377
31070 0.00573697639629245
31210 0.0253197681158781
31390 0.0244227088987827
31530 0.0209962725639343
31790 0.0481393001973629
31915 0.00547997420653701
32140 0.0228883009403944
32405 0.0101133910939097
32570 0.0236540194600821
32835 0.0133108701556921
33025 0.0223412290215492
33230 0.00543668726459146
33480 0.00744012370705605
33755 0.00638358807191253
33955 0.0189009457826614
34330 0.00721224490553141
34560 0.00648333551362157
34790 0.00543451774865389
34995 0.0225153528153896
35215 0.018533993512392
35415 0.0512539446353912
35735 0.0082114152610302
35915 0.0232698787003756
36125 0.00601044623181224
36440 0.0272971764206886
36600 0.0238117389380932
36880 0.0205329656600952
37115 0.00610208278521895
37350 0.0057408707216382
37540 0.0212924834340811
37780 0.00663005374372005
38005 0.00591465085744858
38310 0.0064150826074183
38605 0.017864478752017
38750 0.00511662615463138
39015 0.00553754437714815
39260 0.0210853256285191
39525 0.00498739536851645
39695 0.0111683793365955
39855 0.00642475765198469
40135 0.00559386052191257
40365 0.0217472873628139
40545 0.0051160641014576
40790 0.005555534735322
40950 0.0208047553896904
41180 0.0135979428887367
41355 0.0214177891612053
41530 0.020148666575551
41695 0.00782382301986217
41955 0.0214537605643272
42160 0.00807491131126881
42345 0.0058010658249259
42465 0.005882503464818
42650 0.0200659353286028
42850 0.00811054371297359
43030 0.00451844558119774
43195 0.00666653737425804
43430 0.00599528336897492
43555 0.022456981241703
43770 0.0211029481142759
44005 0.0214892365038395
44170 0.00583954202011228
44395 0.0131713282316923
44590 0.0664131641387939
44805 0.00611446611583233
45025 0.00510534271597862
45180 0.00463005341589451
45380 0.0225351061671972
45585 0.0214349702000618
45990 0.00524026295170188
46235 0.00842439942061901
46530 0.024273008108139
46700 0.00494316313415766
46915 0.00486457208171487
47230 0.0238383710384369
47435 0.00714301783591509
47585 0.0226725079119205
47745 0.0182348545640707
47980 0.027062714099884
48145 0.0204151645302772
48465 0.00587954511865973
48655 0.00793551281094551
48845 0.0385903418064117
49120 0.0212499480694532
49505 0.00597542058676481
49660 0.00521365413442254
49850 0.00663247890770435
50025 0.00466329045593739
50230 0.0354090481996536
50455 0.0197224877774715
50745 0.00470244837924838
51040 0.019275963306427
51380 0.00647685024887323
51595 0.0379326045513153
51810 0.00471140863373876
52025 0.0184767190366983
52310 0.0166310034692287
52480 0.0218481682240963
52670 0.00421521160751581
52810 0.0222988538444042
53130 0.00555264391005039
53345 0.0198791660368443
53620 0.00618878891691565
53840 0.00801385007798672
54040 0.0217705555260181
54270 0.00502640753984451
54535 0.025330126285553
54705 0.0233880952000618
54875 0.00503060687333345
55060 0.00584364123642445
55260 0.104612268507481
55415 0.0168167278170586
55615 0.00464486563578248
55825 0.00492521375417709
55985 0.00472563970834017
56255 0.00539843691512942
56595 0.00596494041383266
56865 0.00519299414008856
57035 0.0331029444932938
57265 0.0203012004494667
57435 0.00524480873718858
57645 0.00526982545852661
57930 0.0217606723308563
58150 0.0119612039998174
58295 0.0122760850936174
58395 0.00517083797603846
58595 0.019842766225338
58875 0.00704160239547491
59055 0.00718775857239962
59360 0.00461767008528113
59620 0.00796880386769772
59870 0.0216016564518213
60070 0.00476174149662256
60325 0.0231555514037609
60460 0.00777329877018928
60780 0.0176175851374865
60985 0.00977522321045399
61215 0.00562746217474341
61450 0.00528763560578227
61635 0.0217355340719223
61810 0.00645236670970917
62065 0.00407781079411507
62300 0.019600773230195
62620 0.0215083863586187
62770 0.00624180492013693
62965 0.00582477822899818
63140 0.00496811186894774
63340 0.0055513558909297
63600 0.0226016193628311
63770 0.011181284673512
63965 0.0198914371430874
64155 0.0076069263741374
64470 0.00563004380092025
64675 0.0193139910697937
64935 0.0224085580557585
65080 0.00652879336848855
65395 0.00509991310536861
65615 0.0224015321582556
65770 0.00545837171375751
65920 0.0230202004313469
66100 0.021814476698637
66420 0.00515513680875301
66710 0.020235937088728
66930 0.0235459487885237
67110 0.00624787528067827
67345 0.0119351036846638
67585 0.00550710456445813
67740 0.00473455525934696
67970 0.0199623536318541
68175 0.0373413488268852
68310 0.00868858955800533
68515 0.0206843465566635
68705 0.0172969307750463
68985 0.00431007100269198
69160 0.0221548918634653
69420 0.019808491691947
69685 0.0194804966449738
69940 0.0185516029596329
70190 0.0477634444832802
70400 0.00467907544225454
70515 0.0065125897526741
70715 0.0216334369033575
70830 0.00730335526168346
71120 0.0215920507907867
71370 0.0259200856089592
71735 0.00745528098195791
71985 0.0415004715323448
72165 0.00534704606980085
72390 0.00608389545232058
72630 0.0197930540889502
72825 0.0212221127003431
73050 0.0114378053694963
73250 0.0196099281311035
73495 0.0196253284811974
73730 0.020293977111578
73905 0.00492054037749767
74075 0.0060180202126503
74485 0.0232942514121532
74760 0.0381377600133419
74995 0.0180347040295601
75250 0.0257331468164921
75580 0.0212046131491661
75830 0.00503195030614734
76105 0.017532005906105
76370 0.022706301882863
76540 0.0198139734566212
76800 0.00453013554215431
76930 0.00399532215669751
77225 0.00861625373363495
77485 0.0102947559207678
77765 0.00560772977769375
77985 0.00568166794255376
78180 0.00750973261892796
78555 0.09334996342659
78765 0.0209573395550251
78960 0.0202934090048075
79085 0.00663574645295739
79260 0.0205337703227997
79400 0.0258084014058113
79605 0.0221538059413433
79845 0.02376913651824
80015 0.0206558704376221
80325 0.00532520236447453
80515 0.0258036628365517
80705 0.0214290749281645
80975 0.0174717605113983
81165 0.0193672068417072
81320 0.0055842800065875
81595 0.0317022018134594
81765 0.00504291523247957
81885 0.00584199745208025
82010 0.0210692062973976
82250 0.0383105278015137
82500 0.00626215850934386
82680 0.00533386692404747
82810 0.0218222383409739
83095 0.0482159405946732
83300 0.0205978751182556
83555 0.00475923996418715
83840 0.0212821438908577
84100 0.00691583007574081
84330 0.0218952093273401
84545 0.00601418595761061
84730 0.004833257291466
84915 0.0207641273736954
85185 0.0489138066768646
85355 0.0057615302503109
85525 0.00702778063714504
85795 0.00534162716940045
85905 0.00777734303846955
86100 0.0218974873423576
86360 0.0633867308497429
86505 0.00463118171319366
86815 0.0125789102166891
87010 0.0080769918859005
87215 0.00475210789591074
87455 0.0210053287446499
87705 0.00518567906692624
87940 0.0203388333320618
88135 0.0208554491400719
88300 0.0207329522818327
88590 0.00502476235851645
88840 0.101947963237762
89040 0.0483198910951614
89280 0.021093375980854
89470 0.00629711849614978
89740 0.00495548592880368
89935 0.00433850148692727
90150 0.0207850597798824
90270 0.0202844236046076
90375 0.0511809960007667
90595 0.0202258918434381
90875 0.0222554448992014
91005 0.0180573556572199
91230 0.0217914376407862
91465 0.0195777304470539
91585 0.00587953440845013
91765 0.0220394320785999
91965 0.0622939877212048
92185 0.0228800345212221
92265 0.0306898932904005
92455 0.0207029432058334
92615 0.00559329334646463
92890 0.0191586129367352
93095 0.00500854104757309
93300 0.00884678307920694
93510 0.00652642222121358
93685 0.00481205154210329
93900 0.0197969563305378
94295 0.00536523247137666
94510 0.0199888907372952
94695 0.022403359413147
94845 0.0062724738381803
95115 0.0049800630658865
95305 0.00607200246304274
95510 0.0063093975186348
95750 0.00477076414972544
95970 0.00577528355643153
96155 0.00491943350061774
96455 0.00539942691102624
96725 0.0255963616073132
97035 0.0205923728644848
97225 0.0061486498452723
97615 0.00501588173210621
97800 0.00520613882690668
98045 0.00531484140083194
98290 0.00505614606663585
98525 0.0183757375925779
98785 0.0196474306285381
98960 0.0206773728132248
99075 0.0206119231879711
99325 0.00585325341671705
99520 0.0208926387131214
99730 0.0281516052782536
99980 0.0203690230846405
100290 0.00456706900149584
100470 0.0234969463199377
100690 0.0212830938398838
100865 0.00474952813237906
101060 0.0221729315817356
101260 0.00560048036277294
101545 0.00685956981033087
101750 0.0182352606207132
101930 0.0204131565988064
102080 0.00501237018033862
102360 0.00445184204727411
102535 0.0228499621152878
102700 0.00716778868809342
102935 0.0206031017005444
103265 0.0054783159866929
103425 0.00628460478037596
103570 0.00523607525974512
103700 0.0199008714407682
103910 0.00553064001724124
104205 0.00530645996332169
104455 0.00706926546990871
104610 0.00698456820100546
104770 0.00529402727261186
104905 0.00520602148026228
105115 0.00484412023797631
105305 0.0218136701732874
105535 0.0209367983043194
105670 0.00569642893970013
105995 0.00477941473945975
106255 0.0200386345386505
106470 0.0206994265317917
106630 0.00604061083868146
106905 0.00604404229670763
107080 0.020772036164999
107175 0.00593478931114078
107315 0.00640538008883595
107600 0.0256506521254778
107920 0.0215973481535912
108275 0.00677444785833359
108415 0.00627243565395474
108565 0.00787623971700668
108665 0.00562763540074229
108865 0.0185906887054443
109010 0.00445767398923635
109220 0.0063928384333849
109440 0.0179555900394917
109670 0.0232566799968481
109800 0.0222064442932606
110035 0.0961435213685036
110320 0.00652091763913631
110490 0.00557040888816118
110765 0.00604173820465803
110925 0.0235758945345879
111155 0.0221622548997402
111400 0.021626140922308
111715 0.0481152310967445
111955 0.00443803239613771
112115 0.0211093537509441
112285 0.00541389035061002
112515 0.0193508304655552
112700 0.00394439231604338
112915 0.00632513593882322
113070 0.00541142327710986
113270 0.0215362012386322
113525 0.0044243773445487
113800 0.0174412429332733
113970 0.00600810442119837
114240 0.0169644057750702
114455 0.00643152743577957
114605 0.020696971565485
114835 0.0217142812907696
114980 0.00718343816697598
115135 0.0243166536092758
115395 0.0198370032012463
115610 0.020922563970089
115985 0.0054108714684844
116115 0.00595083460211754
116335 0.00577634107321501
116550 0.00675224885344505
116785 0.00585539266467094
117000 0.0218820460140705
117280 0.0194737799465656
117475 0.0171531438827515
117635 0.00448952056467533
117930 0.00599641352891922
118180 0.00588589534163475
118345 0.00514360703527927
118445 0.00585523620247841
118645 0.0367238633334637
118955 0.00601931847631931
119190 0.00854555703699589
119415 0.0043878024443984
119610 0.00500662252306938
119865 0.02353360876441
120120 0.00421896437183022
120325 0.00491798063740134
120630 0.0171696916222572
120905 0.00572873093187809
121120 0.00864238291978836
121460 0.0208099186420441
121610 0.0177760906517506
121865 0.00606848113238811
122025 0.0965571776032448
122170 0.00634766463190317
122360 0.0223196782171726
122530 0.00591681618243456
122775 0.00515642110258341
123065 0.00539415003731847
123270 0.0203920789062977
123450 0.005758554674685
123665 0.0209107138216496
123815 0.0199552681297064
124025 0.0231496319174767
124170 0.0217229519039392
124310 0.00508352043107152
124395 0.00470153242349625
124765 0.00620976090431213
125030 0.0292347855865955
125240 0.0302422381937504
125430 0.00588465901091695
125745 0.00622728979215026
126020 0.00408300012350082
126165 0.005045504309237
126335 0.00508317770436406
126580 0.019938500598073
126845 0.00978423655033112
127175 0.00854549929499626
127380 0.0404371842741966
127605 0.0435726083815098
127845 0.0223985221236944
128060 0.0201546177268028
128335 0.023500882089138
128610 0.00727004045620561
128825 0.00483325123786926
129115 0.0224270801991224
129285 0.0350840799510479
129385 0.0209073480218649
129495 0.0226023830473423
129680 0.0307095609605312
129940 0.00503838574513793
130150 0.0209189690649509
130295 0.00642299139872193
130470 0.00527877174317837
130725 0.00547000113874674
130925 0.00488700764253735
131185 0.00570453936234117
131405 0.00558703579008579
131650 0.0305855758488178
131795 0.0047931419685483
132050 0.00526544824242592
132245 0.0394062511622906
132545 0.00489928061142564
132750 0.0211683325469494
133055 0.00636906921863556
133275 0.0203309059143066
133530 0.0277676898986101
133740 0.0175456013530493
133915 0.00489664217457175
134300 0.00494774617254734
134450 0.0219387989491224
134680 0.00536019401624799
134825 0.00540725141763687
135060 0.0169450361281633
135265 0.0225582793354988
135450 0.0211808905005455
135675 0.055559802800417
135770 0.0244228448718786
135930 0.0047546299174428
136065 0.00468681007623672
136285 0.0189316868782043
136555 0.0155842024832964
136825 0.0170970093458891
137070 0.00593920052051544
137355 0.0057195951230824
137555 0.00446228589862585
137720 0.0226980932056904
137925 0.00590495578944683
138100 0.00515646208077669
138275 0.0309350527822971
138450 0.0206817947328091
138620 0.0166146587580442
138775 0.00445625558495522
139020 0.00459478562697768
139250 0.0193616859614849
139495 0.0110932700335979
139770 0.0206749383360147
139965 0.00565708987414837
140190 0.0201855562627316
140385 0.020798034965992
140650 0.0257804803550243
140840 0.0239156503230333
141110 0.0188654270023108
141320 0.0327149406075478
141575 0.0103306323289871
141800 0.0202219616621733
142055 0.0184148475527763
142255 0.00586957484483719
142560 0.0185442119836807
142720 0.0203267186880112
142890 0.0212758928537369
143045 0.0230667889118195
143225 0.0206498801708221
143325 0.00566510111093521
143580 0.00465844385325909
143735 0.00533720292150974
144045 0.00615562964230776
144320 0.00420883391052485
144545 0.0345120914280415
144930 0.0208795387297869
145080 0.0222412161529064
145255 0.00328591652214527
145595 0.037317018955946
145950 0.0047747828066349
146200 0.0224985182285309
146455 0.00447286944836378
146695 0.00542543549090624
146965 0.005892438814044
147165 0.0063062459230423
147295 0.0206826478242874
147450 0.018925666809082
147650 0.0340622439980507
147940 0.021526213735342
148185 0.0211390852928162
148355 0.00621975865215063
148615 0.00600696634501219
148855 0.00546093285083771
149075 0.00768978660926223
149355 0.00545218586921692
149600 0.0169300902634859
149885 0.0213997196406126
150115 0.00518719805404544
150340 0.0049345139414072
150675 0.00537032447755337
150995 0.00560252647846937
151205 0.00845416449010372
151420 0.0230636764317751
151610 0.0213843453675508
151920 0.0230385102331638
152170 0.00415400927886367
152415 0.0227700583636761
152635 0.0214515328407288
152795 0.0055298637598753
152915 0.0170846711844206
153105 0.00444374140352011
153330 0.0264123529195786
153705 0.00551288295537233
153890 0.00354565004818142
154180 0.0221528373658657
154400 0.00433150213211775
154685 0.00446487870067358
154905 0.0210244916379452
155145 0.00509326253086329
155390 0.00492018461227417
155640 0.00728833908215165
155925 0.00534010073170066
156200 0.0270884986966848
156355 0.0239455867558718
156530 0.0225693937391043
156780 0.022595901042223
156960 0.022711344063282
157095 0.00364181213080883
157295 0.0225090608000755
157465 0.00352982501499355
157640 0.0228251405060291
157850 0.00632172916084528
158010 0.0215046145021915
158420 0.020907424390316
158620 0.0227732937783003
158910 0.0181535948067904
159115 0.0219770353287458
159370 0.00554338516667485
159600 0.0235660970211029
159845 0.00373768666759133
160005 0.00506517011672258
160255 0.00456640589982271
160420 0.00580499740317464
160655 0.0205992218106985
160800 0.024033110588789
161080 0.0252492483705282
161360 0.0194735638797283
161555 0.0224971249699593
161775 0.0216295793652534
162010 0.0050415089353919
162390 0.0174782276153564
162685 0.00341919716447592
162845 0.0186279639601707
163050 0.00416141469031572
163290 0.00509732309728861
163470 0.00490303058177233
163675 0.0058079082518816
163980 0.0199726037681103
164175 0.00393172353506088
164320 0.00489723961800337
164500 0.0188925750553608
164770 0.00810630433261395
165075 0.0233659744262695
165400 0.0205401033163071
165535 0.00342700257897377
165760 0.0206775330007076
165955 0.00532127870246768
166125 0.0177835915237665
166295 0.022570326924324
166520 0.0274402648210526
166730 0.00432651909068227
166900 0.023294223472476
167245 0.0164270922541618
167435 0.0253148227930069
167685 0.00455161510035396
167865 0.00504856090992689
168020 0.00459674932062626
168225 0.0321632027626038
168455 0.00600491743534803
168685 0.00348763074725866
168865 0.0213452130556107
169085 0.0237514898180962
169335 0.00507571268826723
169540 0.00354399438947439
169745 0.0211222656071186
169975 0.00451886700466275
170115 0.00666702724993229
170355 0.00578421307727695
170660 0.0198432449251413
170840 0.0209758970886469
171140 0.0422210767865181
171305 0.00326256756670773
171460 0.0151531491428614
171690 0.00465923408046365
171890 0.0200913436710835
172280 0.00496826693415642
172495 0.0201182588934898
172730 0.0230080671608448
172950 0.00373405357822776
173145 0.0242380164563656
173465 0.0227554831653833
173685 0.00813828967511654
173965 0.00333077367395163
174130 0.0204851888120174
174355 0.00500526465475559
174685 0.00396954640746117
174925 0.00449008401483297
175115 0.0180811807513237
175335 0.00527611002326012
175540 0.0226178281009197
175800 0.00421912968158722
176005 0.00459575420245528
176165 0.0228116475045681
176380 0.00390071561560035
176735 0.0227364376187324
176910 0.0217846091836691
177105 0.0210952162742615
177375 0.00435247737914324
177600 0.00609449576586485
177865 0.00534876901656389
178220 0.00508633442223072
178430 0.0232766345143318
178635 0.00334258330985904
178915 0.030456718057394
179180 0.0281373485922813
179420 0.00667953304946423
179570 0.00379295973107219
179720 0.0221474133431911
179985 0.0179779790341854
180250 0.0112596834078431
180500 0.0226766392588615
180795 0.0168478153645992
181030 0.0216388069093227
181165 0.00423940178006887
181540 0.00400250451639295
181710 0.00481793377548456
182025 0.0123873222619295
182265 0.0222532618790865
182575 0.00439778435975313
182915 0.0228774528950453
183125 0.0173930730670691
183255 0.0193892009556293
183415 0.0229387544095516
183620 0.0218549706041813
183770 0.021528709679842
183940 0.0288302842527628
184090 0.0179473888128996
184240 0.00298550073057413
184510 0.0222239121794701
184710 0.00438615726307034
184965 0.00347058940678835
185290 0.00874423049390316
185415 0.00464483303949237
185635 0.0193346999585629
185890 0.0221922770142555
186085 0.0346802398562431
186265 0.00344497477635741
186435 0.019893592223525
186595 0.0216126479208469
186735 0.0195433385670185
186960 0.0072091231122613
187125 0.00488368701189756
187310 0.00487909652292728
187535 0.00415868405252695
187785 0.00502290949225426
188110 0.0315447188913822
188295 0.00385153153911233
188535 0.0226447843015194
188855 0.0184755828231573
189000 0.0211867839097977
189230 0.00344000803306699
189405 0.0208919029682875
189625 0.00489421747624874
189845 0.00669993180781603
190040 0.00480281747877598
190265 0.0194838810712099
190470 0.0230114869773388
190710 0.0244974922388792
190875 0.0283871740102768
191065 0.00385746173560619
191235 0.0196584835648537
191355 0.00528465583920479
191480 0.00677298801019788
191710 0.00321726896800101
192000 0.0268194563686848
192210 0.0281169507652521
192420 0.00636149756610394
192560 0.0047001033090055
192785 0.0227458775043488
193030 0.00528285466134548
193160 0.0219930112361908
193425 0.0228932313621044
193805 0.00478186737746
193990 0.0224017072468996
194150 0.0212637707591057
194385 0.0226767808198929
194615 0.00517589459195733
194750 0.0208415500819683
194970 0.00445815455168486
195255 0.0224547013640404
195435 0.0211257468909025
195620 0.00481733027845621
195865 0.0207862965762615
196060 0.00749052502214909
196255 0.00413280539214611
196520 0.019706416875124
196750 0.0176690369844437
196880 0.00318395462818444
197090 0.00648114457726479
197280 0.0216499343514442
197595 0.023229643702507
197900 0.0218933783471584
198090 0.00438531534746289
198280 0.00520472414791584
198590 0.0234619751572609
198810 0.022422743961215
198975 0.00491303019225597
199225 0.00281698862090707
199435 0.00548794073984027
199580 0.00558886816725135
199745 0.0035235439427197
199890 0.0223182551562786
200090 0.0206511188298464
200360 0.0172702670097351
200490 0.005098981782794
200645 0.00451676640659571
200905 0.0081068491563201
201035 0.00397171871736646
201275 0.00393128674477339
201550 0.00548738008365035
201955 0.00548581872135401
202255 0.0237214639782906
202475 0.0404637977480888
202890 0.0191878024488688
203075 0.00458038412034512
203335 0.0220362339168787
203475 0.00403805263340473
203635 0.00418049562722445
203810 0.0207697097212076
204065 0.00423166062682867
204285 0.0228992272168398
204435 0.0209869146347046
204600 0.0196235701441765
204815 0.00443270336836576
205125 0.00463270302861929
205385 0.00367907644249499
205595 0.00572367804124951
205830 0.00543178571388125
206065 0.0042421342805028
206270 0.00313300918787718
206610 0.00581563077867031
206735 0.00409506727010012
207015 0.0050222179852426
207210 0.0226433165371418
207405 0.00320671312510967
207535 0.0224348790943623
207780 0.00560461077839136
207965 0.0196876991540194
208250 0.0198884345591068
208395 0.0042697568424046
208600 0.0223298892378807
208825 0.0225614309310913
209140 0.00686459522694349
209325 0.0251591484993696
209610 0.0217179339379072
209825 0.0254022926092148
210025 0.0313783437013626
210390 0.00374003639444709
210620 0.00386067456565797
210785 0.0201255921274424
211050 0.0230386182665825
211290 0.00496699847280979
211425 0.00548112951219082
211680 0.0230829119682312
211900 0.00306356558576226
212080 0.0217515043914318
212295 0.0185200944542885
212545 0.0207701809704304
212635 0.00767410267144442
212930 0.00563967693597078
213255 0.0163133163005114
213450 0.0176191106438637
213680 0.0201804786920547
213785 0.0236139539629221
214075 0.0392841026186943
214240 0.00410431623458862
214440 0.0226546451449394
214665 0.00470004789531231
214835 0.00449389545246959
215070 0.0224937833845615
215395 0.00407762266695499
215630 0.00414152815937996
215810 0.0206692963838577
216025 0.00410208851099014
216215 0.00382171990349889
216480 0.00402222201228142
216725 0.00529957190155983
216905 0.0231545343995094
217205 0.016566202044487
217330 0.0282902494072914
217615 0.00414710305631161
217805 0.0262800753116608
217990 0.0235619358718395
};
\addplot [line width=0.08pt, black, forget plot]
table {%
25 0.168346494436264
300 0.11130303144455
470 0.109733700752258
690 0.0847888141870499
930 0.0669752359390259
1080 0.0639253780245781
1345 0.0322467796504498
1650 0.0243799202144146
1795 0.0452880859375
1965 0.0141479484736919
2150 0.0345796048641205
2360 0.0266199931502342
2620 0.00855963118374348
2815 0.00877873785793781
3035 0.0218297019600868
3220 0.00728897098451853
3530 0.00653688330203295
3765 0.0068588126450777
3975 0.0232799686491489
4145 0.00803472101688385
4280 0.0220080427825451
4440 0.0247707478702068
4665 0.0224639475345612
4910 0.020874036476016
5190 0.0202970188111067
5430 0.00828848592936993
5645 0.0240825060755014
5980 0.00674496032297611
6125 0.0219456180930138
6285 0.00452474970370531
6615 0.0218177381902933
6825 0.0225773677229881
7140 0.0265482142567635
7325 0.0213789418339729
7530 0.022511063143611
7725 0.00571352895349264
7985 0.00864737387746572
8150 0.0053447000682354
8355 0.00732415961101651
8550 0.00490183848887682
8670 0.0378257893025875
8835 0.0215812269598246
9100 0.00772523693740368
9350 0.00477888621389866
9560 0.00734735280275345
9940 0.00550695741549134
10135 0.00453607086092234
10320 0.00597475515678525
10555 0.00623101880773902
10810 0.00483918515965343
11055 0.0073700943030417
11205 0.00604430167004466
11445 0.0230606235563755
11610 0.0190122816711664
11795 0.0254536792635918
12020 0.0195588935166597
12275 0.00645702611654997
12530 0.0234098918735981
12800 0.00707066617906094
12960 0.0210816077888012
13100 0.00688688876107335
13325 0.00667107757180929
13520 0.0053653190843761
13695 0.0202356353402138
13840 0.00599327124655247
14040 0.0230633057653904
14195 0.0297462157905102
14420 0.0119265438988805
14595 0.00490884808823466
14890 0.00443381117656827
15165 0.0226810239255428
15380 0.0049624340608716
15585 0.0227455347776413
15730 0.00460769608616829
15930 0.0218424685299397
16170 0.0222494788467884
16375 0.0222938004881144
16545 0.00554064754396677
16805 0.00581659143790603
17010 0.0206124037504196
17250 0.00468333624303341
17495 0.0207829438149929
17660 0.024422949180007
17920 0.00534989545121789
18140 0.00504170497879386
18380 0.0202475897967815
18625 0.0205734148621559
18820 0.0048896549269557
19110 0.00653315335512161
19265 0.00564041454344988
19425 0.0211381055414677
19610 0.0218558348715305
19840 0.020569795742631
20035 0.0295792035758495
20275 0.0212529972195625
20430 0.00596464518457651
20575 0.0239348113536835
20830 0.00714883673936129
20965 0.0056317551061511
21220 0.00511546619236469
21550 0.0205188523977995
21745 0.00837325118482113
21925 0.00759087735787034
22065 0.00724577251821756
22205 0.00855399575084448
22385 0.00649491604417562
22570 0.0193342417478561
22740 0.00472638430073857
22965 0.0496788918972015
23140 0.0217768438160419
23320 0.0233375541865826
23425 0.00790490489453077
23645 0.00607568956911564
23925 0.0213302914053202
24125 0.00799622386693954
24360 0.0201743580400944
24495 0.0182367563247681
24665 0.0187228806316853
24805 0.108979374170303
25020 0.00661422964185476
25240 0.0313653908669949
25510 0.0225413218140602
25730 0.0224853754043579
26205 0.00542241148650646
26405 0.115837909281254
26730 0.0134182441979647
26920 0.0244101546704769
27185 0.021883811801672
27315 0.0389754623174667
27410 0.0072225178591907
27600 0.0241958498954773
27855 0.00477030454203486
28095 0.0237438231706619
28350 0.0238306038081646
28600 0.00664532044902444
28715 0.00503696966916323
28880 0.00618531461805105
29115 0.0157646201550961
29340 0.00645116809755564
29640 0.0209965463727713
29875 0.0635257065296173
30035 0.00509056821465492
30240 0.00622290233150125
30450 0.00579268811270595
30725 0.00665237475186586
30890 0.0217262916266918
31100 0.0218200944364071
31255 0.0238749068230391
31495 0.0224143154919147
31695 0.0222296379506588
31920 0.0205895267426968
32155 0.0214297045022249
32370 0.00700141722336411
32595 0.0217273980379105
32840 0.00572740565985441
33085 0.0049805361777544
33370 0.00546512845903635
33585 0.0205112993717194
33815 0.0204367153346539
34060 0.0209347400814295
34325 0.0209722854197025
34565 0.00680840015411377
34915 0.0206577945500612
35100 0.010032600723207
35240 0.0237944070249796
35545 0.00669359415769577
35725 0.0218265056610107
35910 0.00769482459872961
36095 0.00527348415926099
36315 0.00670490646734834
36455 0.106763459742069
36695 0.0280501656234264
36940 0.0243593584746122
37175 0.0054636737331748
37490 0.00433967029675841
37795 0.0469636619091034
37935 0.0223373062908649
38155 0.00777165498584509
38250 0.00752058066427708
38680 0.0188355967402458
38895 0.0157044790685177
39195 0.00868876092135906
39335 0.0037951017729938
39565 0.00593759585171938
39760 0.0058829328045249
39960 0.00493658054620028
40340 0.00765604432672262
40545 0.0220810435712337
40785 0.0206898078322411
40975 0.0229415390640497
41080 0.0050387098453939
41340 0.00592532521113753
41575 0.00670204311609268
41750 0.0211682505905628
41865 0.00601404067128897
42095 0.0654605105519295
42320 0.00634024059399962
42515 0.0198471788316965
42845 0.0214878264814615
42990 0.00606068689376116
43150 0.0293749086558819
43295 0.0213250108063221
43625 0.0203928649425507
43790 0.0246165841817856
44020 0.00582350930199027
44245 0.0202317796647549
44375 0.0256527122110128
44570 0.00655217235907912
44750 0.00641329865902662
44945 0.0647490918636322
45120 0.00543406419456005
45365 0.00509829167276621
45630 0.0064997891895473
45865 0.0659273266792297
46085 0.0235536135733128
46300 0.00571148982271552
46495 0.022071810439229
46685 0.00937293842434883
46935 0.0220337323844433
47060 0.00725134834647179
47360 0.00656147161498666
47510 0.00738312117755413
47740 0.0229774378240108
47970 0.00594003824517131
48180 0.00576998153701425
48410 0.00632437225431204
48680 0.0212190710008144
48910 0.0206137597560883
49140 0.0197501014918089
49430 0.00495513901114464
49670 0.0235606394708157
50005 0.0301158186048269
50145 0.00835990533232689
50450 0.0221915040165186
50650 0.0309715270996094
50840 0.048809714615345
51155 0.02140187099576
51400 0.00530396588146687
51610 0.0241019800305367
51785 0.0211833361536264
51970 0.00503635220229626
52110 0.101918399333954
52295 0.00641600927338004
52555 0.0210246592760086
52895 0.0215566232800484
53080 0.0214059520512819
53250 0.0206809714436531
53490 0.0206674039363861
53780 0.00835321843624115
53955 0.00432646973058581
54180 0.0175239369273186
54375 0.0197161957621574
54600 0.00701447110623121
54815 0.0198356732726097
55045 0.00821950752288103
55290 0.00742391683161259
55465 0.0047484589740634
55705 0.0189045835286379
55875 0.00615547597408295
56005 0.0246137250214815
56270 0.00651882728561759
56525 0.0211548544466496
56825 0.00528826843947172
57145 0.0272784139961004
57355 0.0210852064192295
57645 0.0184360221028328
57785 0.004368020221591
57950 0.00522570498287678
58150 0.0170246846973896
58530 0.0205006338655949
58680 0.0208706185221672
58910 0.00868958234786987
59115 0.00741710932925343
59455 0.00586359202861786
59710 0.00828071031719446
59960 0.00598888238891959
60180 0.0218317545950413
60335 0.00461350986734033
60625 0.0209996458142996
60800 0.0051669180393219
61010 0.00763166695833206
61250 0.00604975409805775
61470 0.0647357329726219
61620 0.0203219838440418
61905 0.00584484403952956
62090 0.10260708630085
62385 0.00510977255180478
62580 0.0047575980424881
62865 0.00458206003531814
63155 0.00478440709412098
63315 0.00496373139321804
63520 0.0178491361439228
63665 0.00921401288360357
63785 0.00854238029569387
63975 0.00530421547591686
64335 0.0250695087015629
64605 0.0203092843294144
64775 0.0203911997377872
65005 0.0988655537366867
65250 0.0200269967317581
65440 0.00494738388806581
65710 0.00822185818105936
65880 0.00748966261744499
66035 0.004440579097718
66215 0.0240324791520834
66360 0.00719507178291678
66570 0.00446413084864616
66795 0.00522068748250604
66905 0.023395599797368
67100 0.00531616294756532
67315 0.0117047224193811
67585 0.00858488865196705
67760 0.0198292285203934
67950 0.0202475637197495
68145 0.0057783187367022
68345 0.00365473446436226
68520 0.00456842174753547
68720 0.00488767027854919
68945 0.0224502924829721
69200 0.0039901752024889
69335 0.0233007669448853
69560 0.00618476793169975
69795 0.0651519298553467
70060 0.0463032200932503
70285 0.0209288708865643
70620 0.00527962762862444
70795 0.0238975621759892
70925 0.00596995186060667
71105 0.00603775028139353
71260 0.0220910459756851
71475 0.00762204686179757
71625 0.0477397814393044
71830 0.00760666513815522
72035 0.00628451211377978
72290 0.00623559392988682
72555 0.0151921566575766
72755 0.05622648447752
72985 0.0199274439364672
73235 0.0217832680791616
73490 0.00524761062115431
73685 0.00492408173158765
73840 0.0220786146819592
74045 0.0483224652707577
74125 0.0104296030476689
74405 0.0475554242730141
74620 0.0260695014148951
74830 0.0204762443900108
75070 0.0243309121578932
75275 0.0202933996915817
75490 0.00434839632362127
75725 0.0231705363839865
75875 0.00468816235661507
76115 0.0121704246848822
76440 0.0231583137065172
76640 0.00504889339208603
76815 0.00582548044621944
77120 0.0222347024828196
77290 0.0178709477186203
77500 0.0053120469674468
77650 0.0211634188890457
77890 0.0142612429335713
78160 0.00425128825008869
78365 0.00451443484053016
78655 0.00859159231185913
78845 0.0154461823403835
79135 0.00634950865060091
79455 0.00569407548755407
79595 0.0199894029647112
79785 0.0210440754890442
80065 0.00653699040412903
80205 0.0219306815415621
80430 0.00726106483489275
80575 0.0224878843873739
80965 0.00653271516785026
81165 0.0230893902480602
81330 0.00758687499910593
81555 0.00511823408305645
81765 0.0143203623592854
81995 0.00597597006708384
82195 0.00538844149559736
82385 0.00603661453351378
82580 0.023330932483077
82790 0.0204467438161373
82980 0.0078453067690134
83180 0.0208618305623531
83435 0.022163812071085
83660 0.00551318610087037
83895 0.00608570547774434
84170 0.00427225045859814
84365 0.0233268942683935
84625 0.00531591940671205
84755 0.00530281383544207
84950 0.00469976058229804
85105 0.0182864759117365
85240 0.00557333696633577
85380 0.00601144880056381
85565 0.0264274068176746
85740 0.00583553407341242
85905 0.0061488919891417
86115 0.020560335367918
86345 0.0203579403460026
86545 0.0202738903462887
86755 0.0039594117552042
86920 0.00715027051046491
87085 0.00373770948499441
87245 0.0210717134177685
87530 0.007233961019665
87705 0.0196336284279823
87930 0.0122459335252643
88120 0.0044958284124732
88265 0.02102255448699
88425 0.0202062372118235
88575 0.00570804066956043
88705 0.0210097469389439
88905 0.0177090689539909
89095 0.00613567652180791
89375 0.00430348236113787
89580 0.00557388924062252
89810 0.00942506268620491
90055 0.00679747341200709
90220 0.00461194338276982
90480 0.022642195224762
90750 0.00551714934408665
90920 0.00749226845800877
91070 0.00526959868147969
91255 0.020361814647913
91485 0.0299997013062239
91815 0.00552383018657565
91955 0.0176350623369217
92245 0.00520469341427088
92515 0.0179207362234592
92720 0.0198621060699224
92885 0.0113684441894293
93155 0.00411675591021776
93365 0.00888299383223057
93690 0.00561364181339741
93870 0.00530737498775125
93980 0.00421723024919629
94205 0.0188446082174778
94435 0.0225202962756157
94650 0.0224372930824757
94845 0.00530835893005133
95095 0.00524481199681759
95235 0.00406621675938368
95585 0.0287412591278553
95870 0.00701631559059024
96075 0.00822384748607874
96315 0.00491201318800449
96665 0.0213219523429871
96835 0.00727920094504952
97095 0.0461280569434166
97305 0.0199494622647762
97565 0.0162328761070967
97755 0.0196716673672199
97965 0.0194463785737753
98110 0.0181952267885208
98265 0.00829775631427765
98655 0.0202011466026306
98865 0.0219267029315233
99120 0.00686310231685638
99360 0.0217551048845053
99635 0.00616509560495615
99960 0.0210624728351831
100240 0.00670869369059801
100475 0.0216696504503489
100750 0.00554405339062214
100875 0.00589080713689327
101180 0.0222665369510651
101400 0.00544436229392886
101660 0.0217508785426617
101815 0.0149233750998974
102020 0.0224734582006931
102280 0.0252631399780512
102430 0.00507892342284322
102630 0.0963073819875717
102900 0.0168244428932667
103090 0.0206708461046219
103375 0.0172666069120169
103630 0.0056618619710207
103770 0.0663949400186539
103975 0.0209254808723927
104130 0.0210581831634045
104375 0.00475395983085036
104580 0.020100524649024
104830 0.00454148557037115
104980 0.0474022626876831
105175 0.00597578845918179
105260 0.00549285300076008
105470 0.0172356888651848
105690 0.0193034578114748
105875 0.021259106695652
106045 0.00620151124894619
106210 0.00617966754361987
106535 0.00598382158204913
106750 0.00426191370934248
106925 0.0280510671436787
107285 0.00622180849313736
107420 0.0210796110332012
107650 0.00501958280801773
107855 0.0257467925548553
108130 0.0193351320922375
108365 0.021260442212224
108535 0.00611944682896137
108755 0.00511449435725808
108970 0.00589675176888704
109260 0.00492848129943013
109430 0.00679227616637945
109620 0.0994613915681839
109815 0.00500474032014608
110010 0.00571564678102732
110270 0.0239811707288027
110500 0.00515109347179532
110690 0.0196901187300682
110985 0.00534884678199887
111165 0.0211349204182625
111515 0.00433859135955572
111745 0.102020666003227
111955 0.00715960934758186
112175 0.0228655859827995
112460 0.0168880671262741
112580 0.0232597105205059
112905 0.00577944191172719
113110 0.0189959555864334
113205 0.00833066552877426
113425 0.0203366335481405
113520 0.019851902499795
113730 0.044886939227581
114050 0.0455988273024559
114210 0.0179365761578083
114405 0.00644358852878213
114645 0.00724712433293462
114880 0.00523086497560144
115065 0.00518838502466679
115225 0.00577972363680601
115525 0.00575072690844536
115830 0.00572375766932964
116025 0.0434214100241661
116180 0.0863067209720612
116280 0.0518483780324459
116525 0.00516171474009752
116785 0.0174321345984936
117095 0.0188537482172251
117300 0.00634171161800623
117590 0.00565055292099714
117835 0.00765716889873147
118145 0.00661260634660721
118435 0.0190880261361599
118645 0.00540968170389533
118920 0.0189190078526735
119120 0.0459595397114754
119340 0.00441934540867805
119445 0.0207621697336435
119660 0.00508806761354208
119815 0.0180019643157721
120015 0.021708257496357
120375 0.0129593620076776
120545 0.0466287806630135
120775 0.00693264789879322
120975 0.020976610481739
121165 0.0217621251940727
121340 0.00658295396715403
121445 0.0193855427205563
121740 0.00608070474117994
121885 0.006406269967556
122070 0.00437893532216549
122260 0.00588289648294449
122445 0.0057509271427989
122550 0.0203029830008745
122670 0.0287662781774998
122800 0.0054857674986124
123140 0.00904464349150658
123370 0.00533815007656813
123575 0.00584080629050732
123885 0.0198570974171162
124010 0.0261101871728897
124320 0.00496989721432328
124580 0.00448980461806059
124800 0.00542858894914389
124980 0.0200050119310617
125155 0.0235352143645287
125305 0.0203427188098431
125555 0.00533403269946575
125770 0.00525326235219836
126015 0.0217916313558817
126250 0.00696086976677179
126425 0.0059557668864727
126595 0.0224229879677296
126925 0.0261326190084219
127220 0.0216858088970184
127520 0.00606919312849641
127630 0.00463303318247199
127820 0.0226115379482508
127985 0.00609461218118668
128265 0.0209011435508728
128550 0.00705901347100735
128850 0.0198585949838161
129055 0.00660483073443174
129190 0.0259560570120811
129290 0.0206315144896507
129550 0.0206494592130184
129830 0.0181870814412832
130125 0.0232517421245575
130450 0.00622744206339121
130655 0.00636405451223254
130875 0.0206157509237528
131060 0.00999806262552738
131255 0.00568934949114919
131350 0.00468818005174398
131625 0.00419835094362497
131755 0.0216542929410934
132050 0.0044328342191875
132320 0.00607623998075724
132530 0.0198098532855511
132800 0.0170900765806437
133015 0.0874015390872955
133195 0.00845282711088657
133470 0.0250326730310917
133645 0.0211339108645916
133935 0.00640904810279608
134205 0.0051915654912591
134345 0.00454217381775379
134525 0.0115525685250759
134765 0.00579152768477798
134980 0.0216519366949797
135325 0.00681705866008997
135530 0.0228201989084482
135690 0.0069665489718318
135855 0.0169162787497044
136130 0.0194108467549086
136450 0.00520812207832932
136665 0.00677261408418417
136875 0.0126993749290705
137035 0.00526826642453671
137205 0.0190951004624367
137360 0.035954661667347
137595 0.0116299651563168
137885 0.00381451868452132
138065 0.00355024519376457
138250 0.0399322137236595
138435 0.0176209416240454
138630 0.0204736888408661
138810 0.00572647014632821
139075 0.00499627785757184
139330 0.0191327258944511
139525 0.0053529292345047
139700 0.00412480812519789
139930 0.0053977919742465
140140 0.00554511602967978
140440 0.00462536420673132
140685 0.00543218851089478
140945 0.0195021033287048
141115 0.0042673978023231
141380 0.013455905020237
141600 0.0064416192471981
141780 0.0353418402373791
142025 0.0202112682163715
142255 0.00485213613137603
142580 0.020226214081049
142730 0.022563923150301
142985 0.00407394813373685
143300 0.0222313832491636
143480 0.00491930730640888
143680 0.0217941738665104
143810 0.0501032806932926
143945 0.019611831754446
144110 0.0214119516313076
144255 0.00505701825022698
144435 0.020060557872057
144745 0.00526194088160992
144915 0.00587640050798655
145140 0.0282511226832867
145365 0.0298435688018799
145550 0.00446307566016912
145705 0.0104246512055397
145910 0.0190824419260025
146160 0.00525924656540155
146360 0.0285639353096485
146580 0.0205283127725124
146830 0.0050424737855792
147060 0.00459793489426374
147270 0.0283104181289673
147505 0.0200244896113873
147770 0.0222323257476091
147905 0.0227399487048388
148095 0.0131070408970118
148340 0.0206944495439529
148535 0.0200070273131132
148740 0.00517042726278305
148980 0.00547705870121718
149200 0.0228715799748898
149410 0.026307724416256
149650 0.0047663333825767
149855 0.0250460244715214
150085 0.00582104083150625
150280 0.0197055824100971
150610 0.0407078489661217
150800 0.00830957107245922
151065 0.00653068767860532
151225 0.0273936111479998
151370 0.00583154568448663
151655 0.00534115824848414
151945 0.0171225108206272
152260 0.0177323222160339
152585 0.00567058334127069
152915 0.00437012640759349
153120 0.00497948750853539
153350 0.0051228953525424
153505 0.0292716585099697
153745 0.00427777366712689
153950 0.00336693180724978
154210 0.021685317158699
154555 0.00451404927298427
154740 0.0229124296456575
154975 0.0208565928041935
155165 0.00562825705856085
155370 0.0306748785078526
155660 0.00521010020747781
155845 0.0222830232232809
156105 0.0171249751001596
156360 0.0235038250684738
156585 0.00478946324437857
156785 0.0297854486852884
156965 0.00720547139644623
157080 0.0121041471138597
157340 0.00348845822736621
157565 0.020061444491148
157700 0.0195037871599197
157935 0.0243637301027775
158220 0.00501699652522802
158475 0.00519369449466467
158610 0.00451147649437189
158870 0.026977501809597
159145 0.021804191172123
159310 0.00769946631044149
159520 0.019594905897975
159715 0.00395353324711323
159920 0.00740232225507498
160200 0.023188779130578
160340 0.0209576487541199
160455 0.0194872505962849
160675 0.0207800343632698
160930 0.00476449867710471
161100 0.00407155137509108
161375 0.0174978971481323
161725 0.0258846413344145
161865 0.00390881579369307
162100 0.00506462808698416
162310 0.00367552670650184
162455 0.00488191517069936
162785 0.0063259806483984
163065 0.021784134209156
163300 0.0206495877355337
163620 0.00367442588321865
163815 0.00372293731197715
164045 0.00348402932286263
164260 0.0226506367325783
164480 0.00314577575773001
164710 0.0175025369971991
165065 0.0046100253239274
165280 0.00531250610947609
165500 0.0217138826847076
165715 0.00495058670639992
165940 0.00631419569253922
166130 0.00481812469661236
166255 0.0047743059694767
166445 0.0190559774637222
166690 0.00536746066063643
166940 0.0220931731164455
167165 0.0210254285484552
167360 0.0202779248356819
167500 0.0051189111545682
167685 0.00305298529565334
167865 0.0173093043267727
168030 0.00379507848992944
168355 0.00519950874149799
168505 0.0231564678251743
168690 0.00577885750681162
168990 0.00646698288619518
169310 0.0266156252473593
169500 0.0294734202325344
169705 0.00324989715591073
169920 0.0231993459165096
170080 0.00929594598710537
170250 0.021364338696003
170440 0.00348465656861663
170605 0.00509995454922319
170790 0.00504932506009936
171020 0.00508339423686266
171200 0.00523725617676973
171325 0.0278714448213577
171565 0.0207760445773602
171715 0.0050972355529666
171905 0.00371349463239312
172115 0.00562842329964042
172405 0.00496073253452778
172760 0.0248908568173647
173030 0.0232292022556067
173180 0.023376177996397
173370 0.0237654633820057
173585 0.00542035978287458
173750 0.0229592882096767
173965 0.0203211940824986
174125 0.0246044509112835
174330 0.0217310301959515
174780 0.0213660262525082
175035 0.022479385137558
175230 0.0050660353153944
175395 0.00429080752655864
175580 0.0208494737744331
175750 0.0221340954303741
176015 0.0202246475964785
176235 0.0161486454308033
176470 0.00438548065721989
176625 0.00587557535618544
176775 0.0226065497845411
177065 0.00470697600394487
177250 0.0056471056304872
177455 0.00405030976980925
177670 0.0205911248922348
177950 0.00567237893119454
178265 0.005792788695544
178445 0.0077070901170373
178630 0.0223718397319317
178905 0.0196209922432899
179070 0.00426964648067951
179285 0.0259420722723007
179625 0.0220605880022049
179855 0.00500635663047433
180005 0.0186521634459496
180175 0.0228123441338539
180380 0.00806527957320213
180500 0.0171854682266712
180705 0.0227720849215984
180950 0.0211042761802673
181160 0.0444585531949997
181405 0.026713315397501
181585 0.00499211670830846
181775 0.00525066815316677
181925 0.0248592998832464
182065 0.00579306855797768
182210 0.0229980386793613
182510 0.0248117968440056
182720 0.00549922045320273
182865 0.0252970736473799
183200 0.028169883415103
183380 0.0204287804663181
183625 0.020550224930048
183780 0.00563785992562771
184070 0.0244991350919008
184290 0.00469659129157662
184460 0.00355022959411144
184655 0.0211584940552711
184895 0.0221672393381596
185160 0.0139808598905802
185270 0.00379940681159496
185485 0.00573601713404059
185700 0.00437966361641884
185860 0.0230278614908457
186010 0.00595117500051856
186210 0.00429693143814802
186320 0.00466405693441629
186545 0.0210047326982021
186690 0.0048442967236042
186940 0.0240579694509506
187145 0.0211507212370634
187520 0.0033892288338393
187725 0.00996266212314367
187945 0.0221823547035456
188170 0.00495488941669464
188385 0.00560826901346445
188585 0.0313671603798866
188785 0.0225059874355793
189095 0.0208328440785408
189355 0.0173688940703869
189620 0.00378839299082756
189765 0.0218542739748955
190085 0.0201170668005943
190290 0.0197292938828468
190445 0.021233294159174
190635 0.0227967910468578
190740 0.0279295071959496
191030 0.00341305090114474
191185 0.0033570621162653
191375 0.0229508858174086
191590 0.0252247303724289
191810 0.0214784666895866
191935 0.00596238300204277
192075 0.0259094275534153
192310 0.00339266331866384
192575 0.00710961688309908
192795 0.0169202871620655
192985 0.0229061841964722
193170 0.00503511400893331
193410 0.0050183548592031
193715 0.0283098556101322
193935 0.00687100738286972
194115 0.00462979078292847
194300 0.00480100652202964
194550 0.0211227461695671
194770 0.00455577298998833
195090 0.00419886689633131
195270 0.00706448964774609
195455 0.0282047539949417
195610 0.0202035643160343
195755 0.00391983333975077
195925 0.00425173761323094
196120 0.00386505457572639
196345 0.00482067279517651
196475 0.0241519883275032
196820 0.0210569724440575
197065 0.0182690471410751
197310 0.00511527853086591
197765 0.0225870907306671
197970 0.00639219302684069
198230 0.00527092767879367
198390 0.0193784795701504
198645 0.0224173106253147
198795 0.0236741993576288
198950 0.0055226213298738
199260 0.00446510361507535
199430 0.00457977037876844
199605 0.00879517197608948
199810 0.00575335277244449
200005 0.0215858891606331
200210 0.0236155074089766
200335 0.0226530805230141
200430 0.0200672224164009
200610 0.00463178334757686
200790 0.016401557251811
201025 0.00556138064712286
201300 0.0231633167713881
201440 0.00462982058525085
201590 0.00428841821849346
201900 0.0203080084174871
202080 0.00351517228409648
202265 0.0231145154684782
202525 0.0208835005760193
202845 0.00468079373240471
202975 0.00477765407413244
203135 0.0227238107472658
203270 0.0171568244695663
203440 0.0196919701993465
203660 0.00454133655875921
203810 0.00492794997990131
204080 0.00391950597986579
204380 0.00562707893550396
204720 0.00522701535373926
204980 0.00747317261993885
205150 0.0057222917675972
205295 0.0193919725716114
205470 0.0224387124180794
205650 0.0227803699672222
205900 0.00439813919365406
206075 0.0172158591449261
206275 0.0234334766864777
206440 0.00416960101574659
206715 0.0222290270030499
206895 0.00590909831225872
207020 0.0256548207253218
207295 0.0181199721992016
207585 0.0272192321717739
207840 0.00527962250635028
208075 0.00506005855277181
208255 0.0236837863922119
208480 0.00522942002862692
208725 0.00454538874328136
209060 0.00533555028960109
209230 0.0156186949461699
209545 0.00449367193505168
209715 0.0283543784171343
209860 0.00618147850036621
210140 0.0229714438319206
210295 0.0267516355961561
210455 0.0168194510042667
210600 0.00485661625862122
210870 0.0197045542299747
211270 0.00586399063467979
211455 0.0047448412515223
211610 0.00454962160438299
211865 0.0229940395802259
212135 0.00416548270732164
212290 0.0045844903215766
212480 0.0223295539617538
212715 0.00446011871099472
212985 0.0227759126573801
213130 0.00350651005282998
213340 0.0281079560518265
213505 0.00329187558963895
213660 0.0198014974594116
213805 0.0173959042876959
213985 0.00379099510610104
214150 0.0238853488117456
214280 0.00314898602664471
214420 0.0311537198722362
214505 0.0232769027352333
214720 0.00489594880491495
214875 0.00457245763391256
214990 0.024974687024951
215145 0.0185618326067924
215320 0.00436862651258707
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 1.02226305007935
185 0.134052783250809
425 0.138337284326553
755 0.0966692417860031
1005 0.188319891691208
1205 0.0638293847441673
1380 0.0465416237711906
1635 0.0745381191372871
1965 0.0421034619212151
2275 0.01346655189991
2425 0.0101093389093876
2645 0.0322129726409912
2900 0.101087912917137
3165 0.00911090150475502
3420 0.0182267613708973
3595 0.0237922836095095
3840 0.0242960210889578
4110 0.0089612677693367
4280 0.00615003891289234
4490 0.0226219557225704
4760 0.00622351933270693
5060 0.027711097151041
5235 0.0073876092210412
5495 0.00539829581975937
5675 0.0217370167374611
5900 0.00727866357192397
6075 0.0241339169442654
6300 0.0640959441661835
6545 0.00591396819800138
6795 0.00628622621297836
6960 0.00673160096630454
7140 0.00651272758841515
7345 0.0228794068098068
7520 0.0237933620810509
7685 0.0212477408349514
7905 0.00482156593352556
8115 0.0690980851650238
8295 0.00661544501781464
8465 0.00569003634154797
8655 0.0250352043658495
8860 0.0231309458613396
9145 0.0225049890577793
9365 0.0217776969075203
9555 0.0223448909819126
9715 0.0240374654531479
9845 0.00593157904222608
10025 0.0102375913411379
10200 0.0219380781054497
10480 0.00600380171090365
10755 0.0245027299970388
10955 0.0244276225566864
11350 0.0221557542681694
11555 0.023351488634944
11800 0.0134180132299662
12090 0.00593094620853662
12310 0.00745324976742268
12480 0.012262761592865
12670 0.00608636345714331
13020 0.00669492827728391
13240 0.00585644692182541
13445 0.0216283425688744
13595 0.00629584398120642
13880 0.00596307497471571
14090 0.00596443936228752
14265 0.0206247325986624
14460 0.00807321537286043
14595 0.0267741717398167
14770 0.0122883953154087
14940 0.0243492908775806
15135 0.00491404440253973
15345 0.00624915957450867
15595 0.0208934396505356
15895 0.00509811891242862
16145 0.0146323181688786
16260 0.0217118747532368
16510 0.00586873572319746
16685 0.0225728861987591
16880 0.00608168449252844
17105 0.0224670004099607
17280 0.020713746547699
17500 0.00584043934941292
17795 0.00806513149291277
17990 0.0222062356770039
18170 0.0259826444089413
18405 0.00670153554528952
18610 0.0052698883228004
18810 0.00497727282345295
19025 0.0227367430925369
19155 0.00674549490213394
19375 0.0233547035604715
19570 0.0263071227818727
19795 0.00786465685814619
20080 0.00528868101537228
20230 0.0225791744887829
20460 0.0268533676862717
20675 0.0257722251117229
20900 0.0239849165081978
21075 0.00595096871256828
21375 0.0201822500675917
21620 0.00677393330261111
21940 0.00706731341779232
22110 0.00530491210520267
22285 0.00827862322330475
22450 0.00746603682637215
22725 0.00835047662258148
22965 0.0266818478703499
23275 0.0206046476960182
23600 0.0150244291871786
23855 0.02702871337533
24015 0.00463000917807221
24180 0.00691472459584475
24465 0.00569691322743893
24640 0.0371504575014114
24930 0.0215499624609947
25160 0.00766882393509149
25350 0.0149784395471215
25600 0.0317833013832569
25850 0.00556417740881443
26000 0.0047493209131062
26290 0.0201187878847122
26540 0.0269883014261723
26890 0.00549992267042399
27150 0.0204521827399731
27375 0.0203775521367788
27570 0.0224656127393246
27895 0.00659145694226026
28070 0.0954968184232712
28335 0.0212886519730091
28490 0.0203352589160204
28695 0.00669533200562
28830 0.00537557434290648
29025 0.00828068703413009
29165 0.0203648209571838
29320 0.00684427842497826
29505 0.0235635936260223
29730 0.00888975802809
29895 0.00606403779238463
30120 0.00498036341741681
30435 0.0457050241529942
30770 0.00707232998684049
30960 0.00535233225673437
31095 0.0204972177743912
31315 0.0320372767746449
31590 0.0638996586203575
31760 0.0241873152554035
32060 0.00554875005036592
32270 0.0324659198522568
32435 0.0065435878932476
32615 0.0218025520443916
32865 0.0527670159935951
33045 0.0319799557328224
33345 0.00546122994273901
33555 0.0071058738976717
33790 0.00692987069487572
34075 0.023322269320488
34255 0.069271482527256
34550 0.00562016945332289
34660 0.00772609002888203
34855 0.01465168222785
35065 0.0161751210689545
35355 0.00455504842102528
35570 0.00714647537097335
35755 0.020426444709301
36050 0.0201475713402033
36195 0.023200087249279
36395 0.0214013028889894
36575 0.0224485974758863
36730 0.00737340841442347
36905 0.00461263209581375
37095 0.0274671725928783
37330 0.0044504115357995
37545 0.00604905700311065
37870 0.00564345344901085
38100 0.0380551442503929
38350 0.0047669718042016
38525 0.00461081741377711
38730 0.00755461258813739
38945 0.0271960012614727
39085 0.0379845798015594
39270 0.00662981625646353
39415 0.0201592110097408
39585 0.00724171521142125
39765 0.0217445958405733
39980 0.00489235017448664
40235 0.00580716319382191
40420 0.0508072525262833
40610 0.0244123637676239
40940 0.0225699841976166
41165 0.00582150463014841
41445 0.0248295050114393
41710 0.00670321006327868
42030 0.0163459591567516
42215 0.00557988090440631
42345 0.00634031649678945
42475 0.00470755342394114
42720 0.0216537080705166
42895 0.00520921777933836
43105 0.00567371398210525
43360 0.0145987570285797
43530 0.00415612477809191
43770 0.0060330843552947
44115 0.0155987292528152
44375 0.0235545262694359
44620 0.0232384242117405
44920 0.0057790195569396
45145 0.0240202862769365
45625 0.0194063559174538
45945 0.031892329454422
46125 0.0222297329455614
46270 0.00494227558374405
46665 0.0260508619248867
46925 0.0211420617997646
47155 0.0511547923088074
47355 0.0056522530503571
47575 0.00728030409663916
47770 0.00516761234030128
47945 0.0241671539843082
48115 0.137103348970413
48240 0.00504505820572376
48345 0.0175055041909218
48465 0.00608831923455
48710 0.0238542929291725
48895 0.0216911565512419
49180 0.00611378345638514
49385 0.00460823439061642
49555 0.0177866630256176
49755 0.0215959493070841
49895 0.0518907904624939
50085 0.00811302755028009
50335 0.0483918935060501
50485 0.00496052904054523
50650 0.0211840178817511
50900 0.00575636886060238
51160 0.00622446741908789
51395 0.0262832418084145
51540 0.026135990396142
51650 0.0206796638667583
51810 0.00492509687319398
52090 0.00529821077361703
52300 0.00649618776515126
52550 0.0210949163883924
52660 0.0047232061624527
52925 0.0233560241758823
53140 0.0198662765324116
53375 0.021901898086071
53555 0.00603253161534667
53725 0.0401547625660896
53980 0.00533815007656813
54310 0.0233801696449518
54565 0.00611845077946782
54675 0.00573129113763571
55040 0.0240575559437275
55300 0.00579338567331433
55545 0.00529804546386003
55770 0.0224836524575949
55965 0.00733858020976186
56240 0.00839888583868742
56435 0.00546264555305243
56590 0.0203711949288845
56800 0.0227241851389408
57080 0.106004744768143
57205 0.00440495181828737
57335 0.00542817870154977
57735 0.02726093493402
57930 0.00501588126644492
58095 0.0703728646039963
58250 0.00520047172904015
58425 0.0389775708317757
58550 0.00535516673699021
58770 0.0204868018627167
59010 0.00710643175989389
59240 0.0174635071307421
59455 0.00490548927336931
59615 0.00496489182114601
59800 0.020243264734745
60010 0.00545368995517492
60320 0.0257034823298454
60445 0.0140312006697059
60640 0.0214588828384876
60815 0.00527084013447165
61025 0.00470565445721149
61325 0.026089346036315
61630 0.00558867957442999
61885 0.0060221697203815
62060 0.038752444088459
62295 0.0230392552912235
62515 0.0210733078420162
62740 0.0070814099162817
62905 0.022291200235486
63080 0.00477848434820771
63310 0.0101590594276786
63510 0.00483264401555061
63715 0.0233640968799591
64135 0.00846234336495399
64365 0.00525062158703804
64670 0.0205379109829664
64910 0.0172643288969994
65130 0.0094318576157093
65340 0.0393998362123966
65505 0.0208460967987776
65650 0.0491049326956272
65845 0.0215598605573177
66090 0.00466298498213291
66305 0.019877515733242
66475 0.00886123161762953
66655 0.00564345205202699
66880 0.00576922297477722
67205 0.024998540058732
67355 0.0230679512023926
67555 0.0223047100007534
67725 0.00658127851784229
67925 0.0200326777994633
68115 0.0211070328950882
68215 0.0204706005752087
68470 0.0228211171925068
68725 0.0214521121233702
68950 0.0402150675654411
69135 0.00560940522700548
69530 0.0199470929801464
69720 0.0188799947500229
69860 0.00458881910890341
70165 0.00656586745753884
70395 0.00514180166646838
70605 0.0214100237935781
70800 0.0199884139001369
71025 0.0198835115879774
71235 0.018121188506484
71445 0.00559675041586161
71665 0.0232254080474377
71895 0.017996571958065
72110 0.0109195113182068
72245 0.028175663203001
72460 0.0175380110740662
72615 0.0211513042449951
72905 0.0172737427055836
73055 0.0201615989208221
73275 0.00625413097441196
73540 0.0047579612582922
73775 0.00563992513343692
73985 0.0214188061654568
74175 0.0200848542153835
74375 0.0203586705029011
74555 0.00541887991130352
74835 0.0210683159530163
75065 0.0107677550986409
75300 0.0255765337496996
75615 0.0226196795701981
75825 0.0212171860039234
75965 0.00580871105194092
76140 0.00441569276154041
76360 0.0038869553245604
76550 0.0374738052487373
76655 0.00544245541095734
76850 0.0195177868008614
77215 0.00512979831546545
77355 0.005108249373734
77620 0.00672636367380619
77935 0.00522494781762362
78110 0.00577443558722735
78415 0.0214443597942591
78710 0.019970741122961
78815 0.0196498222649097
78985 0.00701417867094278
79205 0.0151735618710518
79360 0.00533729419112206
79630 0.0067050140351057
79860 0.0222723875194788
80035 0.0204132907092571
80240 0.0056322100572288
80515 0.0243731681257486
80735 0.0057404707185924
80890 0.0166100710630417
81190 0.0994142293930054
81345 0.00600535236299038
81545 0.00558028602972627
81880 0.00631318613886833
82140 0.0203138533979654
82335 0.00449258740991354
82575 0.00537694897502661
82770 0.0198107324540615
82970 0.0179284997284412
83160 0.00462536048144102
83475 0.00566514208912849
83740 0.0195302553474903
83995 0.022665299475193
84230 0.00505569484084845
84365 0.00657300790771842
84665 0.00632562395185232
84845 0.0215108059346676
84995 0.00514070084318519
85160 0.00587158650159836
85535 0.00425647525116801
85790 0.0193923823535442
85995 0.00625838292762637
86125 0.00604243390262127
86320 0.00613218219950795
86605 0.0217010080814362
86790 0.00564531981945038
86965 0.00590264983475208
87160 0.0231638010591269
87325 0.0220998972654343
87475 0.0201786961406469
87710 0.0074567231349647
87975 0.00563771836459637
88145 0.0206858199089766
88350 0.022288590669632
88495 0.0177992098033428
88710 0.0214679185301065
88810 0.0226284042000771
89015 0.00434882659465075
89330 0.0190428718924522
89505 0.0049335970543325
89695 0.0053256475366652
89985 0.0055502662435174
90135 0.0212604738771915
90275 0.0218843780457973
90555 0.00450850836932659
90770 0.00545838428661227
91030 0.0220215283334255
91225 0.00627128407359123
91465 0.0204883385449648
91655 0.0234442446380854
91840 0.0200985819101334
92050 0.0202808789908886
92280 0.0211223270744085
92495 0.0111662093549967
92760 0.0203425288200378
93135 0.0210017189383507
93430 0.00660405121743679
93645 0.00435775425285101
93915 0.0206316262483597
94090 0.00619131233543158
94315 0.00732776150107384
94695 0.00638424465432763
94970 0.00619866698980331
95265 0.00616915058344603
95500 0.00729512143880129
95680 0.0070084729231894
95920 0.0215949136763811
96075 0.0215881913900375
96250 0.0988338589668274
96385 0.0220065154135227
96555 0.00712655484676361
96725 0.00435992516577244
96890 0.00680024828761816
97185 0.00510126631706953
97390 0.00572388153523207
97520 0.0044896281324327
97740 0.00580707285553217
98045 0.0379859730601311
98370 0.0204897522926331
98675 0.0223683938384056
98820 0.0208498015999794
99075 0.00539030879735947
99245 0.0191352069377899
99405 0.0222732406109571
99690 0.019640913233161
99835 0.00564990984275937
100105 0.00862118322402239
100250 0.00600209925323725
100520 0.0171722825616598
100720 0.0374321304261684
100985 0.0208816807717085
101270 0.00485780462622643
101400 0.00658938568085432
101515 0.00857620872557163
101915 0.0206635966897011
102085 0.00618819845840335
102340 0.027826689183712
102530 0.0225308276712894
102785 0.006278270855546
103010 0.0251953676342964
103285 0.00419782800599933
103435 0.0066696060821414
103670 0.0193319413810968
103910 0.0208391007035971
104135 0.0119206309318542
104360 0.0182932503521442
104645 0.019255455583334
104845 0.00806489773094654
104990 0.00580140575766563
105220 0.00409075990319252
105405 0.00464469473809004
105550 0.0207535307854414
105790 0.00535947177559137
106040 0.0258218757808208
106370 0.0199762918055058
106610 0.00804771296679974
106825 0.0052536865696311
107045 0.00652781175449491
107240 0.023581987246871
107435 0.0209953263401985
107565 0.0373295247554779
107725 0.0216775611042976
107875 0.00821279920637608
108215 0.0054071731865406
108495 0.00479234615340829
108830 0.0202878657728434
108970 0.0056652300991118
109205 0.0054197208955884
109360 0.0178031530231237
109565 0.00598586723208427
109705 0.0205159746110439
109945 0.0231360830366611
110100 0.021797563880682
110350 0.0066270180977881
110570 0.00908442679792643
110920 0.00471524801105261
111140 0.0201607458293438
111360 0.0927285328507423
111565 0.0111033525317907
111785 0.00476838275790215
111995 0.0382108651101589
112175 0.0193483978509903
112580 0.00555673614144325
112780 0.0456468723714352
113120 0.0199261382222176
113335 0.0196410864591599
113550 0.023224338889122
113785 0.0200066063553095
114120 0.0238843709230423
114375 0.0218552201986313
114560 0.0254225954413414
114700 0.00660651875659823
114880 0.00658523384481668
115120 0.00405178032815456
115355 0.0227083899080753
115575 0.00493133161216974
115760 0.0198707468807697
115975 0.00508070597425103
116180 0.0214972868561745
116465 0.00509112281724811
116725 0.0412074998021126
117035 0.00528282392770052
117225 0.0204742960631847
117380 0.00605329265818
117600 0.0053004203364253
117775 0.0214101858437061
117910 0.0216680914163589
118150 0.0208595953881741
118375 0.00502899382263422
118575 0.00641622114926577
118795 0.00555186113342643
118965 0.00428207265213132
119220 0.0221105553209782
119435 0.0206081531941891
119555 0.0219419486820698
119765 0.0211760066449642
119945 0.021352294832468
120195 0.00608375016599894
120400 0.0060897278599441
120650 0.018106596544385
120940 0.00473947543650866
121145 0.00644757691770792
121460 0.0173208098858595
121640 0.0212651081383228
121935 0.0133478594943881
122150 0.00497370399534702
122370 0.0179536789655685
122630 0.00434558046981692
122770 0.0202910751104355
123070 0.0172789935022593
123195 0.0096085574477911
123380 0.0055865915492177
123675 0.00628606043756008
123890 0.00627745781093836
124070 0.0053617088124156
124395 0.00575088337063789
124540 0.0204929374158382
124860 0.0190558694303036
125050 0.00472342502325773
125310 0.0169911179691553
125505 0.00500422995537519
125665 0.00501320138573647
125910 0.020217701792717
126110 0.021194227039814
126375 0.021899925544858
126605 0.00510957278311253
126795 0.00600754376500845
127005 0.0241689421236515
127235 0.00411824649199843
127485 0.0216075051575899
127755 0.0053715230897069
128085 0.00432769255712628
128275 0.00478835869580507
128470 0.0222758203744888
128785 0.00569292483851314
129060 0.0041516562923789
129195 0.00504141859710217
129380 0.00531835667788982
129595 0.00490445923060179
129870 0.00694634206593037
129985 0.0203539617359638
130140 0.00517431367188692
130425 0.0204753056168556
130715 0.00368574843741953
130865 0.0260561238974333
131070 0.0219015423208475
131315 0.0199917275458574
131415 0.0197748653590679
131625 0.00931561179459095
131780 0.00577100273221731
132195 0.0186967141926289
132430 0.0216869749128819
132680 0.0214375704526901
132820 0.00427659275010228
133130 0.00477305008098483
133580 0.0205662474036217
133820 0.00497395172715187
133980 0.00544255319982767
134250 0.0207908004522324
134480 0.00390377780422568
134700 0.0187264829874039
134895 0.0216146167367697
135205 0.00558654591441155
135340 0.00553882401436567
135580 0.0168107803910971
135745 0.00596273550763726
136010 0.0270639359951019
136355 0.00516371987760067
136515 0.0060627106577158
136680 0.00790900737047195
136855 0.00499643944203854
137060 0.0235576070845127
137265 0.00438615912571549
137465 0.0176595263183117
137765 0.0180132612586021
138075 0.00366499926894903
138270 0.0225511994212866
138475 0.00673980917781591
138730 0.0220794305205345
138860 0.0134180225431919
138980 0.0061818016692996
139140 0.0243223868310452
139325 0.0203909277915955
139455 0.00472160242497921
139680 0.0189086366444826
139960 0.00795729644596577
140140 0.0218109171837568
140295 0.0202804915606976
140500 0.00524126552045345
140755 0.0221247151494026
140940 0.0224012807011604
141130 0.00500332284718752
141395 0.00503499619662762
141600 0.0221694596111774
141805 0.00516540557146072
141970 0.0211079139262438
142150 0.00541616138070822
142365 0.0275731794536114
142515 0.0233857799321413
142700 0.00506126927211881
142850 0.00671217497438192
143085 0.0044177589006722
143240 0.00376005843281746
143440 0.0220189243555069
143645 0.00513146398589015
143755 0.00506971683353186
143900 0.0221907682716846
144200 0.0227462816983461
144415 0.00359496055170894
144625 0.0189085453748703
144840 0.0175870656967163
145000 0.0206963382661343
145180 0.00516924355179071
145355 0.0209963154047728
145490 0.00534878578037024
145790 0.0220151823014021
145965 0.0184440426528454
146205 0.0201215893030167
146455 0.0339420959353447
146700 0.0342153161764145
146870 0.0231328029185534
147095 0.00508520333096385
147230 0.0230597034096718
147405 0.0200612973421812
147635 0.0200204029679298
147965 0.0053648971952498
148195 0.00447435211390257
148325 0.0219415593892336
148490 0.0228479895740747
148660 0.0235521271824837
148830 0.0207025967538357
149135 0.0206032954156399
149315 0.00468612462282181
149525 0.00523033598437905
149665 0.00376945245079696
149900 0.0178197138011456
150100 0.0170275811105967
150255 0.0199822392314672
150415 0.00481083989143372
150685 0.0210504606366158
150810 0.00560487434267998
151095 0.00529521144926548
151275 0.0188801158219576
151615 0.00719905691221356
151795 0.022442277520895
151970 0.010596458800137
152220 0.00359977339394391
152395 0.0045560309663415
152565 0.0198266170918941
152760 0.00593963311985135
153040 0.00509335193783045
153190 0.0278622452169657
153400 0.0172390677034855
153630 0.00561337638646364
153865 0.00619704509153962
154020 0.0235760118812323
154275 0.0206436179578304
154640 0.017451997846365
154875 0.0050198258832097
155070 0.0225814916193485
155210 0.00564205925911665
155415 0.0201992206275463
155695 0.00598842557519674
155840 0.0040207989513874
156060 0.0228671692311764
156285 0.00448598805814981
156450 0.032337661832571
156645 0.00457576988264918
156970 0.00605862494558096
157225 0.00784127879887819
157550 0.0224896389991045
157745 0.0225675255060196
158015 0.0194983296096325
158250 0.0232724063098431
158475 0.0216110069304705
158640 0.00527836522087455
158875 0.00508747948333621
159075 0.00460804533213377
159365 0.0047360765747726
159675 0.0209291353821754
159920 0.0206747781485319
160135 0.0223624799400568
160335 0.020396763458848
160590 0.00491012539714575
160900 0.0215796604752541
161100 0.00435946602374315
161345 0.0238141678273678
161575 0.0211611650884151
161860 0.0169343315064907
162150 0.0210563261061907
162370 0.00375282834284008
162575 0.00527090393006802
162810 0.00459465896710753
162970 0.00532300025224686
163170 0.00407961010932922
163490 0.00460062641650438
163825 0.0212314538657665
164075 0.0169644001871347
164320 0.00586540577933192
164595 0.00453790836036205
164760 0.00518662435933948
164955 0.0211491771042347
165100 0.0177314970642328
165365 0.00931993126869201
165540 0.00348305702209473
165680 0.00493040913715959
165965 0.00429701339453459
166055 0.0212429314851761
166410 0.00364034064114094
166645 0.0098709911108017
166775 0.0291135162115097
166900 0.00478494958952069
167200 0.00512693915516138
167460 0.00394205236807466
167595 0.00374414259567857
167900 0.0232735872268677
168340 0.00512969633564353
168580 0.0214890018105507
168780 0.0180066116154194
168995 0.0108138080686331
169185 0.00519607681781054
169340 0.013803519308567
169630 0.0178525503724813
169875 0.00392368575558066
170010 0.0271489396691322
170205 0.0192097313702106
170410 0.00749440770596266
170675 0.00454214680939913
170865 0.0225288085639477
171100 0.0279132910072803
171305 0.0211950391530991
171480 0.0202027335762978
171670 0.0216316543519497
171830 0.0222699102014303
172090 0.00451338337734342
172300 0.00343070086091757
172565 0.0204545110464096
172850 0.0219856835901737
172995 0.0221031233668327
173230 0.00415513152256608
173420 0.00396191049367189
173655 0.0248696729540825
174015 0.00546140503138304
174330 0.0201657917350531
174480 0.0202416107058525
174720 0.00551537470892072
175140 0.0055880406871438
175400 0.00474946014583111
175675 0.0241413936018944
175955 0.0203035734593868
176155 0.00502262637019157
176395 0.00554750859737396
176610 0.0174366012215614
176885 0.00403620162978768
177075 0.0188125465065241
177300 0.0190213546156883
177470 0.00634615076705813
177690 0.022303132340312
177870 0.027166273444891
178175 0.0204772613942623
178500 0.00424305535852909
178700 0.0199873745441437
179030 0.0251263342797756
179280 0.00489025330170989
179385 0.0168855395168066
179535 0.00424838857725263
179835 0.0222835429012775
180085 0.00446746405214071
180315 0.00554213393479586
180550 0.0169374644756317
180785 0.0246544517576694
180960 0.0213732477277517
181340 0.0195951871573925
181515 0.00434909760951996
181740 0.0220858976244926
181950 0.00362576870247722
182065 0.0223622526973486
182315 0.0238769128918648
182525 0.00510450173169375
182800 0.0174587704241276
183010 0.00346398609690368
183130 0.0255936346948147
183330 0.0222654324024916
183490 0.0209668576717377
183650 0.0111271608620882
184015 0.00487699033692479
184175 0.0217402633279562
184405 0.00466889515519142
184680 0.00448610540479422
185000 0.00414235750213265
185350 0.0217481851577759
185525 0.00465585291385651
185790 0.0191519856452942
186020 0.0169733166694641
186185 0.0193659029901028
186430 0.00515938457101583
186640 0.0054206270724535
186830 0.0102581456303596
186980 0.00304915313608944
187230 0.0223559588193893
187425 0.0282205082476139
187645 0.00455799419432878
187885 0.00337827485054731
188120 0.0210181474685669
188340 0.00333855161443353
188590 0.00784234330058098
188800 0.0207511465996504
188975 0.00402651028707623
189180 0.00633735815063119
189430 0.0035280711017549
189745 0.0223923306912184
189885 0.023103965446353
190035 0.0209573246538639
190290 0.00416207639500499
190495 0.0413705706596375
190660 0.0252315383404493
190850 0.0266760066151619
191070 0.019743986427784
191250 0.00482991524040699
191470 0.00299644377082586
191670 0.00388510711491108
191850 0.0223205573856831
192050 0.0209905356168747
192275 0.00511234719306231
192405 0.00622405204921961
192610 0.00358775374479592
192735 0.00424471916630864
192935 0.00398465245962143
193145 0.00456320121884346
193345 0.0245380438864231
193505 0.00498598627746105
193780 0.00550346542149782
194090 0.00496868789196014
194235 0.0211840644478798
194355 0.00397820491343737
194635 0.00469186576083302
194860 0.0230336636304855
195105 0.00335471006110311
195300 0.00455001555383205
195480 0.00696583744138479
195700 0.0107841799035668
195965 0.00477427011355758
196210 0.00384355941787362
196405 0.00624160468578339
196635 0.0213862732052803
196855 0.00463200593367219
197000 0.0060050985775888
197325 0.0234886724501848
197510 0.00662152096629143
197750 0.0225158184766769
197975 0.0173955745995045
198205 0.00536429649218917
198460 0.0206271223723888
198675 0.00362162897363305
198935 0.0171443112194538
199215 0.005541174672544
199395 0.021017674356699
199610 0.00325080286711454
199990 0.00319606903940439
200120 0.0269474387168884
200390 0.0235753916203976
200605 0.0161621198058128
200760 0.0037965951487422
200980 0.0057318820618093
201165 0.00462422985583544
201295 0.0172908622771502
201480 0.00444450881332159
201660 0.0221138708293438
201800 0.021983128041029
202015 0.0274965018033981
202145 0.00694526499137282
202325 0.00430973246693611
202545 0.00590391829609871
202730 0.020315159112215
202855 0.0249759331345558
202985 0.0264543052762747
203300 0.00598766468465328
203500 0.0213924683630466
203670 0.00896819587796926
203865 0.00470633339136839
204020 0.00334280380047858
204255 0.00379757070913911
204415 0.00438841804862022
204550 0.0217227730900049
204695 0.00573339220136404
204945 0.021226242184639
205185 0.00461007282137871
205330 0.0178062301129103
205540 0.0032176140230149
205685 0.00385747663676739
205950 0.0223106537014246
206155 0.0205532219260931
206445 0.00478505529463291
206685 0.00439500994980335
206910 0.00298904627561569
207105 0.0287685319781303
207300 0.00496186409145594
207515 0.0236081779003143
207750 0.0214223172515631
207985 0.0044914404861629
208155 0.0233284048736095
208300 0.0179080963134766
208555 0.0237946733832359
208740 0.00438558543100953
208990 0.0204436015337706
209225 0.0219049975275993
209380 0.0184189658612013
209770 0.00548995286226273
209955 0.00538053875789046
210195 0.0222106240689754
210465 0.0280563440173864
210665 0.0229902341961861
210810 0.00506952498108149
211035 0.0216468144208193
211195 0.0216346941888332
211385 0.0211685933172703
211655 0.00699898554012179
211815 0.00647156033664942
211970 0.0235829427838326
212120 0.0201341845095158
212265 0.00352423242293298
212620 0.021051986142993
212795 0.003874147310853
213145 0.00520866084843874
213365 0.00452378951013088
213475 0.021765373647213
213640 0.00452656671404839
213850 0.00325581897050142
213980 0.0257574561983347
214165 0.0227942559868097
214360 0.0221427567303181
214610 0.00362417753785849
214815 0.0240693464875221
215025 0.020258778706193
215245 0.0223459526896477
215475 0.00414613308385015
215730 0.019576795399189
215940 0.00429677870124578
216100 0.00347123714163899
216290 0.0193294994533062
216495 0.00299909058958292
216780 0.00523404963314533
217020 0.0233162939548492
217220 0.00445205764845014
217365 0.00392185896635055
217625 0.00820241775363684
217790 0.00506850518286228
217950 0.0231740362942219
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 0.335366308689117
195 0.0996730178594589
385 0.122594520449638
570 0.0534607097506523
745 0.0697526335716248
895 0.0489425770938397
1090 0.0565527305006981
1300 0.0193641968071461
1540 0.0370219238102436
1660 0.0141262803226709
1840 0.0391438230872154
2025 0.0083531029522419
2245 0.0229481719434261
2450 0.0264975465834141
2675 0.0204581283032894
2890 0.00698369741439819
3135 0.0256194155663252
3310 0.00625617429614067
3475 0.0049580279737711
3695 0.0206645168364048
3915 0.006202626042068
4095 0.00519029796123505
4305 0.0052249887958169
4510 0.00613226741552353
4665 0.00583811104297638
4930 0.00704391952604055
5090 0.00502346642315388
5350 0.0185335651040077
5600 0.0228809826076031
5840 0.00628795567899942
6120 0.00823803152889013
6280 0.00639823684468865
6495 0.0221642088145018
6760 0.00769307464361191
6930 0.0208904091268778
7125 0.0063152564689517
7320 0.00477258861064911
7535 0.0225086119025946
7765 0.00754871685057878
7895 0.0070779393427074
8130 0.020618362352252
8315 0.00767198158428073
8500 0.0213629230856895
8680 0.00584803242236376
8840 0.00852147489786148
9050 0.00649565644562244
9220 0.023413997143507
9385 0.0283501297235489
9635 0.0135251330211759
10055 0.00595784652978182
10265 0.00625511351972818
10595 0.00501160463318229
10840 0.00686416774988174
11185 0.0493521504104137
11530 0.0248381216078997
11695 0.0224142912775278
11895 0.0263636521995068
12050 0.0108836181461811
12240 0.101283319294453
12475 0.0519307777285576
12760 0.0058559775352478
13005 0.00913493894040585
13250 0.0222655311226845
13585 0.00809153541922569
13945 0.00498515879735351
14155 0.0219311527907848
14380 0.0227765515446663
14475 0.0197534523904324
14670 0.0533988438546658
15005 0.0059898835606873
15150 0.00460184551775455
15375 0.0243616718798876
15775 0.0166982226073742
15955 0.0053828633390367
16215 0.0191793944686651
16455 0.00534878158941865
16670 0.0048182625323534
17085 0.0249512605369091
17305 0.00742874993011355
17500 0.00583304604515433
17630 0.00555112538859248
17755 0.0269249565899372
17965 0.00477144401520491
18375 0.00862035341560841
18545 0.007753845769912
18675 0.00486816931515932
18880 0.0216357596218586
19090 0.0194174759089947
19370 0.00863171648234129
19645 0.0216834731400013
19805 0.100943475961685
20035 0.0222415626049042
20425 0.0213711746037006
20780 0.00588407926261425
20940 0.00566140189766884
21165 0.00768553512170911
21335 0.00651486730203032
21540 0.00462580658495426
21780 0.0061750952154398
21915 0.00522072613239288
22035 0.0209377966821194
22295 0.00508093601092696
22455 0.00603252928704023
22680 0.007179812528193
22875 0.02054388448596
23130 0.0146749299019575
23365 0.0071094217710197
23600 0.0213103760033846
23790 0.0214666817337275
24015 0.0263528861105442
24215 0.00845821388065815
24375 0.00549917807802558
24670 0.00598098197951913
24945 0.00790122803300619
25115 0.0270334891974926
25305 0.00455814925953746
25560 0.00480404868721962
25755 0.0995068997144699
26040 0.0201492384076118
26400 0.0227964110672474
26505 0.00635432498529553
26740 0.00620742933824658
26985 0.0494180619716644
27310 0.00565109308809042
27585 0.0226872228085995
27775 0.023685310035944
28015 0.00703577697277069
28255 0.0209561660885811
28480 0.00588907394558191
28755 0.00597064103931189
28995 0.0458724424242973
29190 0.0204144418239594
29395 0.0229599047452211
29625 0.0208417512476444
29780 0.00783009640872478
30095 0.0269050542265177
30295 0.0225587487220764
30435 0.0075425892136991
30580 0.00662604533135891
30815 0.00474114343523979
31200 0.0279286410659552
31430 0.0240163430571556
31640 0.0206480249762535
31835 0.00654896628111601
32005 0.00676049012690783
32195 0.00524706766009331
32335 0.00794084370136261
32460 0.00599504867568612
32785 0.00605691224336624
32940 0.00469022057950497
33145 0.0617728382349014
33245 0.00650519318878651
33445 0.0227999463677406
33630 0.00558008439838886
33840 0.0216999500989914
34045 0.00519948359578848
34315 0.0260752402245998
34475 0.0237499549984932
34750 0.0220849551260471
34930 0.0389111414551735
35280 0.00515635777264834
35500 0.00565155595541
35635 0.0233926363289356
35845 0.0154629545286298
36000 0.0233749710023403
36335 0.00496691511943936
36585 0.00535157136619091
36820 0.0221249870955944
36960 0.00554098607972264
37180 0.00504736276343465
37320 0.0485970564186573
37570 0.026475865393877
37725 0.0048924945294857
37945 0.0243887584656477
38225 0.0388300381600857
38410 0.011956762522459
38675 0.0212006308138371
38900 0.00471616070717573
39085 0.00755831133574247
39265 0.00471087172627449
39505 0.0057789059355855
39715 0.00642535882070661
39925 0.0205807350575924
40150 0.021557753905654
40345 0.0217419601976871
40460 0.019918916746974
40590 0.00602454505860806
40895 0.017562048509717
41130 0.0206664949655533
41370 0.0189404040575027
41515 0.0056664701551199
41770 0.0282733868807554
41975 0.00765793537721038
42130 0.0214734729379416
42340 0.0173294823616743
42555 0.00445600971579552
42700 0.00476777227595448
42900 0.00577562488615513
43190 0.00555664580315351
43365 0.0193400904536247
43625 0.0654977336525917
43775 0.0200091451406479
44040 0.0215013846755028
44270 0.00576765090227127
44420 0.00643406622111797
44650 0.00512169767171145
44975 0.0230791568756104
45245 0.00560567528009415
45420 0.00519906543195248
45565 0.00499692093580961
45780 0.0224163271486759
45970 0.0058509474620223
46245 0.0237419605255127
46440 0.00651601795107126
46645 0.00550549291074276
46845 0.00525131542235613
47010 0.00450696656480432
47260 0.00625231303274632
47465 0.0071741659194231
47760 0.0238244570791721
47930 0.0470524057745934
48150 0.00518869701772928
48390 0.00567409954965115
48550 0.00595591124147177
48680 0.0200039800256491
49135 0.0250361133366823
49370 0.0217400696128607
49545 0.0279768221080303
49770 0.0192154869437218
49960 0.00559013430029154
50185 0.0700731351971626
50390 0.0247605089098215
50515 0.0204470790922642
50710 0.00429698405787349
50940 0.0227115638554096
51100 0.0257322229444981
51290 0.0198384374380112
51560 0.00558226928114891
51870 0.0211136657744646
52030 0.020712673664093
52135 0.0171102993190289
52245 0.00465172901749611
52405 0.0221807211637497
52555 0.0212836265563965
52795 0.00455403747037053
53075 0.0208704210817814
53275 0.1017035394907
53430 0.0241452306509018
53645 0.00445121759548783
53870 0.00707465410232544
54010 0.00529360584914684
54290 0.0215432904660702
54570 0.00548266153782606
54750 0.0321585983037949
54950 0.00635064719244838
55125 0.104291886091232
55360 0.00501884054392576
55585 0.00584839843213558
55775 0.0212470591068268
56035 0.00475942809134722
56235 0.0224287901073694
56385 0.00485233776271343
56650 0.00522453524172306
56855 0.00529122399166226
56975 0.0211840961128473
57125 0.00594727974385023
57325 0.00662433728575706
57635 0.0142780803143978
57830 0.00548724364489317
58120 0.0179262552410364
58420 0.0122850630432367
58595 0.00477453600615263
58910 0.00456598401069641
59115 0.0209021233022213
59345 0.0040474939160049
59505 0.00483427196741104
59715 0.0123209394514561
59985 0.00480881799012423
60150 0.0217856038361788
60415 0.0136340968310833
60640 0.00471322797238827
60845 0.0192266572266817
60955 0.0194771699607372
61235 0.0227275639772415
61480 0.0236740075051785
61760 0.0219746679067612
61970 0.0181782767176628
62280 0.00629176758229733
62405 0.00796248391270638
62590 0.00512604136019945
62780 0.00716668553650379
62905 0.00562338624149561
63100 0.00482346909120679
63360 0.0142522640526295
63655 0.022235881537199
63815 0.0490995720028877
63975 0.0203087981790304
64210 0.0173934791237116
64355 0.00473389960825443
64565 0.00400128401815891
64780 0.00594073021784425
65020 0.0217331200838089
65200 0.0121612166985869
65355 0.00496404385194182
65635 0.00742512661963701
65835 0.00611662864685059
65990 0.0367599278688431
66120 0.0175565592944622
66315 0.00487177725881338
66600 0.00529959285631776
66870 0.02475580945611
67050 0.0196790732443333
67395 0.00589496549218893
67575 0.00653938855975866
67845 0.00597447343170643
67960 0.00690010748803616
68145 0.00584469735622406
68350 0.0634673908352852
68480 0.010116652585566
68710 0.0248296409845352
68865 0.0057346816174686
68995 0.0205493122339249
69165 0.0232870206236839
69340 0.0191838406026363
69490 0.0193265471607447
69765 0.0219713747501373
70040 0.0205362439155579
70200 0.0174925848841667
70355 0.019211757928133
70500 0.00562535831704736
70785 0.0547788999974728
71000 0.00702334521338344
71170 0.0059799449518323
71360 0.00703896163031459
71575 0.00498043373227119
71745 0.0180303528904915
71870 0.0234550721943378
72110 0.00766611518338323
72255 0.0206050854176283
72490 0.00633640214800835
72715 0.0064891460351646
72995 0.0931982100009918
73390 0.0215629115700722
73595 0.0243242159485817
73965 0.00511795654892921
74160 0.00424523884430528
74500 0.00645665545016527
74735 0.0196092035621405
74875 0.00676028151065111
75065 0.0606797747313976
75265 0.00612886575981975
75485 0.00563241541385651
75765 0.0257632471621037
75975 0.0051030763424933
76175 0.0494316704571247
76425 0.0127142108976841
76665 0.00881672184914351
76885 0.020980678498745
77075 0.0377597287297249
77280 0.00975014455616474
77445 0.0210892632603645
77765 0.0056013292632997
78075 0.0215323772281408
78315 0.00439397804439068
78460 0.00517788389697671
78645 0.0510170087218285
78785 0.00456348806619644
78885 0.0502929389476776
79140 0.00660808198153973
79375 0.0204362906515598
79615 0.0182766932994127
79865 0.022270567715168
80105 0.00501112826168537
80305 0.0219502188265324
80545 0.0555818304419518
80715 0.019009817391634
80960 0.00496079307049513
81100 0.0232769176363945
81325 0.00481500197201967
81545 0.00597898662090302
81750 0.0666045546531677
81950 0.0206484161317348
82150 0.020142812281847
82335 0.0317173860967159
82555 0.0199885442852974
82715 0.0222753323614597
82945 0.0052675842307508
83120 0.02148880623281
83335 0.00514456629753113
83620 0.00612030364573002
83845 0.0279142893850803
84100 0.00446444004774094
84335 0.0204193107783794
84650 0.00420106202363968
84855 0.00563248619437218
85070 0.00663208588957787
85285 0.0173299927264452
85650 0.00544877629727125
85860 0.0048564150929451
86105 0.0442136526107788
86285 0.0172380264848471
86455 0.00564199546352029
86685 0.00479288119822741
86880 0.0208877176046371
87210 0.00446497416123748
87610 0.00589909730479121
87795 0.00506813591346145
88035 0.018037386238575
88270 0.00602652318775654
88465 0.0394037812948227
88610 0.0198760963976383
88930 0.00562408100813627
89155 0.0211779586970806
89460 0.0326870866119862
89635 0.0242936238646507
89885 0.0244704280048609
90160 0.00569923827424645
90400 0.0261746644973755
90580 0.0194722916930914
90745 0.019618883728981
90900 0.00490782596170902
91025 0.00497788051143289
91310 0.0196905080229044
91530 0.00473133381456137
91775 0.0051852585747838
92065 0.0210369899868965
92250 0.0208162888884544
92495 0.00569497141987085
92645 0.0214869696646929
92855 0.00516754342243075
92995 0.0303620100021362
93140 0.00459265010431409
93315 0.0178623087704182
93520 0.00472337706014514
93950 0.00658262893557549
94065 0.0215490907430649
94285 0.0221240092068911
94510 0.00487797427922487
94790 0.0207080617547035
94980 0.00759542267769575
95170 0.0210953913629055
95315 0.00715656206011772
95520 0.00425954163074493
95770 0.0172219946980476
95950 0.0172966308891773
96150 0.00551528530195355
96380 0.0182899180799723
96625 0.0172573439776897
96840 0.0202068798243999
97005 0.00740970764309168
97295 0.00486713694408536
97575 0.0179432891309261
97755 0.0194149222224951
97960 0.0174164585769176
98170 0.0225199908018112
98300 0.0192045755684376
98480 0.0197144504636526
98665 0.0210129730403423
98870 0.00589263532310724
99245 0.00460678013041615
99575 0.0362654253840446
99710 0.0573833733797073
99855 0.0170962139964104
100115 0.00548335304483771
100340 0.0053180567920208
100535 0.0206321217119694
100780 0.0199102871119976
100995 0.0218270570039749
101235 0.00428066356107593
101425 0.00558836385607719
101610 0.0208721421658993
101950 0.011014299467206
102150 0.00575945852324367
102305 0.0130236856639385
102495 0.017067288979888
102755 0.0225645378232002
103030 0.005097062792629
103325 0.0194611586630344
103500 0.00842005107551813
103650 0.00489972392097115
103840 0.00482182297855616
104050 0.020645746961236
104270 0.0230123028159142
104500 0.00635975226759911
104765 0.0204444266855717
105035 0.00472300220280886
105320 0.0194794032722712
105575 0.00527569558471441
105765 0.00576386786997318
106005 0.00702290330082178
106270 0.00591791607439518
106540 0.0212508719414473
106755 0.021080294623971
106980 0.0059439167380333
107240 0.0203069783747196
107385 0.0210383404046297
107670 0.0199770759791136
107845 0.00557754607871175
107960 0.00812493171542883
108290 0.0054020737297833
108510 0.0197732448577881
108670 0.0229288265109062
108800 0.019479664042592
108965 0.0226263012737036
109310 0.0061471238732338
109445 0.0210045222193003
109845 0.0127818994224072
110185 0.00665852008387446
110320 0.0209978632628918
110465 0.00451413681730628
110580 0.00400379113852978
110685 0.00754691800102592
110805 0.00541791878640652
111010 0.00568995531648398
111280 0.00720448605716228
111425 0.00547478487715125
111710 0.0213885959237814
111880 0.00987991131842136
112195 0.0214777700603008
112425 0.00402902811765671
112740 0.00539315259084105
113035 0.0896191000938416
113235 0.00493796076625586
113440 0.00481218192726374
113595 0.0221998505294323
113805 0.00519391847774386
113985 0.0416141524910927
114155 0.0402843356132507
114375 0.0216500647366047
114485 0.0225058346986771
114680 0.00587466172873974
114845 0.00536336423829198
115050 0.00765120377764106
115225 0.0192949865013361
115405 0.0114414934068918
115650 0.00612301332876086
115815 0.0127544729039073
116005 0.00495290011167526
116130 0.0203488431870937
116335 0.0202962141484022
116540 0.00535763334482908
116840 0.0250598154962063
117070 0.00446924986317754
117270 0.0203662496060133
117405 0.0227297581732273
117680 0.0051459539681673
117870 0.00551912561058998
118015 0.0180774442851543
118260 0.0228858590126038
118460 0.00518731726333499
118645 0.0212905183434486
118860 0.00590244447812438
119160 0.0169981811195612
119350 0.019598625600338
119610 0.00425686873495579
119840 0.00517709832638502
120045 0.0052536609582603
120200 0.00506347278133035
120415 0.0070103881880641
120620 0.0318867340683937
120760 0.0239416118711233
120915 0.00410764943808317
121170 0.00653493031859398
121425 0.00488564651459455
121570 0.0224453173577785
121800 0.0045573553070426
122060 0.0177586916834116
122375 0.00388282537460327
122645 0.0213932804763317
122900 0.0178783871233463
123050 0.0040258402004838
123290 0.02158397808671
123480 0.00460747815668583
123730 0.0203123278915882
123975 0.0209135971963406
124220 0.0217813365161419
124375 0.0205132570117712
124620 0.00494378432631493
124750 0.0054572569206357
124905 0.0059829973615706
125100 0.0209619794040918
125295 0.0175398644059896
125480 0.031794048845768
125705 0.00575945246964693
125805 0.00505228061228991
126030 0.00520139746367931
126210 0.0271041467785835
126375 0.0227181501686573
126585 0.0227519609034061
126805 0.00437639700248837
126960 0.0186134856194258
127305 0.00509427860379219
127530 0.0051809661090374
127720 0.00510639557614923
128005 0.043533094227314
128330 0.0199759937822819
128435 0.00584720959886909
128600 0.00541654881089926
128780 0.0218968763947487
128935 0.00493880687281489
129240 0.0220943801105022
129430 0.0413068234920502
129685 0.0059835989959538
129950 0.0205286387354136
130130 0.0210401639342308
130310 0.0215532854199409
130440 0.00525639578700066
130755 0.0052267536520958
130955 0.0129712792113423
131255 0.0084764314815402
131515 0.0197000242769718
131715 0.0198612362146378
131910 0.00445655826479197
131995 0.00440849084407091
132255 0.00429629534482956
132410 0.00489870039746165
132540 0.0210053473711014
132755 0.00484526250511408
132915 0.00508154695853591
133100 0.0261743944138288
133410 0.00382492411881685
133630 0.00433401856571436
133780 0.00419756956398487
133880 0.00423410767689347
134095 0.00438789604231715
134245 0.0052070738747716
134460 0.00603528413921595
134630 0.0222552716732025
134850 0.019680704921484
135115 0.0189384128898382
135370 0.00475361663848162
135550 0.0217705219984055
135750 0.0214721318334341
135990 0.00750499032437801
136210 0.00513832550495863
136435 0.0244727749377489
136715 0.0198834612965584
136975 0.00484952889382839
137165 0.0227145235985518
137380 0.00339338718913496
137625 0.0228700805455446
137875 0.00519664864987135
137995 0.00507865101099014
138205 0.0219111032783985
138390 0.00615837052464485
138705 0.00451534800231457
138935 0.00583808263763785
139205 0.00534223578870296
139550 0.00582384876906872
139755 0.0172916743904352
139950 0.00455627078190446
140270 0.0223528891801834
140515 0.0359860099852085
140745 0.0145609863102436
140945 0.00506601389497519
141150 0.0207254476845264
141405 0.00611078226938844
141725 0.00457373261451721
141920 0.0366682782769203
142210 0.0195890683680773
142420 0.02087277546525
142600 0.00413333158940077
142730 0.0228561721742153
143020 0.0173949040472507
143315 0.00483830086886883
143610 0.0224104821681976
143845 0.0223770588636398
144105 0.0224301293492317
144350 0.0045165503397584
144580 0.0227289162576199
144760 0.0212763845920563
145010 0.00438323989510536
145180 0.0203302297741175
145425 0.0287418402731419
145565 0.029606256633997
145715 0.00465232133865356
145875 0.0171850174665451
146070 0.00495409592986107
146460 0.0185371767729521
146605 0.0279857069253922
146880 0.022858664393425
147085 0.00534215662628412
147280 0.0052880859002471
147625 0.00442198757082224
147945 0.00462218048051
148185 0.00669643841683865
148465 0.00650487467646599
148640 0.00487557798624039
148780 0.00376058369874954
148995 0.023260960355401
149220 0.00386169599369168
149475 0.00421515852212906
149800 0.0330730974674225
150045 0.00460561970248818
150240 0.0047489907592535
150460 0.00427673198282719
150735 0.00389218190684915
151000 0.0226547457277775
151100 0.00516602676361799
151295 0.00623077852651477
151465 0.00452748686075211
151630 0.00520058674737811
151795 0.00506336055696011
151980 0.00499828951433301
152155 0.0234814509749413
152515 0.00413587503135204
152665 0.0204291567206383
152870 0.0226867292076349
153170 0.00576443271711469
153390 0.00371641875244677
153545 0.0278494898229837
153675 0.00524469651281834
153825 0.00554604083299637
154050 0.0182999037206173
154160 0.0216311905533075
154380 0.00482794502750039
154645 0.026152178645134
154875 0.00422701705247164
155045 0.00515573332086205
155185 0.0263774693012238
155475 0.0209957584738731
155675 0.0224161483347416
155895 0.00427102111279965
156205 0.022286931052804
156435 0.00483743660151959
156655 0.0204238630831242
156800 0.0223988071084022
157075 0.0208816081285477
157385 0.00447747437283397
157595 0.0189656540751457
157840 0.00591658661141992
158030 0.022171014919877
158300 0.00486421259120107
158500 0.00498728407546878
158810 0.0263526625931263
159070 0.00521002802997828
159290 0.00689213210716844
159515 0.0211389176547527
159765 0.0230705495923758
160135 0.0233534537255764
160395 0.00533494260162115
160575 0.0172326415777206
160755 0.00605133222416043
161010 0.00579806789755821
161250 0.0215096343308687
161560 0.0199903883039951
161800 0.00354108563624322
162030 0.00734238605946302
162320 0.00536886928603053
162585 0.00555339362472296
162835 0.00472558476030827
162980 0.021331001073122
163190 0.00533660314977169
163345 0.0045880526304245
163570 0.00469348579645157
163675 0.0204690955579281
163880 0.00349359400570393
164010 0.00517857680097222
164375 0.00556076923385262
164530 0.00502079958096147
164750 0.0216898750513792
165035 0.00593254016712308
165170 0.0195960849523544
165380 0.00634564040228725
165550 0.00495949015021324
165785 0.0282003004103899
165930 0.0229839794337749
166170 0.0234785638749599
166290 0.0046095666475594
166475 0.0241367723792791
166730 0.0259054191410542
166915 0.00327864196151495
167065 0.0202524233609438
167275 0.0210012495517731
167665 0.00382525194436312
167840 0.0032676300033927
168180 0.00511580938473344
168340 0.0263758357614279
168580 0.0231539085507393
168785 0.0213548801839352
168985 0.00892638694494963
169210 0.00497139012441039
169395 0.00711863487958908
169570 0.00359013816341758
169765 0.00392613792791963
169930 0.00498322956264019
170095 0.00511456094682217
170265 0.0210026875138283
170395 0.0172857120633125
170670 0.0218613147735596
170835 0.0252865217626095
170940 0.0263939052820206
171095 0.00420282129198313
171445 0.0200572069734335
171720 0.00437637232244015
171885 0.0245773158967495
172160 0.0232755057513714
172365 0.0183257646858692
172555 0.00454399641603231
172895 0.0233420729637146
173185 0.00480406824499369
173390 0.00432603340595961
173580 0.0171425808221102
173800 0.00415187794715166
174170 0.0207181163132191
174495 0.0240666698664427
174640 0.0228445809334517
174980 0.0217331666499376
175210 0.00554590206593275
175375 0.0152323301881552
175565 0.0222568660974503
175765 0.0214619748294353
175985 0.0221051685512066
176285 0.00448506511747837
176520 0.0200348123908043
176665 0.0187607258558273
176910 0.0198731236159801
177140 0.0172270908951759
177345 0.00361776864156127
177520 0.0273214150220156
177720 0.0197389367967844
177895 0.00512863788753748
178070 0.00481725065037608
178355 0.0045950710773468
178715 0.0217905212193727
178900 0.0256179049611092
179040 0.0231556557118893
179160 0.0211783666163683
179480 0.00514761079102755
179665 0.0223873928189278
179890 0.00415922095999122
180050 0.00566681614145637
180175 0.00533019937574863
180520 0.0212431661784649
180730 0.0222470127046108
180935 0.00433626445010305
181100 0.0218169577419758
181330 0.0226584356278181
181715 0.0226698592305183
182115 0.0223255809396505
182335 0.0363119728863239
182535 0.0247796438634396
182755 0.0219823271036148
182910 0.00320685026235879
183155 0.0367502607405186
183360 0.00573203153908253
183620 0.00347190769389272
183810 0.00543687026947737
183945 0.00527603179216385
184305 0.0273879449814558
184505 0.00408924929797649
184760 0.00755645846948028
184990 0.00431880541145802
185280 0.0220837779343128
185540 0.0185390524566174
185745 0.00379564566537738
185990 0.00334444106556475
186240 0.00502066034823656
186440 0.00438829325139523
186615 0.00623731873929501
186770 0.0171647071838379
186965 0.0195122919976711
187130 0.0222592502832413
187465 0.00558228977024555
187595 0.00495775742456317
187730 0.0218162387609482
187890 0.0276530161499977
188025 0.0221586748957634
188235 0.00483340350911021
188460 0.0049160523340106
188745 0.00383747438900173
189010 0.0217685047537088
189215 0.00897528231143951
189455 0.00414423039183021
189620 0.0218769945204258
189760 0.0213321708142757
189980 0.0241924002766609
190270 0.0201422572135925
190395 0.00508539564907551
190520 0.00493120402097702
190735 0.0259515251964331
190980 0.0205393899232149
191200 0.00422468688338995
191370 0.0237328018993139
191560 0.00407576328143477
191735 0.00426412979140878
191975 0.0221511330455542
192155 0.00433446606621146
192360 0.0233200043439865
192575 0.0188688989728689
192835 0.0230839774012566
193110 0.00526127684861422
193325 0.0215107388794422
193445 0.0210129152983427
193670 0.00447561871260405
193970 0.024356409907341
194250 0.0218601021915674
194525 0.0224012322723866
194680 0.0222700256854296
194910 0.0221877954900265
195185 0.0203331150114536
195345 0.027953140437603
195685 0.00572631880640984
195835 0.0221907123923302
196000 0.00306588923558593
196275 0.00715405028313398
196430 0.00381194497458637
196695 0.0221688281744719
196945 0.0046296319924295
197105 0.0233203805983067
197320 0.00550179043784738
197430 0.0196411348879337
197630 0.00399566628038883
197850 0.0231933295726776
198150 0.0263817515224218
198430 0.0212596859782934
198740 0.00415666727349162
199005 0.00523049104958773
199340 0.00422785291448236
199665 0.0206020176410675
199900 0.0217635221779346
200075 0.0213602818548679
200290 0.00460372865200043
200590 0.00354044232517481
200840 0.0222374759614468
201100 0.0119808558374643
201325 0.00883319042623043
201505 0.00477482751011849
201750 0.00287547404877841
202000 0.00400926358997822
202250 0.00435951445251703
202455 0.0229083281010389
202805 0.00484751584008336
203120 0.00398803967982531
203315 0.0039579477161169
203450 0.022234421223402
203610 0.0198570936918259
203780 0.0244342274963856
203935 0.032797746360302
204165 0.0226214602589607
204355 0.0221534054726362
204560 0.0054644625633955
204775 0.0226731188595295
205025 0.00434086658060551
205275 0.00408728141337633
205585 0.0276190564036369
205705 0.0232405290007591
205950 0.00320914667099714
206245 0.00346104614436626
206455 0.00462195370346308
206730 0.0233827866613865
206970 0.0166944935917854
207105 0.0171642526984215
207315 0.0217674504965544
207545 0.0215254537761211
207805 0.0234846789389849
208020 0.0171963684260845
208300 0.0263212602585554
208495 0.0212503392249346
208650 0.0220677275210619
208880 0.00404223892837763
209060 0.021770965307951
209260 0.0050896923057735
209425 0.00571143440902233
209655 0.0198676008731127
209860 0.0196369923651218
210065 0.00449429359287024
210315 0.023479824885726
210540 0.00440454576164484
210810 0.0180105045437813
210925 0.0184456259012222
211170 0.00632989639416337
211385 0.0217308476567268
211565 0.00389116536825895
211760 0.02238629758358
211970 0.022929772734642
212125 0.0246692765504122
212310 0.0215412173420191
212490 0.020240793004632
212735 0.0225634351372719
213010 0.0196543335914612
213200 0.00534364674240351
213485 0.0193362273275852
213665 0.00410432042554021
213805 0.0218939129263163
214020 0.0227561853826046
214215 0.00442815572023392
214350 0.00493719801306725
214560 0.0275511145591736
214720 0.0226811002939939
214900 0.0222071427851915
215305 0.0213822983205318
215560 0.0240350086241961
215825 0.0231090970337391
216020 0.00580454943701625
216240 0.0226002428680658
216450 0.0041305935010314
216585 0.0236400496214628
216795 0.0256498251110315
217075 0.00397885590791702
};
\addplot [line width=0.08pt, black, forget plot]
table {%
15 0.172992885112762
195 0.107509106397629
410 0.0923280715942383
510 0.0440556779503822
840 0.104551680386066
1055 0.0565221533179283
1295 0.0185418128967285
1605 0.044463399797678
1845 0.0515177920460701
2000 0.0341259650886059
2170 0.0287199057638645
2335 0.00934102013707161
2495 0.0221554487943649
2675 0.0195691045373678
2825 0.0239514969289303
3065 0.00772734032943845
3250 0.00675558857619762
3505 0.00491943117231131
3660 0.0232644975185394
3860 0.00462836865335703
4165 0.00610925815999508
4465 0.0069553074426949
4650 0.00592982862144709
4850 0.00473276106640697
5070 0.0238672979176044
5215 0.00695822341367602
5420 0.00483320001512766
5610 0.00439106393605471
5755 0.00596189498901367
5935 0.0185318570584059
6155 0.0279471352696419
6390 0.0219232644885778
6615 0.0225271489471197
6845 0.0326211601495743
7080 0.0222777035087347
7285 0.0215311050415039
7575 0.00476332800462842
7815 0.00610083620995283
8050 0.0232204906642437
8270 0.0224922690540552
8560 0.00772316474467516
8700 0.00696197059005499
8950 0.00752123631536961
9230 0.0205532554537058
9375 0.050151739269495
9535 0.023364219814539
9745 0.00536833703517914
9945 0.00756570650264621
10185 0.0334652103483677
10330 0.0219589434564114
10630 0.00580973597243428
10800 0.00522062694653869
10990 0.00479617062956095
11255 0.00709509896114469
11495 0.0197041481733322
11785 0.00637683272361755
12105 0.00566338002681732
12275 0.00537801906466484
12420 0.0111258756369352
12740 0.0183077678084373
12875 0.00628631096333265
13030 0.00624752370640635
13230 0.0226461328566074
13525 0.00564566440880299
13785 0.0206748936325312
14060 0.00529699213802815
14330 0.00986701436340809
14565 0.00597901083528995
14685 0.00454947724938393
14860 0.0253402907401323
14995 0.0202634315937757
15165 0.0232120864093304
15340 0.0242712218314409
15570 0.0142558934167027
15820 0.0239550936967134
16035 0.00528098689392209
16230 0.0204775426536798
16350 0.0494610518217087
16505 0.0212382934987545
16710 0.02158597484231
16870 0.00545378774404526
16980 0.0223770942538977
17225 0.00720237754285335
17585 0.00577107165008783
17845 0.00591689767315984
17985 0.00767023209482431
18185 0.0240303538739681
18415 0.00579969678074121
18580 0.00565503537654877
18820 0.0213677119463682
19000 0.00664614327251911
19115 0.0307678505778313
19400 0.00557547621428967
19595 0.00835635326802731
19780 0.00480228383094072
20085 0.00578469503670931
20285 0.0239342115819454
20515 0.00732820155099034
20620 0.0226851888000965
20785 0.0145021826028824
20945 0.0201327763497829
21120 0.00538104074075818
21350 0.0202752761542797
21460 0.0226858146488667
21635 0.00857894495129585
21880 0.00607523834332824
22125 0.0185118764638901
22535 0.00569746270775795
22720 0.0202383548021317
22865 0.0215958021581173
23045 0.00844116322696209
23285 0.00774019910022616
23480 0.00447708880528808
23705 0.0227607861161232
23990 0.00785492733120918
24170 0.0250719990581274
24425 0.00599255692213774
24635 0.0203259587287903
24820 0.0071413666009903
25030 0.0100409127771854
25290 0.00588349672034383
25500 0.0280171576887369
25640 0.023331880569458
25885 0.0240021571516991
26095 0.00498847337439656
26215 0.0397005081176758
26450 0.0306027792394161
26700 0.00532720889896154
26910 0.00618956796824932
27185 0.0217670015990734
27450 0.00648391107097268
27835 0.020633652806282
27985 0.0127121461555362
28160 0.00739626120775938
28425 0.0050029163248837
28680 0.00663056597113609
28855 0.0221662148833275
29105 0.00670521473512053
29335 0.0213482212275267
29545 0.0102530531585217
29775 0.0219221338629723
30035 0.0218303799629211
30220 0.0324744135141373
30430 0.00419438071548939
30615 0.00489008333534002
30780 0.0177567061036825
31080 0.0231519937515259
31320 0.103610068559647
31570 0.02629055082798
31795 0.00466226041316986
32025 0.00531521905213594
32140 0.00742430938407779
32375 0.0218908898532391
32530 0.00534048024564981
32800 0.00546718295663595
33035 0.0232887901365757
33255 0.00457035191357136
33675 0.0210927538573742
33915 0.00473156338557601
34145 0.0183719582855701
34355 0.0632625073194504
34565 0.022028487175703
34720 0.0127807296812534
34850 0.0210278239101171
35155 0.0210437625646591
35410 0.0502409115433693
35645 0.0237481221556664
35840 0.00666513852775097
36145 0.0215612724423409
36485 0.0374436303973198
36675 0.00759964063763618
36955 0.024812076240778
37135 0.0206947773694992
37325 0.00563837308436632
37505 0.0270193181931973
37640 0.00650026416406035
37745 0.00668269395828247
37945 0.0181204322725534
38155 0.0206305887550116
38265 0.0222130734473467
38510 0.00619017239660025
38710 0.0227113161236048
38865 0.0072820633649826
39030 0.00576212583109736
39265 0.0181323736906052
39480 0.0226255059242249
39685 0.00689055072143674
39955 0.0108828535303473
40365 0.0062295594252646
40560 0.00532073341310024
40745 0.021205672994256
40910 0.00825275108218193
41120 0.0226659514009953
41355 0.0322472415864468
41530 0.0224180482327938
41830 0.00572313042357564
41965 0.00480680400505662
42120 0.00385122140869498
42280 0.00643626786768436
42655 0.00590916350483894
42825 0.023530051112175
42985 0.00543603301048279
43155 0.00698258215561509
43330 0.00565375946462154
43485 0.0206599421799183
43860 0.0218211635947227
44065 0.027660371735692
44275 0.00616760645061731
44495 0.00567938946187496
44760 0.0231360234320164
44965 0.0253134295344353
45170 0.00590811297297478
45490 0.0197013355791569
45785 0.0061877747066319
46030 0.0198928061872721
46225 0.0212446115911007
46395 0.0229621790349483
46585 0.00609687902033329
46850 0.00444222427904606
47040 0.0617712065577507
47280 0.00568955158814788
47520 0.0232092831283808
47760 0.0243064351379871
47935 0.0170822460204363
48235 0.00599280651658773
48485 0.0052215363830328
48740 0.00738470768555999
48935 0.00665959063917399
49095 0.00587788596749306
49275 0.00629862351343036
49505 0.00789350271224976
49775 0.00702729541808367
49980 0.0329332277178764
50160 0.00570307020097971
50340 0.0207073800265789
50650 0.0195620357990265
50835 0.0232903733849525
51060 0.0706369131803513
51350 0.00563547480851412
51495 0.00588154559955001
51775 0.00640478497371078
51915 0.00490136351436377
52140 0.00551323732361197
52330 0.00761666614562273
52500 0.00557245686650276
52705 0.00477979797869921
52920 0.00533307762816548
53070 0.00512028206139803
53280 0.00535841006785631
53495 0.0203721337020397
53745 0.0215189717710018
54105 0.00569265894591808
54260 0.00569212203845382
54535 0.00578239653259516
54840 0.00487230718135834
55055 0.0194620881229639
55240 0.00452430639415979
55475 0.0173419564962387
55705 0.0068688946776092
55870 0.00670966040343046
56010 0.00559436343610287
56185 0.00634612701833248
56375 0.0232007149606943
56600 0.0210340432822704
56800 0.00479937577620149
57045 0.00665435567498207
57255 0.0209831260144711
57375 0.00510161276906729
57510 0.00548579823225737
57705 0.00475224945694208
58050 0.00542283430695534
58325 0.0213537588715553
58585 0.00581862218677998
58810 0.0235845856368542
58970 0.00557208573445678
59175 0.00458788406103849
59420 0.00556343328207731
59625 0.0227445140480995
59810 0.0172138214111328
60035 0.020080242305994
60205 0.0208483692258596
60630 0.0172310136258602
60885 0.0197360757738352
61110 0.0341075621545315
61305 0.0218417402356863
61480 0.00656887702643871
61820 0.00437507731840015
62095 0.0233417488634586
62300 0.0205332711338997
62520 0.00746424775570631
62670 0.0235768146812916
62825 0.0205416455864906
63070 0.0235760770738125
63210 0.00594102311879396
63495 0.00577798392623663
63680 0.00480430107563734
63945 0.0223901830613613
64125 0.00599115621298552
64300 0.00783205218613148
64545 0.00609561474993825
64685 0.00575191434472799
64885 0.00424390006810427
65115 0.00879750307649374
65270 0.00846594199538231
65485 0.00514001119881868
65680 0.0201970972120762
65930 0.0241967812180519
66085 0.0196474939584732
66345 0.102256052196026
66525 0.0162114910781384
66815 0.0511724650859833
67010 0.00737946107983589
67260 0.0201599858701229
67370 0.0202185921370983
67520 0.00456518866121769
68000 0.00522773992270231
68210 0.00703171454370022
68450 0.0152497924864292
68615 0.00498797278851271
68880 0.00503245275467634
69015 0.0229287706315517
69245 0.0257778950035572
69400 0.0284147243946791
69580 0.0209003165364265
69820 0.00496548227965832
70015 0.0201488733291626
70245 0.00542502105236054
70400 0.00510894693434238
70680 0.0211188830435276
70875 0.0068441703915596
71100 0.00550448428839445
71305 0.0548231601715088
71525 0.0207944549620152
71745 0.00528550613671541
71940 0.0489306971430779
72215 0.00574328564107418
72450 0.0234374105930328
72630 0.0212609358131886
72815 0.00534385209903121
73010 0.0121845211833715
73280 0.0222436562180519
73455 0.0200035981833935
73655 0.00632741907611489
74085 0.0225204229354858
74285 0.00565670477226376
74440 0.0201790053397417
74705 0.018311183899641
74915 0.0465599894523621
75075 0.0180098488926888
75280 0.00558444112539291
75440 0.0201627798378468
75620 0.0235374867916107
75835 0.00555598828941584
76260 0.0246580615639687
76450 0.00751419551670551
76725 0.0204859599471092
76970 0.0261615626513958
77120 0.0203661359846592
77285 0.00361486477777362
77555 0.00511716306209564
77720 0.0237009823322296
78125 0.0209798105061054
78365 0.00710126059129834
78540 0.00593509059399366
78690 0.00533412303775549
78900 0.00553046818822622
79140 0.00503647699952126
79300 0.0333544500172138
79500 0.00861987844109535
79710 0.0198704041540623
79995 0.0220289435237646
80265 0.0583895333111286
80390 0.00747370440512896
80525 0.00589563138782978
80755 0.00836382992565632
80985 0.0212465152144432
81270 0.00472724577412009
81400 0.00614910665899515
81545 0.0209277905523777
81750 0.00515324715524912
81940 0.00453462917357683
82165 0.0210485551506281
82385 0.00831273943185806
82560 0.00546760112047195
82780 0.0212125089019537
82930 0.0122319757938385
83195 0.0064680059440434
83400 0.0203335136175156
83550 0.0212134085595608
83775 0.0223124213516712
83960 0.0200824476778507
84125 0.00424251053482294
84310 0.0483022481203079
84550 0.0203804299235344
84715 0.0212997868657112
84915 0.0227679070085287
85135 0.00837852619588375
85350 0.0206562764942646
85560 0.0228572450578213
85735 0.0196809824556112
85920 0.031890332698822
86195 0.0206294842064381
86325 0.00583900883793831
86485 0.00669761560857296
86650 0.00718071218580008
86820 0.0193444006145
87100 0.0191763751208782
87305 0.00660486984997988
87470 0.0063399258069694
87610 0.020053006708622
87850 0.0102700814604759
88085 0.0210494920611382
88245 0.019085556268692
88530 0.0273607932031155
88665 0.0203877612948418
88915 0.0130238980054855
89170 0.0212371572852135
89295 0.0234767571091652
89440 0.00454363506287336
89755 0.0209866371005774
90065 0.0200892128050327
90305 0.00627542613074184
90570 0.0204424858093262
90825 0.0314560532569885
91075 0.0202499311417341
91405 0.00478220451623201
91610 0.0226817652583122
91840 0.0050285467877984
92005 0.0224357731640339
92165 0.00626184046268463
92365 0.00662436336278915
92530 0.00412813574075699
92765 0.0613152123987675
92980 0.0228198990225792
93190 0.00471552973613143
93585 0.00475032301619649
93880 0.0209642983973026
94080 0.102706514298916
94290 0.0264385417103767
94500 0.00579922506585717
94725 0.0196274574846029
95060 0.0217276569455862
95265 0.00544453412294388
95470 0.0187586471438408
95610 0.0200144872069359
96035 0.00724524445831776
96230 0.0196401868015528
96450 0.00603927578777075
96630 0.0201093815267086
96845 0.00605638232082129
97035 0.0069996053352952
97190 0.0466066896915436
97390 0.0219817515462637
97710 0.0215087942779064
97865 0.00599034689366817
98080 0.0190502088516951
98385 0.0195183176547289
98510 0.0227853208780289
98685 0.00540234427899122
98810 0.00612247409299016
99045 0.0588708370923996
99235 0.00504064839333296
99435 0.0219728518277407
99655 0.021141704171896
99865 0.00514882430434227
100010 0.0225579924881458
100155 0.00633787084370852
100330 0.021041477099061
100515 0.00590746803209186
100760 0.0190153941512108
100950 0.00458621792495251
101160 0.0215199403464794
101300 0.019760238006711
101560 0.0988537818193436
101760 0.0241442956030369
101995 0.0194098800420761
102315 0.00565891899168491
102575 0.00637251231819391
102760 0.00555899273604155
102915 0.0063110738992691
103075 0.0204171426594257
103295 0.0193267352879047
103570 0.00513195618987083
103755 0.00758395623415708
103915 0.047333650290966
104120 0.00719884876161814
104340 0.00593084096908569
104610 0.0482303574681282
104715 0.0194912366569042
104885 0.0193663891404867
105080 0.00879900343716145
105230 0.00633760169148445
105525 0.0211772732436657
105705 0.101013660430908
106025 0.0258186012506485
106220 0.00546776177361608
106425 0.0250552520155907
106650 0.00834252592176199
106805 0.00506869237869978
106945 0.00673426501452923
107095 0.0213911514729261
107320 0.0229859873652458
107570 0.0196879599243402
107775 0.00460013840347529
108095 0.00468870811164379
108495 0.00432527530938387
108690 0.00547924172133207
109090 0.0058655645698309
109325 0.00727033196017146
109515 0.0275131985545158
109760 0.00752847455441952
109995 0.0186905786395073
110230 0.0222223866730928
110395 0.00591840781271458
110580 0.0174504984170198
110850 0.00603910582140088
111065 0.0060641560703516
111210 0.00532327685505152
111470 0.0228702314198017
111805 0.00545954052358866
112075 0.00554689252749085
112390 0.0200109332799911
112650 0.00600111344829202
112795 0.00538298115134239
113010 0.00641779648140073
113160 0.0229174923151731
113295 0.0215501878410578
113600 0.0245164781808853
113855 0.0171834863722324
114145 0.00663836766034365
114415 0.00724637974053621
114700 0.00520208477973938
114830 0.0316726788878441
114940 0.0206904113292694
115165 0.0221250057220459
115340 0.0190926603972912
115595 0.012376731261611
115840 0.00504173710942268
115985 0.0318112000823021
116065 0.00693942839279771
116205 0.00748200295493007
116380 0.0199155919253826
116585 0.0168994963169098
116780 0.00463441712781787
116940 0.00679388921707869
117350 0.0216315761208534
117600 0.0245196558535099
117745 0.0192570090293884
118015 0.00438686739653349
118170 0.0209178365767002
118405 0.00673927273601294
118545 0.0196585543453693
118660 0.0208135452121496
119120 0.0172293819487095
119270 0.0200464688241482
119505 0.0175490584224463
119680 0.00595271540805697
119875 0.00623460719361901
120065 0.0206092838197947
120290 0.00621728738769889
120570 0.00595617666840553
120830 0.0141608417034149
121035 0.0071063139475882
121205 0.00564567558467388
121480 0.0217949077486992
121745 0.0192216299474239
121945 0.00529450457543135
122240 0.00528844119980931
122410 0.0229778438806534
122570 0.0197496712207794
122835 0.0178995635360479
123095 0.00576015841215849
123255 0.0233431607484818
123495 0.0200228355824947
123750 0.023052966222167
123915 0.0201585851609707
124080 0.0203638430684805
124230 0.00537712639197707
124460 0.0217568576335907
124715 0.00537694524973631
124955 0.0631381347775459
125125 0.0219952818006277
125300 0.00577712245285511
125475 0.00590295344591141
125680 0.0181012041866779
125875 0.00724034244194627
126115 0.00607730820775032
126310 0.0212926845997572
126540 0.0254188049584627
126725 0.0194914694875479
126945 0.00563313672319055
127150 0.0204921886324883
127325 0.0181279107928276
127545 0.0225236564874649
127770 0.00512405438348651
127960 0.00466553447768092
128150 0.0465391948819161
128560 0.0203050207346678
128665 0.0211299881339073
128990 0.00632130354642868
129175 0.0199747495353222
129425 0.00519785284996033
129595 0.00540524441748857
129770 0.019077118486166
129895 0.00491070654243231
130185 0.00484394282102585
130420 0.0175072364509106
130780 0.0295962020754814
130965 0.020611472427845
131145 0.0268975682556629
131290 0.0220871157944202
131455 0.00576337985694408
131690 0.00470877531915903
131920 0.00540062319487333
132125 0.0064755268394947
132325 0.00508012669160962
132455 0.00518204970285296
132640 0.00517585594207048
132975 0.00483313482254744
133170 0.00547026470303535
133365 0.0171994287520647
133595 0.0040929107926786
133770 0.0187386013567448
134095 0.0204988475888968
134390 0.00677055492997169
134605 0.00587788037955761
134940 0.00517819356173277
135155 0.00573840131983161
135340 0.0191294997930527
135500 0.00523812137544155
135740 0.0226037129759789
135910 0.0121272960677743
136255 0.0210010651499033
136715 0.011664355173707
136925 0.00626153917983174
137075 0.0446561276912689
137315 0.0224548578262329
137535 0.00514087360352278
137685 0.0182043965905905
137860 0.00510132033377886
138175 0.00547199323773384
138305 0.0152511317282915
138650 0.0269380360841751
138845 0.0201647654175758
139145 0.00551098398864269
139335 0.0103359837085009
139475 0.00613270979374647
139700 0.0178447663784027
139950 0.0169166717678308
140150 0.0229569151997566
140395 0.0207533854991198
140630 0.0817953944206238
140830 0.0219356045126915
140945 0.0203865692019463
141310 0.0181325264275074
141580 0.0221974048763514
141805 0.00476418621838093
141975 0.00365098938345909
142240 0.0363725386559963
142550 0.00491675036028028
142755 0.0135011859238148
143030 0.00547350337728858
143290 0.0870568305253983
143540 0.0224834010004997
143690 0.00445853639394045
143910 0.00453682709485292
144175 0.0124304853379726
144495 0.0201999377459288
144705 0.00520522054284811
144920 0.0122265294194221
145130 0.00508784502744675
145300 0.0175267718732357
145520 0.00479498086497188
145725 0.00549653917551041
145875 0.00579866394400597
146145 0.0170755572617054
146330 0.0053033884614706
146430 0.0119347460567951
146630 0.0173950362950563
146905 0.0209184587001801
147120 0.00608826149255037
147405 0.00633194344118237
147635 0.00634498614817858
147830 0.00675952015444636
148040 0.0190555118024349
148250 0.0209324322640896
148505 0.0202235132455826
148670 0.0421718060970306
149020 0.0215524211525917
149155 0.00585759337991476
149340 0.0194876715540886
149565 0.0384955406188965
149685 0.00669247750192881
150010 0.00489824218675494
150170 0.0716841593384743
150340 0.00559665448963642
150555 0.0239839367568493
150805 0.0317514501512051
151000 0.00443078391253948
151380 0.00622633472084999
151630 0.0266048833727837
151890 0.022603627294302
152060 0.00573598500341177
152265 0.0156426727771759
152515 0.0323305651545525
152670 0.00633019302040339
152755 0.0205369014292955
153045 0.00344490865245461
153335 0.0060400078073144
153595 0.0130100939422846
153855 0.0225953385233879
154045 0.0172863584011793
154340 0.0217071697115898
154580 0.00560343405231834
154825 0.0248991642147303
155135 0.0207564197480679
155390 0.0340672582387924
155625 0.00718782749027014
155820 0.0205377787351608
155955 0.00416535697877407
156185 0.0221999119967222
156480 0.00443998165428639
156710 0.00329282553866506
156875 0.00529415300115943
157020 0.0232589654624462
157325 0.0052161943167448
157490 0.0048255417495966
157660 0.0205645188689232
157900 0.0198622494935989
158020 0.0215543732047081
158325 0.0221308022737503
158520 0.0216323509812355
158675 0.00516222231090069
158855 0.00480264937505126
159035 0.00595900230109692
159250 0.00574404885992408
159390 0.00504983216524124
159500 0.00922168884426356
159695 0.0204117018729448
159935 0.00479001551866531
160115 0.0213744528591633
160310 0.00540837366133928
160470 0.00504342326894403
160700 0.0208577588200569
160920 0.0183695387095213
161120 0.0292531885206699
161265 0.0224989913403988
161595 0.00343104312196374
161855 0.00359678640961647
162035 0.00354788242839277
162215 0.0233393032103777
162440 0.0205880962312222
162735 0.0205505471676588
162975 0.00475356541574001
163180 0.0279371701180935
163365 0.0205058418214321
163530 0.00589065393432975
163750 0.0184642598032951
163930 0.0246914755553007
164220 0.00490638241171837
164460 0.0168165471404791
164690 0.0205715149641037
164870 0.00499107595533133
165195 0.023943368345499
165380 0.00473295291885734
165605 0.00460873451083899
165865 0.00553530361503363
166110 0.00487391836941242
166530 0.00589327281340957
166735 0.00544307753443718
166990 0.0208138339221478
167250 0.00401225499808788
167485 0.0175737421959639
167655 0.0241691544651985
167820 0.00817680731415749
168015 0.0248163975775242
168295 0.0273909755051136
168565 0.00386203802190721
168890 0.00540748797357082
169055 0.00352274207398295
169325 0.00362087739631534
169510 0.0253206212073565
169690 0.00472532445564866
169920 0.00416391901671886
170120 0.0216928087174892
170340 0.0191652867943048
170585 0.0198346078395844
170780 0.00505288690328598
171030 0.025086322799325
171205 0.0212272219359875
171425 0.0174552537500858
171640 0.0288156196475029
171820 0.00421083252876997
172025 0.00493890605866909
172180 0.0249154046177864
172470 0.00393933989107609
172670 0.0176347903907299
172830 0.0190914236009121
173045 0.0150624252855778
173215 0.00655017513781786
173360 0.00753043824806809
173730 0.00369798438623548
173880 0.0181684941053391
174095 0.0257707610726357
174285 0.00497567979618907
174555 0.0210115369409323
174735 0.0215944852679968
174865 0.019699839875102
175195 0.0230510104447603
175350 0.00569410063326359
175555 0.00467625353485346
175790 0.0268875602632761
176115 0.00625712424516678
176445 0.0211324878036976
176635 0.0034309655893594
176890 0.0470221415162086
177135 0.0223807543516159
177295 0.00356048997491598
177510 0.0210071578621864
177910 0.0223118327558041
178020 0.00558835361152887
178315 0.00418641697615385
178485 0.0213990584015846
178635 0.00385393644683063
178745 0.0260107275098562
179020 0.0208014808595181
179260 0.00753963459283113
179595 0.00495149567723274
179745 0.0230247043073177
179965 0.00632146513089538
180340 0.023979377001524
180565 0.0308950953185558
180760 0.00423193536698818
180955 0.00332473311573267
181160 0.00553023396059871
181415 0.0245813280344009
181585 0.00425903126597405
181815 0.00451793242245913
182000 0.0033093155361712
182255 0.0188805609941483
182450 0.00610415823757649
182705 0.00456754537299275
182885 0.0219181831926107
183200 0.0217983946204185
183345 0.00523950578644872
183500 0.0202877447009087
183810 0.022920124232769
184010 0.0264221653342247
184180 0.0179760754108429
184425 0.00340170320123434
184570 0.0191412977874279
184795 0.0045889038592577
184925 0.0181481931358576
185130 0.0199296325445175
185280 0.00545387249439955
185440 0.0289914421737194
185605 0.00499734189361334
185830 0.00484859896823764
185950 0.00359111675061285
186230 0.00502892071381211
186390 0.00700872531160712
186585 0.0034991130232811
186875 0.0229811780154705
187015 0.0236775819212198
187175 0.0216490440070629
187355 0.00677661597728729
187555 0.00517829461023211
187750 0.0377129018306732
188085 0.0231538750231266
188235 0.00472052674740553
188425 0.00689719384536147
188560 0.00420925812795758
188815 0.0216349363327026
189055 0.00503353960812092
189200 0.0210985485464334
189350 0.00342891877517104
189565 0.00397781794890761
189820 0.00376233505085111
190065 0.0168710984289646
190240 0.00531605770811439
190420 0.00530829420313239
190660 0.00454712519422174
190910 0.0221414417028427
191030 0.00522156804800034
191170 0.00488422624766827
191380 0.0104426676407456
191595 0.00590205565094948
191790 0.0049076871946454
191930 0.0209321454167366
192135 0.0198573172092438
192315 0.0195953324437141
192505 0.00359077006578445
192640 0.00526842102408409
192810 0.0231661144644022
192975 0.00432431558147073
193215 0.0194935128092766
193490 0.00385245750658214
193665 0.0197257082909346
193880 0.00563044380396605
194165 0.00578815024346113
194300 0.00529485940933228
194540 0.0233443509787321
194685 0.00492101348936558
195050 0.00448491889983416
195310 0.00722283869981766
195570 0.00511492975056171
195780 0.0065140794031322
195950 0.00442512379959226
196145 0.0220603793859482
196355 0.00463502667844296
196560 0.00462055997923017
196695 0.0178687013685703
196935 0.00446167215704918
197100 0.0234082154929638
197295 0.00544553622603416
197410 0.00397390173748136
197565 0.0239851363003254
197775 0.022191446274519
197945 0.00392350414767861
198200 0.0217759292572737
198595 0.00373705243691802
198770 0.0212440025061369
198960 0.0228471700102091
199180 0.0223436262458563
199385 0.0266882535070181
199595 0.0370391607284546
199735 0.00789740588515997
200115 0.00560589972883463
200280 0.0238510742783546
200410 0.00499987229704857
200610 0.0251079332083464
200790 0.00481737777590752
201015 0.0241373665630817
201355 0.0236386843025684
201595 0.0202035531401634
201835 0.00532619096338749
202105 0.0045271790586412
202340 0.00553621491417289
202545 0.0242891982197762
202815 0.0219826474785805
203030 0.023101294413209
203225 0.00477267894893885
203380 0.0209836065769196
203585 0.00364454183727503
203845 0.0049798833206296
204075 0.0173592306673527
204270 0.0243167541921139
204455 0.0225422531366348
204700 0.020730659365654
205005 0.0229916870594025
205185 0.0194710735231638
205385 0.0199199989438057
205610 0.00481252325698733
205920 0.0288974568247795
206170 0.00458491966128349
206335 0.00602976093068719
206595 0.00471986923366785
206780 0.020092474296689
207000 0.00364364706911147
207290 0.0206169728189707
207480 0.0220473557710648
207655 0.00306726340204477
207810 0.0216585677117109
207985 0.00452243909239769
208200 0.0172799602150917
208445 0.00361676351167262
208685 0.00552438385784626
208925 0.00657736137509346
209105 0.0221055448055267
209245 0.00484740454703569
209545 0.0219995453953743
209775 0.00543610099703074
209920 0.00384538946673274
210150 0.00412667216733098
210430 0.00325630977749824
210675 0.00506659224629402
210885 0.0197450648993254
211175 0.00351767148822546
211410 0.00390919018536806
211620 0.0231852792203426
211840 0.00541382748633623
212055 0.00350969075225294
212210 0.00466610165312886
212405 0.0210652202367783
212615 0.0282828398048878
212835 0.0041359611786902
213065 0.00437984568998218
213300 0.0384387485682964
213470 0.0220282152295113
213665 0.0219557695090771
213835 0.00616989191621542
214050 0.00431068427860737
214195 0.00448393262922764
214395 0.00485267862677574
214580 0.0230020135641098
214825 0.0250177495181561
215145 0.022941593080759
215315 0.00442893151193857
215440 0.0230151228606701
215650 0.0146233607083559
};
\addplot [line width=0.08pt, black, forget plot]
table {%
5 0.387839734554291
205 0.121104545891285
485 0.0830219611525536
660 0.0995526164770126
965 0.0235586371272802
1140 0.0366983041167259
1260 0.0255050100386143
1465 0.0318161100149155
1745 0.0306765288114548
1945 0.025256147608161
2140 0.0250308662652969
2405 0.00701167387887836
2570 0.00947379134595394
2695 0.00921871140599251
2900 0.0143297240138054
3165 0.0221448373049498
3315 0.00890225544571877
3570 0.00769008230417967
3745 0.00575366243720055
3920 0.00489318743348122
4145 0.0080920634791255
4500 0.00792117230594158
4645 0.00801978353410959
4905 0.0215321704745293
5095 0.00647102249786258
5315 0.00658043008297682
5580 0.00993102416396141
5825 0.0236797016113997
5955 0.0328069850802422
6105 0.0216536577790976
6330 0.0239588096737862
6680 0.0481309704482555
6915 0.0234359763562679
7075 0.0225490164011717
7440 0.00904767587780952
7595 0.0215953215956688
7800 0.0241351816803217
8020 0.00851042196154594
8210 0.0238170102238655
8420 0.00486843567341566
8670 0.00697172712534666
9055 0.0228698998689651
9265 0.00694135576486588
9380 0.0464505255222321
9540 0.0220828764140606
9750 0.0230127647519112
9890 0.102361723780632
10085 0.00897537730634212
10410 0.0083067175000906
10645 0.00635186862200499
10965 0.00671649351716042
11335 0.0221470668911934
11475 0.0248798187822104
11665 0.0240520611405373
11830 0.00486762635409832
11990 0.0275016091763973
12285 0.0207432359457016
12540 0.0226578898727894
12700 0.00762661453336477
12980 0.00619133375585079
13215 0.00839103385806084
13595 0.00589261995628476
13725 0.00908094737678766
13980 0.0327302403748035
14430 0.00957336463034153
14645 0.0221703667193651
14880 0.0224386043846607
15030 0.0249973312020302
15205 0.00641713291406631
15360 0.023445887491107
15600 0.00485165743157268
15980 0.0220954157412052
16100 0.0329990610480309
16295 0.00714065600186586
16490 0.00604078453034163
16755 0.0233776401728392
17135 0.0215368904173374
17245 0.00672762934118509
17445 0.0138292843475938
17645 0.0166937299072742
17825 0.0257303956896067
18035 0.0457513891160488
18250 0.028427304700017
18540 0.0221963226795197
18785 0.00509635452181101
18985 0.0223827287554741
19225 0.0228937547653913
19510 0.00554966507479549
19790 0.0241154208779335
19970 0.00851331744343042
20160 0.00602681236341596
20330 0.00453682476654649
20475 0.0236061923205853
20665 0.0118579650297761
20855 0.0213732346892357
21110 0.0490490272641182
21240 0.0622192323207855
21450 0.0143326092511415
21625 0.02237518876791
21885 0.0131771573796868
22140 0.00511928927153349
22285 0.00574496760964394
22475 0.00678547658026218
22725 0.0205352734774351
22910 0.0164654366672039
23155 0.0220788046717644
23465 0.018106397241354
23690 0.0250002853572369
23825 0.00871888641268015
24020 0.0216109231114388
24275 0.00531365163624287
24580 0.0105823427438736
24755 0.0190053004771471
25010 0.00530845485627651
25280 0.00625484762713313
25450 0.0279204361140728
25645 0.061580702662468
25890 0.00608955416828394
26100 0.0308030657470226
26300 0.0201603621244431
26505 0.00504753366112709
26790 0.00869716051965952
27000 0.0183137562125921
27200 0.0228135399520397
27365 0.0281426627188921
27675 0.0467042401432991
27945 0.0200645141303539
28165 0.00499828439205885
28360 0.0215581450611353
28580 0.0207170248031616
28935 0.0273661855608225
29230 0.00619633635506034
29455 0.0210976824164391
29630 0.0210406258702278
29990 0.00476220902055502
30235 0.00592231284826994
30495 0.0508728250861168
30720 0.0201888252049684
30925 0.0368415899574757
31110 0.00615009805187583
31280 0.0203288439661264
31505 0.0201171636581421
31695 0.0297336839139462
31915 0.0276942439377308
32085 0.00600637914612889
32265 0.021158754825592
32450 0.0226011238992214
32640 0.00884751696139574
32945 0.0211538467556238
33155 0.00850813370198011
33440 0.021843558177352
33860 0.0466520935297012
34140 0.0182226449251175
34275 0.0217974968254566
34520 0.00484339380636811
34775 0.0177300609648228
35040 0.0176936276257038
35320 0.00461453711614013
35585 0.0175766851752996
35900 0.0221075788140297
36110 0.0240051560103893
36375 0.0219281539320946
36610 0.0311889983713627
36800 0.0226876456290483
37050 0.0232990980148315
37250 0.00668902415782213
37410 0.0224186033010483
37565 0.0321812704205513
37775 0.00443948898464441
37980 0.00576919177547097
38130 0.0045534516684711
38355 0.00428104400634766
38585 0.00774299772456288
38795 0.0223575942218304
38990 0.0334771946072578
39160 0.00443520257249475
39380 0.0207108110189438
39560 0.0205702632665634
39730 0.00429541245102882
39950 0.015342166647315
40285 0.019029987975955
40490 0.00573373539373279
40750 0.0336686968803406
40940 0.00743348011747003
41150 0.0207037832587957
41445 0.0289282184094191
41735 0.00471150688827038
41905 0.0171570908278227
42085 0.0188542511314154
42250 0.00519802933558822
42475 0.0199038535356522
42650 0.0059522190131247
42890 0.0058589088730514
43055 0.00451537687331438
43275 0.0242726560682058
43530 0.0066583976149559
43825 0.00535839656367898
43995 0.00644004251807928
44240 0.10406431555748
44415 0.00548553094267845
44640 0.0050189197063446
44860 0.00579603435471654
45080 0.00627236533910036
45340 0.0053592249751091
45485 0.0204767342656851
45810 0.0241468735039234
45940 0.00463927444070578
46170 0.00699051516130567
46410 0.027203444391489
46620 0.00692314654588699
46780 0.0195956826210022
46970 0.00710746459662914
47235 0.00612155115231872
47510 0.0183865986764431
47770 0.00509892590343952
48045 0.0208315402269363
48230 0.0211263075470924
48510 0.0210888590663671
48815 0.0196102745831013
49045 0.0042958939447999
49280 0.0379380285739899
49540 0.0293653663247824
49770 0.0214208271354437
49945 0.0230482798069715
50165 0.017512870952487
50345 0.00485157687216997
50530 0.0216379128396511
50710 0.023646954447031
50850 0.0214774683117867
51085 0.021564818918705
51230 0.00468900334089994
51440 0.0252616815268993
51700 0.00422206334769726
51875 0.0050465501844883
52105 0.0202162023633718
52245 0.0184384882450104
52450 0.00463904067873955
52635 0.0229104049503803
52870 0.019799018278718
53090 0.0226413942873478
53265 0.00666781608015299
53415 0.0209703855216503
53620 0.0194814540445805
53750 0.00853495020419359
53990 0.00525497505441308
54140 0.00558242993429303
54340 0.021897729486227
54610 0.00498593831434846
54970 0.0201335251331329
55275 0.0225219242274761
55390 0.0196886695921421
55585 0.0182343926280737
55830 0.00783812627196312
56025 0.0196477323770523
56180 0.00593583472073078
56390 0.0227877739816904
56710 0.0207718070596457
56925 0.00644191540777683
57210 0.00557380728423595
57410 0.0052927597425878
57665 0.0201533604413271
57875 0.0311630368232727
58145 0.00499533023685217
58320 0.0203626342117786
58585 0.00571561325341463
58785 0.0231272224336863
58940 0.0211625285446644
59115 0.00909057632088661
59350 0.00755012966692448
59625 0.0226109754294157
59995 0.0195570979267359
60160 0.0174607429653406
60290 0.0208040662109852
60530 0.0286691933870316
60715 0.0249273329973221
60910 0.0224153697490692
61130 0.0202211122959852
61325 0.0055420259013772
61540 0.00732500571757555
61760 0.0226892605423927
61915 0.00425421074032784
62190 0.0178309828042984
62420 0.00469531398266554
62630 0.0307987630367279
62955 0.00654463795945048
63205 0.00607099384069443
63385 0.00633347872644663
63605 0.0053166039288044
63885 0.0214333944022655
64090 0.00531964190304279
64255 0.0195688679814339
64625 0.00790697708725929
64780 0.0047342861071229
65000 0.00390591355971992
65230 0.00546634290367365
65375 0.0131570575758815
65600 0.020188121125102
65845 0.0217204801738262
66085 0.0192083567380905
66235 0.0208876952528954
66465 0.005510114133358
66670 0.0226521193981171
67000 0.00526622775942087
67225 0.0200600624084473
67430 0.00557379378005862
67665 0.00649764388799667
67965 0.00645654182881117
68130 0.0103433523327112
68350 0.0127559481188655
68650 0.00551272556185722
68845 0.00626517925411463
69075 0.00607183296233416
69280 0.0182246882468462
69490 0.00859744846820831
69650 0.0232290886342525
69890 0.00568210333585739
70070 0.0214499197900295
70285 0.0470199808478355
70460 0.00783614348620176
70655 0.0203962791711092
70875 0.0230371579527855
71140 0.0257524698972702
71290 0.00649984506890178
71535 0.00587021978572011
71705 0.00775584904477
71980 0.0194932837039232
72180 0.019597876816988
72285 0.045052245259285
72515 0.0182117074728012
72810 0.0216505955904722
72975 0.0290445741266012
73305 0.0221963636577129
73485 0.0208471566438675
73745 0.00760901952162385
74065 0.0203187856823206
74325 0.0191133506596088
74580 0.00536733865737915
74830 0.0236616097390652
75060 0.00814953725785017
75280 0.0128184482455254
75475 0.00444139027968049
75615 0.00500135449692607
75815 0.0192184410989285
76005 0.0213408973067999
76185 0.0382518842816353
76400 0.00506086181849241
76550 0.024157764390111
76870 0.0227545499801636
77055 0.00540451426059008
77215 0.00623803585767746
77480 0.0209100730717182
77720 0.0144238471984863
77855 0.0231599770486355
78020 0.0137043511494994
78215 0.00520379329100251
78525 0.01709308847785
78725 0.00551888812333345
78930 0.00570865347981453
79100 0.00821489095687866
79245 0.0222928319126368
79560 0.00528807658702135
79765 0.0196163654327393
79915 0.0575032010674477
80115 0.0212951526045799
80270 0.0217297896742821
80485 0.0211604703217745
80700 0.00566764734685421
80880 0.00605809036642313
81205 0.0600408762693405
81375 0.0670050606131554
81605 0.00582890585064888
81735 0.00430705863982439
81950 0.0232254303991795
82175 0.0067726862616837
82470 0.00582672841846943
82675 0.021680410951376
82860 0.0222764853388071
83055 0.0199294462800026
83245 0.00486072758212686
83480 0.0218777544796467
83650 0.00561055634170771
83815 0.0238001719117165
83990 0.0173008758574724
84250 0.0226964056491852
84515 0.0144197838380933
84810 0.00545487366616726
85015 0.0173668619245291
85195 0.0204440299421549
85420 0.00651452224701643
85615 0.019991859793663
85870 0.00548779405653477
86110 0.0229623839259148
86395 0.0199477784335613
86605 0.0197061244398355
86775 0.00590783450752497
86905 0.00694910530000925
87030 0.0502923205494881
87240 0.00524448556825519
87385 0.00526594091206789
87570 0.0551033541560173
87830 0.0192246027290821
88075 0.00608785822987556
88290 0.00695613212883472
88520 0.0182179603725672
88685 0.0203567035496235
88970 0.0317234024405479
89185 0.0258332602679729
89315 0.00409670872613788
89545 0.034431230276823
89775 0.0226237215101719
89965 0.0196033008396626
90095 0.0108195040374994
90320 0.0066065713763237
90565 0.0172464065253735
90885 0.00462738052010536
91090 0.00606547296047211
91295 0.00585280638188124
91670 0.00548763200640678
91895 0.0201284885406494
92180 0.0230764225125313
92315 0.00455289799720049
92525 0.0170945189893246
92820 0.00492255389690399
93090 0.0961290001869202
93250 0.00650139059871435
93430 0.0177513472735882
93670 0.00534343253821135
93840 0.0469644740223885
94165 0.0210975706577301
94325 0.00548247853294015
94520 0.0208212658762932
94695 0.00780707783997059
95020 0.0196682512760162
95290 0.00650406908243895
95475 0.00821037963032722
95700 0.00644771195948124
95980 0.0457783937454224
96240 0.0057618273422122
96505 0.00441432930529118
96800 0.00731288688257337
97020 0.02092170342803
97250 0.00662325043231249
97470 0.0198360625654459
97635 0.0206044390797615
97815 0.00574973458424211
97960 0.0180405750870705
98170 0.00517393182963133
98335 0.00643633492290974
98560 0.0224853903055191
98900 0.0231021568179131
99040 0.0203584935516119
99340 0.00651107355952263
99565 0.0222676862031221
99790 0.0184979923069477
99990 0.0211060978472233
100195 0.0220317672938108
100385 0.00484648626297712
100555 0.00697912089526653
100825 0.00540280807763338
100995 0.00583912525326014
101185 0.00568593246862292
101315 0.00566815352067351
101450 0.00437150243669748
101660 0.0230537950992584
101910 0.00529262470081449
102110 0.0546056926250458
102355 0.017267057672143
102535 0.0177990067750216
102980 0.00477102352306247
103235 0.0149206062778831
103450 0.00680703856050968
103655 0.00514669297263026
103985 0.0200094357132912
104310 0.00683690421283245
104485 0.0241673290729523
104705 0.00709884706884623
104840 0.0196647923439741
105130 0.0045947814360261
105270 0.0193560644984245
105455 0.00559850642457604
105580 0.0193356815725565
105835 0.021174781024456
106060 0.0631125643849373
106265 0.0218645520508289
106450 0.0209952853620052
106660 0.00569651648402214
106820 0.018056470900774
107040 0.0204526707530022
107190 0.00649346644058824
107380 0.00508001074194908
107635 0.00474244263023138
107820 0.00584518909454346
108065 0.0093564335256815
108225 0.00599548732861876
108355 0.0223981719464064
108605 0.00445477198809385
108750 0.0227061193436384
109010 0.00724520161747932
109215 0.00456172227859497
109370 0.00750285154208541
109535 0.00518509745597839
109735 0.00564940366894007
109955 0.019326338544488
110145 0.0194854810833931
110465 0.00512217590585351
110695 0.0231889188289642
110915 0.00542206550016999
111040 0.00526466919109225
111190 0.00528212171047926
111455 0.0212437286973
111665 0.0213986001908779
111870 0.0216788873076439
112085 0.00671538338065147
112300 0.00424182787537575
112475 0.0239291694015265
112630 0.0192009210586548
112810 0.00610324228182435
112975 0.0241612754762173
113175 0.0571325197815895
113330 0.0214785486459732
113560 0.0206019226461649
113785 0.00458540581166744
113960 0.00726998830214143
114100 0.0216115601360798
114230 0.00624531740322709
114465 0.0173097103834152
114685 0.00598974246531725
114880 0.00656623812392354
115120 0.00577316340059042
115365 0.00484374258667231
115605 0.00527073862031102
115755 0.00668732449412346
115960 0.0176827125251293
116100 0.0211122874170542
116250 0.019640889018774
116505 0.0212585739791393
116690 0.00897220615297556
116960 0.0167722683399916
117165 0.00612199306488037
117340 0.0263310223817825
117535 0.0203622356057167
117710 0.0213307254016399
117955 0.0062816459685564
118135 0.0210874080657959
118365 0.0221682265400887
118555 0.0260244645178318
118695 0.00555084738880396
118985 0.00412346562370658
119240 0.0215936545282602
119455 0.00495165912434459
119645 0.0213128123432398
119930 0.0267816018313169
120060 0.008069708943367
120160 0.0913444235920906
120380 0.0059155160561204
120675 0.00995062012225389
121040 0.00665841158479452
121215 0.00625841971486807
121405 0.0203231386840343
121565 0.00528104091063142
121865 0.00524819036945701
122155 0.0204513221979141
122450 0.0224947594106197
122650 0.00600487552583218
122805 0.00525632966309786
123050 0.00545277819037437
123375 0.0191467609256506
123535 0.00520883221179247
123745 0.0216373410075903
123925 0.00625533983111381
124245 0.0234783738851547
124480 0.00685792602598667
124755 0.0167272537946701
124940 0.00556865194812417
125225 0.00642396602779627
125465 0.0203833170235157
125600 0.0082757780328393
125710 0.0198634043335915
125810 0.0255686901509762
126065 0.00423106690868735
126190 0.00430961512029171
126370 0.0213471353054047
126675 0.0118653764948249
126910 0.0042507778853178
127135 0.00730596482753754
127365 0.00434484193101525
127780 0.00491461111232638
127905 0.00506949285045266
128045 0.0328476876020432
128245 0.00506684882566333
128465 0.02098298817873
128710 0.00422278139740229
128900 0.0189603585749865
129055 0.022748451679945
129325 0.00429182965308428
129535 0.00533288903534412
129825 0.00517538283020258
130105 0.0200295373797417
130355 0.00558357266709208
130505 0.0206929259002209
130705 0.00390472309663892
130820 0.00554882548749447
131045 0.0238348338752985
131250 0.0064275749027729
131520 0.0190409012138844
131645 0.00523204263299704
131945 0.0043343398720026
132225 0.0246727392077446
132370 0.0212497618049383
132580 0.0232110619544983
132745 0.0043805567547679
132925 0.0257609114050865
133105 0.0267784669995308
133275 0.00515419617295265
133405 0.0203109756112099
133515 0.0291925966739655
133690 0.0398559160530567
133960 0.0206173919141293
134225 0.00529603194445372
134390 0.0101321013644338
134685 0.0278426744043827
134965 0.00480083795264363
135145 0.00899594929069281
135380 0.00642939656972885
135560 0.0213631615042686
135740 0.0236985944211483
135910 0.0248109996318817
136110 0.00552978785708547
136270 0.0222706943750381
136495 0.0179654620587826
136725 0.0209003202617168
137110 0.00584781263023615
137425 0.00500376895070076
137565 0.0430896952748299
137745 0.0193738043308258
138085 0.00434543006122112
138310 0.00547125516459346
138495 0.00531412102282047
138800 0.0211369767785072
139050 0.00456056464463472
139210 0.00613499665632844
139360 0.0188883971422911
139530 0.022066093981266
139860 0.0787398293614388
140195 0.00611445587128401
140415 0.0233220607042313
140565 0.00516856275498867
140895 0.0211508832871914
141125 0.00466768676415086
141260 0.00425138184800744
141430 0.00496588088572025
141725 0.0298944916576147
142030 0.00535020418465137
142250 0.0212677754461765
142380 0.00460300967097282
142625 0.00488195428624749
142805 0.00531332148239016
143060 0.00621210085228085
143300 0.00499443523585796
143675 0.021157531067729
143840 0.0224985741078854
144110 0.00549050560221076
144310 0.005826017819345
144530 0.0217603258788586
144760 0.019182875752449
144945 0.00550436694175005
145445 0.00981887523084879
145560 0.0125066675245762
145770 0.0170484557747841
146020 0.00730210356414318
146215 0.00714050326496363
146385 0.0201795287430286
146660 0.0056412136182189
146925 0.020333694294095
147165 0.0195103175938129
147340 0.00591761199757457
147545 0.0178715884685516
147760 0.0086850393563509
148030 0.00821477361023426
148385 0.022912884131074
148580 0.0244725737720728
148715 0.00570123177021742
148880 0.0246129054576158
149065 0.0058953957632184
149460 0.0312098972499371
149735 0.00603496609255672
149910 0.0206195116043091
150115 0.00588310975581408
150245 0.0231004171073437
150400 0.0183421075344086
150720 0.0195649806410074
150995 0.00402990682050586
151175 0.0222228355705738
151330 0.00423969700932503
151575 0.00516524724662304
151660 0.00589403370395303
151910 0.00449477462098002
152140 0.00780173297971487
152365 0.0217320621013641
152525 0.0201189368963242
152650 0.0277538448572159
152940 0.00878308061510324
153110 0.00493165198713541
153330 0.0287781357765198
153555 0.0220033805817366
153685 0.0243758894503117
153855 0.00581068219617009
154075 0.0093714278191328
154335 0.00568709149956703
154520 0.00528447702527046
154715 0.00480595417320728
154910 0.0242729298770428
155125 0.0236866530030966
155235 0.00498179392889142
155530 0.00489321630448103
155705 0.0232204124331474
155885 0.00520909484475851
156195 0.00758397718891501
156365 0.00553659256547689
156565 0.00543546164408326
156820 0.0057684825733304
156995 0.00513038644567132
157135 0.00405253935605288
157340 0.00569407735019922
157625 0.00482274405658245
157870 0.0173402056097984
158080 0.0205226670950651
158340 0.0209153406322002
158520 0.00621732044965029
158730 0.0204738304018974
158905 0.0195538476109505
159125 0.00450041051954031
159270 0.0221098586916924
159485 0.0275983139872551
159680 0.00515572540462017
159870 0.0203487649559975
160135 0.0216836668550968
160315 0.00541811203584075
160490 0.0207173302769661
160630 0.00479153543710709
160915 0.00565145025029778
161055 0.0216534025967121
161290 0.00392662454396486
161470 0.00503516802564263
161610 0.0212942063808441
161760 0.0453576594591141
162035 0.0278667826205492
162280 0.0134741766378284
162505 0.022221103310585
162725 0.00549681484699249
163025 0.00613044202327728
163120 0.0244511179625988
163280 0.0255579296499491
163475 0.0218014027923346
163830 0.00344456499442458
164020 0.00454594846814871
164350 0.0211118049919605
164615 0.00865748710930347
164735 0.0226637702435255
164850 0.00696285627782345
165045 0.00412797788158059
165270 0.00380464945919812
165405 0.00377207249403
165610 0.00468378560617566
165875 0.00515511352568865
166080 0.0227033272385597
166295 0.00429683644324541
166530 0.0226403009146452
166800 0.00370539352297783
167175 0.00366682093590498
167410 0.0228506326675415
167710 0.0060436730273068
167890 0.0052691176533699
168125 0.00408941973000765
168320 0.00379670271649957
168575 0.0275475438684225
168765 0.00318127661012113
169070 0.00402685394510627
169495 0.0226424485445023
169665 0.0225588753819466
169915 0.0277239233255386
170110 0.00390242296271026
170330 0.0213106274604797
170485 0.0284343101084232
170715 0.0228319019079208
170940 0.0190671551972628
171080 0.0202364437282085
171185 0.0200115758925676
171375 0.00372450961731374
171615 0.0215002950280905
171940 0.0065302443690598
172180 0.00820528250187635
172435 0.00378406839445233
172575 0.0059274029918015
172730 0.00518029741942883
172925 0.0434368997812271
173165 0.00501914275810122
173395 0.0248013529926538
173620 0.0227249301970005
173845 0.0204479731619358
174050 0.0171842686831951
174280 0.00429603038355708
174465 0.00479092635214329
174710 0.0223245956003666
174965 0.00555926933884621
175240 0.0057368278503418
175485 0.020631417632103
175725 0.00399800064042211
175945 0.00428758282214403
176160 0.0216734297573566
176380 0.0041022845543921
176490 0.00389323872514069
176700 0.00642497185617685
177075 0.00624498911201954
177240 0.00786019489169121
177580 0.0198470000177622
177820 0.0228566527366638
177920 0.0232044495642185
178090 0.00453615002334118
178320 0.0209180638194084
178605 0.00485458690673113
178845 0.0107090920209885
179105 0.00476801116019487
179225 0.00478295143693685
179445 0.0167405717074871
179725 0.00469312723726034
179900 0.00440292619168758
180265 0.00331496447324753
180455 0.00448769191280007
180650 0.0228887815028429
180920 0.0221519637852907
181190 0.0213219840079546
181450 0.0042494423687458
181590 0.0196374952793121
181750 0.0222552064806223
181990 0.020894680172205
182105 0.0172727908939123
182345 0.00383259495720267
182585 0.0192129164934158
182835 0.00355237256735563
183075 0.0210731420665979
183265 0.00311773573048413
183480 0.0201307162642479
183685 0.0207251440733671
183920 0.00456261914223433
184165 0.00575861427932978
184395 0.00528630521148443
184630 0.0197626613080502
184765 0.0262780375778675
185000 0.021449975669384
185120 0.0226354543119669
185335 0.0281027033925056
185525 0.0181745700538158
185810 0.0226922240108252
185990 0.0212788358330727
186095 0.00612044055014849
186310 0.00526715815067291
186580 0.010025785304606
186765 0.0212718565016985
186995 0.00511508109048009
187105 0.00457330700010061
187425 0.00503900367766619
187590 0.00331831560470164
187760 0.0160349551588297
187965 0.0124582443386316
188105 0.019538301974535
188320 0.0272970665246248
188540 0.0198788978159428
188765 0.00494125764816999
188920 0.00454673171043396
189150 0.00644490821287036
189355 0.00501761073246598
189530 0.0385167822241783
189680 0.0212951470166445
190010 0.00473895063623786
190195 0.0212998930364847
190365 0.0235825181007385
190520 0.00325666437856853
190835 0.0223947204649448
191140 0.0199189223349094
191325 0.0202865414321423
191475 0.018427649512887
191645 0.0188263766467571
192020 0.00470521207898855
192290 0.00494306208565831
192585 0.0222286470234394
192935 0.0204763691872358
193135 0.00452559441328049
193420 0.00617604702711105
193580 0.0227099433541298
193810 0.0163660924881697
194015 0.0045093297958374
194275 0.00456609856337309
194430 0.00720989052206278
194615 0.00465486012399197
194765 0.0203331578522921
195045 0.0040538003668189
195275 0.00730317085981369
195605 0.0050472361035645
195855 0.0272286795079708
196040 0.0048476904630661
196265 0.0189401134848595
196550 0.00472495844587684
196795 0.0262545756995678
196960 0.00546092120930552
197105 0.0199627242982388
197310 0.00412858556956053
197470 0.0215449295938015
197680 0.00488319434225559
197905 0.0072577758692205
198165 0.0216604694724083
198355 0.0230134502053261
198725 0.0220966190099716
198930 0.00690927822142839
199135 0.0226850714534521
199265 0.016832023859024
199565 0.00399332214146852
199735 0.0262236520648003
200035 0.0206226035952568
200215 0.0277744736522436
200335 0.00405260268598795
200655 0.027098074555397
200790 0.022233784198761
201010 0.0191087909042835
201210 0.0050690877251327
201410 0.0264717936515808
201535 0.00592243578284979
201855 0.00606417376548052
202060 0.0226776525378227
202240 0.0220094807446003
202385 0.0210516415536404
202500 0.0222066268324852
202805 0.00454344507306814
203035 0.00326632801443338
203270 0.0213060844689608
203625 0.0238370429724455
203825 0.0368806198239326
203965 0.0046611875295639
204255 0.0187472198158503
204480 0.0199127402156591
204775 0.0196154899895191
204970 0.0207197666168213
205190 0.0114034423604608
205465 0.022656574845314
205735 0.00458095595240593
205875 0.00411201594397426
205980 0.0187877751886845
206355 0.0054651778191328
206550 0.0220944043248892
206845 0.00313491281121969
207030 0.0219867955893278
207285 0.00401360355317593
207605 0.00457354867830873
207865 0.0208685845136642
208200 0.00375292170792818
208520 0.00396173913031816
208745 0.00409971456974745
208970 0.0185854583978653
209150 0.00678280601277947
209420 0.0234273578971624
209635 0.00449336599558592
209775 0.00465088151395321
209935 0.0187740176916122
210065 0.0190891958773136
210275 0.0235169865190983
210515 0.00408833101391792
210650 0.0224886015057564
210970 0.00434903427958489
211185 0.0211645048111677
211375 0.0206279568374157
211520 0.0178108625113964
211695 0.00899177975952625
211860 0.0189285799860954
212030 0.00560642778873444
212175 0.0222602225840092
212430 0.0196567755192518
212600 0.016495406627655
212885 0.0176637470722198
213020 0.00402504205703735
213225 0.00513397343456745
213490 0.00377637729980051
213680 0.0168168656527996
213920 0.0192490890622139
214085 0.0255514234304428
214265 0.0225345809012651
214430 0.0250470414757729
214605 0.00462524686008692
214795 0.0208989474922419
215035 0.0033377930521965
215275 0.0208678562194109
215565 0.0211137067526579
215795 0.00451466254889965
216000 0.0188435390591621
216220 0.0221725590527058
216380 0.0200470574200153
216585 0.0263581685721874
216805 0.0192821733653545
216995 0.00384558038786054
217210 0.0185536928474903
217395 0.022271515801549
};
\addplot [line width=0.08pt, black, forget plot]
table {%
30 0.349652349948883
230 0.126606434583664
515 0.0477595254778862
795 0.0500712729990482
1010 0.06611368060112
1150 0.0211579781025648
1315 0.0378028452396393
1515 0.0323777757585049
1775 0.0113839255645871
2000 0.0123898573219776
2215 0.0269663017243147
2510 0.0233288817107677
2845 0.0290201604366302
3075 0.0246472917497158
3340 0.0215911697596312
3510 0.00720116402953863
3650 0.00656630285084248
3895 0.0203503705561161
4255 0.00598101364448667
4475 0.022224098443985
4690 0.0241890512406826
4845 0.027241300791502
5080 0.00503144692629576
5470 0.00586980674415827
5705 0.0213645864278078
5980 0.00658947043120861
6215 0.0225302632898092
6455 0.0242110565304756
6660 0.0227074939757586
6890 0.0059511810541153
7145 0.0225477237254381
7340 0.00933104753494263
7595 0.0199833828955889
7915 0.00545124616473913
8055 0.00657058833166957
8260 0.00495999213308096
8450 0.00538593716919422
8660 0.0227358229458332
8800 0.00571059668436646
9030 0.00617315247654915
9270 0.00579599617049098
9455 0.0612110272049904
9620 0.00686907023191452
9895 0.0216615051031113
10115 0.00653867609798908
10405 0.0366928838193417
10555 0.0227493159472942
10720 0.00544138299301267
10865 0.00499281752854586
11115 0.00554239936172962
11335 0.00638854224234819
11525 0.00518798641860485
11695 0.00580780860036612
11885 0.0231572464108467
12100 0.0493000075221062
12275 0.00461609102785587
12415 0.00720365205779672
12610 0.00567083433270454
12885 0.00738875614479184
13090 0.0212135501205921
13360 0.0236754342913628
13575 0.0183020383119583
13720 0.0108405370265245
13850 0.102117955684662
14070 0.0237320326268673
14300 0.00617522746324539
14570 0.00516162253916264
14870 0.0230776034295559
15055 0.0248223375529051
15285 0.0216901153326035
15530 0.0207017939537764
15735 0.0275957193225622
15940 0.0068325181491673
16170 0.0049489769153297
16435 0.0217825248837471
16645 0.019428126513958
16895 0.0234155431389809
17180 0.00589609565213323
17505 0.0187646560370922
17695 0.0210797898471355
17935 0.00524972751736641
18190 0.0220342129468918
18435 0.00492400536313653
18720 0.0495475307106972
18925 0.0203264132142067
19205 0.0200795270502567
19410 0.0188559703528881
19635 0.020110547542572
19805 0.00626754947006702
19930 0.0216940715909004
20135 0.0206434316933155
20355 0.00783541053533554
20510 0.00604756409302354
20725 0.0071568014100194
20900 0.0276500154286623
21085 0.00448677875101566
21235 0.0187241639941931
21480 0.0233091823756695
21590 0.00517948158085346
21850 0.00690644886344671
22085 0.0051939720287919
22300 0.00672853318974376
22495 0.0217818934470415
22675 0.0211723409593105
22910 0.0222798027098179
23180 0.00568484561517835
23345 0.021936047822237
23675 0.0224952958524227
23870 0.00531966984272003
24125 0.00486767198890448
24375 0.00958117563277483
24610 0.0194544829428196
24775 0.0044574411585927
25030 0.0231166929006577
25260 0.02583515830338
25400 0.00783806759864092
25590 0.0228367578238249
25935 0.00573450792580843
26170 0.00806009024381638
26420 0.00661235256120563
26545 0.00595752848312259
26865 0.00571608357131481
27035 0.00780219398438931
27185 0.0207852050662041
27410 0.0211737155914307
27660 0.0225594080984592
27960 0.0209549758583307
28185 0.0590196885168552
28400 0.0213930904865265
28800 0.0210444387048483
29005 0.0219770260155201
29160 0.00546811986714602
29325 0.0214875601232052
29635 0.00556774344295263
29810 0.0198496356606483
29965 0.00490691186860204
30165 0.0195024758577347
30290 0.00631354469805956
30445 0.00659180013462901
30690 0.00531055871397257
30835 0.00510355364531279
31055 0.00660737697035074
31265 0.0264448951929808
31500 0.107630901038647
31620 0.0235666707158089
31795 0.00522767193615437
32055 0.00739676831290126
32250 0.021610988304019
32350 0.0268512181937695
32600 0.102639928460121
32855 0.0196730345487595
33025 0.0222265589982271
33240 0.0213305857032537
33485 0.00600583758205175
33695 0.0210847649723291
33910 0.0209455601871014
34175 0.0302521996200085
34365 0.0282343029975891
34620 0.00559178926050663
34855 0.0262689832597971
35080 0.00782006327062845
35225 0.0220065452158451
35470 0.0472481101751328
35655 0.00572550017386675
35885 0.0201359651982784
36060 0.0335793569684029
36340 0.00484304036945105
36530 0.0188396126031876
36880 0.00435402756556869
37045 0.00505711976438761
37280 0.00470581743866205
37425 0.0145058035850525
37690 0.006281693931669
37910 0.0237322188913822
38060 0.0401280075311661
38320 0.0228927470743656
38565 0.0210936237126589
38720 0.00667475443333387
38950 0.0207858197391033
39180 0.00490507483482361
39405 0.0201040618121624
39675 0.0246302727609873
39890 0.00773420091718435
40040 0.0239104498177767
40355 0.104175664484501
40585 0.0181743763387203
40785 0.0184362400323153
40995 0.0135865993797779
41205 0.0216492041945457
41425 0.00468528922647238
41670 0.00746957864612341
41880 0.0232537053525448
42085 0.00450083892792463
42425 0.00820017140358686
42745 0.00513675902038813
42870 0.0226389896124601
43020 0.00645473971962929
43170 0.0208661761134863
43345 0.0216445848345757
43665 0.00474766921252012
43895 0.013503672555089
44140 0.021775558590889
44330 0.050730362534523
44605 0.020969795063138
44790 0.0220651812851429
45110 0.00444025173783302
45275 0.0206137672066689
45545 0.00569833535701036
45670 0.00583589915186167
45860 0.022139361128211
46005 0.00512868911027908
46185 0.00786111783236265
46415 0.00584889017045498
46545 0.0618843734264374
46875 0.00524129904806614
47130 0.0213811565190554
47325 0.00443116342648864
47595 0.0220299027860165
47755 0.0320496968924999
47985 0.00616312120109797
48210 0.0267451591789722
48375 0.00503016682341695
48775 0.0223251413553953
49005 0.00674233818426728
49225 0.0241998247802258
49345 0.0206185858696699
49540 0.0198544040322304
49685 0.021403169259429
49870 0.0214619431644678
50050 0.00466461014002562
50280 0.00537180341780186
50435 0.0265309773385525
50685 0.00609844503924251
50970 0.00481688883155584
51165 0.0060457312501967
51380 0.0225588418543339
51570 0.00575698912143707
51880 0.00586229655891657
52175 0.00723525509238243
52385 0.0212657991796732
52680 0.0216263420879841
52975 0.0212254635989666
53215 0.00551475398242474
53385 0.026816850528121
53690 0.00459396652877331
53995 0.0233658589422703
54260 0.0260372683405876
54465 0.00660910550504923
54685 0.0236593000590801
55000 0.0061965910717845
55140 0.0234321318566799
55315 0.00661259703338146
55585 0.00465223425999284
55775 0.0200288947671652
55975 0.00625897338613868
56180 0.0510809905827045
56410 0.018472021445632
56650 0.0502961426973343
56915 0.00604029698297381
57210 0.0226918458938599
57385 0.00591808231547475
57590 0.00578343868255615
57865 0.0224257074296474
57990 0.0484148487448692
58270 0.0209673102945089
58430 0.0311577245593071
58645 0.0195472743362188
58830 0.00522097339853644
59015 0.0205102860927582
59205 0.00542622711509466
59445 0.0202106274664402
59565 0.00562801584601402
59725 0.018478924408555
59990 0.00435219239443541
60145 0.00489408569410443
60450 0.058783944696188
60700 0.0204715244472027
60960 0.0214063208550215
61155 0.0212326049804688
61395 0.0067063057795167
61595 0.00550938956439495
61770 0.0201878063380718
62000 0.0239358022809029
62160 0.0137341413646936
62415 0.0199705585837364
62610 0.004840605892241
62880 0.0313763730227947
63080 0.0125650390982628
63250 0.00508707668632269
63380 0.00556594133377075
63730 0.0140663478523493
63915 0.0194782428443432
64110 0.03811264783144
64440 0.00615876633673906
64605 0.00545163964852691
64905 0.00399585720151663
65305 0.00537539925426245
65430 0.00581569224596024
65665 0.00692667299881577
65835 0.0205935575067997
66125 0.00641340436413884
66395 0.0112318322062492
66730 0.00443359417840838
66920 0.00545211043208838
67220 0.00551587995141745
67380 0.0217823386192322
67655 0.027498098090291
67830 0.00528035126626492
68005 0.0243935268372297
68190 0.0196950919926167
68390 0.0203673597425222
68585 0.00567468954250216
68840 0.00610392447561026
69040 0.0051313228905201
69185 0.020525898784399
69345 0.0043644392862916
69435 0.00387651566416025
69635 0.00490670464932919
69875 0.00646931026130915
70120 0.0211929269134998
70265 0.00519424444064498
70465 0.00492331618443131
70710 0.0201792120933533
70935 0.00598451122641563
71055 0.0206408463418484
71265 0.00792300328612328
71525 0.0210346449166536
71730 0.0218387879431248
71955 0.0221726112067699
72205 0.00466311909258366
72425 0.0143827321007848
72580 0.006082474719733
72755 0.0146202361211181
72925 0.00477975606918335
73155 0.00628283154219389
73275 0.0198686104267836
73470 0.0247049778699875
73645 0.018825102597475
73775 0.0103399818763137
73955 0.00459294393658638
74190 0.00592057686299086
74345 0.0221190545707941
74500 0.0297965034842491
74775 0.0067513850517571
74915 0.0193853005766869
75210 0.00469441339373589
75495 0.0234511867165565
75660 0.00463047716766596
75900 0.00552607467398047
76125 0.0485575124621391
76425 0.00499964132905006
76635 0.0245332084596157
76875 0.0173720754683018
77040 0.00455806776881218
77200 0.0202301051467657
77450 0.0200590826570988
77615 0.00703253597021103
77855 0.0213205348700285
78120 0.00604908866807818
78475 0.00551881454885006
78640 0.00521856732666492
78875 0.00688869971781969
79140 0.00450907461345196
79355 0.00555185228586197
79520 0.0200322009623051
79700 0.0227844305336475
79905 0.00806966982781887
80120 0.0203521829098463
80295 0.0234585627913475
80490 0.0215841773897409
80655 0.0215647183358669
80875 0.00427713198587298
80985 0.0246374644339085
81325 0.00681622000411153
81550 0.027094442397356
81695 0.0451656766235828
82045 0.00597787136211991
82250 0.00565373618155718
82490 0.00443538650870323
82785 0.00581394694745541
82995 0.00730872992426157
83175 0.00530858058482409
83335 0.0213541891425848
83685 0.00525500765070319
83860 0.0191844664514065
84005 0.00423554237931967
84190 0.017187274992466
84375 0.00636070966720581
84585 0.0215333309024572
84820 0.0175924021750689
84975 0.00492987921461463
85185 0.00612073671072721
85390 0.0224076323211193
85750 0.0199401825666428
86000 0.0234065428376198
86235 0.0201054848730564
86395 0.0110711827874184
86700 0.0211386065930128
86895 0.0183866582810879
87085 0.0056550670415163
87295 0.0225762389600277
87500 0.0586359649896622
87730 0.00506456661969423
88035 0.020733755081892
88360 0.0235904920846224
88560 0.00556517764925957
88805 0.00793475937098265
89160 0.00791604351252317
89360 0.00793271698057652
89495 0.00537041109055281
89730 0.0192014612257481
89885 0.00516519881784916
90140 0.00549678085371852
90320 0.0070429858751595
90550 0.0136863384395838
90820 0.00575485453009605
91020 0.00524008926004171
91130 0.00500575918704271
91320 0.0460090152919293
91625 0.0488670393824577
91715 0.0217388458549976
91855 0.0228689312934875
92095 0.0382152274250984
92285 0.0221213568001986
92515 0.00699449796229601
92715 0.031197551637888
92920 0.00813522003591061
93095 0.0211043637245893
93345 0.0060635544359684
93530 0.0217636898159981
93795 0.00680019427090883
93975 0.0255806297063828
94155 0.0175176803022623
94330 0.0055846874602139
94570 0.00582630839198828
94850 0.0198986046016216
95115 0.0310587584972382
95325 0.0206927955150604
95515 0.0367362573742867
95720 0.00643324479460716
95955 0.0205695964396
96175 0.00749552994966507
96355 0.019463986158371
96585 0.0188079066574574
96785 0.00482197431847453
97110 0.0201259925961494
97385 0.0149214174598455
97555 0.0131141794845462
97925 0.00483292527496815
98235 0.00531170051544905
98490 0.00537268724292517
98730 0.0225709546357393
98925 0.0072305672802031
99130 0.00816294644027948
99355 0.0223032664507627
99590 0.00463640503585339
99795 0.00800062157213688
99965 0.0197952874004841
100155 0.0125013506039977
100385 0.00780412461608648
100490 0.0207350086420774
100710 0.0254645720124245
100865 0.0209457091987133
101015 0.0207460280507803
101135 0.00572212925180793
101375 0.00548792071640491
101710 0.00549388350918889
101825 0.00645197136327624
102025 0.00616033934056759
102390 0.00526788830757141
102650 0.0997798815369606
102865 0.0199348442256451
103070 0.00627228850498796
103320 0.00711021572351456
103630 0.00504023442044854
103855 0.0054951636120677
104155 0.0137254521250725
104340 0.0227528959512711
104515 0.00530333258211613
104680 0.0233422555029392
104930 0.00477866269648075
105085 0.0204542148858309
105340 0.00611906312406063
105595 0.00634077796712518
105875 0.0204389989376068
106085 0.00798630714416504
106265 0.02175447717309
106440 0.00621822755783796
106750 0.00723781902343035
107015 0.021137336269021
107290 0.00448256591334939
107615 0.00485891988500953
107865 0.0076678330078721
108135 0.00638913223519921
108410 0.00525323254987597
108660 0.0207919105887413
108865 0.00494684651494026
109080 0.00528576225042343
109255 0.00588613655418158
109390 0.0292396545410156
109535 0.00524943834170699
109685 0.0206534862518311
109890 0.00771099049597979
110040 0.0180701650679111
110230 0.0046850647777319
110470 0.00485259387642145
110730 0.0233047008514404
110890 0.00949730258435011
111200 0.0057131377980113
111355 0.0227212626487017
111495 0.0202798210084438
111635 0.00587059976533055
111810 0.00433874130249023
112040 0.00620101578533649
112195 0.0185048542916775
112460 0.0211110319942236
112650 0.0197172313928604
112965 0.00521402573212981
113295 0.0556262657046318
113460 0.00640242593362927
113645 0.00752030778676271
113860 0.025279525667429
114165 0.00535895442590118
114315 0.00782832503318787
114490 0.0192906148731709
114695 0.0254939533770084
114920 0.00632079970091581
115080 0.0066079767420888
115245 0.0044266264885664
115430 0.0190230272710323
115705 0.0181296076625586
115955 0.0199117194861174
116120 0.0228054374456406
116270 0.00536803994327784
116475 0.0247536189854145
116640 0.00538674090057611
116860 0.00608951505273581
117030 0.0193157754838467
117215 0.0222001858055592
117475 0.00547764869406819
117740 0.0201017539948225
117900 0.021728977560997
118120 0.00546837877482176
118460 0.0226817466318607
118700 0.00525908870622516
119030 0.0199009068310261
119260 0.00711621530354023
119445 0.0205164365470409
119825 0.0588308349251747
120015 0.0211601443588734
120295 0.0174205452203751
120455 0.020891634747386
120560 0.0138688180595636
120785 0.022623723372817
120985 0.00458562606945634
121160 0.0067204674705863
121440 0.0181893054395914
121615 0.0100297965109348
121815 0.00551777891814709
121985 0.01940056681633
122210 0.0482673123478889
122360 0.0045412234030664
122470 0.0630392730236053
122800 0.00530559290200472
122975 0.0209607779979706
123105 0.00596693996340036
123290 0.0201226286590099
123595 0.0056507159024477
123845 0.00515494076535106
123985 0.00600104173645377
124155 0.00471305847167969
124370 0.012911718338728
124575 0.00463562598451972
124710 0.0231676809489727
124935 0.0209945812821388
125145 0.0201273523271084
125355 0.0059326165355742
125745 0.0197424925863743
126065 0.0185454599559307
126240 0.00529038067907095
126585 0.00517438026145101
126740 0.00420455634593964
126870 0.0190801508724689
126995 0.00635903980582952
127175 0.00415324419736862
127365 0.00488182343542576
127530 0.0210358183830976
127710 0.0064113661646843
127860 0.0052048210054636
128050 0.00774448178708553
128380 0.00574052566662431
128565 0.0213406160473824
128745 0.023655267432332
128980 0.0226170066744089
129225 0.00447233952581882
129465 0.00446033803746104
129645 0.00448872428387403
129915 0.0217042490839958
130245 0.00568494107574225
130400 0.0125539470463991
130775 0.00759299146011472
130925 0.0996154993772507
131220 0.00555167533457279
131365 0.0069215027615428
131650 0.0041939658112824
132100 0.0212585292756557
132375 0.0263189896941185
132585 0.00578686688095331
132820 0.00425754068419337
133115 0.0226591937243938
133350 0.00530109368264675
133470 0.0047622611746192
133690 0.0367646105587483
133860 0.020552720874548
134075 0.00499099865555763
134325 0.00434249918907881
134450 0.0209538787603378
134685 0.0110078351572156
134955 0.0169149395078421
135105 0.00731501635164022
135335 0.0955634787678719
135590 0.0189937632530928
135770 0.00508887972682715
135960 0.00532669480890036
136205 0.00663030706346035
136360 0.00639789877459407
136600 0.0115643078461289
136745 0.00409170147031546
136985 0.00518155004829168
137195 0.0192211251705885
137495 0.00567537359893322
137745 0.0067811724729836
137885 0.00565698277205229
138165 0.0877991765737534
138370 0.0193057041615248
138515 0.019946314394474
138620 0.0039889239706099
138955 0.0280904415994883
139140 0.00574822351336479
139295 0.00607060361653566
139450 0.00535363564267755
139670 0.0055833961814642
139895 0.00768489064648747
140005 0.00488690799102187
140195 0.00399491563439369
140340 0.0313354730606079
140485 0.0246272571384907
140705 0.00479299481958151
140880 0.00502392929047346
141080 0.0140542238950729
141315 0.00566922500729561
141465 0.003972546197474
141665 0.0224421173334122
141800 0.0201944801956415
141990 0.0419521927833557
142190 0.0212974064052105
142380 0.0143505036830902
142540 0.00543822254985571
142820 0.0202778838574886
143080 0.00421964609995484
143305 0.00592026859521866
143520 0.0430847480893135
143845 0.0201760567724705
144055 0.0205410253256559
144380 0.019455898553133
144585 0.0300342701375485
144800 0.00593027658760548
144980 0.00382933462969959
145295 0.0202018097043037
145510 0.0218779761344194
145710 0.017852608114481
145935 0.00547674484550953
146145 0.0202633216977119
146455 0.0217337515205145
146720 0.00955378171056509
146935 0.0215007066726685
147160 0.0193500146269798
147490 0.0397970601916313
147655 0.0200403816998005
147935 0.00374224130064249
148085 0.00714105181396008
148320 0.0256558265537024
148460 0.0215554740279913
148630 0.0231088921427727
148935 0.00658878264948726
149195 0.024493757635355
149385 0.00468148849904537
149565 0.0832029953598976
149740 0.00563057325780392
150040 0.0231013838201761
150365 0.0053960089571774
150670 0.00585206504911184
150915 0.0128885582089424
151175 0.0207727774977684
151385 0.0409779660403728
151700 0.00553065026178956
151885 0.0190968215465546
152155 0.0120820179581642
152455 0.0249721929430962
152690 0.0232253130525351
152945 0.00393947120755911
153265 0.00681215012446046
153445 0.0179522670805454
153635 0.0227135755121708
153950 0.0311131700873375
154140 0.0202799737453461
154310 0.0293033085763454
154480 0.00681204069405794
154685 0.0223269574344158
155005 0.0224930588155985
155190 0.00523112341761589
155510 0.00513984635472298
155745 0.0217645317316055
155965 0.00490369088947773
156220 0.0133040826767683
156485 0.0204984396696091
156805 0.0218049399554729
157070 0.0198161937296391
157345 0.00424167281016707
157535 0.0225985646247864
157850 0.0201112162321806
158070 0.0049895141273737
158350 0.0176726393401623
158460 0.0202613044530153
158720 0.0209415033459663
158985 0.0213630739599466
159255 0.0212212838232517
159530 0.00717749446630478
159675 0.0237318985164165
159845 0.0182103551924229
159965 0.0213108286261559
160215 0.00494398456066847
160380 0.00448301713913679
160600 0.0643934160470963
160820 0.0238417331129313
161055 0.00470166280865669
161260 0.0314333364367485
161725 0.00375713594257832
161975 0.0207427944988012
162095 0.0282884240150452
162355 0.00446665892377496
162650 0.0229162238538265
162915 0.00387183739803731
163100 0.022393025457859
163290 0.0208664685487747
163590 0.0192590057849884
163840 0.00429087551310659
164035 0.00404212577268481
164360 0.00522330496460199
164580 0.0225668773055077
164800 0.00732491724193096
165025 0.0247268676757812
165260 0.0053267041221261
165485 0.0206484235823154
165675 0.0201840344816446
165855 0.0034593609161675
166085 0.00455559231340885
166225 0.00547091662883759
166350 0.00356376846320927
166650 0.00536615867167711
166755 0.0188754536211491
167000 0.0215715356171131
167175 0.00651810877025127
167385 0.0197945348918438
167540 0.0201225131750107
167685 0.0232942812144756
167850 0.00425398536026478
168140 0.00566981034353375
168400 0.0231150966137648
168665 0.0362385399639606
168940 0.0241466239094734
169070 0.00330455554649234
169245 0.0206048265099525
169440 0.0242415741086006
169650 0.00321620842441916
169875 0.0235945284366608
170080 0.00563913770020008
170270 0.0202837102115154
170415 0.0278994739055634
170720 0.00542681152001023
170860 0.00622515100985765
171070 0.0204235706478357
171335 0.0203469712287188
171480 0.00547834020107985
171685 0.0240188352763653
171880 0.00538137694820762
172125 0.0212356075644493
172365 0.00356646999716759
172480 0.00429499754682183
172650 0.00489320373162627
172970 0.00413447059690952
173120 0.00610242830589414
173350 0.00571400951594114
173640 0.0217148177325726
173870 0.0309916250407696
174155 0.0261319801211357
174280 0.00431581865996122
174505 0.0214252136647701
174660 0.00389247853308916
174875 0.00690683629363775
175115 0.0312763936817646
175380 0.00471884291619062
175640 0.00488783325999975
175920 0.00641176383942366
176055 0.0244396515190601
176320 0.00417614728212357
176530 0.00384601973928511
176875 0.0059346379712224
177075 0.021927148103714
177275 0.00456877239048481
177480 0.00372184254229069
177685 0.0218916386365891
177915 0.00486115179955959
178195 0.023335874080658
178365 0.0349755063652992
178565 0.0217570103704929
178750 0.00506974617019296
179025 0.0044793039560318
179350 0.00472377333790064
179595 0.00424296781420708
179840 0.0222504548728466
180085 0.00745683955028653
180295 0.0414668247103691
180410 0.0057398397475481
180715 0.00590380933135748
180890 0.00396376941353083
181040 0.0256528444588184
181220 0.0231510866433382
181390 0.0203544609248638
181520 0.00445523858070374
181810 0.0216989871114492
181965 0.0191700924187899
182090 0.0044576064683497
182250 0.00478268368169665
182450 0.00329597224481404
182685 0.00646475423127413
183070 0.00415742862969637
183395 0.00427589053288102
183545 0.0445060916244984
183940 0.005516666918993
184120 0.00694238347932696
184325 0.0211784914135933
184475 0.0235218871384859
184740 0.00398100633174181
184960 0.00393482204526663
185225 0.0236626677215099
185500 0.0174617134034634
185645 0.00400220416486263
185835 0.00368022709153593
186115 0.0271492190659046
186215 0.00502446200698614
186390 0.0213453285396099
186570 0.0254440382122993
186785 0.0177263431251049
187030 0.0195676945149899
187295 0.00478624273091555
187510 0.0235345661640167
187685 0.0255863890051842
187895 0.00348344258964062
188130 0.00512074679136276
188390 0.00488181505352259
188620 0.00519751943647861
188845 0.0040578581392765
189280 0.00517432857304811
189475 0.0216579958796501
189760 0.0211337953805923
190015 0.0285169947892427
190210 0.0222848132252693
190525 0.0039434190839529
190700 0.00436598155647516
190875 0.00535359373316169
191190 0.00550114270299673
191355 0.00539200706407428
191510 0.00449484772980213
191635 0.0197496525943279
191850 0.00489493319764733
191980 0.020642913877964
192220 0.0038339332677424
192520 0.00464910175651312
192650 0.0266412980854511
192900 0.00519168376922607
193035 0.0232349205762148
193255 0.0257135704159737
193440 0.00429545668885112
193605 0.00482982071116567
193825 0.0052374554798007
194135 0.0219614338129759
194270 0.00594152742996812
194420 0.00521380826830864
194585 0.00523283611983061
194795 0.00419108057394624
195040 0.0282263793051243
195280 0.0264137126505375
195465 0.0180325023829937
195660 0.0054586878977716
196040 0.0031541520729661
196420 0.0211449339985847
196750 0.00370733207091689
196960 0.027535829693079
197195 0.0278661604970694
197400 0.0261058360338211
197545 0.0222682505846024
197720 0.0212975479662418
197965 0.023236770182848
198150 0.0213247649371624
198315 0.0204463973641396
198545 0.0235254466533661
198710 0.0220928564667702
198920 0.00489627197384834
199185 0.0222477801144123
199380 0.00569308130070567
199585 0.0207099504768848
199910 0.037780299782753
200115 0.00346439145505428
200290 0.0216466076672077
200445 0.00530172977596521
200660 0.0212108958512545
200790 0.0208579581230879
201095 0.017238300293684
201350 0.0237634908407927
201515 0.00412469683215022
201755 0.00393857015296817
201930 0.00788127537816763
202065 0.00613812357187271
202250 0.00347993220202625
202405 0.0223260410130024
202800 0.0231184959411621
203035 0.0230870079249144
203215 0.00567547604441643
203525 0.0046960785984993
203670 0.0216035060584545
203970 0.023188404738903
204190 0.00440530013293028
204430 0.00530212977901101
204610 0.0222492590546608
204835 0.00477927457541227
205200 0.00578790251165628
205340 0.0172619968652725
205585 0.00347900483757257
205785 0.0229904763400555
205985 0.02549715526402
206150 0.0046363715082407
206345 0.0168748237192631
206455 0.0222041942179203
206635 0.0262716542929411
206810 0.00455745914950967
207090 0.0279347747564316
207270 0.00493034441024065
207465 0.00308516900986433
207595 0.0230174753814936
207960 0.021367434412241
208195 0.00446505565196276
208315 0.0234936252236366
208420 0.0234486125409603
208640 0.0200319606810808
208835 0.0225379206240177
209035 0.0354436933994293
209240 0.00444499962031841
209610 0.0221529193222523
209840 0.00484872004017234
210160 0.0218511577695608
210285 0.00495225144550204
210550 0.0279536116868258
210795 0.00453765876591206
210995 0.0220225844532251
211265 0.020327165722847
211600 0.0271827634423971
211760 0.0222814846783876
211960 0.00466025108471513
212140 0.00390433752909303
212355 0.0182993244379759
212530 0.0194955170154572
212755 0.00440976675599814
213055 0.00696375546976924
213225 0.00466092582792044
213425 0.0218186713755131
213650 0.0275617577135563
213810 0.00306378724053502
214065 0.00419857911765575
214220 0.0044478434138
214415 0.00466186739504337
214725 0.0270256660878658
214955 0.0227401815354824
215065 0.00447245920076966
215340 0.00462511740624905
215515 0.00398860964924097
215640 0.0226989835500717
215840 0.00520077208057046
215930 0.0202728807926178
216075 0.00391021836549044
216330 0.0168985649943352
216625 0.00491826701909304
216785 0.00421194499358535
216945 0.00433684000745416
217130 0.0229117460548878
217280 0.00624752789735794
217425 0.0175028443336487
217630 0.00472430232912302
217755 0.0033840392716229
217985 0.00446848105639219
};
\addplot [line width=0.08pt, black]
table {%
15 0.277190268039703
180 0.292026609182358
380 0.1563940346241
545 0.0582462027668953
855 0.0514693781733513
1025 0.143768787384033
1290 0.0282461941242218
1515 0.0697341561317444
1785 0.0411033183336258
1965 0.0503252930939198
2300 0.071841299533844
2560 0.0325414016842842
2880 0.0125504247844219
3055 0.0234043076634407
3345 0.0128904758021235
3540 0.00792220793664455
3735 0.02404510602355
3990 0.0216846540570259
4190 0.0061336737126112
4430 0.0471181198954582
4570 0.00836288556456566
4680 0.0235705561935902
5045 0.0106988297775388
5230 0.0215273760259151
5530 0.0229151602834463
5825 0.0238055773079395
6160 0.00707944203168154
6475 0.0196242928504944
6690 0.00518272817134857
6845 0.0190298929810524
7105 0.0066851545125246
7260 0.0475913025438786
7475 0.00855733826756477
7745 0.0238995477557182
7975 0.0237942319363356
8135 0.0256331115961075
8465 0.0199641287326813
8660 0.00841544568538666
8895 0.022530185058713
9060 0.00764028588309884
9280 0.0234817527234554
9485 0.0242636315524578
9695 0.0290403198450804
9865 0.00738336052745581
10140 0.0211256835609674
10355 0.00705066649243236
10575 0.023995291441679
10860 0.00671044504269958
11165 0.0226386673748493
11375 0.00525617180392146
11565 0.00650066789239645
11680 0.00761973205953836
11945 0.0268002729862928
12295 0.00663394946604967
12490 0.0258109644055367
12660 0.0151718351989985
13040 0.00757909007370472
13240 0.0326112248003483
13570 0.00624246429651976
13875 0.0211150534451008
14140 0.00642647920176387
14325 0.0232697986066341
14530 0.0221567898988724
14665 0.0313828513026237
14920 0.0287216268479824
15095 0.00452607590705156
15380 0.00583936553448439
15590 0.00609054416418076
15840 0.0501450933516026
16105 0.0239591710269451
16330 0.00584406824782491
16415 0.00653096847236156
16705 0.00574204232543707
16895 0.00631356006488204
17015 0.0235589612275362
17250 0.0239017438143492
17640 0.048098623752594
17815 0.00573920924216509
18035 0.016395403072238
18260 0.0201407261192799
18385 0.00574248610064387
18550 0.0220945794135332
18750 0.0211865976452827
18950 0.00773763470351696
19140 0.00596231175586581
19395 0.0247713699936867
19530 0.0249310359358788
19825 0.0086145456880331
19930 0.00738704809919
20140 0.0258154477924109
20325 0.0282238833606243
20530 0.0219965279102325
20680 0.00555186718702316
20925 0.0108032962307334
21065 0.00629029702395201
21225 0.0462896972894669
21360 0.0142612252384424
21695 0.0137516967952251
21920 0.0227455273270607
22070 0.0219271592795849
22300 0.00722314696758985
22540 0.00672793202102184
22790 0.016161760315299
22920 0.0077438484877348
23150 0.00514533650130033
23370 0.00641729449853301
23570 0.0237025376409292
23840 0.0258824694901705
24095 0.0232093036174774
24305 0.00689611490815878
24495 0.0140059096738696
24620 0.00547753227874637
24960 0.0108849089592695
25255 0.0206856783479452
25525 0.00758123444393277
25715 0.00680418871343136
25830 0.00845691375434399
26035 0.018527939915657
26180 0.0214834604412317
26540 0.00622072722762823
26820 0.0072066499851644
27020 0.0202229861170053
27175 0.00730190938338637
27435 0.00805409159511328
27660 0.0195018202066422
27785 0.0299480613321066
27965 0.0223740432411432
28230 0.0104719530791044
28450 0.020585473626852
28770 0.0232476722449064
29120 0.00501428451389074
29390 0.0235141329467297
29520 0.00593243446201086
29740 0.0219513494521379
29940 0.0224202647805214
30120 0.00628793612122536
30340 0.00536318216472864
30575 0.00538643123582006
30885 0.0216337777674198
31075 0.0062048751860857
31410 0.0231970641762018
31515 0.00519147329032421
31650 0.0208169147372246
31950 0.00677026296034455
32150 0.0213099271059036
32350 0.0252334196120501
32560 0.0229969583451748
32870 0.00598481250926852
33130 0.00762651301920414
33450 0.0212492663413286
33715 0.00584900146350265
33900 0.0223882049322128
34115 0.0184011328965425
34425 0.00537583883851767
34795 0.02399942278862
34915 0.00570389721542597
35115 0.00705305673182011
35275 0.0244048722088337
35470 0.0461847633123398
35845 0.021606408059597
36160 0.00460340781137347
36380 0.0062040495686233
36575 0.00478019658476114
36845 0.00567138288170099
37185 0.0215172357857227
37310 0.0179207026958466
37400 0.0189772583544254
37600 0.0197868198156357
37850 0.0188770070672035
38050 0.109322473406792
38305 0.00808324478566647
38475 0.00573417730629444
38690 0.032292865216732
38850 0.00566378934308886
39230 0.0243507921695709
39435 0.00514825526624918
39660 0.00446349708363414
39850 0.0234491135925055
40040 0.0229787416756153
40190 0.0200766585767269
40405 0.0268961153924465
40590 0.00544835021719337
40780 0.00517764687538147
40985 0.00494786957278848
41190 0.0240596272051334
41390 0.0283014364540577
41570 0.0213606040924788
41850 0.0489574670791626
42045 0.00481735728681087
42200 0.0213872902095318
42360 0.00615949695929885
42555 0.023430347442627
42825 0.00520071946084499
43065 0.0224213600158691
43255 0.0229620821774006
43445 0.0594244301319122
43625 0.00634993799030781
43815 0.0210396163165569
43990 0.00650146743282676
44125 0.0206049345433712
44320 0.0229577757418156
44530 0.0205900445580482
44800 0.00566339492797852
45045 0.0206605903804302
45360 0.106574490666389
45630 0.00558687979355454
45720 0.0202666167169809
45890 0.0227377600967884
46085 0.00459946971386671
46330 0.0195010788738728
46490 0.00588980689644814
46650 0.0173649899661541
46980 0.00858450680971146
47345 0.0198213867843151
47520 0.0207372643053532
47790 0.00460252072662115
47985 0.0045338929630816
48140 0.00571694411337376
48370 0.0210756026208401
48535 0.0483673289418221
48770 0.0221308786422014
48990 0.00613492960110307
49145 0.00534743769094348
49325 0.0491398721933365
49675 0.0058365473523736
49870 0.00875024776905775
50070 0.0108068250119686
50340 0.00840516109019518
50620 0.0210138224065304
50915 0.0512087605893612
51200 0.0116728749126196
51455 0.00800221413373947
51670 0.00631053373217583
51815 0.00554900802671909
52130 0.00533963274210691
52410 0.00854126643389463
52550 0.0061875986866653
52885 0.0213290378451347
53195 0.0209076143801212
53420 0.0211485512554646
53670 0.00553306937217712
53960 0.00491238292306662
54115 0.0200542584061623
54270 0.020047914236784
54410 0.0204250495880842
54600 0.00651751831173897
54835 0.00484316749498248
55005 0.00531948450952768
55200 0.00591652328148484
55435 0.0346653759479523
55690 0.0203030575066805
55930 0.0225228201597929
56155 0.00959977135062218
56335 0.0233170576393604
56515 0.0234603993594646
56655 0.00476540252566338
57140 0.102623574435711
57285 0.00565490452572703
57440 0.0062897177413106
57585 0.0154411774128675
57750 0.0194888021796942
57925 0.0213964246213436
58145 0.00709632877260447
58355 0.00583803374320269
58530 0.00568003626540303
58715 0.0197939202189445
58870 0.0191536135971546
59040 0.101120956242085
59380 0.00599683029577136
59610 0.0383530482649803
59880 0.00565954018384218
60060 0.00571361090987921
60280 0.00537240784615278
60480 0.00534000108018517
60660 0.0205147825181484
60875 0.0050814114511013
61065 0.0221642926335335
61210 0.00560690835118294
61370 0.0223823189735413
61560 0.00552389631047845
61920 0.020309379324317
62175 0.019901804625988
62385 0.0137918889522552
62670 0.00400425679981709
62930 0.00588858313858509
63205 0.00625258032232523
63365 0.0227381885051727
63530 0.0049417894333601
63765 0.00648952648043633
64000 0.0194607488811016
64225 0.0194549560546875
64540 0.022977763786912
64775 0.0201994702219963
64930 0.0044527011923492
65105 0.0226027779281139
65320 0.0221565589308739
65635 0.0196147952228785
66020 0.0213735550642014
66240 0.0194301586598158
66580 0.0173425134271383
66775 0.0473041161894798
66950 0.023276811465621
67120 0.0209401920437813
67315 0.016070106998086
67660 0.00441552512347698
67900 0.00619692727923393
68135 0.0209774598479271
68460 0.0221885927021503
68675 0.00598554918542504
68780 0.0216687116771936
68935 0.00523826712742448
69145 0.0222625397145748
69335 0.0307340230792761
69615 0.00540670938789845
69870 0.00830328837037086
70045 0.00601539574563503
70245 0.0195259992033243
70570 0.0137680424377322
70810 0.00488521251827478
70935 0.0206380095332861
71140 0.0235556177794933
71345 0.0213766098022461
71455 0.0343094319105148
71720 0.00502784037962556
71880 0.0471480190753937
72005 0.00589571567252278
72260 0.0207328014075756
72455 0.0219410378485918
72710 0.0046869907528162
72910 0.0064036431722343
73180 0.00584758538752794
73435 0.0168188884854317
73615 0.0223860796540976
73725 0.00779670104384422
73950 0.00655049178749323
74135 0.00519726239144802
74320 0.00476358179003
74535 0.00708750123158097
74835 0.0217125378549099
75100 0.0195639580488205
75270 0.00461086444556713
75505 0.0208292081952095
75595 0.00487622665241361
75845 0.0181605219841003
75955 0.0196313932538033
76135 0.00444831280037761
76245 0.0203005336225033
76555 0.058709416538477
76715 0.0206032283604145
76875 0.0200433880090714
77015 0.0252096634358168
77180 0.0107365921139717
77455 0.00579991471022367
77770 0.00591576285660267
77890 0.0256612524390221
78050 0.00520063750445843
78225 0.0586327277123928
78475 0.00450461870059371
78750 0.0231878347694874
78950 0.00527601037174463
79120 0.00406079832464457
79340 0.0292156524956226
79490 0.0129610002040863
79715 0.0231129210442305
79935 0.00520393624901772
80145 0.00671399151906371
80310 0.0263329483568668
80530 0.0228737965226173
80705 0.0114110764116049
80955 0.00638128817081451
81125 0.00456689577549696
81340 0.00632902607321739
81545 0.0138881988823414
81735 0.0265482142567635
81880 0.00495080836117268
82085 0.0233295261859894
82245 0.00526966154575348
82520 0.038715448230505
82790 0.00609720218926668
82910 0.00626988243311644
83070 0.0211029015481472
83220 0.0209350027143955
83465 0.0210232213139534
83690 0.00750765344128013
83875 0.00563839683309197
84150 0.00576009321957827
84420 0.00599778210744262
84590 0.0199409145861864
84875 0.0209489353001118
85120 0.0195572637021542
85335 0.101500235497952
85560 0.00660533923655748
85885 0.0045636254362762
86090 0.00476751383394003
86275 0.00545587297528982
86550 0.00532186776399612
86835 0.0604511313140392
87020 0.00542102195322514
87240 0.00552445184439421
87515 0.00496910326182842
87635 0.00470096059143543
87790 0.00608385028317571
88010 0.0087499413639307
88300 0.0190464593470097
88525 0.00472650863230228
88755 0.0201240070164204
89005 0.0045810341835022
89120 0.00935309939086437
89285 0.0065414197742939
89435 0.0218167062848806
89600 0.0208909679204226
89765 0.00815001223236322
90100 0.0176194384694099
90445 0.00622067041695118
90620 0.0117456186562777
90790 0.00616264902055264
91065 0.00686950189992785
91370 0.0210801288485527
91665 0.0257622115314007
91865 0.0225439202040434
92090 0.0235362835228443
92255 0.022958954796195
92580 0.00641856295987964
92855 0.00724809011444449
93065 0.00589315965771675
93305 0.00971962511539459
93470 0.0200721640139818
93605 0.0217665303498507
93795 0.00672325771301985
93930 0.00635902024805546
94185 0.00485583953559399
94340 0.00637236284092069
94615 0.00478567555546761
94775 0.0056050238199532
94930 0.0209602657705545
95200 0.0211270954459906
95525 0.0441032536327839
95740 0.00601419899612665
95940 0.0236511342227459
96270 0.019919116050005
96385 0.0204407703131437
96575 0.00529923103749752
96790 0.0172472205013037
97070 0.0269427001476288
97200 0.00645545683801174
97395 0.00904384441673756
97610 0.0240573361515999
97915 0.00713622383773327
98065 0.0212436802685261
98300 0.0203453339636326
98445 0.00583496689796448
98645 0.0207526460289955
98805 0.00477611925452948
99145 0.0181838218122721
99425 0.0197410620748997
99645 0.00623563816770911
99795 0.0206163730472326
100165 0.00472755916416645
100340 0.0201596133410931
100550 0.0198808573186398
100665 0.00419584661722183
100920 0.00604929774999619
101170 0.0317743122577667
101440 0.00645953789353371
101560 0.021290609613061
101990 0.0189066268503666
102135 0.0563682690262794
102380 0.0300886668264866
102595 0.0194081403315067
102825 0.0110033862292767
102950 0.0192197822034359
103070 0.00583464931696653
103240 0.0067809084430337
103460 0.0259182788431644
103755 0.00633066985756159
103965 0.0227297097444534
104095 0.00644986424595118
104285 0.019796721637249
104475 0.0059910211712122
104630 0.0453333668410778
104860 0.00519560370594263
105100 0.0189446285367012
105260 0.0937095135450363
105590 0.0196923855692148
105770 0.00456022564321756
105910 0.0203831158578396
106100 0.00464213313534856
106330 0.0240903608500957
106490 0.00414260802790523
106690 0.00663036480545998
106890 0.0202184617519379
107085 0.00803595315665007
107295 0.00590563286095858
107545 0.00549645069986582
107815 0.0202332828193903
107990 0.0198588725179434
108280 0.0212338380515575
108485 0.0210274253040552
108690 0.0044697904959321
108950 0.0044342870824039
109140 0.0239391438663006
109325 0.00441510044038296
109540 0.0207452364265919
109725 0.0216952785849571
109855 0.0273208506405354
110190 0.00822141487151384
110345 0.0216025337576866
110645 0.00445977551862597
110890 0.0176722668111324
111145 0.00723397498950362
111380 0.00535321608185768
111595 0.00598214427009225
111755 0.0226324610412121
111915 0.00540858693420887
112175 0.0171404350548983
112350 0.00545668415725231
112475 0.00511760218068957
112720 0.0228402391076088
112890 0.027133209630847
113055 0.0203845091164112
113310 0.0210779253393412
113455 0.00558743253350258
113645 0.00662882998585701
113805 0.0213435888290405
113935 0.0216143615543842
114160 0.00550436228513718
114345 0.0203297697007656
114615 0.0226870980113745
114900 0.0405727028846741
115075 0.021557878702879
115345 0.00517457630485296
115640 0.00526786595582962
115885 0.00982420146465302
116025 0.0067692818120122
116305 0.00555670075118542
116520 0.00585234491154552
116835 0.00529662892222405
117055 0.0248539503663778
117235 0.00536834169179201
117470 0.0194682907313108
117655 0.0197890680283308
117965 0.00533482525497675
118255 0.00534045416861773
118390 0.00539182825013995
118575 0.00464210938662291
118795 0.0232172794640064
118940 0.00546629074960947
119095 0.0204834416508675
119335 0.00483222492039204
119540 0.00630508828908205
119685 0.00517056323587894
119995 0.0193269830197096
120270 0.00493811257183552
120525 0.00744765903800726
120790 0.0193562265485525
121040 0.00516217807307839
121305 0.0219548679888248
121525 0.00508515629917383
121770 0.00499347597360611
122015 0.0214453246444464
122240 0.00558966118842363
122445 0.00536395609378815
122735 0.00437618792057037
122940 0.0205147005617619
123195 0.0211706776171923
123455 0.00555744720622897
123615 0.0197684243321419
123805 0.00632969103753567
124020 0.0111990282312036
124225 0.00527804531157017
124435 0.00406954530626535
124545 0.0173327177762985
124905 0.0213917791843414
125075 0.00638541299849749
125260 0.0237370431423187
125530 0.0048550246283412
125755 0.0210381131619215
125945 0.004729307256639
126135 0.02204998023808
126355 0.0215639695525169
126520 0.021707633510232
126670 0.0173509623855352
126835 0.0224347207695246
127025 0.0206984803080559
127175 0.0289240628480911
127380 0.0050589214079082
127640 0.006037219427526
127825 0.00482147466391325
128115 0.00560018140822649
128315 0.0238467305898666
128625 0.0214053466916084
128905 0.0201318524777889
129120 0.00628015398979187
129425 0.0213635861873627
129625 0.00594880897551775
129800 0.0285985805094242
129995 0.00663001509383321
130155 0.0209446661174297
130425 0.00551449228078127
130655 0.00450387084856629
130795 0.0323154255747795
131025 0.0182943865656853
131290 0.0201043449342251
131580 0.0202489458024502
131830 0.0216176398098469
132060 0.0174718014895916
132245 0.00406519928947091
132395 0.0316042229533195
132665 0.0208501443266869
132925 0.0202387645840645
133365 0.0239001847803593
133595 0.00530485762283206
133765 0.00535089988261461
133945 0.00510939303785563
134220 0.0213422514498234
134350 0.0223804023116827
134625 0.00539213791489601
134980 0.00744448788464069
135275 0.020410256460309
135540 0.021954458206892
135775 0.0136307692155242
135955 0.00537741696462035
136230 0.00575210992246866
136455 0.0192027874290943
136655 0.0198367945849895
136845 0.0352056995034218
137075 0.0070780087262392
137280 0.00432297587394714
137470 0.00477977935224771
137635 0.0239129532128572
137975 0.00571994017809629
138205 0.0194593574851751
138325 0.00510549824684858
138435 0.0200989432632923
138675 0.0189632214605808
138975 0.00388195598497987
139245 0.0204478576779366
139455 0.00688786711543799
139650 0.019347757101059
139820 0.0194224193692207
140120 0.0196150373667479
140275 0.00517060095444322
140480 0.0040875393897295
140785 0.0217156931757927
140970 0.0075256722047925
141170 0.0213123448193073
141440 0.0342648290097713
141700 0.00525530008599162
141955 0.0171459876000881
142140 0.00486779306083918
142355 0.00723556615412235
142530 0.00472640991210938
142760 0.021840326488018
142950 0.00368902971968055
143225 0.00397061090916395
143530 0.0170636381953955
143720 0.0232838690280914
143995 0.0271202400326729
144265 0.00426953565329313
144500 0.00449901912361383
144610 0.00776292290538549
144825 0.0314346477389336
144980 0.00506034726276994
145250 0.00537103414535522
145435 0.0194998010993004
145595 0.0216906405985355
145730 0.00471168849617243
145870 0.00484552746638656
146115 0.00372554990462959
146325 0.017989557236433
146470 0.00394607428461313
146635 0.0189558267593384
146775 0.022798515856266
146965 0.0047995955683291
147205 0.0237337704747915
147325 0.00486918678507209
147575 0.0232626982033253
147720 0.004768131300807
147915 0.0111137703061104
148125 0.00439392775297165
148320 0.0225912369787693
148540 0.0228309147059917
148775 0.0233924724161625
148940 0.00377552583813667
149125 0.00378873944282532
149290 0.00543368421494961
149525 0.00474409712478518
149660 0.023688081651926
149785 0.0221499428153038
149925 0.0213778764009476
150140 0.0203721858561039
150385 0.00437340047210455
150635 0.0178961791098118
150900 0.0282247364521027
151140 0.00444640126079321
151360 0.00467601139098406
151500 0.0052586579695344
151685 0.00326826237142086
151915 0.0046800272539258
152090 0.00521103711798787
152285 0.0211011543869972
152585 0.0198237933218479
152815 0.0209334157407284
153115 0.0232010334730148
153275 0.00428728433325887
153630 0.0206905882805586
153925 0.00423811096698046
154155 0.0263673346489668
154380 0.0183051880449057
154595 0.00527992472052574
154800 0.0240454524755478
155005 0.0062069445848465
155240 0.0058029075153172
155500 0.00327982637099922
155765 0.0060200453735888
155945 0.00391674181446433
156180 0.0219478160142899
156405 0.0173199307173491
156590 0.00427004182711244
156790 0.0273047033697367
157000 0.0368845127522945
157305 0.0215778537094593
157620 0.0209767781198025
157860 0.00411145901307464
158155 0.00579921714961529
158360 0.00504946056753397
158755 0.0218368768692017
158930 0.00365138915367425
159155 0.0050579383969307
159295 0.00466887466609478
159465 0.00423801364377141
159695 0.0218954998999834
159810 0.0057008215226233
160000 0.00461412314325571
160160 0.00354551523923874
160335 0.0214435290545225
160615 0.00491789728403091
160790 0.00523338746279478
161155 0.0272321738302708
161500 0.00542158074676991
161810 0.00535757746547461
162040 0.00332814687862992
162320 0.00473120203241706
162580 0.00562158785760403
162855 0.00461294129490852
163160 0.00651953555643559
163425 0.0172494165599346
163615 0.0275436267256737
163745 0.00431678118184209
164005 0.00405817851424217
164185 0.0196732394397259
164355 0.0204532276839018
164545 0.0172618106007576
164740 0.00418881746008992
165020 0.00365100963972509
165195 0.0288093984127045
165490 0.00335618737153709
165660 0.0443124920129776
165830 0.00415750592947006
166060 0.022804394364357
166200 0.00382717093452811
166395 0.00992843881249428
166575 0.0232178326696157
166805 0.0200273860245943
166980 0.0237451270222664
167140 0.00399651750922203
167370 0.020054966211319
167575 0.00492004491388798
167840 0.0294949021190405
168025 0.0217467397451401
168270 0.0037876705173403
168440 0.0055511211976409
168630 0.00662451609969139
168820 0.00309692998416722
169145 0.0254751332104206
169375 0.0185492094606161
169805 0.0315717756748199
170030 0.0199263375252485
170265 0.00509391445666552
170425 0.019438773393631
170575 0.00585119379684329
170725 0.0197696313261986
170875 0.0192013010382652
171150 0.00458527635782957
171340 0.017799349501729
171475 0.0238313097506762
171650 0.00597078492864966
171790 0.0060574384406209
172030 0.0042318063788116
172185 0.0211272872984409
172320 0.0216222107410431
172535 0.00409829057753086
172740 0.00411592936143279
173030 0.0320503935217857
173220 0.0044120098464191
173420 0.0309250578284264
173740 0.00504789967089891
173995 0.0226107463240623
174205 0.00480281328782439
174405 0.0271406751126051
174680 0.00681331660598516
174835 0.00491230608895421
175115 0.00421868357807398
175230 0.0246415734291077
175450 0.00496542546898127
175700 0.00467032007873058
175895 0.00445006228983402
176075 0.00406201463192701
176225 0.0275010578334332
176440 0.00457159709185362
176675 0.00566001562401652
176875 0.00466729514300823
177130 0.00428218487650156
177285 0.00776889733970165
177500 0.0275362338870764
177685 0.00501133594661951
177935 0.00571807939559221
178095 0.0260046869516373
178320 0.0222432278096676
178505 0.00514319399371743
178885 0.0052074552513659
179135 0.0226523298770189
179405 0.00459699798375368
179530 0.020874984562397
179725 0.0218789521604776
179940 0.00422358186915517
180060 0.00409348960965872
180230 0.00465054530650377
180385 0.0231884326785803
180615 0.00432225363329053
180740 0.00478410115465522
180930 0.0214264318346977
181125 0.0190027169883251
181325 0.0244887508451939
181525 0.00502458214759827
181675 0.0219367258250713
181870 0.00403816346079111
182095 0.00417207228019834
182315 0.0045691467821598
182560 0.0222636573016644
182780 0.028221670538187
183010 0.00438624667003751
183235 0.00557112926617265
183470 0.0317464843392372
183670 0.00424276851117611
183845 0.0227178931236267
184000 0.0337963812053204
184275 0.00349413463845849
184400 0.0169850252568722
184590 0.00535880960524082
184805 0.00509676989167929
185035 0.00578348524868488
185190 0.0275852344930172
185405 0.00437616929411888
185700 0.00377553701400757
185945 0.00389218982309103
186180 0.00351869268342853
186365 0.0224075317382812
186605 0.00346294534392655
186785 0.00305688311345875
187175 0.0211275033652782
187410 0.0199787020683289
187570 0.020643625408411
187735 0.00359585392288864
187905 0.00352762569673359
188185 0.00359612726606429
188485 0.0194116793572903
188680 0.0215710178017616
188845 0.023267325013876
189135 0.0031271418556571
189370 0.00401339400559664
189590 0.0208868458867073
189765 0.0252941139042377
190020 0.0230528526008129
190340 0.0218050219118595
190495 0.00361575023271143
190635 0.0202335733920336
190740 0.018842775374651
190895 0.0218727253377438
191125 0.00544926058501005
191315 0.0167598612606525
191555 0.0187234804034233
191780 0.00305728754028678
191980 0.0245107710361481
192180 0.0219523571431637
192475 0.00715441443026066
192690 0.00341510609723628
192925 0.00476342719048262
193285 0.0215783566236496
193505 0.00473264046013355
193650 0.0230170879513025
193900 0.00366692733950913
194060 0.00596223119646311
194330 0.00515271909534931
194470 0.0229320209473372
194660 0.0193458832800388
194965 0.00409143138676882
195145 0.0191377550363541
195300 0.00482403161004186
195455 0.02249626070261
195680 0.00561249395832419
195930 0.0227558799088001
196155 0.0199192427098751
196330 0.0189252085983753
196620 0.00474112341180444
196810 0.00495724566280842
197090 0.0199178270995617
197410 0.00460941297933459
197625 0.0216091945767403
197880 0.00568061135709286
198045 0.00582663342356682
198180 0.0213093869388103
198395 0.00370736024342477
198660 0.00505501450970769
198895 0.00469121802598238
199020 0.00315478816628456
199295 0.0213939603418112
199465 0.00611244793981314
199640 0.00452333875000477
199790 0.0184931345283985
199970 0.00371595821343362
200125 0.00404952140524983
200345 0.0219873376190662
200570 0.0224755275994539
200780 0.0237754266709089
200940 0.00445382203906775
201140 0.00490507576614618
201295 0.0199359003454447
201430 0.00491090957075357
201580 0.00416018348187208
201790 0.0226461458951235
202015 0.00462287291884422
202140 0.0222677327692509
202385 0.00614399090409279
202560 0.00442485837265849
202805 0.0226147249341011
203025 0.0224264301359653
203230 0.0214435420930386
203460 0.00443799281492829
203670 0.00361159071326256
203830 0.0210141502320766
204045 0.00419257767498493
204175 0.00530288647860289
204420 0.00524664297699928
204720 0.0276928897947073
204930 0.0206074267625809
205060 0.00389468530192971
205240 0.0210261438041925
205495 0.00669180741533637
205660 0.0092919934540987
205810 0.0215027332305908
206040 0.0212491489946842
206260 0.0246043689548969
206475 0.0270721893757582
206685 0.0223355088382959
206795 0.0186288021504879
207070 0.0230767074972391
207275 0.0209055412560701
207665 0.0283198468387127
207775 0.0057485862635076
207960 0.0212115831673145
208180 0.00346781732514501
208390 0.00435936823487282
208685 0.021808685734868
208790 0.0235578380525112
208975 0.0208218134939671
209190 0.00740518141537905
209400 0.00434280652552843
209635 0.0208764746785164
209830 0.0177068598568439
209995 0.018722802400589
210220 0.0040609766729176
210550 0.0219966173171997
210710 0.00488907843828201
210910 0.0194879733026028
211190 0.0050131706520915
211370 0.00451080873608589
211515 0.0048426715657115
211830 0.0224829725921154
212055 0.0222351476550102
212265 0.0234076417982578
212425 0.0220722164958715
212630 0.0197761654853821
212840 0.02580226957798
213005 0.00403758790344
213240 0.0168624110519886
213485 0.0215743221342564
213730 0.0242174472659826
213975 0.0233799740672112
214090 0.0276101492345333
214250 0.0220727417618036
214595 0.00620442163199186
214835 0.00365966279059649
215065 0.00372130516916513
215320 0.0245350524783134
215555 0.00531154870986938
215835 0.018981883302331
215990 0.0210352726280689
216240 0.00424543069675565
216420 0.00439798412844539
};
\addlegendentry{nDGGNN - other seeds}
\addplot [blue]
table {%
80 0.415055751800537
325 0.356155812740326
505 0.189515128731728
635 0.0875860154628754
945 0.200059846043587
1165 0.0431957133114338
1355 0.0350391119718552
1560 0.0478246435523033
1780 0.0338237844407558
1965 0.0211882665753365
2165 0.0138358101248741
2335 0.0331951007246971
2570 0.0305088795721531
2755 0.0104080438613892
2925 0.0113088544458151
3145 0.0261388421058655
3265 0.0143668409436941
3400 0.0209709368646145
3590 0.00508230971172452
3980 0.00664370227605105
4200 0.0237106624990702
4465 0.0238997060805559
4710 0.00606384221464395
4905 0.00989624112844467
5050 0.0217164382338524
5240 0.00482940906658769
5425 0.0256079509854317
5575 0.00624246615916491
5695 0.0278316289186478
5760 0.0233413949608803
6005 0.00599457137286663
6210 0.00585342571139336
6315 0.0242170970886946
6525 0.00679170899093151
6755 0.0230281539261341
7030 0.00656632799655199
7300 0.00721687544137239
7520 0.00722921919077635
7715 0.0248269699513912
7850 0.00954721495509148
8030 0.0139763792976737
8310 0.00565224466845393
8525 0.0487958788871765
8680 0.00719169154763222
8985 0.00570414867252111
9245 0.0227900631725788
9465 0.0064556309953332
9645 0.00664059538394213
9795 0.0289308913052082
10115 0.0218296647071838
10310 0.00490119634196162
10555 0.00776771176606417
10865 0.00612867157906294
11060 0.00504997791722417
11305 0.0156254321336746
11535 0.022636329755187
11735 0.00844708457589149
12030 0.0238828808069229
12410 0.0193989090621471
12530 0.02401053160429
12810 0.00893523544073105
13110 0.0268911179155111
13340 0.0254091005772352
13490 0.0186803974211216
13765 0.00558270141482353
14120 0.0226829685270786
14355 0.0204093977808952
14690 0.0194029454141855
14795 0.0272497106343508
14970 0.00491237035021186
15180 0.0047393199056387
15340 0.0235986076295376
15475 0.0078329648822546
15685 0.0218681283295155
15840 0.00609139306470752
16010 0.021280387416482
16195 0.00714660389348865
16415 0.0501539632678032
16685 0.00546570029109716
16940 0.0219571478664875
17180 0.00584192480891943
17315 0.0222265981137753
17495 0.00567127857357264
17640 0.0069423308596015
17870 0.00465283636003733
18155 0.00495148729532957
18390 0.00667644804343581
18680 0.0085833091288805
18895 0.00719242449849844
19095 0.00776631850749254
19380 0.026966517791152
19760 0.0518355295062065
19960 0.0223728194832802
20200 0.022208658978343
20495 0.0498923994600773
20785 0.00588720524683595
21015 0.00622869143262505
21300 0.00541133340448141
21605 0.00616362784057856
21730 0.00595727330073714
21995 0.0062386835925281
22195 0.0150527320802212
22395 0.00604273797944188
22560 0.00799145549535751
22780 0.00622984953224659
23035 0.00684911943972111
23160 0.0064745107665658
23310 0.00670173671096563
23425 0.0079041738063097
23715 0.0254058428108692
23845 0.00626362394541502
24035 0.0215234160423279
24210 0.00964419078081846
24495 0.0151080191135406
24615 0.0477575436234474
24865 0.0217157118022442
25045 0.00565506471320987
25180 0.104905046522617
25410 0.00533600151538849
25555 0.0193643812090158
25740 0.00587768852710724
25940 0.00588969187811017
26295 0.0283507648855448
26595 0.024526085704565
26735 0.00624243030324578
26905 0.00592291448265314
27195 0.020112032070756
27365 0.00807202234864235
27655 0.00586168887093663
27915 0.0192142184823751
28130 0.0193478595465422
28345 0.00699287094175816
28495 0.00706154573708773
28680 0.00672985333949327
28850 0.0239445008337498
28990 0.0207666177302599
29215 0.00641565164551139
29410 0.0201477520167828
29695 0.0240688119083643
29910 0.0241166278719902
30150 0.00585235096514225
30465 0.00579827325418591
30690 0.0230753291398287
30880 0.00690538110211492
31050 0.00805980339646339
31340 0.0204951819032431
31535 0.010718297213316
31725 0.00511174835264683
31940 0.00614220649003983
32260 0.021223621442914
32430 0.00698878616094589
32620 0.00511408783495426
32890 0.00656653009355068
33080 0.0186438597738743
33225 0.0277479365468025
33440 0.0189654137939215
33650 0.00599659979343414
33860 0.0224641691893339
34070 0.0214647799730301
34285 0.0238363649696112
34480 0.0488969013094902
34730 0.0211757495999336
34950 0.00749441143125296
35060 0.0183116123080254
35185 0.00922849494963884
35365 0.101707436144352
35575 0.00704399170354009
35735 0.0203008204698563
35940 0.0195121914148331
36210 0.00435987766832113
36450 0.0241189636290073
36660 0.00533027155324817
36825 0.023946288973093
37020 0.00689714308828115
37220 0.00502807041630149
37470 0.0234066992998123
37685 0.00685880752280354
37920 0.00498677836731076
38145 0.00776149285957217
38325 0.00545295141637325
38505 0.00496971094980836
38805 0.0055982107296586
38960 0.00576095096766949
39120 0.00453145802021027
39295 0.00518595613539219
39440 0.00923148822039366
39645 0.00688038999214768
39800 0.0105331931263208
39975 0.0216541290283203
40245 0.00542350020259619
40450 0.00786427408456802
40705 0.0998324453830719
40930 0.00559654645621777
41105 0.00491069909185171
41235 0.00591405015438795
41485 0.018095251172781
41680 0.0179710332304239
41970 0.019287995994091
42185 0.0207039061933756
42405 0.00578492507338524
42675 0.00751246465370059
42955 0.00566232716664672
43225 0.00573626067489386
43400 0.021324135363102
43575 0.00555499875918031
43800 0.0188684165477753
43970 0.0220442600548267
44305 0.0227848738431931
44625 0.0232788287103176
44790 0.0226301327347755
45045 0.00554839614778757
45260 0.0196097679436207
45455 0.0051079299300909
45680 0.0220446437597275
45930 0.00614827917888761
46120 0.00634790398180485
46425 0.00574731174856424
46715 0.00722501426935196
46910 0.00506011163815856
47115 0.00567607535049319
47325 0.00580524560064077
47680 0.023611307144165
47880 0.0198988616466522
48030 0.00589942932128906
48165 0.00535562727600336
48335 0.0179819613695145
48510 0.0065157231874764
48680 0.0241589695215225
48835 0.0176935885101557
49100 0.0175290890038013
49315 0.0184182114899158
49595 0.019977604970336
49880 0.037675604224205
50060 0.0215247999876738
50295 0.00589838903397322
50485 0.0058717830106616
50650 0.00582088157534599
50905 0.00757443765178323
51090 0.0986121296882629
51235 0.00523567060008645
51460 0.00533910095691681
51605 0.00472401455044746
51765 0.00677727675065398
52035 0.00541337952017784
52265 0.0212804824113846
52460 0.0178846176713705
52630 0.00592010002583265
52825 0.0199576206505299
53000 0.00582081824541092
53195 0.0207718387246132
53385 0.00482315383851528
53590 0.00704264454543591
53745 0.028354100883007
54085 0.00877630524337292
54265 0.0237462669610977
54390 0.0205774307250977
54575 0.0042178719304502
54790 0.00600916426628828
55120 0.0236072987318039
55455 0.0210815649479628
55595 0.00452907243743539
55770 0.00547779910266399
56010 0.0226586125791073
56235 0.101667515933514
56445 0.00633891578763723
56650 0.00552240014076233
57055 0.0223205648362637
57260 0.00481879990547895
57460 0.00587693974375725
57630 0.00689381873235106
57795 0.00480890460312366
57905 0.0059480331838131
58035 0.0571795180439949
58280 0.00549612659960985
58445 0.0231796056032181
58620 0.021155022084713
58890 0.00605235947296023
59125 0.00461226049810648
59395 0.00478891842067242
59510 0.00524766324087977
59675 0.0199681557714939
59910 0.00468034576624632
60115 0.0114594679325819
60410 0.045865323394537
60715 0.00746170850470662
60860 0.0225374270230532
61120 0.015240796841681
61275 0.0228828638792038
61655 0.0211434885859489
61945 0.0176973268389702
62090 0.00770529080182314
62295 0.0224621966481209
62605 0.0214452631771564
62780 0.00645525939762592
63105 0.0200320370495319
63300 0.0247632376849651
63435 0.00761894742026925
63565 0.00687913037836552
63785 0.0217396151274443
64065 0.00637396983802319
64215 0.023496937006712
64480 0.0226722825318575
64650 0.00420173490419984
64870 0.0069764694198966
65220 0.00530118495225906
65450 0.00504094269126654
65790 0.00608514761552215
66025 0.0243673287332058
66195 0.00595281273126602
66395 0.0241249706596136
66530 0.00912895705550909
66775 0.00565717276185751
67050 0.0226421970874071
67260 0.0213390216231346
67535 0.00562553387135267
67715 0.0215355455875397
67865 0.0170113947242498
68075 0.00667705480009317
68370 0.0192905627191067
68570 0.00522581161931157
68800 0.0455075651407242
68975 0.0060119004920125
69095 0.00568487122654915
69300 0.0210931934416294
69555 0.0233498029410839
69855 0.0047032693400979
70055 0.00477408710867167
70335 0.0213057771325111
70580 0.0227897930890322
70795 0.00532300863415003
70985 0.0221359916031361
71270 0.0200013294816017
71505 0.00627389317378402
71895 0.00554994121193886
72060 0.0110364658758044
72315 0.0239123161882162
72485 0.0214564502239227
72605 0.00606910977512598
72965 0.0228314064443111
73200 0.00569292809814215
73370 0.021355165168643
73535 0.0038857648614794
73715 0.0142178069800138
73935 0.00625374354422092
74110 0.00470053171738982
74310 0.0200400166213512
74530 0.00473466701805592
74770 0.0178895797580481
74985 0.00580239668488503
75145 0.00895196571946144
75295 0.00538765825331211
75480 0.0202806647866964
75635 0.0649107545614243
75875 0.0441787838935852
76090 0.0472757741808891
76225 0.0235922411084175
76420 0.0215711649507284
76725 0.0075687849894166
77120 0.0246262401342392
77245 0.0226952359080315
77485 0.0209465436637402
77695 0.0237234141677618
77865 0.00551505479961634
77985 0.00441190879791975
78205 0.0214200615882874
78350 0.0233135614544153
78675 0.00534807424992323
78900 0.0225774496793747
79215 0.0234517455101013
79390 0.021048329770565
79610 0.0198470503091812
79955 0.0197013728320599
80145 0.0284414999186993
80345 0.0679163262248039
80510 0.00542649999260902
80730 0.00475295586511493
80950 0.00704065151512623
81090 0.00445659179240465
81265 0.00744607765227556
81480 0.00581316649913788
81855 0.00593469431623816
82080 0.0234054662287235
82275 0.0224139727652073
82445 0.0579255968332291
82625 0.0307619851082563
82925 0.0250643789768219
83085 0.00544459884986281
83245 0.00458091869950294
83455 0.00720296520739794
83650 0.020941311493516
83890 0.00595662230625749
84020 0.0219688583165407
84125 0.0116339605301619
84360 0.0223664902150631
84540 0.0239177849143744
84785 0.00424626609310508
84940 0.0219835750758648
85235 0.0200619827955961
85415 0.105944663286209
85515 0.00511974841356277
85765 0.00426799198612571
86000 0.0209552086889744
86235 0.0236813798546791
86450 0.0191537514328957
86685 0.0219416134059429
86845 0.00567592121660709
87065 0.0392798706889153
87200 0.00705289421603084
87440 0.00545121822506189
87625 0.00625558895990252
87830 0.0179616808891296
88125 0.00796706229448318
88275 0.00480518629774451
88545 0.0215453952550888
88770 0.00958960130810738
88970 0.00783577281981707
89145 0.00432521849870682
89330 0.00872877985239029
89590 0.0181418433785439
89740 0.0210537388920784
89980 0.0203784219920635
90125 0.0306482203304768
90435 0.00481149321421981
90715 0.00745623558759689
90850 0.00553330080583692
91085 0.00642332946881652
91325 0.0199085585772991
91445 0.0201040972024202
91640 0.00513916276395321
91805 0.00655919779092073
92080 0.00590736046433449
92350 0.0481014251708984
92580 0.0249887630343437
92835 0.0180394574999809
92980 0.0233919732272625
93125 0.0205662380903959
93240 0.00581897329539061
93400 0.0220355931669474
93650 0.00543142855167389
93835 0.00606882944703102
94030 0.00964175350964069
94245 0.0206136554479599
94485 0.00487798405811191
94720 0.00684730429202318
94980 0.00493899080902338
95210 0.00606379006057978
95365 0.037908136844635
95595 0.00853031314909458
95910 0.00690249912440777
96100 0.0192313361912966
96260 0.00550099555402994
96485 0.00646823225542903
96810 0.0207651872187853
97015 0.00416898913681507
97190 0.0246756933629513
97485 0.00705829728394747
97740 0.00583981908857822
97910 0.019073648378253
98160 0.0187603216618299
98300 0.00504714157432318
98630 0.0189719367772341
98915 0.0207276903092861
99210 0.00544099789112806
99340 0.024172019213438
99560 0.0204948298633099
99790 0.00595230702310801
100025 0.0326120182871818
100220 0.00630774116143584
100450 0.00426764320582151
100670 0.00437627267092466
100945 0.00491224974393845
101085 0.0205976776778698
101250 0.0221713855862617
101485 0.0232887081801891
101845 0.00515351677313447
102005 0.0222222525626421
102325 0.0227549914270639
102515 0.0222002603113651
102650 0.0069649089127779
102850 0.0055015729740262
102980 0.00677015585824847
103285 0.0214544218033552
103505 0.0201786980032921
103620 0.0246243365108967
103755 0.0208040568977594
103920 0.0233137756586075
104095 0.00601372588425875
104230 0.00642693135887384
104340 0.00441910419613123
104535 0.00707818567752838
104770 0.0225727390497923
104995 0.0202261731028557
105175 0.0241502709686756
105405 0.00506019266322255
105700 0.0211920216679573
106010 0.00469423411414027
106180 0.0208756905049086
106375 0.0209827274084091
106595 0.00538188964128494
106880 0.0146333472803235
107055 0.0206066742539406
107195 0.0311781857162714
107375 0.0197819247841835
107605 0.020314909517765
107875 0.00544592272490263
108035 0.0227150060236454
108185 0.0213986113667488
108460 0.00472342036664486
108640 0.00436443835496902
108810 0.0927947834134102
108980 0.0056538856588304
109385 0.00752739375457168
109675 0.00652224663645029
109980 0.00579758174717426
110145 0.00686974683776498
110400 0.0194890759885311
110635 0.00406776554882526
110870 0.00537686888128519
111160 0.0397324338555336
111365 0.00574330752715468
111575 0.0205226875841618
111790 0.0233559273183346
111940 0.0110221244394779
112130 0.00450235791504383
112355 0.00664605759084225
112675 0.00612523080781102
112775 0.022797979414463
112940 0.0210291557013988
113190 0.0207929536700249
113330 0.0197005048394203
113535 0.023338183760643
113665 0.00576907023787498
113830 0.0224473960697651
114075 0.0114837028086185
114255 0.0409584268927574
114625 0.0199586562812328
114765 0.0205653570592403
115030 0.00614624470472336
115200 0.00510075129568577
115550 0.00532589526847005
115720 0.0213047806173563
116015 0.0046962657943368
116305 0.0214708968997002
116540 0.0202841330319643
116705 0.0258753150701523
116920 0.0126291336491704
117205 0.00628742668777704
117385 0.00713228899985552
117610 0.00541404634714127
117925 0.0220983009785414
118105 0.00610604183748365
118275 0.0199615098536015
118475 0.00641030352562666
118665 0.00561091676354408
118885 0.00482074543833733
119115 0.0214362516999245
119465 0.028705982491374
119750 0.0192976705729961
120015 0.0134058250114322
120275 0.0205873511731625
120600 0.00635514734312892
120785 0.00612759403884411
120955 0.0230854228138924
121170 0.0272081345319748
121400 0.022722914814949
121560 0.00631092488765717
121785 0.0237704608589411
121910 0.00823225174099207
122190 0.024849334731698
122435 0.0211460776627064
122630 0.00577679416164756
122830 0.0199271664023399
123100 0.0168779212981462
123330 0.0051189735531807
123470 0.00457305088639259
123675 0.0209954082965851
123860 0.00585955660790205
124015 0.0262898318469524
124275 0.00551356980577111
124495 0.00729413609951735
124650 0.0197332892566919
124925 0.0221460610628128
125150 0.022121287882328
125445 0.051153376698494
125685 0.00466248532757163
125875 0.00553424004465342
125990 0.0269495006650686
126255 0.0192120373249054
126435 0.00626039691269398
126570 0.00513062812387943
126760 0.0239334106445312
127000 0.0043824166059494
127125 0.0236720591783524
127390 0.0215286649763584
127555 0.00476269237697125
127750 0.00597037142142654
127875 0.0208017211407423
128055 0.00425799377262592
128235 0.014838251285255
128465 0.00590649805963039
128585 0.0435914918780327
128810 0.048880860209465
128990 0.0209270901978016
129230 0.00540704373270273
129355 0.00587898027151823
129600 0.0222841538488865
129870 0.00617704261094332
130040 0.0209208745509386
130230 0.00417733332142234
130520 0.00653744488954544
130705 0.00720838457345963
130865 0.0460920855402946
130980 0.0187559798359871
131210 0.00602213107049465
131480 0.0187268070876598
131650 0.0230625309050083
131865 0.00419042119756341
132160 0.0291622392833233
132450 0.00506793707609177
132745 0.0243516825139523
132885 0.0216052103787661
133110 0.0228187683969736
133215 0.0203735623508692
133530 0.0053479503840208
133705 0.00527868187054992
133890 0.00538134155794978
134075 0.00439963117241859
134270 0.00414368975907564
134405 0.00762161985039711
134675 0.0066287936642766
134790 0.0193770602345467
134980 0.00548329018056393
135185 0.00669018179178238
135375 0.00424921605736017
135565 0.0198459178209305
135760 0.00528954900801182
136070 0.00477359164506197
136230 0.0170955527573824
136390 0.00360800558701158
136635 0.00507963029667735
136845 0.0206371955573559
137080 0.0220949724316597
137400 0.0194892566651106
137645 0.00500632543116808
137855 0.00474107917398214
138065 0.0131322080269456
138225 0.00657014735043049
138360 0.00581693416461349
138555 0.00549741555005312
138775 0.0247210413217545
139000 0.00582896359264851
139195 0.00562401255592704
139420 0.018504124134779
139660 0.0213809236884117
139950 0.00510446168482304
140200 0.00358856376260519
140520 0.0232499688863754
140685 0.00543780811131
140890 0.0250238999724388
141110 0.00636541843414307
141370 0.00436158198863268
141575 0.00522734830155969
141710 0.0247312728315592
141925 0.0200742483139038
142105 0.021326370537281
142390 0.0617431662976742
142625 0.0309976227581501
142790 0.00718613900244236
143055 0.00436082622036338
143285 0.0214861147105694
143450 0.00385813834145665
143645 0.0229850597679615
143905 0.0218403991311789
144165 0.0141190309077501
144400 0.0060749389231205
144670 0.0176126435399055
144875 0.0250136163085699
145065 0.00505973119288683
145235 0.0227653291076422
145465 0.00534128956496716
145705 0.0195279754698276
145905 0.00516273686662316
146145 0.0198444630950689
146440 0.0177372340112925
146740 0.0041232411749661
147025 0.00456633744761348
147195 0.0198115669190884
147365 0.0238407198339701
147535 0.0303321611136198
147645 0.0261777490377426
147805 0.0275752395391464
147950 0.00634982297196984
148200 0.0335810147225857
148420 0.0219171494245529
148730 0.0290912538766861
148905 0.0218380689620972
149160 0.00399803183972835
149370 0.0359003096818924
149490 0.0220790430903435
149660 0.00517242774367332
149885 0.00485910661518574
150075 0.00510776322335005
150235 0.0273319482803345
150450 0.0194314382970333
150635 0.0181023478507996
150865 0.0186100248247385
151060 0.00584496883675456
151255 0.00810962170362473
151430 0.0045859832316637
151610 0.0189797468483448
151810 0.00457845535129309
152115 0.00362067320384085
152350 0.00372884934768081
152635 0.00569811416789889
152825 0.0211918763816357
153045 0.00444944482296705
153225 0.0208485890179873
153370 0.0215544383972883
153515 0.0212987288832664
153740 0.00583191262558103
153945 0.0310032945126295
154130 0.00438551185652614
154360 0.00370292132720351
154600 0.00406819768249989
154790 0.00513171497732401
154985 0.00601417291909456
155295 0.00461636623367667
155430 0.00437291571870446
155620 0.00342176901176572
155820 0.0227136947214603
156100 0.0235167071223259
156370 0.00530844274908304
156715 0.0208453554660082
156910 0.0036657340824604
157050 0.00557325454428792
157285 0.00432853074744344
157525 0.0217484794557095
157700 0.0279476307332516
157970 0.0171029455959797
158140 0.025474090129137
158430 0.00320070260204375
158660 0.0218967199325562
158985 0.0173419155180454
159245 0.0224064774811268
159510 0.0175378657877445
159805 0.00383986812084913
160065 0.0040331156924367
160215 0.0417271926999092
160315 0.0175161920487881
160525 0.0187883488833904
160755 0.00407379027456045
160945 0.00337878125719726
161325 0.0215134136378765
161580 0.0235074982047081
161715 0.00416201073676348
162070 0.00443568034097552
162320 0.00370962591841817
162530 0.0194846820086241
162790 0.0186824575066566
163020 0.0201689042150974
163235 0.00506609724834561
163430 0.0171336028724909
163680 0.00406672712415457
163920 0.0195691026747227
164075 0.00560925435274839
164260 0.0221279375255108
164440 0.0212951339781284
164675 0.0199906192719936
164895 0.0224040281027555
165265 0.0354335233569145
165500 0.00468360725790262
165690 0.0212520509958267
165895 0.0222778767347336
166115 0.0247853510081768
166440 0.0231697540730238
166590 0.00361700914800167
166830 0.00428660865873098
166970 0.00516121787950396
167095 0.0230467431247234
167255 0.0231010597199202
167500 0.0227611511945724
167685 0.00407199095934629
167865 0.0032840040512383
168125 0.0212365090847015
168400 0.00386226736009121
168565 0.00596804730594158
168700 0.0178486071527004
168825 0.00419108383357525
169065 0.0169415473937988
169265 0.00518572330474854
169575 0.00505079794675112
169795 0.0196167267858982
170115 0.00517004914581776
170290 0.00559964310377836
170570 0.00588089786469936
170855 0.0232292078435421
171135 0.0212663300335407
171290 0.0219155922532082
171440 0.00378985516726971
171620 0.0171038005501032
171760 0.0202261544764042
171905 0.0229178108274937
172085 0.0199540164321661
172300 0.0210198499262333
172540 0.00374487042427063
172820 0.0211566649377346
173055 0.0240736845880747
173320 0.0231849271804094
173570 0.0047016954049468
173725 0.00526609318330884
173915 0.00403432175517082
174100 0.0406811870634556
174375 0.021104384213686
174610 0.00386495608836412
174810 0.00847054459154606
174945 0.00551290810108185
175280 0.0226650945842266
175510 0.00402661599218845
175730 0.0188259948045015
176045 0.00392879918217659
176180 0.00451453682035208
176420 0.0171582102775574
176705 0.00675904657691717
176920 0.0233431085944176
177160 0.023764792829752
177380 0.00512011023238301
177545 0.0181410890072584
177865 0.0232785753905773
177980 0.00524411257356405
178085 0.0222214795649052
178280 0.0244513601064682
178480 0.00455841794610023
178650 0.0228889808058739
178875 0.0201831050217152
179195 0.0199167691171169
179375 0.0222581103444099
179720 0.00464668683707714
179905 0.00477889971807599
180155 0.00618723034858704
180415 0.0219468232244253
180580 0.00540202809497714
180770 0.00399117963388562
180920 0.00540162716060877
181215 0.00420229975134134
181455 0.00945288129150868
181720 0.0212275944650173
182035 0.0202825684100389
182215 0.0212161373347044
182360 0.0179502069950104
182555 0.0280163828283548
182860 0.0186498519033194
183010 0.0234560500830412
183310 0.0212543923407793
183570 0.00391558464616537
183835 0.0199835188686848
184065 0.0218257661908865
184265 0.0212658606469631
184520 0.00408642552793026
184705 0.0258998367935419
184940 0.0040396791882813
185125 0.0280367508530617
185300 0.00533913681283593
185480 0.00517983175814152
185670 0.0038082234095782
185845 0.0234338343143463
186005 0.0228442922234535
186175 0.0176016371697187
186375 0.00353254820220172
186595 0.00433649448677898
186790 0.0198183804750443
186990 0.00325923692435026
187105 0.0263441521674395
187270 0.0221278816461563
187515 0.0250668972730637
187725 0.0070360079407692
187950 0.0218437071889639
188290 0.0168735012412071
188450 0.00428906176239252
188720 0.00446774531155825
188950 0.00355041841976345
189305 0.0224203206598759
189515 0.0277940649539232
189705 0.0238669514656067
189915 0.00438099820166826
190090 0.0218899212777615
190355 0.0231639128178358
190515 0.00349465943872929
190835 0.0258580483496189
190970 0.0253478698432446
191250 0.0234626308083534
191485 0.0228355173021555
191675 0.0066878404468298
191975 0.00461434666067362
192195 0.0041191871277988
192440 0.00376234296709299
192575 0.00487449485808611
192810 0.00361092505045235
193075 0.00366668519563973
193235 0.0047999881207943
193465 0.00583444908261299
193685 0.0215439330786467
193910 0.004644182510674
194095 0.0231522396206856
194280 0.00365685159340501
194505 0.0228092204779386
194665 0.0238183625042439
194940 0.0170685611665249
195190 0.0263785645365715
195375 0.021209578961134
195680 0.0277902279049158
195955 0.00421119621023536
196105 0.0277900211513042
196340 0.0208427663892508
196515 0.00493794400244951
196775 0.00371816381812096
196960 0.021807873621583
197140 0.00424432614818215
197370 0.00705601833760738
197520 0.00423755869269371
197660 0.00537174940109253
198030 0.0271036140620708
198105 0.0213999580591917
198325 0.0228222571313381
198590 0.00500179408118129
198795 0.0217883381992579
198965 0.00522432755678892
199090 0.00367369735613465
199355 0.0305293947458267
199540 0.0195793099701405
199755 0.023202596232295
199900 0.0208969041705132
200035 0.019960293546319
200275 0.00892046559602022
200430 0.00467321462929249
200665 0.0161085017025471
200865 0.0211773850023746
201050 0.0224987659603357
201170 0.0211262218654156
201365 0.0207504257559776
201645 0.0304259695112705
201885 0.0193026587367058
202140 0.00468783173710108
202370 0.00394161883741617
202560 0.0222174916416407
202765 0.00636409688740969
203075 0.0255577713251114
203230 0.0193212833255529
203395 0.0196944251656532
203620 0.00534552428871393
203840 0.0180227942764759
204030 0.0216566026210785
204355 0.0041000097990036
204525 0.0045623192563653
204865 0.0195829328149557
205045 0.00528463162481785
205255 0.00466975476592779
205580 0.0190041959285736
205795 0.0244543012231588
205980 0.0168020371347666
206170 0.00554061215370893
206460 0.00462791323661804
206615 0.00365091487765312
206855 0.0042131538502872
207145 0.022732425481081
207400 0.00474199466407299
207580 0.0050399387255311
207755 0.00499576842412353
207905 0.0193602591753006
208185 0.00471704453229904
208365 0.00612113159149885
208595 0.0238034836947918
208770 0.018573135137558
208940 0.0216040275990963
209150 0.0313469246029854
209395 0.00480226706713438
209565 0.00450711790472269
209835 0.0184026136994362
209975 0.00575859937816858
210135 0.0195769779384136
210460 0.00744923343881965
210695 0.0218918807804585
210895 0.0053966105915606
211125 0.00425625080242753
211245 0.00419219862669706
211395 0.00575633626431227
211505 0.0226079858839512
211675 0.0198878943920135
212000 0.0209390167146921
212275 0.021738700568676
212415 0.0370930843055248
212615 0.0046126414090395
212775 0.0256916247308254
212980 0.0233411453664303
213255 0.0229868143796921
213450 0.0172407552599907
213650 0.0226324759423733
214060 0.0235150754451752
214230 0.0212416406720877
214440 0.00500572938472033
214700 0.00466032791882753
};
\addlegendentry{nDGGNN - seed 0}
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 10.9164094924927
50 4.44977617263794
100 1.0555602312088
150 0.204184219241142
200 0.206533700227737
250 0.165742307901382
300 0.176633894443512
350 0.173166334629059
400 0.123907580971718
450 0.176939576864243
500 0.635939538478851
550 0.304032176733017
600 0.168180480599403
650 0.513836860656738
700 0.38008838891983
750 0.15757742524147
800 0.471204161643982
850 0.592862248420715
900 0.35701984167099
950 0.517650544643402
1000 0.581812500953674
1050 0.549232482910156
1100 0.197478011250496
1150 0.117087654769421
1200 0.107450090348721
1250 0.545940279960632
1300 0.535319030284882
1350 0.376079499721527
1400 0.265140563249588
1450 0.444188326597214
1500 0.483645975589752
1550 0.0745126605033875
1600 0.492752850055695
1650 0.181467846035957
1700 0.149170219898224
1750 0.527787208557129
1800 0.127355515956879
1850 0.127699583768845
1900 0.161246448755264
1950 0.589128255844116
2000 0.160255312919617
2050 0.180730849504471
2100 0.594363987445831
2150 0.420097082853317
2200 0.173781380057335
2250 0.206125736236572
2300 0.152235835790634
2350 0.607600331306458
2400 0.106946036219597
2450 0.193041875958443
2500 0.477935165166855
2550 0.375059306621552
2600 0.112006589770317
2650 0.168916791677475
2700 0.45109486579895
2750 0.166173294186592
2800 0.461006283760071
2850 0.107077769935131
2900 0.112336486577988
2950 0.394086837768555
3000 0.101002417504787
3050 0.12728913128376
3100 0.12978307902813
3150 0.115749895572662
3200 0.252410411834717
3250 0.655967891216278
3300 0.162837564945221
3350 0.138271600008011
3400 0.52634459733963
3450 0.0989569127559662
3500 0.131035283207893
3550 0.111387826502323
3600 0.110244065523148
3650 0.130105331540108
3700 0.569218099117279
3750 0.405310153961182
3800 0.501275897026062
3850 0.479749798774719
3900 0.37280747294426
3950 0.086136132478714
4000 0.359227001667023
4050 0.446260392665863
4100 0.509786665439606
4150 0.167848527431488
4200 0.442467927932739
4250 0.645138144493103
4300 0.274869322776794
4350 0.516754448413849
4400 0.324436277151108
4450 0.631801724433899
4500 0.140144154429436
4550 0.493566066026688
4600 0.178233548998833
4650 0.112695790827274
4700 0.145566180348396
4750 0.19573687016964
4800 0.475008726119995
4850 0.430598586797714
4900 0.0910661891102791
4950 0.155914202332497
5000 0.0931089296936989
5050 0.330851882696152
5100 0.528551280498505
5150 0.175604701042175
5200 0.275301158428192
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 11.1642141342163
50 5.57703733444214
100 1.52973389625549
150 0.293700486421585
200 0.217933967709541
250 0.16680996119976
300 0.176706880331039
350 0.17326258122921
400 0.123859435319901
450 0.177339419722557
500 0.635947048664093
550 0.30401685833931
600 0.168146327137947
650 0.514344751834869
700 0.379421979188919
750 0.157773435115814
800 0.470996648073196
850 0.593516528606415
900 0.356486827135086
950 0.517510533332825
1000 0.581063449382782
1050 0.549331903457642
1100 0.197290137410164
1150 0.117575787007809
1200 0.107278421521187
1250 0.545745253562927
1300 0.535735607147217
1350 0.375224351882935
1400 0.265548080205917
1450 0.4441037774086
1500 0.482903033494949
1550 0.0744820907711983
1600 0.49198904633522
1650 0.181630223989487
1700 0.148389592766762
1750 0.527546107769012
1800 0.127557978034019
1850 0.127941206097603
1900 0.161562621593475
1950 0.588559627532959
2000 0.160839170217514
2050 0.180854171514511
2100 0.592951416969299
2150 0.419560611248016
2200 0.176744252443314
2250 0.205864146351814
2300 0.150103285908699
2350 0.607401609420776
2400 0.106757894158363
2450 0.193084061145782
2500 0.477017611265182
2550 0.374683827161789
2600 0.111825540661812
2650 0.168653532862663
2700 0.450498700141907
2750 0.166196703910828
2800 0.459883153438568
2850 0.106779351830482
2900 0.1112140417099
2950 0.393753856420517
3000 0.100793898105621
3050 0.127377420663834
3100 0.129619583487511
3150 0.115682110190392
3200 0.252410441637039
3250 0.656159996986389
3300 0.163024008274078
3350 0.137244805693626
3400 0.526820421218872
3450 0.099146157503128
3500 0.131269708275795
3550 0.111354611814022
3600 0.110363535583019
3650 0.130172446370125
3700 0.568303823471069
3750 0.405240565538406
3800 0.500783741474152
3850 0.480037331581116
3900 0.372362375259399
3950 0.0862627327442169
4000 0.359092384576797
4050 0.446172177791595
4100 0.510091006755829
4150 0.167529433965683
4200 0.442134231328964
4250 0.644819736480713
4300 0.274706721305847
4350 0.516596019268036
4400 0.323949813842773
4450 0.63189435005188
4500 0.140067353844643
4550 0.492902427911758
4600 0.177937000989914
4650 0.112890414893627
4700 0.145540133118629
4750 0.195607662200928
4800 0.475300312042236
4850 0.429927706718445
4900 0.0911822617053986
4950 0.156419590115547
5000 0.093123309314251
5050 0.330754816532135
5100 0.528563261032104
5150 0.175364166498184
5200 0.274864286184311
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 11.0077781677246
50 5.26025295257568
100 1.51312065124512
150 0.333076268434524
200 0.261199444532394
250 0.175555378198624
300 0.177080780267715
350 0.170804381370544
400 0.124150648713112
450 0.174419298768044
500 0.636655986309052
550 0.304188191890716
600 0.167565479874611
650 0.514720499515533
700 0.378925502300263
750 0.157738894224167
800 0.471004337072372
850 0.594553589820862
900 0.355788499116898
950 0.516672968864441
1000 0.580703616142273
1050 0.549494743347168
1100 0.197227507829666
1150 0.116919010877609
1200 0.107295781373978
1250 0.54595285654068
1300 0.536159932613373
1350 0.375103175640106
1400 0.264049291610718
1450 0.444315105676651
1500 0.482241541147232
1550 0.0747658759355545
1600 0.492607563734055
1650 0.181713670492172
1700 0.148500964045525
1750 0.526214361190796
1800 0.128068313002586
1850 0.127270638942719
1900 0.161296248435974
1950 0.587988674640656
2000 0.160747602581978
2050 0.18007580935955
2100 0.59356278181076
2150 0.419406771659851
2200 0.176516145467758
2250 0.202333390712738
2300 0.150058671832085
2350 0.607358276844025
2400 0.106337063014507
2450 0.193026393651962
2500 0.476969867944717
2550 0.374584138393402
2600 0.111850544810295
2650 0.168761894106865
2700 0.450368016958237
2750 0.166124761104584
2800 0.459720015525818
2850 0.106836028397083
2900 0.111264705657959
2950 0.393742650747299
3000 0.100705690681934
3050 0.127303600311279
3100 0.129616633057594
3150 0.115666903555393
3200 0.252385944128036
3250 0.656211316585541
3300 0.163116455078125
3350 0.137322127819061
3400 0.52683961391449
3450 0.0991343334317207
3500 0.131115898489952
3550 0.111339256167412
3600 0.110331512987614
3650 0.130146086215973
3700 0.568206787109375
3750 0.40524560213089
3800 0.500720798969269
3850 0.480045735836029
3900 0.372318625450134
3950 0.0862739309668541
4000 0.359092324972153
4050 0.446252673864365
4100 0.510092079639435
4150 0.167599484324455
4200 0.442124098539352
4250 0.644737184047699
4300 0.274626493453979
4350 0.516590476036072
4400 0.323936700820923
4450 0.631829023361206
4500 0.140087857842445
4550 0.492835402488708
4600 0.177891969680786
4650 0.112901896238327
4700 0.145536348223686
4750 0.195733979344368
4800 0.475334286689758
4850 0.429843157529831
4900 0.0911493971943855
4950 0.15639454126358
5000 0.093104898929596
5050 0.33068785071373
5100 0.528522670269012
5150 0.175437450408936
5200 0.274845510721207
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 11.3201446533203
50 5.89770603179932
100 1.74311697483063
150 0.362834423780441
200 0.23486739397049
250 0.168228134512901
300 0.176495939493179
350 0.173304244875908
400 0.12449537217617
450 0.175863787531853
500 0.636358737945557
550 0.304237991571426
600 0.167992040514946
650 0.514601111412048
700 0.379436433315277
750 0.158663392066956
800 0.470874607563019
850 0.593875467777252
900 0.356077283620834
950 0.518114566802979
1000 0.580457270145416
1050 0.550078392028809
1100 0.197141155600548
1150 0.117426566779613
1200 0.107344731688499
1250 0.545301854610443
1300 0.536673545837402
1350 0.374760985374451
1400 0.264973163604736
1450 0.445277661085129
1500 0.482062578201294
1550 0.0751873254776001
1600 0.492355227470398
1650 0.181607767939568
1700 0.148374870419502
1750 0.526278376579285
1800 0.128112822771072
1850 0.127787977457047
1900 0.16145783662796
1950 0.587543308734894
2000 0.161090046167374
2050 0.18064196407795
2100 0.593368113040924
2150 0.41916623711586
2200 0.177264615893364
2250 0.203411102294922
2300 0.150226712226868
2350 0.607504963874817
2400 0.106473170220852
2450 0.193164616823196
2500 0.476433634757996
2550 0.374590277671814
2600 0.111801266670227
2650 0.168467134237289
2700 0.450168639421463
2750 0.166218623518944
2800 0.459336400032043
2850 0.106834590435028
2900 0.111288845539093
2950 0.393678665161133
3000 0.100525222718716
3050 0.127430140972137
3100 0.129532128572464
3150 0.115609206259251
3200 0.252431303262711
3250 0.656217217445374
3300 0.163194507360458
3350 0.13699346780777
3400 0.526879370212555
3450 0.0990634709596634
3500 0.131153628230095
3550 0.11133474111557
3600 0.110401250422001
3650 0.130265414714813
3700 0.567902445793152
3750 0.405166327953339
3800 0.500344097614288
3850 0.4799744784832
3900 0.372198611497879
3950 0.0862320363521576
4000 0.358981877565384
4050 0.446081697940826
4100 0.510131776332855
4150 0.167474985122681
4200 0.441912621259689
4250 0.644580781459808
4300 0.274481177330017
4350 0.516411185264587
4400 0.323770493268967
4450 0.631684005260468
4500 0.140107944607735
4550 0.492568790912628
4600 0.177894026041031
4650 0.112962283194065
4700 0.145493745803833
4750 0.195683032274246
4800 0.475292831659317
4850 0.429557979106903
4900 0.0911668986082077
4950 0.156567364931107
5000 0.0930544286966324
5050 0.330573618412018
5100 0.528441548347473
5150 0.175285443663597
5200 0.274770468473434
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 11.2497148513794
50 5.6110053062439
100 1.72976768016815
150 0.390357434749603
200 0.274876803159714
250 0.179598912596703
300 0.177373543381691
350 0.171016156673431
400 0.124221839010715
450 0.174308270215988
500 0.63671463727951
550 0.303909838199615
600 0.167274728417397
650 0.514970719814301
700 0.378732919692993
750 0.157845288515091
800 0.470487236976623
850 0.593978345394135
900 0.355525314807892
950 0.516583621501923
1000 0.580307126045227
1050 0.549305319786072
1100 0.197732701897621
1150 0.116209425032139
1200 0.107515156269073
1250 0.545519948005676
1300 0.535722851753235
1350 0.374616384506226
1400 0.263584285974503
1450 0.44419139623642
1500 0.481536686420441
1550 0.0747282281517982
1600 0.492452472448349
1650 0.181628033518791
1700 0.148457452654839
1750 0.526094913482666
1800 0.128129869699478
1850 0.127223640680313
1900 0.161395311355591
1950 0.587555050849915
2000 0.160766527056694
2050 0.180018216371536
2100 0.593374013900757
2150 0.419115245342255
2200 0.177069634199142
2250 0.2025455981493
2300 0.150174334645271
2350 0.607574999332428
2400 0.10627119243145
2450 0.193034395575523
2500 0.476440459489822
2550 0.374538213014603
2600 0.111831583082676
2650 0.168801724910736
2700 0.450063705444336
2750 0.166192606091499
2800 0.459223508834839
2850 0.10681825876236
2900 0.111270345747471
2950 0.393599003553391
3000 0.100588172674179
3050 0.127412378787994
3100 0.129575595259666
3150 0.115595087409019
3200 0.252366185188293
3250 0.656186044216156
3300 0.163227215409279
3350 0.137024685740471
3400 0.526868343353271
3450 0.0990350916981697
3500 0.13121485710144
3550 0.111302316188812
3600 0.110366344451904
3650 0.130308300256729
3700 0.56801974773407
3750 0.405209869146347
3800 0.500519394874573
3850 0.480057954788208
3900 0.37212723493576
3950 0.0863182917237282
4000 0.359054744243622
4050 0.446284800767899
4100 0.510019481182098
4150 0.167467623949051
4200 0.44188266992569
4250 0.644528031349182
4300 0.274592906236649
4350 0.516571640968323
4400 0.323806822299957
4450 0.631866037845612
4500 0.140065521001816
4550 0.492574661970139
4600 0.177796363830566
4650 0.112979836761951
4700 0.14551568031311
4750 0.195810288190842
4800 0.475459426641464
4850 0.429541856050491
4900 0.0911582410335541
4950 0.156670778989792
5000 0.0930787622928619
5050 0.330645978450775
5100 0.528431177139282
5150 0.175393134355545
5200 0.274716973304748
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 10.9608631134033
50 4.7998046875
100 1.2554897069931
150 0.25251042842865
200 0.222334638237953
250 0.167792454361916
300 0.176257401704788
350 0.171522915363312
400 0.123954713344574
450 0.17466813325882
500 0.636622846126556
550 0.304219663143158
600 0.167519718408585
650 0.514227569103241
700 0.379625707864761
750 0.159765169024467
800 0.471256762742996
850 0.593353509902954
900 0.356628179550171
950 0.517367005348206
1000 0.581239342689514
1050 0.550117254257202
1100 0.19747930765152
1150 0.116765104234219
1200 0.10738143324852
1250 0.546087026596069
1300 0.536065757274628
1350 0.375665307044983
1400 0.264650672674179
1450 0.445032656192779
1500 0.482649832963943
1550 0.0750967264175415
1600 0.492984712123871
1650 0.18135841190815
1700 0.148393616080284
1750 0.526362657546997
1800 0.127770200371742
1850 0.127752676606178
1900 0.161167398095131
1950 0.588710308074951
2000 0.160209745168686
2050 0.18020860850811
2100 0.594643652439117
2150 0.419898331165314
2200 0.175920709967613
2250 0.203089147806168
2300 0.150050684809685
2350 0.607053816318512
2400 0.106549821794033
2450 0.193010061979294
2500 0.47739514708519
2550 0.374907702207565
2600 0.11186084151268
2650 0.168922007083893
2700 0.450728952884674
2750 0.166234940290451
2800 0.460442662239075
2850 0.106849834322929
2900 0.111330851912498
2950 0.393872171640396
3000 0.101026736199856
3050 0.127274170517921
3100 0.12974651157856
3150 0.115745790302753
3200 0.252378851175308
3250 0.656139016151428
3300 0.162944108247757
3350 0.137578055262566
3400 0.52662068605423
3450 0.0991662964224815
3500 0.131157219409943
3550 0.111382476985455
3600 0.110291600227356
3650 0.130102410912514
3700 0.568878769874573
3750 0.405327916145325
3800 0.501115083694458
3850 0.480072230100632
3900 0.37244239449501
3950 0.086262159049511
4000 0.359233677387238
4050 0.446292698383331
4100 0.509877741336823
4150 0.16775207221508
4200 0.442214012145996
4250 0.64495849609375
4300 0.274931371212006
4350 0.516781568527222
4400 0.324291586875916
4450 0.63196736574173
4500 0.140079453587532
4550 0.493167966604233
4600 0.178092211484909
4650 0.112812995910645
4700 0.145565673708916
4750 0.195789515972137
4800 0.475205719470978
4850 0.430260896682739
4900 0.0910782143473625
4950 0.15620456635952
5000 0.0931742787361145
5050 0.330767095088959
5100 0.528543055057526
5150 0.175496503710747
5200 0.27504700422287
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 13.7693462371826
50 8.51625633239746
100 3.47000551223755
150 0.969548106193542
200 0.415092051029205
250 0.189947783946991
300 0.181633740663528
350 0.173016920685768
400 0.124576158821583
450 0.17661252617836
500 0.637109220027924
550 0.303694307804108
600 0.167065739631653
650 0.516411423683167
700 0.378659397363663
750 0.160010367631912
800 0.469808220863342
850 0.594239294528961
900 0.354729413986206
950 0.517001271247864
1000 0.578103542327881
1050 0.550067186355591
1100 0.196619838476181
1150 0.115938454866409
1200 0.10736395418644
1250 0.544057309627533
1300 0.53851717710495
1350 0.372627854347229
1400 0.263862192630768
1450 0.443944811820984
1500 0.479477524757385
1550 0.0750124678015709
1600 0.49226588010788
1650 0.182159796357155
1700 0.148430004715919
1750 0.525481343269348
1800 0.12874348461628
1850 0.127138659358025
1900 0.162300512194633
1950 0.584420502185822
2000 0.160255387425423
2050 0.180358976125717
2100 0.593448519706726
2150 0.417845457792282
2200 0.176945626735687
2250 0.200222656130791
2300 0.150261625647545
2350 0.608558297157288
2400 0.106033951044083
2450 0.192915886640549
2500 0.474039852619171
2550 0.373870313167572
2600 0.111805610358715
2650 0.168501138687134
2700 0.448287039995193
2750 0.165895730257034
2800 0.456689149141312
2850 0.107068501412868
2900 0.111559771001339
2950 0.392748415470123
3000 0.099571093916893
3050 0.127209708094597
3100 0.129568114876747
3150 0.115167811512947
3200 0.252176314592361
3250 0.65621030330658
3300 0.163825467228889
3350 0.136440306901932
3400 0.527126371860504
3450 0.0987343192100525
3500 0.130401909351349
3550 0.110938608646393
3600 0.110292136669159
3650 0.130371659994125
3700 0.565662503242493
3750 0.404737561941147
3800 0.498701840639114
3850 0.479954123497009
3900 0.371192991733551
3950 0.0860431641340256
4000 0.358506947755814
4050 0.445613265037537
4100 0.509815692901611
4150 0.166990429162979
4200 0.440435022115707
4250 0.643281936645508
4300 0.273994505405426
4350 0.515891134738922
4400 0.323152363300323
4450 0.630948960781097
4500 0.140127748250961
4550 0.491185575723648
4600 0.177573502063751
4650 0.11305969953537
4700 0.145528718829155
4750 0.195773899555206
4800 0.475681245326996
4850 0.4279904961586
4900 0.0909806042909622
4950 0.157026067376137
5000 0.092728428542614
5050 0.330683201551437
5100 0.527440547943115
5150 0.174863547086716
5200 0.274216115474701
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 10.9532241821289
50 4.62367630004883
100 1.18156886100769
150 0.238201767206192
200 0.222817867994308
250 0.166967436671257
300 0.176290348172188
350 0.172012627124786
400 0.123993128538132
450 0.174639835953712
500 0.636512041091919
550 0.304139077663422
600 0.167512729763985
650 0.514219343662262
700 0.379736512899399
750 0.159414350986481
800 0.471508651971817
850 0.593567132949829
900 0.356481045484543
950 0.51763117313385
1000 0.581263244152069
1050 0.550208151340485
1100 0.197503611445427
1150 0.116630792617798
1200 0.107491835951805
1250 0.545862555503845
1300 0.536493420600891
1350 0.375864177942276
1400 0.26471421122551
1450 0.445149928331375
1500 0.4828140437603
1550 0.0751281082630157
1600 0.493132293224335
1650 0.181242704391479
1700 0.148332521319389
1750 0.52642810344696
1800 0.127798333764076
1850 0.127764150500298
1900 0.161205679178238
1950 0.588810980319977
2000 0.160319492220879
2050 0.180319532752037
2100 0.594851315021515
2150 0.419901311397552
2200 0.174970597028732
2250 0.202835708856583
2300 0.15000993013382
2350 0.607034027576447
2400 0.106609895825386
2450 0.193117469549179
2500 0.477696508169174
2550 0.375035464763641
2600 0.111898168921471
2650 0.168984144926071
2700 0.451012760400772
2750 0.166287690401077
2800 0.460691511631012
2850 0.107007279992104
2900 0.111238472163677
2950 0.394812673330307
3000 0.100710436701775
3050 0.127228304743767
3100 0.129339471459389
3150 0.115706138312817
3200 0.252868920564651
3250 0.656229496002197
3300 0.162960767745972
3350 0.138289839029312
3400 0.527647435665131
3450 0.0989552214741707
3500 0.131924584507942
3550 0.111805148422718
3600 0.11011029779911
3650 0.131284639239311
3700 0.57010281085968
3750 0.405302435159683
3800 0.501216530799866
3850 0.480015635490417
3900 0.372752815485001
3950 0.0861730575561523
4000 0.359247267246246
4050 0.44628831744194
4100 0.510007083415985
4150 0.167775169014931
4200 0.442367196083069
4250 0.64513224363327
4300 0.274855434894562
4350 0.51674497127533
4400 0.324343115091324
4450 0.631931781768799
4500 0.140160799026489
4550 0.493341952562332
4600 0.178217723965645
4650 0.112783677875996
4700 0.145595088601112
4750 0.19573475420475
4800 0.475194334983826
4850 0.430417835712433
4900 0.0911006703972816
4950 0.156088426709175
5000 0.0931664258241653
5050 0.330874502658844
5100 0.528557121753693
5150 0.175556674599648
5200 0.275156050920486
5250 0.39082595705986
5300 0.171448782086372
};
\addplot [line width=0.08pt, green01270]
table {%
0 12.9016942977905
50 7.96545505523682
100 2.954509973526
150 0.689647376537323
200 0.30266135931015
250 0.176201477646828
300 0.180102899670601
350 0.174419149756432
400 0.124133713543415
450 0.176417514681816
500 0.636800587177277
550 0.303644508123398
600 0.168230727314949
650 0.518526494503021
700 0.379058092832565
750 0.158400848507881
800 0.470091372728348
850 0.594953596591949
900 0.355412155389786
950 0.516696333885193
1000 0.579392492771149
1050 0.549313247203827
1100 0.196455657482147
1150 0.117330938577652
1200 0.107649713754654
1250 0.544594943523407
1300 0.537646174430847
1350 0.373410284519196
1400 0.265499532222748
1450 0.444265782833099
1500 0.48075008392334
1550 0.0744789317250252
1600 0.491801410913467
1650 0.182247281074524
1700 0.148327112197876
1750 0.526829481124878
1800 0.12807235121727
1850 0.128089055418968
1900 0.162594065070152
1950 0.585449695587158
2000 0.160111099481583
2050 0.180892616510391
2100 0.593150019645691
2150 0.41847425699234
2200 0.177416771650314
2250 0.202658161520958
2300 0.150272190570831
2350 0.60832405090332
2400 0.106422521173954
2450 0.192917823791504
2500 0.474854409694672
2550 0.374192386865616
2600 0.111752107739449
2650 0.168343782424927
2700 0.448857754468918
2750 0.16595833003521
2800 0.457472175359726
2850 0.107009090483189
2900 0.111460879445076
2950 0.393220871686935
3000 0.0998362749814987
3050 0.127275466918945
3100 0.129624590277672
3150 0.115310274064541
3200 0.252291917800903
3250 0.65621680021286
3300 0.163551807403564
3350 0.136581510305405
3400 0.527056217193604
3450 0.0987870469689369
3500 0.130589231848717
3550 0.111058779060841
3600 0.110375352203846
3650 0.130366623401642
3700 0.566452622413635
3750 0.404990583658218
3800 0.499382257461548
3850 0.479701548814774
3900 0.371707141399383
3950 0.0860716924071312
4000 0.358682781457901
4050 0.445780605077743
4100 0.509943068027496
4150 0.167087197303772
4200 0.440947294235229
4250 0.643663227558136
4300 0.274146139621735
4350 0.516083121299744
4400 0.323574900627136
4450 0.631216049194336
4500 0.1401147544384
4550 0.49166414141655
4600 0.177618741989136
4650 0.113018222153187
4700 0.145575270056725
4750 0.195779711008072
4800 0.475528925657272
4850 0.428476929664612
4900 0.0911689251661301
4950 0.156744509935379
5000 0.0928388312458992
5050 0.330629646778107
5100 0.527642011642456
5150 0.175013110041618
5200 0.274413168430328
5250 0.390441566705704
5300 0.171744346618652
};
\addlegendentry{mcDGGNN - other seeds}
\addplot [red, dashed]
table {%
0 11.710765838623
50 6.92057752609253
100 2.2634654045105
150 0.491019636392593
200 0.260982424020767
250 0.170464530587196
300 0.177416324615479
350 0.173931419849396
400 0.124574638903141
450 0.176217317581177
500 0.63677978515625
550 0.304316610097885
600 0.168100968003273
650 0.515247404575348
700 0.379515707492828
750 0.159444719552994
800 0.470969974994659
850 0.594792723655701
900 0.355912894010544
950 0.518335580825806
1000 0.580194652080536
1050 0.550695657730103
1100 0.197053626179695
1150 0.117234729230404
1200 0.107490509748459
1250 0.545223295688629
1300 0.537681758403778
1350 0.374423623085022
1400 0.264850795269012
1450 0.44495889544487
1500 0.481565535068512
1550 0.0751975700259209
1600 0.49262872338295
1650 0.181964725255966
1700 0.14853572845459
1750 0.526241719722748
1800 0.128436163067818
1850 0.127496242523193
1900 0.161850437521935
1950 0.58742094039917
2000 0.161466956138611
2050 0.181170672178268
2100 0.593517482280731
2150 0.419154673814774
2200 0.177468106150627
2250 0.202707782387733
2300 0.150440990924835
2350 0.608192980289459
2400 0.106454275548458
2450 0.193520694971085
2500 0.476093471050263
2550 0.374572336673737
2600 0.111910372972488
2650 0.168658971786499
2700 0.450064063072205
2750 0.166350871324539
2800 0.458754658699036
2850 0.107010088860989
2900 0.111450292170048
2950 0.393754929304123
3000 0.10036127269268
3050 0.127461016178131
3100 0.129661589860916
3150 0.115642301738262
3200 0.252523928880692
3250 0.656867682933807
3300 0.163522288203239
3350 0.136964589357376
3400 0.527293264865875
3450 0.0989871174097061
3500 0.131202757358551
3550 0.111353076994419
3600 0.110595107078552
3650 0.130433738231659
3700 0.567381978034973
3750 0.405329525470734
3800 0.500384747982025
3850 0.480165511369705
3900 0.372151762247086
3950 0.0862530842423439
4000 0.359049797058106
4050 0.446137189865112
4100 0.510635495185852
4150 0.167347118258476
4200 0.441606283187866
4250 0.64465457201004
4300 0.274657905101776
4350 0.516583859920502
4400 0.323853492736816
4450 0.631972789764404
4500 0.140231341123581
4550 0.492369502782822
4600 0.178065851330757
4650 0.113165177404881
4700 0.145675003528595
4750 0.195903569459915
4800 0.47585654258728
4850 0.429382115602493
4900 0.0913441851735115
4950 0.156905546784401
5000 0.0931118354201317
5050 0.3309445977211
5100 0.528427541255951
5150 0.175126284360886
5200 0.274796187877655
};
\addlegendentry{mcDGGNN - seed 0}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Euler_Forward_facing/validation_loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error},
ymin=0.005, ymax=0.6,
ymode=log,
ytick style={color=black}
]
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addlegendentry{nDGGNN - picked network}
\addplot [draw=none, draw=red, fill=red, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addlegendentry{mcDGGNN - picked network}
\addplot [line width=0.08pt, black, forget plot]
table {%
10 0.344852060079575
465 0.295129358768463
845 0.268059462308884
1325 0.227230086922646
1640 0.188609346747398
2005 0.149348020553589
2440 0.118951886892319
2825 0.0966756492853165
3370 0.073131151497364
3715 0.0616212114691734
4135 0.0531543307006359
4655 0.0442511066794395
5170 0.0407957844436169
5555 0.0378184989094734
6105 0.0354440845549107
6725 0.0335857048630714
7115 0.0327907353639603
7530 0.0317396968603134
7935 0.0309887900948525
8410 0.0309887900948525
8805 0.030467115342617
9150 0.030467115342617
9590 0.030467115342617
10045 0.0301648247987032
10480 0.0301648247987032
10840 0.0292203966528177
11185 0.0284334532916546
11605 0.0284334532916546
12075 0.0284334532916546
12485 0.0284334532916546
12855 0.0284334532916546
13570 0.0284334532916546
13900 0.0284334532916546
14315 0.0284334532916546
14660 0.0284334532916546
15095 0.0284334532916546
15675 0.0284334532916546
16090 0.0284334532916546
16550 0.0284334532916546
17000 0.0284334532916546
17470 0.0284334532916546
17820 0.0284334532916546
18355 0.0284334532916546
18910 0.0284334532916546
19380 0.0284334532916546
19700 0.0284334532916546
20160 0.0284334532916546
20560 0.0284334532916546
20990 0.0284334532916546
21370 0.0284334532916546
21660 0.0284334532916546
22030 0.0284334532916546
22310 0.0284334532916546
22615 0.0284334532916546
22980 0.0284334532916546
23395 0.0284334532916546
23860 0.0284334532916546
24335 0.0284334532916546
24795 0.0284334532916546
25240 0.0284334532916546
25800 0.0284334532916546
26270 0.0281959883868694
26790 0.0281959883868694
27215 0.0281959883868694
27640 0.0281959883868694
28105 0.0281959883868694
28450 0.0281959883868694
29160 0.0281959883868694
29595 0.0281959883868694
30065 0.0281959883868694
30590 0.0281959883868694
31055 0.0281959883868694
31455 0.0281959883868694
31790 0.0281959883868694
32370 0.0281959883868694
32915 0.0281959883868694
33225 0.0281959883868694
33675 0.0281959883868694
34090 0.0281959883868694
34505 0.0281959883868694
34815 0.0281959883868694
35290 0.0281959883868694
35645 0.0281959883868694
36060 0.0281959883868694
36440 0.0281959883868694
36930 0.0281959883868694
37295 0.0281959883868694
37745 0.0281959883868694
38105 0.0281959883868694
38345 0.0281959883868694
38760 0.0281959883868694
39220 0.0281959883868694
39640 0.0281959883868694
39980 0.0281959883868694
40580 0.0280064642429352
40905 0.0280064642429352
41325 0.0280064642429352
41770 0.0280064642429352
42260 0.0279754195362329
42725 0.0272191017866135
43065 0.0268773138523102
43540 0.0268773138523102
43880 0.0268773138523102
44305 0.0268773138523102
44710 0.0268773138523102
45120 0.0268672052770853
45600 0.0268672052770853
46110 0.0265651792287827
46470 0.0265651792287827
46875 0.0265651792287827
47360 0.0265651792287827
47700 0.0265651792287827
48160 0.0265651792287827
48560 0.0265651792287827
49045 0.0265651792287827
49415 0.0265651792287827
49770 0.0265651792287827
50115 0.0265651792287827
50560 0.0265651792287827
51030 0.0265651792287827
51595 0.0258307904005051
51950 0.0258307904005051
52485 0.0258307904005051
52795 0.0258307904005051
53185 0.0258307904005051
53775 0.0258307904005051
54265 0.0258307904005051
54550 0.0258307904005051
54940 0.0258307904005051
55520 0.0258307904005051
56265 0.0249450504779816
56610 0.0249450504779816
56975 0.0249450504779816
57540 0.0249450504779816
57935 0.0249450504779816
58385 0.0249450504779816
58815 0.0249450504779816
59280 0.0249450504779816
59785 0.0249450504779816
60115 0.0249450504779816
60495 0.0248390082269907
61020 0.0248390082269907
61555 0.0237734075635672
62060 0.0237734075635672
62490 0.0237734075635672
62865 0.0237734075635672
63225 0.0237734075635672
63630 0.0237734075635672
64010 0.0237734075635672
64370 0.0237734075635672
64785 0.0237734075635672
65240 0.0237734075635672
65695 0.0237734075635672
66180 0.0237734075635672
66605 0.0237734075635672
66940 0.0237734075635672
67495 0.0237734075635672
67965 0.0237734075635672
68235 0.0237734075635672
68720 0.0237734075635672
69115 0.0237734075635672
69720 0.0237734075635672
70040 0.0237734075635672
70565 0.0235857255756855
71185 0.0235857255756855
71725 0.0235857255756855
72045 0.0235857255756855
72445 0.0235857255756855
72745 0.0235857255756855
73135 0.0235857255756855
73635 0.0235857255756855
73910 0.0235857255756855
74340 0.0235857255756855
74750 0.0235857255756855
75240 0.0235857255756855
75755 0.0235857255756855
76200 0.0235857255756855
76540 0.0235857255756855
76980 0.0235857255756855
77440 0.0235857255756855
78005 0.0235857255756855
78385 0.0235857255756855
78790 0.0235857255756855
79115 0.0235857255756855
79510 0.0235857255756855
80050 0.0235857255756855
80450 0.0235857255756855
80825 0.0235857255756855
81315 0.0235857255756855
81730 0.0235857255756855
82145 0.0235857255756855
82655 0.0235857255756855
83370 0.0235857255756855
83715 0.0235857255756855
84140 0.0235857255756855
84510 0.0235857255756855
85035 0.0235857255756855
85465 0.0235857255756855
85950 0.0235857255756855
86255 0.0235857255756855
86540 0.0235857255756855
87010 0.0235857255756855
87380 0.0229772981256247
87990 0.0222251787781715
88375 0.0222251787781715
88685 0.0222251787781715
89155 0.0222251787781715
89570 0.0222251787781715
90035 0.0222251787781715
90370 0.0222251787781715
90835 0.0222251787781715
91225 0.0222251787781715
91740 0.0222251787781715
92270 0.0222251787781715
92660 0.0222251787781715
93155 0.0222251787781715
93580 0.0222251787781715
93950 0.0222251787781715
94365 0.0222251787781715
94755 0.0222251787781715
95120 0.0222251787781715
95430 0.0222251787781715
95920 0.0222251787781715
96280 0.0222251787781715
96720 0.0222251787781715
97035 0.0222251787781715
97510 0.0222251787781715
98010 0.0222251787781715
98500 0.0222251787781715
98870 0.0222251787781715
99205 0.0222251787781715
99535 0.0222251787781715
99910 0.0222251787781715
100320 0.0222251787781715
100670 0.0222251787781715
101040 0.0222251787781715
101440 0.0222251787781715
101790 0.0222251787781715
102240 0.0222251787781715
102655 0.0222251787781715
102995 0.0222251787781715
103430 0.0222251787781715
103800 0.0222251787781715
104250 0.0222251787781715
104825 0.0222251787781715
105295 0.0222251787781715
105730 0.0222251787781715
106135 0.0222251787781715
106690 0.0222251787781715
107220 0.0222251787781715
107600 0.0222251787781715
107985 0.0222251787781715
108365 0.0222251787781715
109010 0.0222251787781715
109375 0.0222251787781715
109820 0.0222251787781715
110200 0.0222251787781715
110610 0.0222251787781715
111085 0.0222251787781715
111410 0.0222251787781715
111950 0.0222251787781715
112345 0.0222251787781715
112775 0.0222251787781715
113235 0.0222251787781715
113730 0.0222251787781715
114250 0.0222251787781715
114790 0.0222251787781715
115145 0.0222251787781715
115600 0.0222251787781715
116050 0.0222251787781715
116470 0.0222251787781715
116850 0.0222251787781715
117315 0.0222251787781715
117720 0.0222251787781715
118015 0.0222251787781715
118690 0.0222251787781715
119055 0.0222251787781715
119360 0.0222251787781715
119930 0.0222251787781715
120350 0.0222251787781715
120770 0.0222251787781715
121150 0.0222251787781715
121545 0.0222251787781715
121965 0.0222251787781715
122340 0.0222251787781715
122995 0.0222251787781715
123455 0.0222251787781715
124030 0.0222251787781715
124650 0.0222251787781715
124995 0.0222251787781715
125340 0.0222251787781715
125695 0.0222251787781715
126235 0.0222251787781715
126660 0.0222251787781715
127135 0.0222251787781715
127540 0.0222251787781715
128060 0.0222251787781715
128470 0.0222251787781715
129005 0.0222251787781715
129510 0.0222251787781715
129945 0.0222251787781715
130220 0.0222251787781715
130625 0.0222251787781715
131035 0.0222251787781715
131470 0.0222251787781715
131870 0.0222251787781715
132270 0.0222251787781715
132760 0.0222251787781715
133470 0.0222251787781715
133770 0.0222251787781715
134270 0.0222251787781715
134665 0.0222251787781715
135085 0.0222251787781715
135525 0.0222251787781715
136005 0.0222251787781715
136450 0.0222251787781715
136735 0.0222251787781715
137235 0.0222251787781715
137625 0.0221394281834364
138060 0.0221394281834364
138645 0.0221394281834364
139050 0.0221394281834364
139420 0.0221394281834364
139970 0.0221394281834364
140645 0.0221394281834364
141090 0.0221394281834364
141570 0.0221394281834364
141940 0.0221394281834364
142335 0.0221394281834364
142815 0.0221394281834364
143490 0.0221394281834364
143995 0.0221394281834364
144440 0.0221394281834364
144985 0.0221394281834364
145420 0.0221394281834364
145860 0.0221394281834364
146215 0.0221394281834364
146610 0.0221394281834364
146940 0.0221394281834364
147295 0.0221394281834364
147825 0.0221394281834364
148160 0.0221394281834364
148590 0.0221394281834364
148945 0.0221394281834364
149420 0.0221394281834364
149775 0.0221394281834364
150075 0.0221394281834364
150480 0.0221394281834364
150950 0.0221394281834364
151395 0.0221394281834364
151800 0.0221394281834364
152155 0.0221394281834364
152550 0.0221394281834364
152870 0.0221394281834364
153210 0.0221394281834364
153665 0.0221394281834364
154065 0.0221394281834364
154330 0.0221394281834364
154810 0.0221394281834364
155130 0.0221394281834364
155470 0.0221394281834364
155880 0.0221394281834364
156205 0.0221394281834364
156780 0.0221394281834364
157170 0.0221394281834364
157620 0.0221394281834364
158225 0.0221394281834364
158660 0.0221394281834364
159125 0.0221394281834364
159675 0.0221394281834364
160160 0.0221394281834364
160600 0.0221394281834364
161045 0.0221394281834364
161610 0.0221394281834364
161905 0.0221394281834364
162240 0.0221394281834364
162605 0.0221394281834364
163015 0.0221394281834364
163500 0.0221394281834364
163980 0.0221394281834364
164600 0.0221394281834364
164910 0.0221394281834364
165285 0.0221394281834364
165760 0.0221394281834364
166090 0.0221394281834364
166555 0.0221394281834364
166940 0.0221394281834364
167335 0.0221394281834364
167765 0.0221394281834364
168175 0.0221394281834364
168570 0.0221394281834364
168960 0.0221394281834364
169520 0.0221394281834364
170205 0.0221394281834364
170620 0.0221394281834364
170915 0.0221394281834364
171355 0.0221394281834364
171885 0.0221394281834364
172265 0.0221394281834364
172740 0.0221394281834364
173150 0.0221394281834364
173610 0.0221394281834364
173850 0.0221394281834364
174335 0.0221394281834364
174710 0.0221394281834364
175185 0.0221394281834364
175695 0.0221394281834364
176095 0.0221394281834364
176325 0.0221394281834364
176695 0.0221394281834364
177125 0.0221394281834364
177575 0.0221394281834364
177955 0.0221394281834364
178365 0.0221394281834364
178820 0.0221394281834364
179590 0.0221394281834364
180150 0.0221394281834364
180505 0.0221394281834364
181170 0.0221394281834364
181540 0.0221394281834364
181930 0.0221394281834364
182495 0.0221394281834364
182870 0.0221394281834364
183245 0.0221394281834364
183570 0.0221394281834364
184025 0.0221394281834364
184500 0.0221394281834364
184785 0.0221394281834364
185165 0.0221394281834364
185645 0.0221394281834364
186165 0.0221394281834364
186575 0.0221394281834364
187060 0.0221394281834364
187390 0.0221394281834364
187650 0.0221394281834364
188065 0.0221394281834364
188510 0.0221394281834364
188910 0.0221394281834364
189305 0.0221394281834364
189880 0.0221394281834364
190270 0.0221394281834364
190595 0.0221394281834364
191120 0.0221394281834364
191480 0.0221394281834364
191895 0.0221394281834364
192315 0.0221394281834364
192815 0.0221394281834364
193145 0.0221394281834364
193490 0.0221394281834364
194000 0.0221394281834364
194385 0.0221394281834364
194780 0.0221394281834364
195150 0.0221394281834364
195735 0.0221394281834364
196310 0.0221394281834364
196755 0.0221394281834364
197195 0.0221394281834364
197515 0.0221394281834364
197945 0.0221394281834364
198370 0.0221394281834364
198760 0.0221394281834364
199170 0.0221394281834364
199585 0.0221394281834364
200070 0.0221394281834364
200535 0.0221394281834364
200895 0.0221394281834364
201220 0.0221394281834364
201775 0.0221394281834364
202125 0.0221394281834364
202710 0.0221394281834364
203160 0.0221394281834364
203445 0.0221394281834364
203955 0.0221394281834364
204300 0.0221394281834364
204815 0.0221394281834364
205220 0.0221394281834364
205650 0.0221394281834364
205980 0.0221394281834364
206395 0.0221394281834364
206775 0.0221394281834364
207150 0.0221394281834364
207585 0.0221394281834364
208170 0.0221394281834364
208585 0.0221394281834364
209100 0.0221394281834364
209640 0.0221394281834364
210120 0.0221394281834364
210565 0.0221394281834364
210995 0.0221394281834364
211435 0.0221394281834364
211810 0.0221394281834364
212210 0.0221394281834364
212650 0.0221394281834364
213010 0.0221394281834364
213325 0.0221394281834364
213800 0.0221394281834364
214115 0.0221394281834364
214455 0.0221394281834364
214725 0.0221394281834364
215125 0.0221394281834364
};
\addplot [line width=0.08pt, black, forget plot]
table {%
35 0.338419198989868
510 0.297722905874252
775 0.279438376426697
1155 0.250635594129562
1580 0.207043275237083
2000 0.1578538864851
2445 0.126142352819443
2845 0.102562248706818
3325 0.0796566233038902
3980 0.0595350712537766
4435 0.0502496287226677
4785 0.0454367883503437
5150 0.0423231571912766
5585 0.0395410545170307
6100 0.0374649055302143
6445 0.0362062454223633
6850 0.0354415215551853
7215 0.0349085554480553
7505 0.0340296737849712
7875 0.031390193849802
8180 0.031390193849802
8570 0.031390193849802
8865 0.031390193849802
9260 0.031390193849802
9585 0.031390193849802
10035 0.031390193849802
10415 0.031390193849802
10740 0.031390193849802
11060 0.0309607591480017
11435 0.0302316565066576
11875 0.0302316565066576
12220 0.0302316565066576
12705 0.0302316565066576
13180 0.0302316565066576
13850 0.0302316565066576
14365 0.0302316565066576
14720 0.0302316565066576
15170 0.0302316565066576
15495 0.0302316565066576
15855 0.0302316565066576
16225 0.0302316565066576
16485 0.0302316565066576
16905 0.0302316565066576
17305 0.0302316565066576
17660 0.0302316565066576
18035 0.0302316565066576
18605 0.0302316565066576
18970 0.0302316565066576
19525 0.0302316565066576
19905 0.0302316565066576
20410 0.0302316565066576
20875 0.0302316565066576
21300 0.0302316565066576
21715 0.0295597072690725
22130 0.0295597072690725
22575 0.0295597072690725
23155 0.0295597072690725
23540 0.0295597072690725
24110 0.0295597072690725
24470 0.0295597072690725
24930 0.0295597072690725
25445 0.0295597072690725
25935 0.0295597072690725
26260 0.0294806193560362
26695 0.0294806193560362
27035 0.0294806193560362
27560 0.0294806193560362
28025 0.0287692323327065
28465 0.0287692323327065
28910 0.0287692323327065
29305 0.0287692323327065
29590 0.0283196736127138
30010 0.0283196736127138
30490 0.0283196736127138
30870 0.0283196736127138
31210 0.0283196736127138
31530 0.0283196736127138
31915 0.0283196736127138
32405 0.0283196736127138
32835 0.0283196736127138
33230 0.0283196736127138
33755 0.0283196736127138
34330 0.0283196736127138
34790 0.0283196736127138
35215 0.0283196736127138
35735 0.0283196736127138
36125 0.0283196736127138
36600 0.0283196736127138
37115 0.0283196736127138
37540 0.0283196736127138
38005 0.0283196736127138
38605 0.0283196736127138
39015 0.0283196736127138
39525 0.0283196736127138
39855 0.0283196736127138
40365 0.0273962281644344
40790 0.0273962281644344
41180 0.0273962281644344
41530 0.0273962281644344
41955 0.0269870925694704
42345 0.0266028549522161
42650 0.0262062735855579
43030 0.0253589116036892
43430 0.0252587739378214
43770 0.0252587739378214
44170 0.0252587739378214
44590 0.0252587739378214
45025 0.0252587739378214
45380 0.0252587739378214
45990 0.0252587739378214
46530 0.0252587739378214
46915 0.0252587739378214
47435 0.0252587739378214
47745 0.0252587739378214
48145 0.0252587739378214
48655 0.0252587739378214
49120 0.0252587739378214
49660 0.0252587739378214
50025 0.0252587739378214
50455 0.0252587739378214
51040 0.0252587739378214
51595 0.0252587739378214
52025 0.0252587739378214
52480 0.0252587739378214
52810 0.0252587739378214
53345 0.0252587739378214
53840 0.0252587739378214
54270 0.0252587739378214
54705 0.0252587739378214
55060 0.0252587739378214
55415 0.0252587739378214
55825 0.0252587739378214
56255 0.0248137135058641
56865 0.0248137135058641
57265 0.0248137135058641
57645 0.0248137135058641
58150 0.0248137135058641
58395 0.0248137135058641
58875 0.0248137135058641
59360 0.0248137135058641
59870 0.0248137135058641
60325 0.0248137135058641
60780 0.0245458781719208
61215 0.0245458781719208
61635 0.023706529289484
62065 0.0235879253596067
62620 0.0235879253596067
62965 0.0235879253596067
63340 0.0235879253596067
63770 0.0235879253596067
64155 0.0235879253596067
64675 0.0235879253596067
65080 0.0235879253596067
65615 0.0235879253596067
65920 0.0235879253596067
66420 0.0235879253596067
66930 0.0235879253596067
67345 0.0235879253596067
67740 0.0235879253596067
68175 0.0235879253596067
68515 0.0235879253596067
68985 0.0235879253596067
69420 0.0235879253596067
69940 0.0235879253596067
70400 0.0235879253596067
70715 0.0235879253596067
71120 0.0235879253596067
71735 0.0235879253596067
72165 0.0235879253596067
72630 0.0235879253596067
73050 0.0235879253596067
73495 0.0235879253596067
73905 0.0235879253596067
74485 0.0235879253596067
74995 0.0235879253596067
75580 0.0235879253596067
76105 0.0235879253596067
76540 0.0235879253596067
76930 0.0235879253596067
77485 0.0235879253596067
77985 0.0235879253596067
78555 0.0235879253596067
78960 0.0235879253596067
79260 0.0235879253596067
79605 0.0235879253596067
80015 0.0235879253596067
80515 0.0235879253596067
80975 0.0235879253596067
81320 0.0231013298034668
81765 0.0231013298034668
82010 0.0231013298034668
82500 0.0231013298034668
82810 0.0231013298034668
83300 0.0231013298034668
83840 0.0231013298034668
84330 0.0231013298034668
84730 0.0231013298034668
85185 0.0231013298034668
85525 0.0231013298034668
85905 0.0231013298034668
86360 0.0230735633522272
86815 0.0230735633522272
87215 0.0230735633522272
87705 0.0220429580658674
88135 0.0220429580658674
88590 0.0220429580658674
89040 0.0220429580658674
89470 0.0220429580658674
89935 0.0220429580658674
90270 0.0220429580658674
90595 0.0220429580658674
91005 0.0220429580658674
91465 0.0220429580658674
91765 0.0220429580658674
92185 0.0220429580658674
92455 0.0220429580658674
92890 0.0220429580658674
93300 0.0220429580658674
93685 0.0220429580658674
94295 0.0220429580658674
94695 0.0220429580658674
95115 0.0220429580658674
95510 0.0220429580658674
95970 0.0220429580658674
96455 0.0220429580658674
97035 0.0220429580658674
97615 0.0220429580658674
98045 0.0220429580658674
98525 0.0220429580658674
98960 0.0220429580658674
99325 0.0220429580658674
99730 0.0220429580658674
100290 0.0220429580658674
100690 0.0220429580658674
101060 0.0220429580658674
101545 0.0220429580658674
101930 0.0220429580658674
102360 0.0220429580658674
102700 0.0220429580658674
103265 0.0220429580658674
103570 0.0220429580658674
103910 0.0220429580658674
104455 0.0220429580658674
104770 0.0220429580658674
105115 0.0220429580658674
105535 0.0220429580658674
105995 0.0220429580658674
106470 0.0220429580658674
106905 0.0220429580658674
107175 0.0220429580658674
107600 0.0220429580658674
108275 0.0220429580658674
108565 0.0220429580658674
108865 0.0220429580658674
109220 0.0220429580658674
109670 0.0220429580658674
110035 0.0220429580658674
110490 0.0220429580658674
110925 0.0220429580658674
111400 0.0220429580658674
111955 0.0220429580658674
112285 0.0220429580658674
112700 0.0220429580658674
113070 0.0220429580658674
113525 0.0220429580658674
113970 0.0220429580658674
114455 0.0220429580658674
114835 0.0220429580658674
115135 0.0220429580658674
115610 0.0220429580658674
116115 0.0220429580658674
116550 0.0220429580658674
117000 0.0220429580658674
117475 0.0220429580658674
117930 0.0220429580658674
118345 0.0220429580658674
118645 0.0220429580658674
119190 0.0220429580658674
119610 0.0220429580658674
120120 0.0220429580658674
120630 0.0220429580658674
121120 0.0220429580658674
121610 0.0220429580658674
122025 0.0220429580658674
122360 0.0220429580658674
122775 0.0220429580658674
123270 0.0220429580658674
123665 0.0220429580658674
124025 0.0220429580658674
124310 0.0220429580658674
124765 0.0220429580658674
125240 0.0220429580658674
125745 0.0220429580658674
126165 0.0220429580658674
126580 0.0220429580658674
127175 0.0220429580658674
127605 0.0220429580658674
128060 0.0220429580658674
128610 0.0220429580658674
129115 0.0220429580658674
129385 0.0220429580658674
129680 0.0220429580658674
130150 0.0220429580658674
130470 0.0220429580658674
130925 0.0220429580658674
131405 0.0220429580658674
131795 0.0220429580658674
132245 0.0220429580658674
132750 0.0220429580658674
133275 0.0220429580658674
133740 0.0220429580658674
134300 0.0220429580658674
134680 0.0220429580658674
135060 0.0220429580658674
135450 0.0220429580658674
135770 0.0220429580658674
136065 0.0220429580658674
136555 0.0220429580658674
137070 0.0220429580658674
137555 0.0220429580658674
137925 0.0220429580658674
138275 0.0220429580658674
138620 0.0220429580658674
139020 0.0220429580658674
139495 0.0220429580658674
139965 0.0220429580658674
140385 0.0220429580658674
140840 0.0220429580658674
141320 0.0220429580658674
141800 0.0220429580658674
142255 0.0220429580658674
142720 0.0220429580658674
143045 0.0220429580658674
143325 0.0220429580658674
143735 0.0220429580658674
144320 0.0220429580658674
144930 0.0220429580658674
145255 0.0220429580658674
145950 0.0220429580658674
146455 0.0220429580658674
146965 0.0220429580658674
147295 0.0220429580658674
147650 0.0220429580658674
148185 0.0220429580658674
148615 0.0220429580658674
149075 0.0220429580658674
149600 0.0220429580658674
150115 0.0220429580658674
150675 0.0220429580658674
151205 0.0220429580658674
151610 0.0220429580658674
152170 0.0220429580658674
152635 0.0220429580658674
152915 0.0220429580658674
153330 0.0220429580658674
153890 0.0220429580658674
154400 0.0220429580658674
154905 0.0220429580658674
155390 0.0220429580658674
155925 0.0220429580658674
156355 0.0220429580658674
156780 0.0220429580658674
157095 0.0220429580658674
157465 0.0220429580658674
157850 0.0220429580658674
158420 0.0220429580658674
158910 0.0220429580658674
159370 0.0220429580658674
159845 0.0220429580658674
160255 0.0220429580658674
160655 0.0220429580658674
161080 0.0220429580658674
161555 0.0220429580658674
162010 0.0220429580658674
162685 0.0220429580658674
163050 0.0220429580658674
163470 0.0220429580658674
163980 0.0220429580658674
164320 0.0220429580658674
164770 0.0220429580658674
165400 0.0220429580658674
165760 0.0220429580658674
166125 0.0220429580658674
166520 0.0220429580658674
166900 0.0220429580658674
167435 0.0220429580658674
167865 0.0220429580658674
168225 0.0220429580658674
168685 0.0220429580658674
169085 0.0220429580658674
169540 0.0220429580658674
169975 0.0220429580658674
170355 0.0220429580658674
170840 0.0220429580658674
171305 0.0220429580658674
171690 0.0220429580658674
172280 0.0220429580658674
172730 0.0220429580658674
173145 0.0220429580658674
173685 0.0220429580658674
174130 0.0220429580658674
174685 0.0220429580658674
175115 0.0220429580658674
175540 0.0220429580658674
176005 0.0220429580658674
176380 0.0220429580658674
176910 0.0220429580658674
177375 0.0220429580658674
177865 0.0220429580658674
178430 0.0220429580658674
178915 0.0220429580658674
179420 0.0220429580658674
179720 0.0220429580658674
180250 0.0220429580658674
180795 0.0220429580658674
181165 0.0220429580658674
181710 0.0220429580658674
182265 0.0220429580658674
182915 0.0220429580658674
183255 0.0220429580658674
183620 0.0220429580658674
183940 0.0220429580658674
184240 0.0220429580658674
184710 0.0220429580658674
185290 0.0220429580658674
185635 0.0220429580658674
186085 0.0220429580658674
186435 0.0220429580658674
186735 0.0220429580658674
187125 0.0220429580658674
187535 0.0220429580658674
188110 0.0220429580658674
188535 0.0220429580658674
189000 0.0220429580658674
189405 0.0220429580658674
189845 0.0220429580658674
190265 0.0220429580658674
190710 0.0220429580658674
191065 0.0220429580658674
191355 0.0220429580658674
191710 0.0220429580658674
192210 0.0220429580658674
192560 0.0220429580658674
193030 0.0220429580658674
193425 0.0220429580658674
193990 0.0220429580658674
194385 0.0220429580658674
194750 0.0220429580658674
195255 0.0220429580658674
195620 0.0220429580658674
196060 0.0220429580658674
196520 0.0220429580658674
196880 0.0220429580658674
197280 0.0220429580658674
197900 0.0220429580658674
198280 0.0220429580658674
198810 0.0220429580658674
199225 0.0220429580658674
199580 0.0220429580658674
199890 0.0220429580658674
200360 0.0220429580658674
200645 0.0220429580658674
201035 0.0220429580658674
201550 0.0220429580658674
202255 0.0220429580658674
202890 0.0220429580658674
203335 0.0220429580658674
203635 0.0220429580658674
204065 0.0220429580658674
204435 0.0220429580658674
204815 0.0220429580658674
205385 0.0220429580658674
205830 0.0220429580658674
206270 0.0220429580658674
206735 0.0220429580658674
207210 0.0220429580658674
207535 0.0220429580658674
207965 0.0220429580658674
208395 0.0220429580658674
208825 0.0220429580658674
209325 0.0220429580658674
209825 0.0220429580658674
210390 0.0220429580658674
210785 0.0220429580658674
211290 0.0220429580658674
211680 0.0220429580658674
212080 0.0220429580658674
212545 0.0220429580658674
212930 0.0220429580658674
213450 0.0220429580658674
213785 0.0220429580658674
214240 0.0220429580658674
214665 0.0220429580658674
215070 0.0220429580658674
215630 0.0220429580658674
216025 0.0220429580658674
216480 0.0220429580658674
216905 0.0220429580658674
217330 0.0220429580658674
217805 0.0220429580658674
};
\addplot [line width=0.08pt, black, forget plot]
table {%
25 0.35346907377243
470 0.299546211957932
930 0.262673109769821
1345 0.223346427083015
1795 0.173791721463203
2150 0.137941837310791
2620 0.110289633274078
3035 0.0901458859443665
3530 0.0679102018475533
3975 0.0573487691581249
4280 0.0508247725665569
4665 0.0449853800237179
5190 0.0406638830900192
5645 0.0374397002160549
6125 0.0360498614609241
6615 0.0349576100707054
7140 0.0340769067406654
7530 0.0331248492002487
7985 0.0319784991443157
8355 0.0319784991443157
8670 0.0317763313651085
9100 0.0310650635510683
9560 0.0310650635510683
10135 0.0310184247791767
10555 0.0308675430715084
11055 0.0303060170263052
11445 0.0293598752468824
11795 0.0293598752468824
12275 0.0293598752468824
12800 0.0293598752468824
13100 0.0293598752468824
13520 0.0293598752468824
13840 0.0293598752468824
14195 0.0293598752468824
14595 0.0293598752468824
15165 0.0293598752468824
15585 0.0293598752468824
15930 0.0293598752468824
16375 0.0293598752468824
16805 0.0293598752468824
17250 0.0293598752468824
17660 0.0293598752468824
18140 0.0293598752468824
18625 0.0293598752468824
19110 0.0293598752468824
19425 0.0293598752468824
19840 0.0293598752468824
20275 0.0293598752468824
20575 0.0293598752468824
20965 0.0293598752468824
21550 0.029217105358839
21925 0.029217105358839
22205 0.0289655085653067
22570 0.0289655085653067
22965 0.0289655085653067
23320 0.0289655085653067
23645 0.0289655085653067
24125 0.0289655085653067
24495 0.0289655085653067
24805 0.0289655085653067
25240 0.0289655085653067
25730 0.0289655085653067
26405 0.0283344499766827
26920 0.0283344499766827
27315 0.0283344499766827
27600 0.0282960310578346
28095 0.0280081871896982
28600 0.0280081871896982
28880 0.0280081871896982
29340 0.0280081871896982
29875 0.0280081871896982
30240 0.0280081871896982
30725 0.0280081871896982
31100 0.0280081871896982
31495 0.0280081871896982
31920 0.0280081871896982
32370 0.0280081871896982
32840 0.0280081871896982
33370 0.0280081871896982
33815 0.0280081871896982
34325 0.0280081871896982
34915 0.0280081871896982
35240 0.0280081871896982
35725 0.0280081871896982
36095 0.0280081871896982
36455 0.0280081871896982
36940 0.0280081871896982
37490 0.0280081871896982
37935 0.0280081871896982
38250 0.0280081871896982
38895 0.0280081871896982
39335 0.0280081871896982
39760 0.0280081871896982
40340 0.0280081871896982
40785 0.0280081871896982
41080 0.0272874049842358
41575 0.0260725878179073
41865 0.0260725878179073
42320 0.0255755297839642
42845 0.0252803135663271
43150 0.0243929214775562
43625 0.0243929214775562
44020 0.0243929214775562
44375 0.0243929214775562
44750 0.0243929214775562
45120 0.0243929214775562
45630 0.0243929214775562
46085 0.0243929214775562
46495 0.0243929214775562
46935 0.0243929214775562
47360 0.0243929214775562
47740 0.0243929214775562
48180 0.0243929214775562
48680 0.0243929214775562
49140 0.0243929214775562
49670 0.0243929214775562
50145 0.0243929214775562
50650 0.0243929214775562
51155 0.0243929214775562
51610 0.0243929214775562
51970 0.0243929214775562
52295 0.0243929214775562
52895 0.0243929214775562
53250 0.0243929214775562
53780 0.0243929214775562
54180 0.0243929214775562
54600 0.0243929214775562
55045 0.0243929214775562
55465 0.0243929214775562
55875 0.0243929214775562
56270 0.0241794902831316
56825 0.0241794902831316
57355 0.0241794902831316
57785 0.0241794902831316
58150 0.0241794902831316
58680 0.0241794902831316
59115 0.0241794902831316
59710 0.0241794902831316
60180 0.0241794902831316
60625 0.0241794902831316
61010 0.0241794902831316
61470 0.0241794902831316
61905 0.0229587331414223
62385 0.0229587331414223
62865 0.0229587331414223
63315 0.0229587331414223
63665 0.0229587331414223
63975 0.0229587331414223
64605 0.0229587331414223
65005 0.0229587331414223
65440 0.0229587331414223
65880 0.0229587331414223
66215 0.0229587331414223
66570 0.0229587331414223
66905 0.0229587331414223
67315 0.0229587331414223
67760 0.0229587331414223
68145 0.0229587331414223
68520 0.0229587331414223
68945 0.0229587331414223
69335 0.0229587331414223
69795 0.0229587331414223
70285 0.0229587331414223
70795 0.0229587331414223
71105 0.0229587331414223
71475 0.0229587331414223
71830 0.0229587331414223
72290 0.0229587331414223
72755 0.0229587331414223
73235 0.0229587331414223
73685 0.0229587331414223
74045 0.0229587331414223
74405 0.0229587331414223
74830 0.0229587331414223
75275 0.0229587331414223
75725 0.0229587331414223
76115 0.0229587331414223
76640 0.0229587331414223
77120 0.0229587331414223
77500 0.0229587331414223
77890 0.0229587331414223
78365 0.0229587331414223
78845 0.0229587331414223
79455 0.0229587331414223
79785 0.0229587331414223
80205 0.0229587331414223
80575 0.0229587331414223
81165 0.0229587331414223
81555 0.0229587331414223
81995 0.0229587331414223
82385 0.0229587331414223
82790 0.0229587331414223
83180 0.0229587331414223
83660 0.0229587331414223
84170 0.0229587331414223
84625 0.0229587331414223
84950 0.0229587331414223
85240 0.0229587331414223
85565 0.0229587331414223
85905 0.0229587331414223
86345 0.0228811223059893
86755 0.0228811223059893
87085 0.0228811223059893
87530 0.0227890592068434
87930 0.0227890592068434
88265 0.0227890592068434
88575 0.0227890592068434
88905 0.0227890592068434
89375 0.0227890592068434
89810 0.0227890592068434
90220 0.0227890592068434
90750 0.0227890592068434
91070 0.0227890592068434
91485 0.0227890592068434
91955 0.0227890592068434
92515 0.0227890592068434
92885 0.0227890592068434
93365 0.0227890592068434
93870 0.0227890592068434
94205 0.0227890592068434
94650 0.0227890592068434
95095 0.0227890592068434
95585 0.0227890592068434
96075 0.0227890592068434
96665 0.0227890592068434
97095 0.0227890592068434
97565 0.0227890592068434
97965 0.0227890592068434
98265 0.0227890592068434
98865 0.0227890592068434
99360 0.0227890592068434
99960 0.0227890592068434
100475 0.0227890592068434
100875 0.0227890592068434
101400 0.0227890592068434
101815 0.0227890592068434
102280 0.0227890592068434
102630 0.0227890592068434
103090 0.0227890592068434
103630 0.0227890592068434
103975 0.0227890592068434
104375 0.0227890592068434
104830 0.0227890592068434
105175 0.0227890592068434
105470 0.0227890592068434
105875 0.0227890592068434
106210 0.0227890592068434
106750 0.0227890592068434
107285 0.0227890592068434
107650 0.0227890592068434
108130 0.0227890592068434
108535 0.0227890592068434
108970 0.0227890592068434
109430 0.0227890592068434
109815 0.0227890592068434
110270 0.0227890592068434
110690 0.0227890592068434
111165 0.0227890592068434
111745 0.0227890592068434
112175 0.0227890592068434
112580 0.0227890592068434
113110 0.0227890592068434
113425 0.0227890592068434
113730 0.0227890592068434
114210 0.0227890592068434
114645 0.0227890592068434
115065 0.0227890592068434
115525 0.0227890592068434
116025 0.0227890592068434
116280 0.0227890592068434
116785 0.0227890592068434
117300 0.0227890592068434
117835 0.0227890592068434
118435 0.0227890592068434
118920 0.0227890592068434
119340 0.0227890592068434
119660 0.0227890592068434
120015 0.0227890592068434
120545 0.0227890592068434
120975 0.0227890592068434
121340 0.0227890592068434
121740 0.0227890592068434
122070 0.0227890592068434
122445 0.0227890592068434
122670 0.0227890592068434
123140 0.0227890592068434
123575 0.0227890592068434
124010 0.0227890592068434
124580 0.0227890592068434
124980 0.0227890592068434
125305 0.0227890592068434
125770 0.0227890592068434
126250 0.0227890592068434
126595 0.0227890592068434
127220 0.0227890592068434
127630 0.0227890592068434
127985 0.0227890592068434
128550 0.0227890592068434
129055 0.0227890592068434
129290 0.0227890592068434
129830 0.0227890592068434
130450 0.0227890592068434
130875 0.0227890592068434
131255 0.0227890592068434
131625 0.0227890592068434
132050 0.0227890592068434
132530 0.0227890592068434
133015 0.0227890592068434
133470 0.0227890592068434
133935 0.0227890592068434
134345 0.0227890592068434
134765 0.0227890592068434
135325 0.0227890592068434
135690 0.0227890592068434
136130 0.0227890592068434
136665 0.0227890592068434
137035 0.0227890592068434
137360 0.0227890592068434
137885 0.0227890592068434
138250 0.0227890592068434
138630 0.0227890592068434
139075 0.0227890592068434
139525 0.0227890592068434
139930 0.0227890592068434
140440 0.0227890592068434
140945 0.0227890592068434
141380 0.0227890592068434
141780 0.0227890592068434
142255 0.0227890592068434
142730 0.0227890592068434
143300 0.0227890592068434
143680 0.0227890592068434
143945 0.0227890592068434
144255 0.0227890592068434
144745 0.0227890592068434
145140 0.0227890592068434
145550 0.0227890592068434
145910 0.0227890592068434
146360 0.0227890592068434
146830 0.0227890592068434
147270 0.0227890592068434
147770 0.0227890592068434
148095 0.0227890592068434
148535 0.0227890592068434
148980 0.0227890592068434
149410 0.0227890592068434
149855 0.0227890592068434
150280 0.0227890592068434
150800 0.0227890592068434
151225 0.0227890592068434
151655 0.0227890592068434
152260 0.0227890592068434
152915 0.0227890592068434
153350 0.0227890592068434
153745 0.0227890592068434
154210 0.0227890592068434
154740 0.0227890592068434
155165 0.0227890592068434
155660 0.0227890592068434
156105 0.0227890592068434
156585 0.0227890592068434
156965 0.0227890592068434
157340 0.0227890592068434
157700 0.0227890592068434
158220 0.0227890592068434
158610 0.0227890592068434
159145 0.0227890592068434
159520 0.0227890592068434
159920 0.0227890592068434
160340 0.0227890592068434
160675 0.0227890592068434
161100 0.0227890592068434
161725 0.0227890592068434
162100 0.0227890592068434
162455 0.0227890592068434
163065 0.0227890592068434
163620 0.0227890592068434
164045 0.0227890592068434
164480 0.0227890592068434
165065 0.0227890592068434
165500 0.0227890592068434
165940 0.0227890592068434
166255 0.0227890592068434
166690 0.0227890592068434
167165 0.0227890592068434
167500 0.0227890592068434
167865 0.0227890592068434
168355 0.0227890592068434
168690 0.0227890592068434
169310 0.0227890592068434
169705 0.0227890592068434
170080 0.0227890592068434
170440 0.0227890592068434
170790 0.0227890592068434
171200 0.0227890592068434
171565 0.0227890592068434
171905 0.0227890592068434
172405 0.0227890592068434
173030 0.0227890592068434
173370 0.0227890592068434
173750 0.0227890592068434
174125 0.0227890592068434
174780 0.0227890592068434
175230 0.0227890592068434
175580 0.0227890592068434
176015 0.0227890592068434
176470 0.0227890592068434
176775 0.0227890592068434
177250 0.0227890592068434
177670 0.0227890592068434
178265 0.0227890592068434
178630 0.0227890592068434
179070 0.0227890592068434
179625 0.0227890592068434
180005 0.0227890592068434
180380 0.0227890592068434
180705 0.0227890592068434
181160 0.0227890592068434
181585 0.0227890592068434
181925 0.0227890592068434
182210 0.0227890592068434
182720 0.0227890592068434
183200 0.0227890592068434
183625 0.0227890592068434
184070 0.0227890592068434
184460 0.0227890592068434
184895 0.0227890592068434
185270 0.0227890592068434
185700 0.0227890592068434
186010 0.0227890592068434
186320 0.0227890592068434
186690 0.0227890592068434
187145 0.0227890592068434
187725 0.0227890592068434
188170 0.0227890592068434
188585 0.0227890592068434
189095 0.0227890592068434
189620 0.0227890592068434
190085 0.0227890592068434
190445 0.0227890592068434
190740 0.0227890592068434
191185 0.0227890592068434
191590 0.0227890592068434
191935 0.0227890592068434
192310 0.0227890592068434
192795 0.0227890592068434
193170 0.0227890592068434
193715 0.0227890592068434
194115 0.0227890592068434
194550 0.0227890592068434
195090 0.0227890592068434
195455 0.0227890592068434
195755 0.0227890592068434
196120 0.0227890592068434
196475 0.0227890592068434
197065 0.0227890592068434
197765 0.0227890592068434
198230 0.0227890592068434
198645 0.0227890592068434
198950 0.0227890592068434
199430 0.0227890592068434
199810 0.0227890592068434
200210 0.0227890592068434
200430 0.0227890592068434
200790 0.0227890592068434
201300 0.0227890592068434
201590 0.0227890592068434
202080 0.0227890592068434
202525 0.0227890592068434
202975 0.0227890592068434
203270 0.0227890592068434
203660 0.0227890592068434
204080 0.0227890592068434
204720 0.0227890592068434
205150 0.0227890592068434
205470 0.0227890592068434
205900 0.0227890592068434
206275 0.0227890592068434
206715 0.0227890592068434
207020 0.0227890592068434
207585 0.0227890592068434
208075 0.0227890592068434
208480 0.0227890592068434
209060 0.0227890592068434
209545 0.0227890592068434
209860 0.0227890592068434
210295 0.0227890592068434
210600 0.0227890592068434
211270 0.0227890592068434
211610 0.0227890592068434
212135 0.0227890592068434
212480 0.0227890592068434
212985 0.0227890592068434
213340 0.0227890592068434
213660 0.0227890592068434
213985 0.0227890592068434
214280 0.0227890592068434
214505 0.0227890592068434
214875 0.0227890592068434
215145 0.0227890592068434
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 100
425 0.308630883693695
1005 0.26871582865715
1380 0.232752308249474
1965 0.166706889867783
2425 0.130771979689598
2900 0.101449809968472
3420 0.0777100995182991
3840 0.0650207102298737
4280 0.0546605698764324
4760 0.0467051789164543
5235 0.0438792183995247
5675 0.0391499660909176
6075 0.0378408879041672
6545 0.0364084392786026
6960 0.034933228045702
7345 0.034216832369566
7685 0.034216832369566
8115 0.0336627066135406
8465 0.0335631482303142
8860 0.0319311134517193
9365 0.0318693034350872
9715 0.0307671204209328
10025 0.0307671204209328
10480 0.0307671204209328
10955 0.0301651693880558
11555 0.0301651693880558
12090 0.0301651693880558
12480 0.0301651693880558
13020 0.0301651693880558
13445 0.0301651693880558
13880 0.0301651693880558
14265 0.0301651693880558
14595 0.0301651693880558
14940 0.0301651693880558
15345 0.0301651693880558
15895 0.0301651693880558
16260 0.0301651693880558
16685 0.0301651693880558
17105 0.0301651693880558
17500 0.0301651693880558
17990 0.0301651693880558
18405 0.0301651693880558
18810 0.0301651693880558
19155 0.0301651693880558
19570 0.0301651693880558
20080 0.0301651693880558
20460 0.0301651693880558
20900 0.0301651693880558
21375 0.029932240024209
21940 0.0282054971903563
22285 0.0282054971903563
22725 0.0282054971903563
23275 0.0282054971903563
23855 0.0282054971903563
24180 0.0282054971903563
24640 0.0282054971903563
25160 0.0282054971903563
25600 0.0282054971903563
26000 0.0282054971903563
26540 0.0282054971903563
27150 0.0282054971903563
27570 0.0282054971903563
28070 0.0271205995231867
28490 0.0271205995231867
28830 0.0271205995231867
29165 0.0271205995231867
29505 0.0271205995231867
29895 0.0271205995231867
30435 0.0271205995231867
30960 0.0271205995231867
31315 0.0271205995231867
31760 0.0271205995231867
32270 0.0271205995231867
32615 0.0271205995231867
33045 0.0271205995231867
33555 0.0271205995231867
34075 0.0271205995231867
34550 0.0271205995231867
34855 0.0271205995231867
35355 0.0271205995231867
35755 0.0271205995231867
36195 0.0271205995231867
36575 0.0271205995231867
36905 0.0271205995231867
37330 0.0271205995231867
37870 0.0271205995231867
38350 0.0271205995231867
38730 0.0271205995231867
39085 0.0271205995231867
39415 0.0271205995231867
39765 0.0271205995231867
40235 0.0271205995231867
40610 0.0271205995231867
41165 0.0271205995231867
41710 0.0271205995231867
42215 0.0265075415372849
42475 0.0265075415372849
42895 0.0259349495172501
43360 0.0251446478068829
43770 0.0251446478068829
44375 0.0251446478068829
44920 0.0251446478068829
45625 0.0251446478068829
46125 0.0251446478068829
46665 0.0251446478068829
47155 0.0251446478068829
47575 0.0251446478068829
47945 0.0251446478068829
48240 0.0251446478068829
48465 0.0251446478068829
48895 0.0251446478068829
49385 0.0251446478068829
49755 0.0251446478068829
50085 0.0251446478068829
50485 0.0251446478068829
50900 0.0251446478068829
51395 0.0251446478068829
51650 0.0251446478068829
52090 0.0251446478068829
52550 0.0251446478068829
52925 0.0251446478068829
53375 0.0251446478068829
53725 0.0251446478068829
54310 0.0251446478068829
54675 0.0251446478068829
55300 0.0251446478068829
55770 0.0251446478068829
56240 0.0251446478068829
56590 0.0251446478068829
57080 0.0251446478068829
57335 0.0251446478068829
57930 0.0251446478068829
58250 0.0251446478068829
58550 0.0251446478068829
59010 0.0251446478068829
59455 0.0251446478068829
59800 0.0251446478068829
60320 0.0251446478068829
60640 0.0251446478068829
61025 0.0241523720324039
61630 0.0237765181809664
62060 0.0237721242010593
62515 0.0237721242010593
62905 0.0237721242010593
63310 0.0237721242010593
63715 0.0237721242010593
64365 0.0237721242010593
64910 0.0237721242010593
65340 0.0237721242010593
65650 0.0237721242010593
66090 0.0237721242010593
66475 0.0237721242010593
66880 0.0237721242010593
67355 0.0237721242010593
67725 0.0237721242010593
68115 0.0237721242010593
68470 0.0237721242010593
68950 0.0237721242010593
69530 0.0237721242010593
69860 0.0237721242010593
70395 0.0237721242010593
70800 0.0237721242010593
71235 0.0237721242010593
71665 0.0237721242010593
72110 0.0237721242010593
72460 0.0237721242010593
72905 0.0237721242010593
73275 0.0237721242010593
73775 0.0237721242010593
74175 0.0237721242010593
74555 0.0237721242010593
75065 0.0237721242010593
75615 0.0237721242010593
75965 0.0237721242010593
76360 0.0237721242010593
76655 0.0237721242010593
77215 0.0236392803490162
77620 0.0236392803490162
78110 0.0236392803490162
78710 0.0236392803490162
78985 0.0236392803490162
79360 0.0236392803490162
79860 0.0236392803490162
80240 0.0236392803490162
80735 0.0236392803490162
81190 0.0232778545469046
81545 0.0232778545469046
82140 0.0232778545469046
82575 0.0232778545469046
82970 0.0232778545469046
83475 0.0232778545469046
83995 0.0232778545469046
84365 0.0232778545469046
84845 0.0232778545469046
85160 0.0232778545469046
85790 0.0232778545469046
86125 0.0228952318429947
86605 0.0228952318429947
86965 0.0228952318429947
87325 0.0228952318429947
87710 0.0228952318429947
88145 0.0228952318429947
88495 0.0228952318429947
88810 0.0228952318429947
89330 0.0228952318429947
89695 0.0228952318429947
90135 0.0228952318429947
90555 0.0228952318429947
91030 0.0228952318429947
91465 0.0228952318429947
91840 0.0228952318429947
92280 0.0228952318429947
92760 0.0228952318429947
93430 0.0228952318429947
93915 0.0228952318429947
94315 0.0228952318429947
94970 0.0228952318429947
95500 0.0228952318429947
95920 0.0228952318429947
96250 0.0228952318429947
96555 0.0228952318429947
96890 0.0228952318429947
97390 0.0228952318429947
97740 0.0228952318429947
98370 0.0228952318429947
98820 0.0228952318429947
99245 0.0228952318429947
99690 0.0228952318429947
100105 0.0228952318429947
100520 0.0228952318429947
100985 0.0228952318429947
101400 0.0228952318429947
101915 0.0228952318429947
102340 0.0228952318429947
102785 0.0228952318429947
103285 0.0228952318429947
103670 0.0228952318429947
104135 0.0228952318429947
104645 0.0228952318429947
104990 0.0228952318429947
105405 0.0228952318429947
105790 0.0228952318429947
106370 0.0228952318429947
106825 0.0228952318429947
107240 0.0228952318429947
107565 0.0228952318429947
107875 0.0228952318429947
108495 0.0228952318429947
108970 0.0228952318429947
109360 0.0228952318429947
109705 0.0228952318429947
110100 0.0228952318429947
110570 0.0228952318429947
111140 0.0228952318429947
111565 0.0228952318429947
111995 0.0228952318429947
112580 0.0228952318429947
113120 0.0228952318429947
113550 0.0228952318429947
114120 0.0228952318429947
114560 0.0228952318429947
114880 0.0228952318429947
115355 0.0228952318429947
115760 0.0228952318429947
116180 0.0228952318429947
116725 0.0228952318429947
117225 0.0228952318429947
117600 0.0228952318429947
117910 0.0228952318429947
118375 0.0228952318429947
118795 0.0228952318429947
119220 0.0228952318429947
119555 0.0228952318429947
119945 0.0228952318429947
120400 0.0228952318429947
120940 0.0228952318429947
121460 0.0228952318429947
121935 0.0228952318429947
122370 0.0228952318429947
122770 0.0228952318429947
123195 0.0228952318429947
123675 0.0228952318429947
124070 0.0228952318429947
124540 0.0228952318429947
125050 0.0228952318429947
125505 0.0228952318429947
125910 0.0228952318429947
126375 0.0228952318429947
126795 0.0228952318429947
127235 0.0228952318429947
127755 0.0228952318429947
128275 0.0228952318429947
128785 0.0228952318429947
129195 0.0228952318429947
129595 0.0228952318429947
129985 0.0228952318429947
130425 0.0228952318429947
130865 0.0228952318429947
131315 0.0228952318429947
131625 0.0228952318429947
132195 0.0228952318429947
132680 0.0228952318429947
133130 0.0228952318429947
133820 0.0228952318429947
134250 0.0228952318429947
134700 0.0228952318429947
135205 0.0228952318429947
135580 0.0228952318429947
136010 0.0228952318429947
136515 0.0228952318429947
136855 0.0228952318429947
137265 0.0228952318429947
137765 0.0228952318429947
138270 0.0228952318429947
138730 0.0228952318429947
138980 0.0228952318429947
139325 0.0228952318429947
139680 0.0228952318429947
140140 0.0228952318429947
140500 0.0228952318429947
140940 0.0228952318429947
141395 0.0228952318429947
141805 0.0228952318429947
142150 0.0228952318429947
142515 0.0228952318429947
142850 0.0228952318429947
143240 0.0228952318429947
143645 0.0228952318429947
143900 0.0228952318429947
144415 0.0228952318429947
144840 0.0228952318429947
145180 0.0228952318429947
145490 0.0228952318429947
145965 0.0228952318429947
146455 0.0228952318429947
146870 0.0228952318429947
147230 0.0228952318429947
147635 0.0228952318429947
148195 0.0228952318429947
148490 0.0228952318429947
148830 0.0228952318429947
149315 0.0228952318429947
149665 0.0228952318429947
150100 0.0228952318429947
150415 0.0228952318429947
150810 0.0228952318429947
151275 0.0228952318429947
151795 0.0228952318429947
152220 0.0228952318429947
152565 0.0228952318429947
153040 0.0228952318429947
153400 0.0228952318429947
153865 0.0228952318429947
154275 0.0228952318429947
154875 0.0228952318429947
155210 0.0228952318429947
155695 0.0228952318429947
156060 0.0228952318429947
156450 0.0228952318429947
156970 0.0228952318429947
157550 0.0228952318429947
158015 0.0228952318429947
158475 0.0228952318429947
158875 0.0228952318429947
159365 0.0228952318429947
159920 0.0228952318429947
160335 0.0228952318429947
160900 0.0228952318429947
161345 0.0228952318429947
161860 0.0228952318429947
162370 0.0228952318429947
162810 0.0228952318429947
163170 0.0228952318429947
163825 0.0228952318429947
164320 0.0228952318429947
164760 0.0228952318429947
165100 0.0228952318429947
165540 0.0228952318429947
165965 0.0228952318429947
166410 0.0228952318429947
166775 0.0228952318429947
167200 0.0228952318429947
167595 0.0228952318429947
168340 0.0228952318429947
168780 0.0228952318429947
169185 0.0228952318429947
169630 0.0228952318429947
170010 0.0228952318429947
170410 0.0228952318429947
170865 0.0228952318429947
171305 0.0228952318429947
171670 0.0228952318429947
172090 0.0228952318429947
172565 0.0228952318429947
172995 0.0228952318429947
173420 0.0228952318429947
174015 0.0228952318429947
174480 0.0228952318429947
175140 0.0228952318429947
175675 0.0228952318429947
176155 0.0228952318429947
176610 0.0228952318429947
177075 0.0228952318429947
177470 0.0228952318429947
177870 0.0228952318429947
178500 0.0228952318429947
179030 0.0228952318429947
179385 0.0228952318429947
179835 0.0228952318429947
180315 0.0228952318429947
180785 0.0228952318429947
181340 0.0228952318429947
181740 0.0228952318429947
182065 0.0228952318429947
182525 0.0228952318429947
183010 0.0228952318429947
183330 0.0228952318429947
183650 0.0228952318429947
184175 0.0228952318429947
184680 0.0228952318429947
185350 0.0228952318429947
185790 0.0228952318429947
186185 0.0228952318429947
186640 0.0228952318429947
186980 0.0228952318429947
187425 0.0228952318429947
187885 0.0228952318429947
188340 0.0228952318429947
188800 0.0228952318429947
189180 0.0228952318429947
189745 0.0228952318429947
190035 0.0228952318429947
190495 0.0228952318429947
190850 0.0228952318429947
191250 0.0228952318429947
191670 0.0228952318429947
192050 0.0228952318429947
192405 0.0228952318429947
192735 0.0228952318429947
193145 0.0228952318429947
193505 0.0228952318429947
194090 0.0228952318429947
194355 0.0228952318429947
194860 0.0228952318429947
195300 0.0228952318429947
195700 0.0228952318429947
196210 0.0228952318429947
196635 0.0228952318429947
197000 0.0228952318429947
197510 0.0228952318429947
197975 0.0228952318429947
198460 0.0228952318429947
198935 0.0228952318429947
199395 0.0228952318429947
199990 0.0228952318429947
200390 0.0228952318429947
200760 0.0228952318429947
201165 0.0228952318429947
201480 0.0228952318429947
201800 0.0228952318429947
202145 0.0228952318429947
202545 0.0228952318429947
202855 0.0228952318429947
203300 0.0228952318429947
203670 0.0228952318429947
204020 0.0228952318429947
204415 0.0228952318429947
204695 0.0228952318429947
205185 0.0228952318429947
205540 0.0228952318429947
205950 0.0228952318429947
206445 0.0228952318429947
206910 0.0228952318429947
207300 0.0228952318429947
207750 0.0228952318429947
208155 0.0228952318429947
208555 0.0228952318429947
208990 0.0228952318429947
209380 0.0228952318429947
209955 0.0228952318429947
210465 0.0228952318429947
210810 0.0228952318429947
211195 0.0228952318429947
211655 0.0228952318429947
211970 0.0228952318429947
212265 0.0228952318429947
212795 0.0228952318429947
213365 0.0228952318429947
213640 0.0228952318429947
213980 0.0228952318429947
214360 0.0228952318429947
214815 0.0228952318429947
215245 0.0228952318429947
215730 0.0228952318429947
216100 0.0228952318429947
216495 0.0228952318429947
217020 0.0228952318429947
217365 0.0228952318429947
217790 0.0228952318429947
};
\addplot [line width=0.08pt, black, forget plot]
table {%
0 100
385 0.305379986763
745 0.277477473020554
1090 0.250622510910034
1540 0.202777177095413
1840 0.170284748077393
2245 0.137644752860069
2675 0.110649146139622
3135 0.0868000611662865
3475 0.0728654339909554
3915 0.060596689581871
4305 0.053232379257679
4665 0.0472557246685028
5090 0.0424510613083839
5600 0.04032002389431
6120 0.038031317293644
6495 0.0369563475251198
6930 0.0357190184295177
7320 0.035369586199522
7765 0.0345865897834301
8130 0.0343139842152596
8500 0.0343139842152596
8840 0.0319663360714912
9220 0.031609270721674
9635 0.031609270721674
10265 0.031609270721674
10840 0.0314970500767231
11530 0.030394135043025
11895 0.030394135043025
12240 0.030394135043025
12760 0.030394135043025
13250 0.030394135043025
13945 0.030394135043025
14380 0.030394135043025
14670 0.030394135043025
15150 0.030394135043025
15775 0.030394135043025
16215 0.030394135043025
16670 0.030394135043025
17305 0.030394135043025
17630 0.030394135043025
17965 0.030394135043025
18545 0.030394135043025
18880 0.030394135043025
19370 0.030394135043025
19805 0.030394135043025
20425 0.030394135043025
20940 0.030394135043025
21335 0.0300905331969261
21780 0.0297335274517536
22035 0.0297335274517536
22455 0.0297335274517536
22875 0.0297335274517536
23365 0.0297335274517536
23790 0.0297335274517536
24215 0.0297335274517536
24670 0.0297335274517536
25115 0.0297335274517536
25560 0.0297335274517536
26040 0.0297335274517536
26505 0.0293344706296921
26985 0.0293344706296921
27585 0.0293344706296921
28015 0.0280448235571384
28480 0.0280448235571384
28995 0.0280448235571384
29395 0.0280363988131285
29780 0.0280363988131285
30295 0.0280363988131285
30580 0.0280363988131285
31200 0.0280363988131285
31640 0.0280363988131285
32005 0.0280363988131285
32335 0.0280363988131285
32785 0.0280363988131285
33145 0.0280363988131285
33445 0.0280363988131285
33840 0.0280363988131285
34315 0.0280363988131285
34750 0.0280363988131285
35280 0.0280363988131285
35635 0.0280363988131285
36000 0.0279711093753576
36585 0.0274458788335323
36960 0.0274458788335323
37320 0.0274458788335323
37725 0.0274458788335323
38225 0.0274458788335323
38675 0.0274458788335323
39085 0.0274458788335323
39505 0.0274458788335323
39925 0.0274458788335323
40345 0.0267053693532944
40590 0.0267053693532944
41130 0.0267053693532944
41515 0.0267053693532944
41975 0.025419669225812
42340 0.0246106311678886
42700 0.0246106311678886
43190 0.0240969154983759
43625 0.0240969154983759
44040 0.0240969154983759
44420 0.0240969154983759
44975 0.0240969154983759
45420 0.0240969154983759
45780 0.0240969154983759
46245 0.0240969154983759
46645 0.0240969154983759
47010 0.0240969154983759
47465 0.0240969154983759
47930 0.0240969154983759
48390 0.0240969154983759
48680 0.0240969154983759
49370 0.0240969154983759
49770 0.0240969154983759
50185 0.0240969154983759
50515 0.0240969154983759
50940 0.0240969154983759
51290 0.0240969154983759
51870 0.0240969154983759
52135 0.0240969154983759
52405 0.0240969154983759
52795 0.0240969154983759
53275 0.0240969154983759
53645 0.0240969154983759
54010 0.0240969154983759
54570 0.0240969154983759
54950 0.0240969154983759
55360 0.0240969154983759
55775 0.0240969154983759
56235 0.0240969154983759
56650 0.0240969154983759
56975 0.0240969154983759
57325 0.0240969154983759
57830 0.0240969154983759
58420 0.0240969154983759
58910 0.0240969154983759
59345 0.0240969154983759
59715 0.0240969154983759
60150 0.0240969154983759
60640 0.0240801461040974
60955 0.0240801461040974
61480 0.023139962926507
61970 0.0228016208857298
62405 0.0228016208857298
62780 0.0228016208857298
63100 0.0228016208857298
63655 0.0228016208857298
63975 0.0228016208857298
64355 0.0228016208857298
64780 0.0228016208857298
65200 0.0228016208857298
65635 0.0228016208857298
65990 0.0228016208857298
66315 0.0228016208857298
66870 0.0228016208857298
67395 0.0228016208857298
67845 0.0228016208857298
68145 0.0228016208857298
68480 0.0228016208857298
68865 0.0228016208857298
69165 0.0228016208857298
69490 0.0228016208857298
70040 0.0228016208857298
70355 0.0228016208857298
70785 0.0228016208857298
71170 0.0228016208857298
71575 0.0228016208857298
71870 0.0228016208857298
72255 0.0228016208857298
72715 0.0228016208857298
73390 0.0228016208857298
73965 0.0228016208857298
74500 0.0228016208857298
74875 0.0228016208857298
75265 0.0228016208857298
75765 0.0228016208857298
76175 0.0228016208857298
76665 0.0228016208857298
77075 0.0228016208857298
77445 0.0228016208857298
78075 0.0228016208857298
78460 0.0228016208857298
78785 0.0228016208857298
79140 0.0228016208857298
79615 0.0228016208857298
80105 0.0228016208857298
80545 0.0228016208857298
80960 0.0228016208857298
81325 0.0228016208857298
81750 0.0228016208857298
82150 0.0228016208857298
82555 0.0228016208857298
82945 0.0228016208857298
83335 0.0228016208857298
83845 0.0228016208857298
84335 0.0228016208857298
84855 0.0228016208857298
85285 0.0228016208857298
85860 0.0228016208857298
86285 0.0228016208857298
86685 0.0228016208857298
87210 0.0228016208857298
87795 0.0228016208857298
88270 0.0228016208857298
88610 0.0228016208857298
89155 0.0228016208857298
89635 0.0228016208857298
90160 0.0228016208857298
90580 0.0228016208857298
90900 0.0228016208857298
91310 0.0228016208857298
91775 0.0228016208857298
92250 0.0228016208857298
92645 0.0228016208857298
92995 0.0228016208857298
93315 0.0228016208857298
93950 0.0228016208857298
94285 0.0228016208857298
94790 0.0228016208857298
95170 0.0228016208857298
95520 0.0228016208857298
95950 0.0228016208857298
96380 0.0228016208857298
96840 0.0228016208857298
97295 0.0228016208857298
97755 0.0228016208857298
98170 0.0228016208857298
98480 0.0228016208857298
98870 0.0228016208857298
99575 0.0228016208857298
99855 0.0228016208857298
100340 0.0228016208857298
100780 0.0228016208857298
101235 0.0228016208857298
101610 0.0228016208857298
102150 0.0228016208857298
102495 0.0228016208857298
103030 0.0228016208857298
103500 0.0228016208857298
103840 0.0228016208857298
104270 0.0228016208857298
104765 0.0228016208857298
105320 0.0228016208857298
105765 0.0228016208857298
106270 0.0228016208857298
106755 0.0228016208857298
107240 0.0228016208857298
107670 0.0228016208857298
107960 0.0228016208857298
108510 0.0228016208857298
108800 0.0228016208857298
109310 0.0228016208857298
109845 0.0228016208857298
110320 0.0228016208857298
110580 0.0228016208857298
110805 0.0228016208857298
111280 0.0228016208857298
111710 0.0228016208857298
112195 0.0228016208857298
112740 0.0228016208857298
113235 0.0228016208857298
113595 0.0228016208857298
113985 0.0228016208857298
114375 0.0228016208857298
114680 0.0228016208857298
115050 0.0228016208857298
115405 0.0228016208857298
115815 0.0228016208857298
116130 0.0228016208857298
116540 0.0228016208857298
117070 0.0228016208857298
117405 0.0228016208857298
117870 0.0228016208857298
118260 0.0228016208857298
118645 0.0228016208857298
119160 0.0228016208857298
119610 0.0228016208857298
120045 0.0228016208857298
120415 0.0228016208857298
120760 0.0228016208857298
121170 0.0228016208857298
121570 0.0228016208857298
122060 0.0228016208857298
122645 0.0228016208857298
123050 0.0228016208857298
123480 0.0228016208857298
123975 0.0228016208857298
124375 0.0228016208857298
124750 0.0228016208857298
125100 0.0228016208857298
125480 0.0228016208857298
125805 0.0228016208857298
126210 0.0228016208857298
126585 0.0228016208857298
126960 0.0228016208857298
127530 0.0228016208857298
128005 0.0228016208857298
128435 0.0228016208857298
128780 0.0228016208857298
129240 0.0228016208857298
129685 0.0228016208857298
130130 0.0228016208857298
130440 0.0228016208857298
130955 0.0228016208857298
131515 0.0228016208857298
131910 0.0228016208857298
132255 0.0228016208857298
132540 0.0228016208857298
132915 0.0228016208857298
133410 0.0228016208857298
133780 0.0228016208857298
134095 0.0228016208857298
134460 0.0228016208857298
134850 0.0228016208857298
135370 0.0228016208857298
135750 0.0228016208857298
136210 0.0228016208857298
136715 0.0228016208857298
137165 0.0228016208857298
137625 0.0228016208857298
137995 0.0228016208857298
138390 0.0228016208857298
138935 0.0228016208857298
139550 0.0228016208857298
139950 0.0228016208857298
140515 0.0228016208857298
140945 0.0228016208857298
141405 0.0228016208857298
141920 0.0228016208857298
142420 0.0228016208857298
142730 0.0228016208857298
143315 0.0228016208857298
143845 0.0228016208857298
144350 0.0228016208857298
144760 0.0228016208857298
145180 0.0228016208857298
145565 0.0228016208857298
145875 0.0228016208857298
146460 0.0228016208857298
146880 0.0228016208857298
147280 0.0228016208857298
147945 0.0228016208857298
148465 0.0228016208857298
148780 0.0228016208857298
149220 0.0228016208857298
149800 0.0228016208857298
150240 0.0228016208857298
150735 0.0228016208857298
151100 0.0228016208857298
151465 0.0228016208857298
151795 0.0228016208857298
152155 0.0228016208857298
152665 0.0228016208857298
153170 0.0228016208857298
153545 0.0228016208857298
153825 0.0228016208857298
154160 0.0228016208857298
154645 0.0228016208857298
155045 0.0228016208857298
155475 0.0228016208857298
155895 0.0228016208857298
156435 0.0228016208857298
156800 0.0228016208857298
157385 0.0228016208857298
157840 0.0228016208857298
158300 0.0228016208857298
158810 0.0228016208857298
159290 0.0228016208857298
159765 0.0228016208857298
160395 0.0228016208857298
160755 0.0228016208857298
161250 0.0228016208857298
161800 0.0228016208857298
162320 0.0228016208857298
162835 0.0228016208857298
163190 0.0228016208857298
163570 0.0228016208857298
163880 0.0228016208857298
164375 0.0228016208857298
164750 0.0228016208857298
165170 0.0228016208857298
165550 0.0228016208857298
165930 0.0228016208857298
166290 0.0228016208857298
166730 0.0228016208857298
167065 0.0228016208857298
167665 0.0228016208857298
168180 0.0228016208857298
168580 0.0228016208857298
168985 0.0228016208857298
169395 0.0228016208857298
169765 0.0228016208857298
170095 0.0228016208857298
170395 0.0228016208857298
170835 0.0228016208857298
171095 0.0228016208857298
171720 0.0228016208857298
172160 0.0228016208857298
172555 0.0228016208857298
173185 0.0228016208857298
173580 0.0228016208857298
174170 0.0228016208857298
174640 0.0228016208857298
175210 0.0228016208857298
175565 0.0228016208857298
175985 0.0228016208857298
176520 0.0228016208857298
176910 0.0228016208857298
177345 0.0228016208857298
177720 0.0228016208857298
178070 0.0228016208857298
178715 0.0228016208857298
179040 0.0228016208857298
179480 0.0228016208857298
179890 0.0228016208857298
180175 0.0228016208857298
180730 0.0228016208857298
181100 0.0228016208857298
181715 0.0228016208857298
182335 0.0228016208857298
182755 0.0228016208857298
183155 0.0228016208857298
183620 0.0228016208857298
183945 0.0228016208857298
184505 0.0228016208857298
184990 0.0228016208857298
185540 0.0228016208857298
185990 0.0228016208857298
186440 0.0228016208857298
186770 0.0228016208857298
187130 0.0228016208857298
187595 0.0228016208857298
187890 0.0228016208857298
188235 0.0228016208857298
188745 0.0228016208857298
189215 0.0228016208857298
189620 0.0228016208857298
189980 0.0228016208857298
190395 0.0228016208857298
190735 0.0228016208857298
191200 0.0228016208857298
191560 0.0228016208857298
191975 0.0228016208857298
192360 0.0228016208857298
192835 0.0228016208857298
193325 0.0228016208857298
193670 0.0228016208857298
194250 0.0228016208857298
194680 0.0228016208857298
195185 0.0228016208857298
195685 0.0228016208857298
196000 0.0228016208857298
196430 0.0228016208857298
196945 0.0228016208857298
197320 0.0228016208857298
197630 0.0228016208857298
198150 0.0228016208857298
198740 0.0228016208857298
199340 0.0228016208857298
199900 0.0228016208857298
200290 0.0228016208857298
200840 0.0228016208857298
201325 0.0228016208857298
201750 0.0228016208857298
202250 0.0228016208857298
202805 0.0228016208857298
203315 0.0228016208857298
203610 0.0228016208857298
203935 0.0228016208857298
204355 0.0228016208857298
204775 0.0228016208857298
205275 0.0228016208857298
205705 0.0228016208857298
206245 0.0228016208857298
206730 0.0228016208857298
207105 0.0228016208857298
207545 0.0228016208857298
208020 0.0228016208857298
208495 0.0228016208857298
208880 0.0228016208857298
209260 0.0228016208857298
209655 0.0228016208857298
210065 0.0228016208857298
210540 0.0228016208857298
210925 0.0228016208857298
211385 0.0228016208857298
211760 0.0228016208857298
212125 0.0228016208857298
212490 0.0228016208857298
213010 0.0228016208857298
213485 0.0228016208857298
213805 0.0228016208857298
214215 0.0228016208857298
214560 0.0228016208857298
214900 0.0228016208857298
215560 0.0228016208857298
216020 0.0228016208857298
216450 0.0228016208857298
216795 0.0228016208857298
};
\addplot [line width=0.08pt, black, forget plot]
table {%
15 0.353746712207794
410 0.297642648220062
840 0.269861340522766
1295 0.227275043725967
1845 0.169598191976547
2170 0.137020662426949
2495 0.115767873823643
2825 0.0990313068032265
3250 0.079242892563343
3660 0.0655651986598969
4165 0.0544551573693752
4650 0.0459510944783688
5070 0.0422424450516701
5420 0.0396586395800114
5755 0.0368015430867672
6155 0.0366403013467789
6615 0.0355459898710251
7080 0.0349313914775848
7575 0.0341360904276371
8050 0.0325732715427876
8560 0.0325732715427876
8950 0.0325732715427876
9375 0.0320472903549671
9745 0.030882915481925
10185 0.030882915481925
10630 0.030882915481925
10990 0.030882915481925
11495 0.0300180092453957
12105 0.0300180092453957
12420 0.0300180092453957
12875 0.0300180092453957
13230 0.0300180092453957
13785 0.0300180092453957
14330 0.0300180092453957
14685 0.0300180092453957
14995 0.0300180092453957
15340 0.0300180092453957
15820 0.0300180092453957
16230 0.0300180092453957
16505 0.0300180092453957
16870 0.0300180092453957
17225 0.0300180092453957
17845 0.0300180092453957
18185 0.0300180092453957
18580 0.0300180092453957
19000 0.0300180092453957
19400 0.0300180092453957
19780 0.0300180092453957
20285 0.0300180092453957
20620 0.0300180092453957
20945 0.0300180092453957
21350 0.0300180092453957
21635 0.0300180092453957
22125 0.0300180092453957
22720 0.0300180092453957
23045 0.0300180092453957
23480 0.0300180092453957
23990 0.0300180092453957
24425 0.0300180092453957
24820 0.0300180092453957
25290 0.0300180092453957
25640 0.0300180092453957
26095 0.0300180092453957
26450 0.0300180092453957
26910 0.0300180092453957
27450 0.0300180092453957
27985 0.0300180092453957
28425 0.0300180092453957
28855 0.0300180092453957
29335 0.0300180092453957
29775 0.0300180092453957
30220 0.0300180092453957
30615 0.0300180092453957
31080 0.0300180092453957
31570 0.0300180092453957
32025 0.0300180092453957
32375 0.0300180092453957
32800 0.0300180092453957
33255 0.0300180092453957
33915 0.0300180092453957
34355 0.0300180092453957
34720 0.0300180092453957
35155 0.0300180092453957
35645 0.0300180092453957
36145 0.0300180092453957
36675 0.0300180092453957
37135 0.0300180092453957
37505 0.0300180092453957
37745 0.0300180092453957
38155 0.0300180092453957
38510 0.0300180092453957
38865 0.0300180092453957
39265 0.0300180092453957
39685 0.0300180092453957
40365 0.0300180092453957
40745 0.0300180092453957
41120 0.0300180092453957
41530 0.0300180092453957
41965 0.028234925121069
42280 0.0277134794741869
42825 0.0273164082318544
43155 0.0271416995674372
43485 0.0269322637468576
44065 0.0269322637468576
44495 0.0269322637468576
44965 0.0269322637468576
45490 0.0269322637468576
46030 0.0269322637468576
46395 0.0269007701426744
46850 0.0269007701426744
47280 0.0269007701426744
47760 0.0269007701426744
48235 0.0269007701426744
48740 0.0269007701426744
49095 0.0269007701426744
49505 0.0269007701426744
49980 0.0269007701426744
50340 0.0269007701426744
50835 0.0269007701426744
51350 0.0269007701426744
51775 0.0269007701426744
52140 0.0269007701426744
52500 0.0269007701426744
52920 0.0265573598444462
53280 0.0265241116285324
53745 0.0257603842765093
54260 0.0251636747270823
54840 0.0251636747270823
55240 0.0251636747270823
55705 0.0251636747270823
56010 0.0251636747270823
56375 0.0251636747270823
56800 0.0251636747270823
57255 0.0251636747270823
57510 0.0251636747270823
58050 0.0251636747270823
58585 0.0251636747270823
58970 0.0251636747270823
59420 0.0251636747270823
59810 0.0251636747270823
60205 0.0251636747270823
60885 0.0251636747270823
61305 0.0249675642699003
61820 0.0236265528947115
62300 0.0236265528947115
62670 0.0236265528947115
63070 0.0236265528947115
63495 0.0236265528947115
63945 0.0236265528947115
64300 0.0236265528947115
64685 0.0236265528947115
65115 0.0236265528947115
65485 0.0236265528947115
65930 0.0236265528947115
66345 0.0236265528947115
66815 0.0236265528947115
67260 0.0236265528947115
67520 0.0236265528947115
68210 0.0236265528947115
68615 0.0236265528947115
69015 0.0236265528947115
69400 0.0236265528947115
69820 0.0236265528947115
70245 0.0236265528947115
70680 0.0233973860740662
71100 0.0233973860740662
71525 0.0233973860740662
71940 0.0233973860740662
72450 0.0233973860740662
72815 0.0233973860740662
73280 0.0233973860740662
73655 0.0233973860740662
74285 0.0233973860740662
74705 0.0233973860740662
75075 0.0233973860740662
75440 0.0233973860740662
75835 0.0233973860740662
76450 0.0233973860740662
76970 0.0233973860740662
77285 0.0233973860740662
77720 0.0233973860740662
78365 0.0233973860740662
78690 0.0233973860740662
79140 0.0233973860740662
79500 0.0233973860740662
79995 0.0233973860740662
80390 0.0233973860740662
80755 0.0233973860740662
81270 0.0233973860740662
81545 0.0233973860740662
81940 0.0233973860740662
82385 0.0233973860740662
82780 0.0233973860740662
83195 0.0233973860740662
83550 0.0233973860740662
83960 0.0233973860740662
84310 0.0233973860740662
84715 0.0233973860740662
85135 0.0233973860740662
85560 0.0233973860740662
85920 0.0233973860740662
86325 0.0228886026889086
86650 0.0228886026889086
87100 0.0228886026889086
87470 0.0225422289222479
87850 0.0225422289222479
88245 0.0225422289222479
88665 0.0225422289222479
89170 0.0225422289222479
89440 0.0225422289222479
90065 0.0225422289222479
90570 0.0225422289222479
91075 0.0225422289222479
91610 0.0225422289222479
92005 0.0225422289222479
92365 0.0225422289222479
92765 0.0225422289222479
93190 0.0225422289222479
93880 0.0225422289222479
94290 0.0225422289222479
94725 0.0225422289222479
95265 0.0225422289222479
95610 0.0225422289222479
96230 0.0225422289222479
96630 0.0225422289222479
97035 0.0225422289222479
97390 0.0225422289222479
97865 0.0225422289222479
98385 0.0225422289222479
98685 0.0225422289222479
99045 0.0225422289222479
99435 0.0225422289222479
99865 0.0225422289222479
100155 0.0225422289222479
100515 0.0225422289222479
100950 0.0225422289222479
101300 0.0225422289222479
101760 0.0225422289222479
102315 0.0225422289222479
102760 0.0225422289222479
103075 0.0225422289222479
103570 0.0225422289222479
103915 0.0225422289222479
104340 0.0225422289222479
104715 0.0225422289222479
105080 0.0225422289222479
105525 0.0225422289222479
106025 0.0225422289222479
106425 0.0225422289222479
106805 0.0225422289222479
107095 0.0225422289222479
107570 0.0225422289222479
108095 0.0225422289222479
108690 0.0225422289222479
109325 0.0225422289222479
109760 0.0225422289222479
110230 0.0225422289222479
110580 0.0225422289222479
111065 0.0225422289222479
111470 0.0225422289222479
112075 0.0225422289222479
112650 0.0225422289222479
113010 0.0225422289222479
113295 0.0225422289222479
113855 0.0225422289222479
114415 0.0225422289222479
114830 0.0225422289222479
115165 0.0225422289222479
115595 0.0225422289222479
115985 0.0225422289222479
116205 0.0225422289222479
116585 0.0225422289222479
116940 0.0225422289222479
117600 0.0225422289222479
118015 0.0225422289222479
118405 0.0225422289222479
118660 0.0225422289222479
119270 0.0225422289222479
119680 0.0225422289222479
120065 0.0225422289222479
120570 0.0225422289222479
121035 0.0225422289222479
121480 0.0225422289222479
121945 0.0225422289222479
122410 0.0225422289222479
122835 0.0225422289222479
123255 0.0225422289222479
123750 0.0225422289222479
124080 0.0225422289222479
124460 0.0225422289222479
124955 0.0225422289222479
125300 0.0225422289222479
125680 0.0225422289222479
126115 0.0225422289222479
126540 0.0225422289222479
126945 0.0225422289222479
127325 0.0225422289222479
127770 0.0225422289222479
128150 0.0225422289222479
128665 0.0225422289222479
129175 0.0225422289222479
129595 0.0225422289222479
129895 0.0225422289222479
130420 0.0225422289222479
130965 0.0225422289222479
131290 0.0225422289222479
131690 0.0225422289222479
132125 0.0225422289222479
132455 0.0225422289222479
132975 0.0225422289222479
133365 0.0225422289222479
133770 0.0225422289222479
134390 0.0225422289222479
134940 0.0225422289222479
135340 0.0225422289222479
135740 0.0225422289222479
136255 0.0225422289222479
136925 0.0225422289222479
137315 0.0225422289222479
137685 0.0225422289222479
138175 0.0225422289222479
138650 0.0225422289222479
139145 0.0225422289222479
139475 0.0225422289222479
139950 0.0225422289222479
140395 0.0225422289222479
140830 0.0225422289222479
141310 0.0225422289222479
141805 0.0225422289222479
142240 0.0225422289222479
142755 0.0225422289222479
143290 0.0225422289222479
143690 0.0225422289222479
144175 0.0225422289222479
144705 0.0225422289222479
145130 0.0225422289222479
145520 0.0225422289222479
145875 0.0225422289222479
146330 0.0225422289222479
146630 0.0225422289222479
147120 0.0225422289222479
147635 0.0225422289222479
148040 0.0225422289222479
148505 0.0225422289222479
149020 0.0225422289222479
149340 0.0225422289222479
149685 0.0225422289222479
150170 0.0225422289222479
150555 0.0225422289222479
151000 0.0225422289222479
151630 0.0225422289222479
152060 0.0225422289222479
152515 0.0225422289222479
152755 0.0225422289222479
153335 0.0225422289222479
153855 0.0225422289222479
154340 0.0225422289222479
154825 0.0225422289222479
155390 0.0225422289222479
155820 0.0225422289222479
156185 0.0225422289222479
156710 0.0225422289222479
157020 0.0225422289222479
157490 0.0225422289222479
157900 0.0225422289222479
158325 0.0225422289222479
158675 0.0225422289222479
159035 0.0225422289222479
159390 0.0225422289222479
159695 0.0225422289222479
160115 0.0225422289222479
160470 0.0225422289222479
160920 0.0225422289222479
161265 0.0225422289222479
161855 0.0225422289222479
162215 0.0225422289222479
162735 0.0225422289222479
163180 0.0225422289222479
163530 0.0225422289222479
163930 0.0225422289222479
164460 0.0225422289222479
164870 0.0225422289222479
165380 0.0225422289222479
165865 0.0225422289222479
166530 0.0225422289222479
166990 0.0225422289222479
167485 0.0225422289222479
167820 0.0225422289222479
168295 0.0225422289222479
168890 0.0225422289222479
169325 0.0225422289222479
169690 0.0225422289222479
170120 0.0225422289222479
170585 0.0225422289222479
171030 0.0225422289222479
171425 0.0225422289222479
171820 0.0225422289222479
172180 0.0225422289222479
172670 0.0225422289222479
173045 0.0225422289222479
173360 0.0225422289222479
173880 0.0225422289222479
174285 0.0225422289222479
174735 0.0225422289222479
175195 0.0225422289222479
175555 0.0225422289222479
176115 0.0225422289222479
176635 0.0225422289222479
177135 0.0225422289222479
177510 0.0225422289222479
178020 0.0225422289222479
178485 0.0225422289222479
178745 0.0225422289222479
179260 0.0225422289222479
179745 0.0225422289222479
180340 0.0225422289222479
180760 0.0225422289222479
181160 0.0225422289222479
181585 0.0225422289222479
182000 0.0225422289222479
182450 0.0225422289222479
182885 0.0225422289222479
183345 0.0225422289222479
183810 0.0225422289222479
184180 0.0225422289222479
184570 0.0225422289222479
184925 0.0225422289222479
185280 0.0225422289222479
185605 0.0225422289222479
185950 0.0225422289222479
186390 0.0225422289222479
186875 0.0225422289222479
187175 0.0225422289222479
187555 0.0225422289222479
188085 0.0225422289222479
188425 0.0225422289222479
188815 0.0225422289222479
189200 0.0225422289222479
189565 0.0225422289222479
190065 0.0225422289222479
190420 0.0225422289222479
190910 0.0225422289222479
191170 0.0225422289222479
191595 0.0225422289222479
191930 0.0225422289222479
192315 0.0225422289222479
192640 0.0225422289222479
192975 0.0225422289222479
193490 0.0225422289222479
193880 0.0225422289222479
194300 0.0225422289222479
194685 0.0225422289222479
195310 0.0225422289222479
195780 0.0225422289222479
196145 0.0225422289222479
196560 0.0225422289222479
196935 0.0225422289222479
197295 0.0225422289222479
197565 0.0225422289222479
197945 0.0225422289222479
198595 0.0225422289222479
198960 0.0225422289222479
199385 0.0225422289222479
199735 0.0225422289222479
200280 0.0225422289222479
200610 0.0225422289222479
201015 0.0225422289222479
201595 0.0225422289222479
202105 0.0225422289222479
202545 0.0225422289222479
203030 0.0225422289222479
203380 0.0225422289222479
203845 0.0225422289222479
204270 0.0225422289222479
204700 0.0225422289222479
205185 0.0225422289222479
205610 0.0225422289222479
206170 0.0225422289222479
206595 0.0225422289222479
207000 0.0225422289222479
207480 0.0225422289222479
207810 0.0225422289222479
208200 0.0225422289222479
208685 0.0225422289222479
209105 0.0225422289222479
209545 0.0225422289222479
209920 0.0225422289222479
210430 0.0225422289222479
210885 0.0225422289222479
211410 0.0225422289222479
211840 0.0225422289222479
212210 0.0225422289222479
212615 0.0225422289222479
213065 0.0225422289222479
213470 0.0225422289222479
213835 0.0225422289222479
214195 0.0225422289222479
214580 0.0225422289222479
215145 0.0225422289222479
215440 0.0225422289222479
};
\addplot [line width=0.08pt, black, forget plot]
table {%
5 0.344035774469376
485 0.311521500349045
965 0.278363853693008
1260 0.26023331284523
1745 0.206132516264915
2140 0.166932851076126
2570 0.136137425899506
2900 0.114302113652229
3315 0.0930455550551414
3745 0.0749297961592674
4145 0.0649270936846733
4645 0.0527713820338249
5095 0.0484862327575684
5580 0.0448567681014538
5955 0.0415864363312721
6330 0.0398229323327541
6915 0.0375843681395054
7440 0.0366818346083164
7800 0.0361372642219067
8210 0.0361372642219067
8670 0.034587237983942
9265 0.0341045334935188
9540 0.0334593988955021
9890 0.0334200970828533
10410 0.0334200970828533
10965 0.0322002284228802
11475 0.0319199115037918
11830 0.0319199115037918
12285 0.0319199115037918
12700 0.0319199115037918
13215 0.0319199115037918
13725 0.0319199115037918
14430 0.0316956043243408
14880 0.0316956043243408
15205 0.0316956043243408
15600 0.0316956043243408
16100 0.0316956043243408
16490 0.0316956043243408
17135 0.0305976495146751
17445 0.0305976495146751
17825 0.0305976495146751
18250 0.0305976495146751
18785 0.0304542444646358
19225 0.0304542444646358
19790 0.0304542444646358
20160 0.0304542444646358
20475 0.0304542444646358
20855 0.0304542444646358
21240 0.0298436488956213
21625 0.028214231133461
22140 0.028214231133461
22475 0.028214231133461
22910 0.028214231133461
23465 0.028214231133461
23825 0.028214231133461
24275 0.028214231133461
24755 0.028214231133461
25280 0.028214231133461
25645 0.028214231133461
26100 0.028214231133461
26505 0.0269537530839443
27000 0.0269537530839443
27365 0.0269537530839443
27945 0.0269537530839443
28360 0.0269537530839443
28935 0.0269537530839443
29455 0.0269537530839443
29990 0.0269537530839443
30495 0.0269537530839443
30925 0.0269537530839443
31280 0.0269537530839443
31695 0.0269537530839443
32085 0.0269537530839443
32450 0.0269537530839443
32945 0.0269537530839443
33440 0.0269537530839443
34140 0.0269537530839443
34520 0.0269537530839443
35040 0.0269537530839443
35585 0.0269537530839443
36110 0.0269537530839443
36610 0.0269537530839443
37050 0.0269537530839443
37410 0.0269537530839443
37775 0.0269537530839443
38130 0.0269537530839443
38585 0.0269537530839443
38990 0.0269537530839443
39380 0.0269537530839443
39730 0.0269537530839443
40285 0.0269537530839443
40750 0.0269537530839443
41150 0.0269537530839443
41735 0.0269537530839443
42085 0.0269537530839443
42475 0.0261226650327444
42890 0.0250843223184347
43275 0.0243054404854774
43825 0.0243054404854774
44240 0.0243054404854774
44640 0.0243054404854774
45080 0.0243054404854774
45485 0.0243054404854774
45940 0.0243054404854774
46410 0.0243054404854774
46780 0.0243054404854774
47235 0.0243054404854774
47770 0.0243054404854774
48230 0.0243054404854774
48815 0.0243054404854774
49280 0.0243054404854774
49770 0.0243054404854774
50165 0.0243054404854774
50530 0.0243054404854774
50850 0.0243054404854774
51230 0.0243054404854774
51700 0.0243054404854774
52105 0.0243054404854774
52450 0.0243054404854774
52870 0.0243054404854774
53265 0.0243054404854774
53620 0.0243054404854774
53990 0.0243054404854774
54340 0.0243054404854774
54970 0.0243054404854774
55390 0.0243054404854774
55830 0.0243054404854774
56180 0.0243054404854774
56710 0.0243054404854774
57210 0.0243054404854774
57665 0.0243054404854774
58145 0.0243054404854774
58585 0.0243054404854774
58940 0.0243054404854774
59350 0.0243054404854774
59995 0.0243054404854774
60290 0.0243054404854774
60715 0.0243054404854774
61130 0.0243054404854774
61540 0.0227846503257751
61915 0.0227511804550886
62420 0.0227511804550886
62955 0.0227511804550886
63385 0.0227511804550886
63885 0.0227511804550886
64255 0.0227511804550886
64780 0.0227511804550886
65230 0.0227511804550886
65600 0.0227511804550886
66085 0.0227511804550886
66465 0.0227511804550886
67000 0.0227511804550886
67430 0.0227511804550886
67965 0.0227511804550886
68350 0.0227511804550886
68845 0.0227511804550886
69280 0.0227511804550886
69650 0.0227511804550886
70070 0.0227511804550886
70460 0.0227511804550886
70875 0.0227511804550886
71290 0.0227511804550886
71705 0.0227511804550886
72180 0.0227511804550886
72515 0.0227511804550886
72975 0.0227511804550886
73485 0.0227511804550886
74065 0.0227511804550886
74580 0.0227511804550886
75060 0.0227511804550886
75475 0.0227511804550886
75815 0.0227511804550886
76185 0.0227511804550886
76550 0.0227511804550886
77055 0.0227511804550886
77480 0.0227511804550886
77855 0.0227511804550886
78215 0.0227511804550886
78725 0.0227511804550886
79100 0.0227511804550886
79560 0.0227511804550886
79915 0.0227511804550886
80270 0.0227511804550886
80700 0.0227511804550886
81205 0.0227511804550886
81605 0.0227511804550886
81950 0.0227511804550886
82470 0.0227511804550886
82860 0.0227511804550886
83245 0.0227511804550886
83650 0.0227511804550886
83990 0.0227511804550886
84515 0.0227511804550886
85015 0.0227511804550886
85420 0.0227511804550886
85870 0.0227511804550886
86395 0.0227511804550886
86775 0.0227511804550886
87030 0.0227511804550886
87385 0.0227511804550886
87830 0.0225367993116379
88290 0.0225367993116379
88685 0.0225367993116379
89185 0.0225367993116379
89545 0.0225367993116379
89965 0.0225367993116379
90320 0.0225367993116379
90885 0.0225367993116379
91295 0.0225367993116379
91895 0.0225367993116379
92315 0.0225367993116379
92820 0.0225367993116379
93250 0.0225367993116379
93670 0.0225367993116379
94165 0.0225367993116379
94520 0.0225367993116379
95020 0.0225367993116379
95475 0.0225367993116379
95980 0.0225367993116379
96505 0.0225367993116379
97020 0.0225367993116379
97470 0.0225367993116379
97815 0.0225367993116379
98170 0.0225367993116379
98560 0.0225367993116379
99040 0.0225367993116379
99565 0.0225367993116379
99990 0.0225367993116379
100385 0.0225367993116379
100825 0.0225367993116379
101185 0.0225367993116379
101450 0.0225367993116379
101910 0.0225367993116379
102355 0.0225367993116379
102980 0.0225367993116379
103450 0.0225367993116379
103985 0.0225367993116379
104485 0.0225367993116379
104840 0.0225367993116379
105270 0.0225367993116379
105580 0.0225367993116379
106060 0.0225367993116379
106450 0.0225367993116379
106820 0.0225367993116379
107190 0.0225367993116379
107635 0.0225367993116379
108065 0.0225367993116379
108355 0.0225367993116379
108750 0.0225367993116379
109215 0.0225367993116379
109535 0.0225367993116379
109955 0.0225367993116379
110465 0.0225367993116379
110915 0.0225367993116379
111190 0.0225367993116379
111665 0.0225367993116379
112085 0.0225367993116379
112475 0.0225367993116379
112810 0.0225367993116379
113175 0.0225367993116379
113560 0.0225367993116379
113960 0.0225367993116379
114230 0.0225367993116379
114685 0.0225367993116379
115120 0.0225367993116379
115605 0.0225367993116379
115960 0.0225367993116379
116250 0.0225367993116379
116690 0.0225367993116379
117165 0.0225367993116379
117535 0.0225367993116379
117955 0.0225367993116379
118365 0.0225367993116379
118695 0.0225367993116379
119240 0.0225367993116379
119645 0.0225367993116379
120060 0.0225367993116379
120380 0.0225367993116379
121040 0.0225367993116379
121405 0.0225367993116379
121865 0.0225367993116379
122450 0.0225367993116379
122805 0.0225367993116379
123375 0.0225367993116379
123745 0.0225367993116379
124245 0.0225367993116379
124755 0.0225367993116379
125225 0.0225367993116379
125600 0.0225367993116379
125810 0.0225367993116379
126190 0.0225367993116379
126675 0.0225367993116379
127135 0.0225367993116379
127780 0.0225367993116379
128045 0.0225367993116379
128465 0.0225367993116379
128900 0.0225367993116379
129325 0.0225367993116379
129825 0.0225367993116379
130355 0.0225367993116379
130705 0.0225367993116379
131045 0.0225367993116379
131520 0.0225367993116379
131945 0.0225367993116379
132370 0.0225367993116379
132745 0.0225367993116379
133105 0.0225367993116379
133405 0.0225367993116379
133690 0.0225367993116379
134225 0.0225367993116379
134685 0.0225367993116379
135145 0.0225367993116379
135560 0.0225367993116379
135910 0.0225367993116379
136270 0.0225367993116379
136725 0.0221511255949736
137425 0.0221511255949736
137745 0.0221511255949736
138310 0.0221511255949736
138800 0.0221511255949736
139210 0.0221511255949736
139530 0.0221511255949736
140195 0.0221511255949736
140565 0.0221511255949736
141125 0.0221511255949736
141430 0.0221511255949736
142030 0.0221511255949736
142380 0.0221511255949736
142805 0.0221511255949736
143300 0.0221511255949736
143840 0.0221511255949736
144310 0.0221511255949736
144760 0.0221511255949736
145445 0.0221511255949736
145770 0.0221511255949736
146215 0.0221511255949736
146660 0.0221511255949736
147165 0.0221511255949736
147545 0.0221511255949736
148030 0.0221511255949736
148580 0.0221511255949736
148880 0.0221511255949736
149460 0.0221511255949736
149910 0.0221511255949736
150245 0.0221511255949736
150720 0.0221511255949736
151175 0.0221511255949736
151575 0.0221511255949736
151910 0.0221511255949736
152365 0.0221511255949736
152650 0.0221511255949736
153110 0.0221511255949736
153555 0.0221511255949736
153855 0.0221511255949736
154335 0.0221511255949736
154715 0.0221511255949736
155125 0.0221511255949736
155530 0.0221511255949736
155885 0.0221511255949736
156365 0.0221511255949736
156820 0.0221511255949736
157135 0.0221511255949736
157625 0.0221511255949736
158080 0.0221511255949736
158520 0.0221511255949736
158905 0.0221511255949736
159270 0.0221511255949736
159680 0.0221511255949736
160135 0.0221511255949736
160490 0.0221511255949736
160915 0.0221511255949736
161290 0.0221511255949736
161610 0.0221511255949736
162035 0.0221511255949736
162505 0.0221511255949736
163025 0.0221511255949736
163280 0.0221511255949736
163830 0.0221511255949736
164350 0.0221511255949736
164735 0.0221511255949736
165045 0.0221511255949736
165405 0.0221511255949736
165875 0.0221511255949736
166295 0.0221511255949736
166800 0.0221511255949736
167410 0.0221511255949736
167890 0.0221511255949736
168320 0.0221511255949736
168765 0.0221511255949736
169495 0.0221511255949736
169915 0.0221511255949736
170330 0.0221511255949736
170715 0.0221511255949736
171080 0.0221511255949736
171375 0.0221511255949736
171940 0.0221511255949736
172435 0.0221511255949736
172730 0.0221511255949736
173165 0.0221511255949736
173620 0.0221511255949736
174050 0.0221511255949736
174465 0.0221511255949736
174965 0.0221511255949736
175485 0.0221511255949736
175945 0.0221511255949736
176380 0.0221511255949736
176700 0.0221511255949736
177240 0.0221511255949736
177820 0.0221511255949736
178090 0.0221511255949736
178605 0.0221511255949736
179105 0.0221511255949736
179445 0.0221511255949736
179900 0.0221511255949736
180455 0.0221511255949736
180920 0.0221511255949736
181450 0.0221511255949736
181750 0.0221511255949736
182105 0.0221511255949736
182585 0.0221511255949736
183075 0.0221511255949736
183480 0.0221511255949736
183920 0.0221511255949736
184395 0.0221511255949736
184765 0.0221511255949736
185120 0.0221511255949736
185525 0.0221511255949736
185990 0.0221511255949736
186310 0.0221511255949736
186765 0.0221511255949736
187105 0.0221511255949736
187590 0.0221511255949736
187965 0.0221511255949736
188320 0.0221511255949736
188765 0.0221511255949736
189150 0.0221511255949736
189530 0.0221511255949736
190010 0.0221511255949736
190365 0.0221511255949736
190835 0.0221511255949736
191325 0.0221511255949736
191645 0.0221511255949736
192290 0.0221511255949736
192935 0.0221511255949736
193420 0.0221511255949736
193810 0.0221511255949736
194275 0.0221511255949736
194615 0.0221511255949736
195045 0.0221511255949736
195605 0.0221511255949736
196040 0.0221511255949736
196550 0.0221511255949736
196960 0.0221511255949736
197310 0.0221511255949736
197680 0.0221511255949736
198165 0.0221511255949736
198725 0.0221511255949736
199135 0.0221511255949736
199565 0.0221511255949736
200035 0.0221511255949736
200335 0.0221511255949736
200790 0.0221511255949736
201210 0.0221511255949736
201535 0.0221511255949736
202060 0.0221511255949736
202385 0.0221511255949736
202805 0.0221511255949736
203270 0.0221511255949736
203825 0.0221511255949736
204255 0.0221511255949736
204775 0.0221511255949736
205190 0.0221511255949736
205735 0.0221511255949736
205980 0.0221511255949736
206550 0.0221511255949736
207030 0.0221511255949736
207605 0.0221511255949736
208200 0.0221511255949736
208745 0.0221511255949736
209150 0.0221511255949736
209635 0.0221511255949736
209935 0.0221511255949736
210275 0.0221511255949736
210650 0.0221511255949736
211185 0.0221511255949736
211520 0.0221511255949736
211860 0.0221511255949736
212175 0.0221511255949736
212600 0.0221511255949736
213020 0.0221511255949736
213490 0.0221511255949736
213920 0.0221511255949736
214265 0.0221511255949736
214605 0.0221511255949736
215035 0.0221511255949736
215565 0.0221511255949736
216000 0.0221511255949736
216380 0.0221511255949736
216805 0.0221511255949736
217210 0.0221511255949736
};
\addplot [line width=0.08pt, black, forget plot]
table {%
30 0.336836636066437
515 0.291689395904541
1010 0.258433341979981
1315 0.2309210896492
1775 0.175706401467323
2215 0.137841403484344
2845 0.0986574217677116
3340 0.0746917948126793
3650 0.0659988597035408
4255 0.0547600276768208
4690 0.0454244315624237
5080 0.0414978824555874
5705 0.0362220555543899
6215 0.0352753326296806
6660 0.0344223454594612
7145 0.0335180126130581
7595 0.0321045853197575
8055 0.0314627513289452
8450 0.0314627513289452
8800 0.02946612611413
9270 0.02946612611413
9620 0.02946612611413
10115 0.0294138640165329
10555 0.0294138640165329
10865 0.0292660929262638
11335 0.0286256317049265
11695 0.0286256317049265
12100 0.0286256317049265
12415 0.0286256317049265
12885 0.0286256317049265
13360 0.0286256317049265
13720 0.0286256317049265
14070 0.0286256317049265
14570 0.0286256317049265
15055 0.0286256317049265
15530 0.0286256317049265
15940 0.0286256317049265
16435 0.0286256317049265
16895 0.0286256317049265
17505 0.0286256317049265
17935 0.0286256317049265
18435 0.0286256317049265
18925 0.0286256317049265
19410 0.0286256317049265
19805 0.0286256317049265
20135 0.0286256317049265
20510 0.0286256317049265
20900 0.0286256317049265
21235 0.0286256317049265
21590 0.0286256317049265
22085 0.0286256317049265
22495 0.0286256317049265
22910 0.0286256317049265
23345 0.0286256317049265
23870 0.0286256317049265
24375 0.0286256317049265
24775 0.0286256317049265
25260 0.0286256317049265
25590 0.0286256317049265
26170 0.0286256317049265
26545 0.0286256317049265
27035 0.0286256317049265
27410 0.0286256317049265
27960 0.0286256317049265
28400 0.0286256317049265
29005 0.0286256317049265
29325 0.0286256317049265
29810 0.0286256317049265
30165 0.0286256317049265
30445 0.0286256317049265
30835 0.0286256317049265
31265 0.0286256317049265
31620 0.0286256317049265
32055 0.0286256317049265
32350 0.0286256317049265
32855 0.0286256317049265
33240 0.0286256317049265
33695 0.0286256317049265
34175 0.0286256317049265
34620 0.0286256317049265
35080 0.0286256317049265
35470 0.0286256317049265
35885 0.0286256317049265
36340 0.0286256317049265
36880 0.0286256317049265
37280 0.0286256317049265
37690 0.0286256317049265
38060 0.0286256317049265
38565 0.0286256317049265
38950 0.0286256317049265
39405 0.0286256317049265
39890 0.0286256317049265
40355 0.0285290461033583
40785 0.0285290461033583
41205 0.0285290461033583
41670 0.0285290461033583
42085 0.0282361917197704
42745 0.0269267521798611
43020 0.026811433956027
43345 0.026811433956027
43895 0.026811433956027
44330 0.026811433956027
44790 0.026811433956027
45275 0.026811433956027
45670 0.026811433956027
46005 0.026811433956027
46415 0.0260984543710947
46875 0.0260984543710947
47325 0.0260984543710947
47755 0.0260984543710947
48210 0.0260984543710947
48775 0.0260984543710947
49225 0.0260984543710947
49540 0.0260984543710947
49870 0.0260984543710947
50280 0.0260984543710947
50685 0.0260984543710947
51165 0.0260984543710947
51570 0.0260984543710947
52175 0.0260984543710947
52680 0.0260984543710947
53215 0.0260984543710947
53690 0.0256374031305313
54260 0.0246165059506893
54685 0.0246165059506893
55140 0.0246165059506893
55585 0.0246165059506893
55975 0.0246165059506893
56410 0.0246165059506893
56915 0.0246165059506893
57385 0.0246165059506893
57865 0.0246165059506893
58270 0.0246165059506893
58645 0.0246165059506893
59015 0.0246165059506893
59445 0.0246120374649763
59725 0.0246120374649763
60145 0.0246120374649763
60700 0.0246120374649763
61155 0.0227247420698404
61595 0.0227247420698404
62000 0.0227247420698404
62415 0.0227247420698404
62880 0.0227247420698404
63250 0.0227247420698404
63730 0.0227247420698404
64110 0.0227247420698404
64605 0.0227247420698404
65305 0.0227247420698404
65665 0.0227247420698404
66125 0.0227247420698404
66730 0.0227247420698404
67220 0.0227247420698404
67655 0.0227247420698404
68005 0.0227247420698404
68390 0.0227247420698404
68840 0.0227247420698404
69185 0.0227247420698404
69435 0.0227247420698404
69875 0.0225423406809568
70265 0.0225423406809568
70710 0.0225423406809568
71055 0.0225423406809568
71525 0.0225423406809568
71955 0.0225423406809568
72425 0.0225423406809568
72755 0.0225423406809568
73155 0.0225423406809568
73470 0.0225423406809568
73775 0.0225423406809568
74190 0.0225423406809568
74500 0.0225423406809568
74915 0.0225423406809568
75495 0.0225423406809568
75900 0.0225423406809568
76425 0.0225423406809568
76875 0.0225423406809568
77200 0.0225423406809568
77615 0.0225423406809568
78120 0.0225423406809568
78640 0.0225423406809568
79140 0.0225423406809568
79520 0.0225423406809568
79905 0.0225423406809568
80295 0.0225423406809568
80655 0.0225423406809568
80985 0.0225423406809568
81550 0.0225423406809568
82045 0.0225423406809568
82490 0.0225423406809568
82995 0.0225423406809568
83335 0.0225423406809568
83860 0.0225423406809568
84190 0.0225423406809568
84585 0.0225423406809568
84975 0.0225423406809568
85390 0.0225423406809568
86000 0.0225423406809568
86395 0.0225423406809568
86895 0.0225423406809568
87295 0.0225423406809568
87730 0.0225423406809568
88360 0.0225423406809568
88805 0.0225423406809568
89360 0.0225423406809568
89730 0.0225423406809568
90140 0.0225423406809568
90550 0.0225423406809568
91020 0.0225423406809568
91320 0.0225423406809568
91715 0.0225423406809568
92095 0.0225423406809568
92515 0.0225423406809568
92920 0.0225423406809568
93345 0.0225423406809568
93795 0.0225423406809568
94155 0.0225423406809568
94570 0.0225423406809568
95115 0.0225423406809568
95515 0.0225423406809568
95955 0.0225423406809568
96355 0.0225423406809568
96785 0.0225423406809568
97385 0.0225423406809568
97925 0.0225423406809568
98490 0.0225423406809568
98925 0.0225423406809568
99355 0.0225423406809568
99795 0.0225423406809568
100155 0.0225423406809568
100490 0.0225423406809568
100865 0.0225423406809568
101135 0.0225423406809568
101710 0.0225423406809568
102025 0.0225423406809568
102650 0.0225423406809568
103070 0.0225423406809568
103630 0.0225423406809568
104155 0.0225423406809568
104515 0.0225423406809568
104930 0.0225423406809568
105340 0.0225423406809568
105875 0.0225423406809568
106265 0.0225423406809568
106750 0.0225423406809568
107290 0.0225423406809568
107865 0.0225423406809568
108410 0.0225423406809568
108865 0.0225423406809568
109255 0.0225423406809568
109535 0.0225423406809568
109890 0.0225423406809568
110230 0.0225423406809568
110730 0.0225423406809568
111200 0.0225423406809568
111495 0.0225423406809568
111810 0.0225423406809568
112195 0.0225423406809568
112650 0.0225423406809568
113295 0.0225423406809568
113645 0.0225423406809568
114165 0.0225423406809568
114490 0.0225423406809568
114920 0.0225423406809568
115245 0.0225423406809568
115705 0.0225423406809568
116120 0.0225423406809568
116475 0.0225423406809568
116860 0.0225423406809568
117215 0.0225423406809568
117740 0.0225423406809568
118120 0.0225423406809568
118700 0.0225423406809568
119260 0.0225423406809568
119825 0.0225423406809568
120295 0.0225423406809568
120560 0.0225423406809568
120985 0.0225423406809568
121440 0.0225423406809568
121815 0.0225423406809568
122210 0.0225423406809568
122470 0.0225423406809568
122975 0.0225423406809568
123290 0.0225423406809568
123845 0.0225423406809568
124155 0.0225423406809568
124575 0.0225423406809568
124935 0.0225423406809568
125355 0.0225423406809568
126065 0.0225423406809568
126585 0.0225423406809568
126870 0.0225423406809568
127175 0.0225423406809568
127530 0.0225423406809568
127860 0.0225423406809568
128380 0.0225423406809568
128745 0.0225423406809568
129225 0.0225423406809568
129645 0.0225423406809568
130245 0.0225423406809568
130775 0.0225423406809568
131220 0.0225423406809568
131650 0.0225423406809568
132375 0.0225423406809568
132820 0.0225423406809568
133350 0.0225423406809568
133690 0.0225423406809568
134075 0.0225423406809568
134450 0.0225423406809568
134955 0.0225423406809568
135335 0.0225423406809568
135770 0.0225423406809568
136205 0.0225423406809568
136600 0.0225423406809568
136985 0.0225423406809568
137495 0.0220454763621092
137885 0.0220454763621092
138370 0.0220454763621092
138620 0.0220454763621092
139140 0.0220454763621092
139450 0.0220454763621092
139895 0.0220454763621092
140195 0.0220454763621092
140485 0.0220454763621092
140880 0.0220454763621092
141315 0.0220454763621092
141665 0.0220454763621092
141990 0.0220454763621092
142380 0.0220454763621092
142820 0.0220454763621092
143305 0.0220454763621092
143845 0.0220454763621092
144380 0.0220454763621092
144800 0.0220454763621092
145295 0.0220454763621092
145710 0.0220454763621092
146145 0.0220454763621092
146720 0.0220454763621092
147160 0.0220454763621092
147655 0.0220454763621092
148085 0.0220454763621092
148460 0.0220454763621092
148935 0.0220454763621092
149385 0.0220454763621092
149740 0.0220454763621092
150365 0.0220454763621092
150915 0.0220454763621092
151385 0.0220454763621092
151885 0.0220454763621092
152455 0.0220454763621092
152945 0.0220454763621092
153445 0.0220454763621092
153950 0.0220454763621092
154310 0.0220454763621092
154685 0.0220454763621092
155190 0.0220454763621092
155745 0.0220454763621092
156220 0.0220454763621092
156805 0.0220454763621092
157345 0.0220454763621092
157850 0.0220454763621092
158350 0.0220454763621092
158720 0.0220454763621092
159255 0.0220454763621092
159675 0.0220454763621092
159965 0.0220454763621092
160380 0.0220454763621092
160820 0.0220454763621092
161260 0.0220454763621092
161975 0.0220454763621092
162355 0.0220454763621092
162915 0.0220454763621092
163290 0.0220454763621092
163840 0.0220454763621092
164360 0.0220454763621092
164800 0.0220454763621092
165260 0.0220454763621092
165675 0.0220454763621092
166085 0.0220454763621092
166350 0.0220454763621092
166755 0.0220454763621092
167175 0.0220454763621092
167540 0.0220454763621092
167850 0.0220454763621092
168400 0.0220454763621092
168940 0.0220454763621092
169245 0.0220454763621092
169650 0.0220454763621092
170080 0.0220454763621092
170415 0.0220454763621092
170860 0.0220454763621092
171335 0.0220454763621092
171685 0.0220454763621092
172125 0.0220454763621092
172480 0.0220454763621092
172970 0.0220454763621092
173350 0.0220454763621092
173870 0.0220454763621092
174280 0.0220454763621092
174660 0.0220454763621092
175115 0.0220454763621092
175640 0.0220454763621092
176055 0.0220454763621092
176530 0.0220454763621092
177075 0.0220454763621092
177480 0.0220454763621092
177915 0.0220454763621092
178365 0.0220454763621092
178750 0.0220454763621092
179350 0.0220454763621092
179840 0.0220454763621092
180295 0.0220454763621092
180715 0.0220454763621092
181040 0.0220454763621092
181390 0.0220454763621092
181810 0.0220454763621092
182090 0.0220454763621092
182450 0.0220454763621092
183070 0.0220454763621092
183545 0.0220454763621092
184120 0.0220454763621092
184475 0.0220454763621092
184960 0.0220454763621092
185500 0.0220454763621092
185835 0.0220454763621092
186215 0.0220454763621092
186570 0.0220454763621092
187030 0.0220454763621092
187510 0.0220454763621092
187895 0.0220454763621092
188390 0.0220454763621092
188845 0.0220454763621092
189475 0.0220454763621092
190015 0.0220454763621092
190525 0.0220454763621092
190875 0.0220454763621092
191355 0.0220454763621092
191635 0.0220454763621092
191980 0.0220454763621092
192520 0.0220454763621092
192900 0.0220454763621092
193255 0.0220454763621092
193605 0.0220454763621092
194135 0.0220454763621092
194420 0.0220454763621092
194795 0.0220454763621092
195280 0.0220454763621092
195660 0.0220454763621092
196420 0.0220454763621092
196960 0.0220454763621092
197400 0.0220454763621092
197720 0.0220454763621092
198150 0.0220454763621092
198545 0.0220454763621092
198920 0.0220454763621092
199380 0.0220454763621092
199910 0.0220454763621092
200290 0.0220454763621092
200660 0.0220454763621092
201095 0.0220454763621092
201515 0.0220454763621092
201930 0.0220454763621092
202250 0.0220454763621092
202800 0.0220454763621092
203215 0.0220454763621092
203670 0.0220454763621092
204190 0.0220454763621092
204610 0.0220454763621092
205200 0.0220454763621092
205585 0.0220454763621092
205985 0.0220454763621092
206345 0.0220454763621092
206635 0.0220454763621092
207090 0.0220454763621092
207465 0.0220454763621092
207960 0.0220454763621092
208315 0.0220454763621092
208640 0.0220454763621092
209035 0.0220454763621092
209610 0.0220454763621092
210160 0.0220454763621092
210550 0.0220454763621092
210995 0.0220454763621092
211600 0.0220454763621092
211960 0.0220454763621092
212355 0.0220454763621092
212755 0.0220454763621092
213225 0.0220454763621092
213650 0.0220454763621092
214065 0.0220454763621092
214415 0.0220454763621092
214955 0.0220454763621092
215340 0.0220454763621092
215640 0.0220454763621092
215930 0.0220454763621092
216330 0.0220454763621092
216785 0.0220454763621092
217130 0.0220454763621092
217425 0.0220454763621092
217755 0.0220454763621092
};
\addplot [line width=0.08pt, black]
table {%
15 2.61275482177734
380 0.317054063081741
855 0.284080117940903
1290 0.250210613012314
1785 0.202940165996552
2300 0.156696677207947
2880 0.116455353796482
3345 0.0947477743029594
3735 0.079652912914753
4190 0.0678528770804405
4570 0.059817735105753
5045 0.0545946843922138
5530 0.0501106046140194
6160 0.0457201115787029
6690 0.0448983646929264
7105 0.0432954244315624
7475 0.042674969881773
7975 0.0412541069090366
8465 0.0412541069090366
8895 0.0399977564811707
9280 0.0399977564811707
9695 0.0389053672552109
10140 0.0389053672552109
10575 0.0389053672552109
11165 0.0378313921391964
11565 0.0378313921391964
11945 0.0378313921391964
12490 0.0378313921391964
13040 0.0378313921391964
13570 0.0378313921391964
14140 0.0378313921391964
14530 0.0378313921391964
14920 0.0378313921391964
15380 0.0378313921391964
15840 0.0378313921391964
16330 0.0378313921391964
16705 0.0378313921391964
17015 0.0377246029675007
17640 0.0371309742331505
18035 0.0371309742331505
18385 0.0371309742331505
18750 0.0371309742331505
19140 0.0371309742331505
19530 0.0371309742331505
19930 0.0371309742331505
20325 0.0371309742331505
20680 0.0371309742331505
21065 0.0371309742331505
21360 0.0352926217019558
21920 0.0343243703246117
22300 0.0342438220977783
22790 0.0342438220977783
23150 0.0342438220977783
23570 0.0342438220977783
24095 0.0342438220977783
24495 0.0342438220977783
24960 0.0342438220977783
25525 0.0342438220977783
25830 0.0342438220977783
26180 0.0342438220977783
26820 0.0342438220977783
27175 0.0342438220977783
27660 0.0318931639194489
27965 0.0318931639194489
28450 0.0318352393805981
29120 0.0318352393805981
29520 0.0318352393805981
29940 0.0318352393805981
30340 0.0318352393805981
30885 0.0318352393805981
31410 0.0318352393805981
31650 0.0318352393805981
32150 0.0318352393805981
32560 0.0318352393805981
33130 0.0317822732031345
33715 0.0317822732031345
34115 0.0317260697484016
34795 0.0317260697484016
35115 0.0317260697484016
35470 0.0317260697484016
36160 0.0305015686899424
36575 0.0298375487327576
37185 0.0298375487327576
37400 0.0298375487327576
37850 0.0298375487327576
38305 0.0298375487327576
38690 0.0298375487327576
39230 0.0298375487327576
39660 0.0297155436128378
40040 0.0297155436128378
40405 0.0297155436128378
40780 0.0296597145497799
41190 0.0285238064825535
41570 0.0282083600759506
42045 0.0272220205515623
42360 0.0272220205515623
42825 0.0258394554257393
43255 0.0250322818756104
43625 0.0250322818756104
43990 0.0250322818756104
44320 0.0250322818756104
44800 0.0250322818756104
45360 0.0250322818756104
45720 0.0250322818756104
46085 0.0250322818756104
46490 0.0250322818756104
46980 0.0250322818756104
47520 0.0250322818756104
47985 0.0250322818756104
48370 0.0250322818756104
48770 0.0250322818756104
49145 0.0250322818756104
49675 0.0250322818756104
50070 0.0250322818756104
50620 0.0250322818756104
51200 0.0250322818756104
51670 0.0250322818756104
52130 0.0250322818756104
52550 0.0250322818756104
53195 0.0250322818756104
53670 0.0250322818756104
54115 0.0241308026015759
54410 0.0241308026015759
54835 0.0241308026015759
55200 0.0241308026015759
55690 0.0241308026015759
56155 0.0241308026015759
56515 0.0241308026015759
57140 0.0241308026015759
57440 0.0241308026015759
57750 0.0241308026015759
58145 0.0241308026015759
58530 0.0241308026015759
58870 0.0241308026015759
59380 0.0241308026015759
59880 0.0241308026015759
60280 0.0241308026015759
60660 0.0241308026015759
61065 0.0241308026015759
61370 0.0241308026015759
61920 0.0226548966020346
62385 0.0226548966020346
62930 0.0226548966020346
63365 0.0226548966020346
63765 0.0226548966020346
64225 0.0226548966020346
64775 0.0226548966020346
65105 0.0226548966020346
65635 0.0226548966020346
66240 0.0226548966020346
66775 0.0226548966020346
67120 0.0226548966020346
67660 0.0226548966020346
68135 0.0226548966020346
68675 0.0226548966020346
68935 0.0226548966020346
69335 0.0226548966020346
69870 0.0226548966020346
70245 0.0226548966020346
70810 0.0226548966020346
71140 0.0226548966020346
71455 0.0226548966020346
71880 0.0226548966020346
72260 0.0226548966020346
72710 0.0226548966020346
73180 0.0226548966020346
73615 0.0226548966020346
73950 0.0226548966020346
74320 0.0226548966020346
74835 0.0226548966020346
75270 0.0226548966020346
75595 0.0226548966020346
75955 0.0226548966020346
76245 0.0226548966020346
76715 0.0226548966020346
77015 0.0226548966020346
77455 0.0226548966020346
77890 0.0226548966020346
78225 0.0226548966020346
78750 0.0226548966020346
79120 0.0226548966020346
79490 0.0226548966020346
79935 0.0226548966020346
80310 0.0226548966020346
80705 0.0226548966020346
81125 0.0226548966020346
81545 0.0226548966020346
81880 0.0226548966020346
82245 0.0226548966020346
82790 0.0226548966020346
83070 0.0226548966020346
83465 0.0226548966020346
83875 0.0226548966020346
84420 0.0226548966020346
84875 0.0226548966020346
85335 0.0226548966020346
85885 0.0226548966020346
86275 0.0226548966020346
86835 0.0226548966020346
87240 0.0226548966020346
87635 0.0226548966020346
88010 0.0226548966020346
88525 0.0226548966020346
89005 0.0226548966020346
89285 0.0226548966020346
89600 0.0226548966020346
90100 0.0226548966020346
90620 0.0226548966020346
91065 0.0226548966020346
91665 0.0226548966020346
92090 0.0226548966020346
92580 0.0226548966020346
93065 0.0226548966020346
93470 0.0226548966020346
93795 0.0226548966020346
94185 0.0226548966020346
94615 0.0226548966020346
94930 0.0226548966020346
95525 0.0226548966020346
95940 0.0226548966020346
96385 0.0226548966020346
96790 0.0226548966020346
97200 0.0226548966020346
97610 0.0226548966020346
98065 0.0226548966020346
98445 0.0226548966020346
98805 0.0226548966020346
99425 0.0226548966020346
99795 0.0226548966020346
100340 0.0226548966020346
100665 0.0226548966020346
101170 0.0226548966020346
101560 0.0226548966020346
102135 0.0226548966020346
102595 0.0226548966020346
102950 0.0226548966020346
103240 0.0226548966020346
103755 0.0226548966020346
104095 0.0226548966020346
104475 0.0226548966020346
104860 0.0226548966020346
105260 0.0226548966020346
105770 0.0226548966020346
106100 0.0226548966020346
106490 0.0226548966020346
106890 0.0226548966020346
107295 0.0226548966020346
107815 0.0226548966020346
108280 0.0226548966020346
108690 0.0226548966020346
109140 0.0226548966020346
109540 0.0226548966020346
109855 0.0226548966020346
110345 0.0226548966020346
110890 0.0226548966020346
111380 0.0226548966020346
111755 0.0226548966020346
112175 0.0226548966020346
112475 0.0226548966020346
112890 0.0226548966020346
113310 0.0226548966020346
113645 0.0226548966020346
113935 0.0226548966020346
114345 0.0226548966020346
114900 0.0226548966020346
115345 0.0226548966020346
115885 0.0226548966020346
116305 0.0226548966020346
116835 0.0226548966020346
117235 0.0226548966020346
117655 0.0226548966020346
118255 0.0226548966020346
118575 0.0226548966020346
118940 0.0226548966020346
119335 0.0226548966020346
119685 0.0226548966020346
120270 0.0226548966020346
120790 0.0226548966020346
121305 0.0226548966020346
121770 0.0226548966020346
122240 0.0226548966020346
122735 0.0226548966020346
123195 0.0226548966020346
123615 0.0226548966020346
124020 0.0226548966020346
124435 0.0226548966020346
124905 0.0226548966020346
125260 0.0226548966020346
125755 0.0226548966020346
126135 0.0226548966020346
126520 0.0226548966020346
126835 0.0226548966020346
127175 0.0226548966020346
127640 0.0226548966020346
128115 0.0226548966020346
128625 0.0226548966020346
129120 0.0226548966020346
129625 0.0226548966020346
129995 0.0226548966020346
130425 0.0226548966020346
130795 0.0226548966020346
131290 0.0226548966020346
131830 0.0226548966020346
132245 0.0226548966020346
132665 0.0226548966020346
133365 0.0226548966020346
133765 0.0226548966020346
134220 0.0226548966020346
134625 0.0226548966020346
135275 0.0226548966020346
135775 0.0226548966020346
136230 0.0226548966020346
136655 0.0226548966020346
137075 0.0226548966020346
137470 0.0226548966020346
137975 0.0226548966020346
138325 0.0226548966020346
138675 0.0226548966020346
139245 0.0226548966020346
139650 0.0226548966020346
140120 0.0226548966020346
140480 0.0226548966020346
140970 0.0226548966020346
141440 0.0226548966020346
141955 0.0226548966020346
142355 0.0226548966020346
142760 0.0226548966020346
143225 0.0226548966020346
143720 0.0226548966020346
144265 0.0226548966020346
144610 0.0226548966020346
144980 0.0226548966020346
145435 0.0226548966020346
145730 0.0226548966020346
146115 0.0226548966020346
146470 0.0226548966020346
146775 0.0226548966020346
147205 0.0226548966020346
147575 0.0226548966020346
147915 0.0226548966020346
148320 0.0226548966020346
148775 0.0226548966020346
149125 0.0226548966020346
149525 0.0226548966020346
149785 0.0226548966020346
150140 0.0226548966020346
150635 0.0226548966020346
151140 0.0226548966020346
151500 0.0226548966020346
151915 0.0226548966020346
152285 0.0226548966020346
152815 0.0226548966020346
153275 0.0226548966020346
153925 0.0226548966020346
154380 0.0226548966020346
154800 0.0226548966020346
155240 0.0226548966020346
155765 0.0226548966020346
156180 0.0226548966020346
156590 0.0226548966020346
157000 0.0226548966020346
157620 0.0226548966020346
158155 0.0226548966020346
158755 0.0226548966020346
159155 0.0226548966020346
159465 0.0226548966020346
159810 0.0226548966020346
160160 0.0226548966020346
160615 0.0226548966020346
161155 0.0226548966020346
161810 0.0226548966020346
162320 0.0226548966020346
162855 0.0226548966020346
163425 0.0226548966020346
163745 0.0226548966020346
164185 0.0226548966020346
164545 0.0226548966020346
165020 0.0226548966020346
165490 0.0226548966020346
165830 0.0226548966020346
166200 0.0226548966020346
166575 0.0226548966020346
166980 0.0226548966020346
167370 0.0226548966020346
167840 0.0226548966020346
168270 0.0226548966020346
168630 0.0226548966020346
169145 0.0226548966020346
169805 0.0226548966020346
170265 0.0226548966020346
170575 0.0226548966020346
170875 0.0226548966020346
171340 0.0226548966020346
171650 0.0226548966020346
172030 0.0226548966020346
172320 0.0226548966020346
172740 0.0226548966020346
173220 0.0226548966020346
173740 0.0226548966020346
174205 0.0226548966020346
174680 0.0226548966020346
175115 0.0226548966020346
175450 0.0226548966020346
175895 0.0226548966020346
176225 0.0226548966020346
176675 0.0226548966020346
177130 0.0226548966020346
177500 0.0226548966020346
177935 0.0226548966020346
178320 0.0226548966020346
178885 0.0226548966020346
179405 0.0226548966020346
179725 0.0226548966020346
180060 0.0226548966020346
180385 0.0226548966020346
180740 0.0226548966020346
181125 0.0226548966020346
181525 0.0226548966020346
181870 0.0226548966020346
182315 0.0226548966020346
182780 0.0226548966020346
183235 0.0226548966020346
183670 0.0226548966020346
184000 0.0226548966020346
184400 0.0226548966020346
184805 0.0226548966020346
185190 0.0226548966020346
185700 0.0226548966020346
186180 0.0226548966020346
186605 0.0226548966020346
187175 0.0226548966020346
187570 0.0226548966020346
187905 0.0226548966020346
188485 0.0226548966020346
188845 0.0226548966020346
189370 0.0226548966020346
189765 0.0226548966020346
190340 0.0226548966020346
190635 0.0226548966020346
190895 0.0226548966020346
191315 0.0226548966020346
191780 0.0226548966020346
192180 0.0226548966020346
192690 0.0226548966020346
193285 0.0226548966020346
193650 0.0226548966020346
194060 0.0226548966020346
194470 0.0226548966020346
194965 0.0226548966020346
195300 0.0226548966020346
195680 0.0226548966020346
196155 0.0226548966020346
196620 0.0226548966020346
197090 0.0226548966020346
197625 0.0226548966020346
198045 0.0226548966020346
198395 0.0226548966020346
198895 0.0226548966020346
199295 0.0226548966020346
199640 0.0226548966020346
199970 0.0226548966020346
200345 0.0226548966020346
200780 0.0226548966020346
201140 0.0226548966020346
201430 0.0226548966020346
201790 0.0226548966020346
202140 0.0226548966020346
202560 0.0226548966020346
203025 0.0226548966020346
203460 0.0226548966020346
203830 0.0226548966020346
204175 0.0226548966020346
204720 0.0226548966020346
205060 0.0226548966020346
205495 0.0226548966020346
205810 0.0226548966020346
206260 0.0226548966020346
206685 0.0226548966020346
207070 0.0226548966020346
207665 0.0226548966020346
207960 0.0226548966020346
208390 0.0226548966020346
208790 0.0226548966020346
209190 0.0226548966020346
209635 0.0226548966020346
209995 0.0226548966020346
210550 0.0226548966020346
210910 0.0226548966020346
211370 0.0226548966020346
211830 0.0226548966020346
212265 0.0226548966020346
212630 0.0226548966020346
213005 0.0226548966020346
213485 0.0226548966020346
213975 0.0226548966020346
214250 0.0226548966020346
214835 0.0226548966020346
215320 0.0226548966020346
215835 0.0226548966020346
216240 0.0226548966020346
};
\addlegendentry{nDGGNN - other seeds}
\addplot [blue, dashed]
table {%
80 0.335838675498962
505 0.30358874797821
945 0.276547163724899
1355 0.243090376257896
1780 0.195564642548561
2165 0.157263934612274
2570 0.131818726658821
2925 0.109356895089149
3265 0.0943084433674812
3590 0.0813144743442535
4200 0.0664070025086403
4710 0.0554236024618149
5050 0.051347017288208
5425 0.0480542741715908
5695 0.0443956777453423
6005 0.0442405790090561
6315 0.0428711697459221
6755 0.0420234724879265
7300 0.040280856192112
7715 0.040280856192112
8030 0.0386857278645039
8525 0.0386857278645039
8985 0.0376853831112385
9465 0.0374917238950729
9795 0.0365901365876198
10310 0.0365901365876198
10865 0.0361226126551628
11305 0.0351774170994759
11735 0.0351774170994759
12410 0.0351774170994759
12810 0.0351774170994759
13340 0.0351774170994759
13765 0.0351774170994759
14355 0.0351774170994759
14795 0.0351774170994759
15180 0.0351774170994759
15475 0.0351774170994759
15840 0.0351774170994759
16195 0.0351774170994759
16685 0.0351774170994759
17180 0.0351774170994759
17495 0.0351774170994759
17870 0.0351774170994759
18390 0.0351774170994759
18895 0.0351774170994759
19380 0.0351774170994759
19960 0.0351774170994759
20495 0.0351774170994759
21015 0.0351774170994759
21605 0.0340051352977753
21995 0.0334695130586624
22395 0.0334695130586624
22780 0.0334695130586624
23160 0.0334695130586624
23425 0.0334695130586624
23845 0.0334695130586624
24210 0.0334695130586624
24615 0.0334695130586624
25045 0.0334695130586624
25410 0.0334695130586624
25740 0.0334695130586624
26295 0.0334695130586624
26735 0.0334695130586624
27195 0.0334695130586624
27655 0.0320185162127018
28130 0.0320185162127018
28495 0.0320185162127018
28850 0.0320185162127018
29215 0.0320185162127018
29695 0.0320185162127018
30150 0.0320185162127018
30690 0.0320185162127018
31050 0.0320185162127018
31535 0.0320185162127018
31940 0.0320185162127018
32430 0.0320185162127018
32890 0.0320185162127018
33225 0.0320185162127018
33650 0.0320185162127018
34070 0.0320185162127018
34480 0.0320185162127018
34950 0.0320185162127018
35185 0.0320185162127018
35575 0.0320185162127018
35940 0.0320185162127018
36450 0.0317873023450375
36825 0.0317873023450375
37220 0.0317873023450375
37685 0.0317873023450375
38145 0.0317873023450375
38505 0.0317873023450375
38960 0.0317873023450375
39295 0.0317873023450375
39645 0.0317873023450375
39975 0.0317873023450375
40450 0.0317873023450375
40930 0.0317873023450375
41235 0.0308956112712622
41680 0.0294509865343571
42185 0.0274954102933407
42675 0.0274954102933407
43225 0.0271336827427149
43575 0.0271336827427149
43970 0.0271336827427149
44625 0.0271336827427149
45045 0.0271336827427149
45455 0.0271336827427149
45930 0.0271336827427149
46425 0.0271336827427149
46910 0.0271336827427149
47325 0.0271336827427149
47880 0.0271336827427149
48165 0.0271336827427149
48510 0.0271336827427149
48835 0.0271336827427149
49315 0.0271336827427149
49880 0.0271336827427149
50295 0.0271336827427149
50650 0.0271222647279501
51090 0.0270435456186533
51460 0.0266063567250967
51765 0.0266063567250967
52265 0.0266063567250967
52630 0.0266063567250967
53000 0.0262636113911867
53385 0.0262636113911867
53745 0.0257603190839291
54265 0.024555703625083
54575 0.024555703625083
55120 0.024555703625083
55595 0.024555703625083
56010 0.024555703625083
56445 0.024555703625083
57055 0.024555703625083
57460 0.024555703625083
57795 0.024555703625083
58035 0.024555703625083
58445 0.024555703625083
58890 0.024555703625083
59395 0.024555703625083
59675 0.024555703625083
60115 0.024555703625083
60715 0.024555703625083
61120 0.024555703625083
61655 0.0226982608437538
62090 0.0226982608437538
62605 0.0226982608437538
63105 0.0226982608437538
63435 0.0226982608437538
63785 0.0226982608437538
64215 0.0226982608437538
64650 0.0226982608437538
65220 0.0226982608437538
65790 0.0226982608437538
66195 0.0226982608437538
66530 0.0226982608437538
67050 0.0226982608437538
67535 0.0226982608437538
67865 0.0226982608437538
68370 0.0226982608437538
68800 0.0226982608437538
69095 0.0226982608437538
69555 0.0226982608437538
70055 0.0226982608437538
70580 0.0226982608437538
70985 0.0226982608437538
71505 0.0226982608437538
72060 0.0226982608437538
72485 0.0226982608437538
72965 0.0226982608437538
73370 0.0226982608437538
73715 0.0226982608437538
74110 0.0226982608437538
74530 0.0226982608437538
74985 0.0226982608437538
75295 0.0226982608437538
75635 0.0226982608437538
76090 0.0226982608437538
76420 0.0226982608437538
77120 0.0226982608437538
77485 0.0226982608437538
77865 0.0226982608437538
78205 0.0226982608437538
78675 0.0226982608437538
79215 0.0226982608437538
79610 0.0226982608437538
80145 0.0226982608437538
80510 0.0226982608437538
80950 0.0226982608437538
81265 0.0226982608437538
81855 0.0226982608437538
82275 0.0226982608437538
82625 0.0226982608437538
83085 0.0226982608437538
83455 0.0226982608437538
83890 0.0226982608437538
84125 0.0226982608437538
84540 0.0226982608437538
84940 0.0226982608437538
85415 0.0226982608437538
85765 0.0226982608437538
86235 0.0226982608437538
86685 0.0226982608437538
87065 0.0226982608437538
87440 0.0226982608437538
87830 0.0226982608437538
88275 0.0226982608437538
88770 0.0226982608437538
89145 0.0226982608437538
89590 0.0226982608437538
89980 0.0226982608437538
90435 0.0226982608437538
90850 0.0226982608437538
91325 0.0226982608437538
91640 0.0226982608437538
92080 0.0226982608437538
92580 0.0226982608437538
92980 0.0226982608437538
93240 0.0226982608437538
93650 0.0226982608437538
94030 0.0226982608437538
94485 0.0226982608437538
94980 0.0226982608437538
95365 0.0226982608437538
95910 0.0226982608437538
96260 0.0226982608437538
96810 0.0226982608437538
97190 0.0226982608437538
97740 0.0226982608437538
98160 0.0226982608437538
98630 0.0226982608437538
99210 0.0226982608437538
99560 0.0226982608437538
100025 0.0226982608437538
100450 0.0226982608437538
100945 0.0226982608437538
101250 0.0226982608437538
101845 0.0226982608437538
102325 0.0226982608437538
102650 0.0226982608437538
102980 0.0226982608437538
103505 0.0226982608437538
103755 0.0226982608437538
104095 0.0226982608437538
104340 0.0226982608437538
104770 0.0226982608437538
105175 0.0226982608437538
105700 0.0226982608437538
106180 0.0226982608437538
106595 0.0226982608437538
107055 0.0226982608437538
107375 0.0226982608437538
107875 0.0226982608437538
108185 0.0226982608437538
108640 0.0226982608437538
108980 0.0226982608437538
109675 0.0226982608437538
110145 0.0226982608437538
110635 0.0226982608437538
111160 0.0226982608437538
111575 0.0226982608437538
111940 0.0226982608437538
112355 0.0226982608437538
112775 0.0226982608437538
113190 0.0226982608437538
113535 0.0226982608437538
113830 0.0226982608437538
114255 0.0226982608437538
114765 0.0226982608437538
115200 0.0226982608437538
115720 0.0226982608437538
116305 0.0226982608437538
116705 0.0226982608437538
117205 0.0226982608437538
117610 0.0226982608437538
118105 0.0226982608437538
118475 0.0226982608437538
118885 0.0226982608437538
119465 0.0226982608437538
120015 0.0226982608437538
120600 0.0226982608437538
120955 0.0226982608437538
121400 0.0226982608437538
121785 0.0226982608437538
122190 0.0226982608437538
122630 0.0226982608437538
123100 0.0226982608437538
123470 0.0226982608437538
123860 0.0226982608437538
124275 0.0226982608437538
124650 0.0226982608437538
125150 0.0226982608437538
125685 0.0226982608437538
125990 0.0226982608437538
126435 0.0226982608437538
126760 0.0226982608437538
127125 0.0226982608437538
127555 0.0226982608437538
127875 0.0226982608437538
128235 0.0226982608437538
128585 0.0226982608437538
128990 0.0226982608437538
129355 0.0226982608437538
129870 0.0226982608437538
130230 0.0226982608437538
130705 0.0226982608437538
130980 0.0226982608437538
131480 0.0226982608437538
131865 0.0226982608437538
132450 0.0226982608437538
132885 0.0226982608437538
133215 0.0226982608437538
133705 0.0226982608437538
134075 0.0226982608437538
134405 0.0226982608437538
134790 0.0226982608437538
135185 0.0226982608437538
135565 0.0226982608437538
136070 0.0226982608437538
136390 0.0226982608437538
136845 0.0226982608437538
137400 0.0226982608437538
137855 0.0226982608437538
138225 0.0226982608437538
138555 0.0226982608437538
139000 0.0226982608437538
139420 0.0226982608437538
139950 0.0226982608437538
140520 0.0226982608437538
140890 0.0226982608437538
141370 0.0226982608437538
141710 0.0226982608437538
142105 0.0226982608437538
142625 0.0226982608437538
143055 0.0226982608437538
143450 0.0226982608437538
143905 0.0226982608437538
144400 0.0226982608437538
144875 0.0226982608437538
145235 0.0226982608437538
145705 0.0226982608437538
146145 0.0226982608437538
146740 0.0226982608437538
147195 0.0226982608437538
147535 0.0226982608437538
147805 0.0226982608437538
148200 0.0226982608437538
148730 0.0226982608437538
149160 0.0226982608437538
149490 0.0226982608437538
149885 0.0226982608437538
150235 0.0226982608437538
150635 0.0226982608437538
151060 0.0226982608437538
151430 0.0226982608437538
151810 0.0226982608437538
152350 0.0226982608437538
152825 0.0226982608437538
153225 0.0226982608437538
153515 0.0226982608437538
153945 0.0226982608437538
154360 0.0226982608437538
154790 0.0226982608437538
155295 0.0226982608437538
155620 0.0226982608437538
156100 0.0226982608437538
156715 0.0226982608437538
157050 0.0226982608437538
157525 0.0226982608437538
157970 0.0226982608437538
158430 0.0226982608437538
158985 0.0226982608437538
159510 0.0226982608437538
160065 0.0226982608437538
160315 0.0226982608437538
160755 0.0226982608437538
161325 0.0226982608437538
161715 0.0226982608437538
162320 0.0226982608437538
162790 0.0226982608437538
163235 0.0226982608437538
163680 0.0226982608437538
164075 0.0226982608437538
164440 0.0226982608437538
164895 0.0226982608437538
165500 0.0226982608437538
165895 0.0226982608437538
166440 0.0226982608437538
166830 0.0226982608437538
167095 0.0226982608437538
167500 0.0226982608437538
167865 0.0226982608437538
168400 0.0226982608437538
168700 0.0226982608437538
169065 0.0226982608437538
169575 0.0226982608437538
170115 0.0226982608437538
170570 0.0226982608437538
171135 0.0226982608437538
171440 0.0226982608437538
171760 0.0226982608437538
172085 0.0226982608437538
172540 0.0226982608437538
173055 0.0226982608437538
173570 0.0226982608437538
173915 0.0226982608437538
174375 0.0226982608437538
174810 0.0226982608437538
175280 0.0226982608437538
175730 0.0226982608437538
176180 0.0226982608437538
176705 0.0226982608437538
177160 0.0226982608437538
177545 0.0226982608437538
177980 0.0226982608437538
178280 0.0226982608437538
178650 0.0226982608437538
179195 0.0226982608437538
179720 0.0226982608437538
180155 0.0226982608437538
180580 0.0226982608437538
180920 0.0226982608437538
181455 0.0226982608437538
182035 0.0226982608437538
182360 0.0226982608437538
182860 0.0226982608437538
183310 0.0226982608437538
183835 0.0226982608437538
184265 0.0226982608437538
184705 0.0226982608437538
185125 0.0226982608437538
185480 0.0226982608437538
185845 0.0226982608437538
186175 0.0226982608437538
186595 0.0226982608437538
186990 0.0226982608437538
187270 0.0226982608437538
187725 0.0226982608437538
188290 0.0226982608437538
188720 0.0226982608437538
189305 0.0226982608437538
189705 0.0226982608437538
190090 0.0226982608437538
190515 0.0226982608437538
190970 0.0226982608437538
191485 0.0226982608437538
191975 0.0226982608437538
192440 0.0226982608437538
192810 0.0226982608437538
193235 0.0226982608437538
193685 0.0226982608437538
194095 0.0226982608437538
194505 0.0226982608437538
194940 0.0226982608437538
195375 0.0226982608437538
195955 0.0226982608437538
196340 0.0226982608437538
196775 0.0226982608437538
197140 0.0226982608437538
197520 0.0226982608437538
198030 0.0226982608437538
198325 0.0226982608437538
198795 0.0226982608437538
199090 0.0226982608437538
199540 0.0226982608437538
199900 0.0226982608437538
200275 0.0226982608437538
200665 0.0226982608437538
201050 0.0226982608437538
201365 0.0226982608437538
201885 0.0226982608437538
202370 0.0226982608437538
202765 0.0226982608437538
203230 0.0226982608437538
203620 0.0226982608437538
204030 0.0226982608437538
204525 0.0226982608437538
205045 0.0226982608437538
205580 0.0226982608437538
205980 0.0226982608437538
206460 0.0226982608437538
206855 0.0226982608437538
207400 0.0226982608437538
207755 0.0226982608437538
208185 0.0226982608437538
208595 0.0226982608437538
208940 0.0226982608437538
209395 0.0226982608437538
209835 0.0226982608437538
210135 0.0226982608437538
210695 0.0226982608437538
211125 0.0226982608437538
211395 0.0226982608437538
211675 0.0226982608437538
212275 0.0226982608437538
212615 0.0226982608437538
212980 0.0226982608437538
213450 0.0226982608437538
214060 0.0226982608437538
214440 0.0226982608437538
};
\addlegendentry{nDGGNN - seed 0}
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 0.448052197694778
50 0.140700042247772
100 0.0742135122418404
150 0.0186852626502514
200 0.0080572571605444
250 0.0080572571605444
300 0.0080572571605444
350 0.0080572571605444
400 0.0080572571605444
450 0.00726361991837621
500 0.00726361991837621
550 0.00726361991837621
600 0.00726361991837621
650 0.00726361991837621
700 0.00726361991837621
750 0.00726361991837621
800 0.00726361991837621
850 0.00726361991837621
900 0.00726361991837621
950 0.00726361991837621
1000 0.00726361991837621
1050 0.00726361991837621
1100 0.00726361991837621
1150 0.00726361991837621
1200 0.00726361991837621
1250 0.00726361991837621
1300 0.00726361991837621
1350 0.00726361991837621
1400 0.00726361991837621
1450 0.00726361991837621
1500 0.00726361991837621
1550 0.00726361991837621
1600 0.00726361991837621
1650 0.00726361991837621
1700 0.00726361991837621
1750 0.00726361991837621
1800 0.00726361991837621
1850 0.00726361991837621
1900 0.00726361991837621
1950 0.00726361991837621
2000 0.00726361991837621
2050 0.00726361991837621
2100 0.00726361991837621
2150 0.00726361991837621
2200 0.00726361991837621
2250 0.00726361991837621
2300 0.00726361991837621
2350 0.00726361991837621
2400 0.00726361991837621
2450 0.00726361991837621
2500 0.00726361991837621
2550 0.00726361991837621
2600 0.00726361991837621
2650 0.00726361991837621
2700 0.00726361991837621
2750 0.00726361991837621
2800 0.00726361991837621
2850 0.00726361991837621
2900 0.00726361991837621
2950 0.00726361991837621
3000 0.00726361991837621
3050 0.00726361991837621
3100 0.00726361991837621
3150 0.00726361991837621
3200 0.00726361991837621
3250 0.00726361991837621
3300 0.00726361991837621
3350 0.00726361991837621
3400 0.00726361991837621
3450 0.0069546177983284
3500 0.0069546177983284
3550 0.0069546177983284
3600 0.0069546177983284
3650 0.0069546177983284
3700 0.0069546177983284
3750 0.0069546177983284
3800 0.0069546177983284
3850 0.0069546177983284
3900 0.0069546177983284
3950 0.0069546177983284
4000 0.0069546177983284
4050 0.0069546177983284
4100 0.0069546177983284
4150 0.0069546177983284
4200 0.0069546177983284
4250 0.0069546177983284
4300 0.0069546177983284
4350 0.0069546177983284
4400 0.0069546177983284
4450 0.0069546177983284
4500 0.0069546177983284
4550 0.0069546177983284
4600 0.0069546177983284
4650 0.0069546177983284
4700 0.0069546177983284
4750 0.0069546177983284
4800 0.0069546177983284
4850 0.0069546177983284
4900 0.0069546177983284
4950 0.0069546177983284
5000 0.0069546177983284
5050 0.0069546177983284
5100 0.0069546177983284
5150 0.0069546177983284
5200 0.0069546177983284
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 100
50 0.299442917108536
100 0.0556575432419777
150 0.0170031748712063
200 0.0164031889289618
250 0.00955658499151468
300 0.0094016594812274
350 0.0094016594812274
400 0.00754565512761474
450 0.00754565512761474
500 0.00702150911092758
550 0.00702150911092758
600 0.00702150911092758
650 0.00702150911092758
700 0.00702150911092758
750 0.00702150911092758
800 0.00702150911092758
850 0.00702150911092758
900 0.00702150911092758
950 0.00702150911092758
1000 0.00702150911092758
1050 0.00695901177823544
1100 0.00695901177823544
1150 0.00695901177823544
1200 0.00695901177823544
1250 0.00695901177823544
1300 0.00695901177823544
1350 0.00695901177823544
1400 0.00695901177823544
1450 0.00695901177823544
1500 0.00695901177823544
1550 0.00695901177823544
1600 0.00695901177823544
1650 0.00695901177823544
1700 0.00695901177823544
1750 0.00695901177823544
1800 0.00695901177823544
1850 0.00695901177823544
1900 0.00695901177823544
1950 0.00695901177823544
2000 0.00695901177823544
2050 0.00695901177823544
2100 0.00695901177823544
2150 0.00695901177823544
2200 0.00695901177823544
2250 0.00695901177823544
2300 0.00695901177823544
2350 0.00695901177823544
2400 0.00695901177823544
2450 0.00695901177823544
2500 0.00695901177823544
2550 0.0067676785402
2600 0.0067676785402
2650 0.0067676785402
2700 0.0067676785402
2750 0.0067676785402
2800 0.0067676785402
2850 0.0067676785402
2900 0.0067676785402
2950 0.0067676785402
3000 0.0067676785402
3050 0.0067676785402
3100 0.0067676785402
3150 0.0067676785402
3200 0.0067676785402
3250 0.0067676785402
3300 0.0067676785402
3350 0.0067676785402
3400 0.0067676785402
3450 0.0067676785402
3500 0.0067676785402
3550 0.0067676785402
3600 0.0067676785402
3650 0.0067676785402
3700 0.0067676785402
3750 0.0067676785402
3800 0.0067676785402
3850 0.0067676785402
3900 0.0067676785402
3950 0.0067676785402
4000 0.0067676785402
4050 0.0067676785402
4100 0.0067676785402
4150 0.0067676785402
4200 0.0067676785402
4250 0.0067676785402
4300 0.0067676785402
4350 0.0067676785402
4400 0.0067676785402
4450 0.0067676785402
4500 0.0067676785402
4550 0.0067676785402
4600 0.0067676785402
4650 0.0067676785402
4700 0.0067676785402
4750 0.0067676785402
4800 0.0067676785402
4850 0.0067676785402
4900 0.0067676785402
4950 0.0067676785402
5000 0.0067676785402
5050 0.0067676785402
5100 0.0067676785402
5150 0.0067676785402
5200 0.0067676785402
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 0.900667786598206
50 0.187415927648544
100 0.0542790740728378
150 0.0284081120043993
200 0.017966765910387
250 0.00932505819946528
300 0.00932505819946528
350 0.00932505819946528
400 0.00932505819946528
450 0.00896593928337097
500 0.00896593928337097
550 0.00896593928337097
600 0.00896593928337097
650 0.00787890702486038
700 0.00787890702486038
750 0.00787890702486038
800 0.00787890702486038
850 0.00787890702486038
900 0.00787890702486038
950 0.00714499317109585
1000 0.00714499317109585
1050 0.00714499317109585
1100 0.00714499317109585
1150 0.00714499317109585
1200 0.00714499317109585
1250 0.00714499317109585
1300 0.00714499317109585
1350 0.00714499317109585
1400 0.00714499317109585
1450 0.00714499317109585
1500 0.00714499317109585
1550 0.00714499317109585
1600 0.00714499317109585
1650 0.00714499317109585
1700 0.00714499317109585
1750 0.00714499317109585
1800 0.00714499317109585
1850 0.00714499317109585
1900 0.00714499317109585
1950 0.00714499317109585
2000 0.00714499317109585
2050 0.00714499317109585
2100 0.00714499317109585
2150 0.00714499317109585
2200 0.00714499317109585
2250 0.00714499317109585
2300 0.00714499317109585
2350 0.00714499317109585
2400 0.00714499317109585
2450 0.00714499317109585
2500 0.00714499317109585
2550 0.00703105144202709
2600 0.00703105144202709
2650 0.00703105144202709
2700 0.00703105144202709
2750 0.00703105144202709
2800 0.00703105144202709
2850 0.00703105144202709
2900 0.00703105144202709
2950 0.00703105144202709
3000 0.00703105144202709
3050 0.00703105144202709
3100 0.00703105144202709
3150 0.00703105144202709
3200 0.00703105144202709
3250 0.00703105144202709
3300 0.00703105144202709
3350 0.00703105144202709
3400 0.00703105144202709
3450 0.00703105144202709
3500 0.00703105144202709
3550 0.00703105144202709
3600 0.00703105144202709
3650 0.00703105144202709
3700 0.00703105144202709
3750 0.00703105144202709
3800 0.00703105144202709
3850 0.00703105144202709
3900 0.00703105144202709
3950 0.00703105144202709
4000 0.00703105144202709
4050 0.00703105144202709
4100 0.00703105144202709
4150 0.00703105144202709
4200 0.00703105144202709
4250 0.00703105144202709
4300 0.00703105144202709
4350 0.00703105144202709
4400 0.00703105144202709
4450 0.00703105144202709
4500 0.00703105144202709
4550 0.00703105144202709
4600 0.00703105144202709
4650 0.00703105144202709
4700 0.00703105144202709
4750 0.00703105144202709
4800 0.00703105144202709
4850 0.00703105144202709
4900 0.00703105144202709
4950 0.00703105144202709
5000 0.00703105144202709
5050 0.00703105144202709
5100 0.00703105144202709
5150 0.00703105144202709
5200 0.00703105144202709
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 100
50 0.185969889163971
100 0.0603846311569214
150 0.0430509522557259
200 0.0118402587249875
250 0.00691530667245388
300 0.00691530667245388
350 0.00691530667245388
400 0.00691530667245388
450 0.00691530667245388
500 0.00691530667245388
550 0.00691530667245388
600 0.00691530667245388
650 0.00691530667245388
700 0.00691530667245388
750 0.00691530667245388
800 0.00691530667245388
850 0.00691530667245388
900 0.00691530667245388
950 0.00691530667245388
1000 0.00691530667245388
1050 0.00691530667245388
1100 0.00691530667245388
1150 0.00691530667245388
1200 0.00691530667245388
1250 0.00691530667245388
1300 0.00691530667245388
1350 0.00691530667245388
1400 0.00691530667245388
1450 0.00691530667245388
1500 0.00691530667245388
1550 0.00691530667245388
1600 0.00691530667245388
1650 0.00691530667245388
1700 0.00691530667245388
1750 0.00691530667245388
1800 0.00691530667245388
1850 0.00691530667245388
1900 0.00691530667245388
1950 0.00691530667245388
2000 0.00691530667245388
2050 0.00691530667245388
2100 0.00691530667245388
2150 0.00691530667245388
2200 0.00691530667245388
2250 0.00691530667245388
2300 0.00691530667245388
2350 0.00691530667245388
2400 0.00691530667245388
2450 0.00691530667245388
2500 0.00691530667245388
2550 0.00691530667245388
2600 0.00691530667245388
2650 0.00691530667245388
2700 0.00691530667245388
2750 0.00691530667245388
2800 0.00691530667245388
2850 0.00691530667245388
2900 0.00691530667245388
2950 0.00691530667245388
3000 0.00691530667245388
3050 0.00691530667245388
3100 0.00691530667245388
3150 0.00691530667245388
3200 0.00691530667245388
3250 0.00691530667245388
3300 0.00691530667245388
3350 0.00691530667245388
3400 0.00691530667245388
3450 0.00691530667245388
3500 0.00691530667245388
3550 0.00691530667245388
3600 0.00691530667245388
3650 0.00691530667245388
3700 0.00691530667245388
3750 0.00691530667245388
3800 0.00691530667245388
3850 0.00691530667245388
3900 0.00691530667245388
3950 0.00691530667245388
4000 0.00691530667245388
4050 0.00691530667245388
4100 0.00691530667245388
4150 0.00691530667245388
4200 0.00691530667245388
4250 0.00691530667245388
4300 0.00691530667245388
4350 0.00691530667245388
4400 0.00691530667245388
4450 0.00691530667245388
4500 0.00691530667245388
4550 0.00691530667245388
4600 0.00691530667245388
4650 0.00691530667245388
4700 0.00691530667245388
4750 0.00691530667245388
4800 0.00691530667245388
4850 0.00691530667245388
4900 0.00691530667245388
4950 0.00691530667245388
5000 0.00691530667245388
5050 0.00691530667245388
5100 0.00691530667245388
5150 0.00691530667245388
5200 0.00691530667245388
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 100
50 0.174349904060364
100 0.0406981445848942
150 0.0406981445848942
200 0.0130742462351918
250 0.0130742462351918
300 0.0130742462351918
350 0.0115851564332843
400 0.0102008758112788
450 0.0102008758112788
500 0.0102008758112788
550 0.00830574054270983
600 0.00830574054270983
650 0.00830574054270983
700 0.00830574054270983
750 0.00744184060022235
800 0.00744184060022235
850 0.00744184060022235
900 0.00744184060022235
950 0.00744184060022235
1000 0.00744184060022235
1050 0.00744184060022235
1100 0.00744184060022235
1150 0.00744184060022235
1200 0.00744184060022235
1250 0.00744184060022235
1300 0.00744184060022235
1350 0.00744184060022235
1400 0.00744184060022235
1450 0.00744184060022235
1500 0.00744184060022235
1550 0.00726999016478658
1600 0.00726999016478658
1650 0.00726999016478658
1700 0.00726999016478658
1750 0.00726999016478658
1800 0.00726999016478658
1850 0.00726999016478658
1900 0.00726999016478658
1950 0.00726999016478658
2000 0.00726999016478658
2050 0.00726999016478658
2100 0.00726999016478658
2150 0.00726999016478658
2200 0.00726999016478658
2250 0.00726999016478658
2300 0.00726999016478658
2350 0.00726999016478658
2400 0.00726999016478658
2450 0.00726999016478658
2500 0.00726999016478658
2550 0.00726999016478658
2600 0.00726999016478658
2650 0.00726999016478658
2700 0.00726999016478658
2750 0.00726999016478658
2800 0.00726999016478658
2850 0.00726999016478658
2900 0.00726999016478658
2950 0.00726999016478658
3000 0.00726999016478658
3050 0.00726999016478658
3100 0.00726999016478658
3150 0.00726999016478658
3200 0.00726999016478658
3250 0.00726999016478658
3300 0.00726999016478658
3350 0.00713224988430738
3400 0.0068784230388701
3450 0.0068784230388701
3500 0.0068784230388701
3550 0.0068784230388701
3600 0.0068784230388701
3650 0.0068784230388701
3700 0.0068784230388701
3750 0.0068784230388701
3800 0.0068784230388701
3850 0.0068784230388701
3900 0.0068784230388701
3950 0.0068784230388701
4000 0.0068784230388701
4050 0.0068784230388701
4100 0.0068784230388701
4150 0.0068784230388701
4200 0.0068784230388701
4250 0.0068784230388701
4300 0.0068784230388701
4350 0.0068784230388701
4400 0.0068784230388701
4450 0.0068784230388701
4500 0.0068784230388701
4550 0.0068784230388701
4600 0.0068784230388701
4650 0.0068784230388701
4700 0.0068784230388701
4750 0.0068784230388701
4800 0.0068784230388701
4850 0.0068784230388701
4900 0.0068784230388701
4950 0.0068784230388701
5000 0.0068784230388701
5050 0.0068784230388701
5100 0.0068784230388701
5150 0.0068784230388701
5200 0.0068784230388701
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 0.470296949148178
50 0.122873388230801
100 0.0431864410638809
150 0.0269466582685709
200 0.0240441486239433
250 0.0240441486239433
300 0.0162938144057989
350 0.0109989363700151
400 0.0109989363700151
450 0.0101072872057557
500 0.0101072872057557
550 0.0101072872057557
600 0.0101072872057557
650 0.00866018328815699
700 0.00795420166105032
750 0.00795420166105032
800 0.00795420166105032
850 0.00795420166105032
900 0.00795420166105032
950 0.00778378546237946
1000 0.00778378546237946
1050 0.00695433281362057
1100 0.00695433281362057
1150 0.00695433281362057
1200 0.00695433281362057
1250 0.00695433281362057
1300 0.00695433281362057
1350 0.00695433281362057
1400 0.00695433281362057
1450 0.00695433281362057
1500 0.00695433281362057
1550 0.00695433281362057
1600 0.00695433281362057
1650 0.00688686640933156
1700 0.00688686640933156
1750 0.00688686640933156
1800 0.00688686640933156
1850 0.00688686640933156
1900 0.00688686640933156
1950 0.00688686640933156
2000 0.00688686640933156
2050 0.00688686640933156
2100 0.00688686640933156
2150 0.00688686640933156
2200 0.00688686640933156
2250 0.00688686640933156
2300 0.00688686640933156
2350 0.00688686640933156
2400 0.00688686640933156
2450 0.00688686640933156
2500 0.00688686640933156
2550 0.00688686640933156
2600 0.00688686640933156
2650 0.00688686640933156
2700 0.00688686640933156
2750 0.00688686640933156
2800 0.00688686640933156
2850 0.00688686640933156
2900 0.00688686640933156
2950 0.00688686640933156
3000 0.00688686640933156
3050 0.00688686640933156
3100 0.00688686640933156
3150 0.00688686640933156
3200 0.00688686640933156
3250 0.00688686640933156
3300 0.00688686640933156
3350 0.00688686640933156
3400 0.00688686640933156
3450 0.00688686640933156
3500 0.00688686640933156
3550 0.00688686640933156
3600 0.00688686640933156
3650 0.00688686640933156
3700 0.00688686640933156
3750 0.00688686640933156
3800 0.00688686640933156
3850 0.00688686640933156
3900 0.00688686640933156
3950 0.00688686640933156
4000 0.00688686640933156
4050 0.00688686640933156
4100 0.00688686640933156
4150 0.00688686640933156
4200 0.00688686640933156
4250 0.00688686640933156
4300 0.00688686640933156
4350 0.00688686640933156
4400 0.00688686640933156
4450 0.00688686640933156
4500 0.00688686640933156
4550 0.00688686640933156
4600 0.00688686640933156
4650 0.00688686640933156
4700 0.00688686640933156
4750 0.00688686640933156
4800 0.00688686640933156
4850 0.00688686640933156
4900 0.00688686640933156
4950 0.00688686640933156
5000 0.00688686640933156
5050 0.00688686640933156
5100 0.00688686640933156
5150 0.00688686640933156
5200 0.00688686640933156
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 100
50 0.316133737564087
100 0.0578281283378601
150 0.053521204739809
200 0.0160763561725616
250 0.00862893182784319
300 0.00813383981585503
350 0.00813383981585503
400 0.00813383981585503
450 0.00813383981585503
500 0.00813383981585503
550 0.00759270880371332
600 0.00759270880371332
650 0.00759270880371332
700 0.00759270880371332
750 0.00759270880371332
800 0.00759270880371332
850 0.00759270880371332
900 0.00759270880371332
950 0.00759270880371332
1000 0.00759270880371332
1050 0.00759270880371332
1100 0.00759270880371332
1150 0.00759270880371332
1200 0.00759270880371332
1250 0.00759270880371332
1300 0.00759270880371332
1350 0.00759270880371332
1400 0.00759270880371332
1450 0.00759270880371332
1500 0.00759270880371332
1550 0.00729238009080291
1600 0.00729238009080291
1650 0.00729238009080291
1700 0.00729238009080291
1750 0.00729238009080291
1800 0.00729238009080291
1850 0.00729238009080291
1900 0.00713394954800606
1950 0.00713394954800606
2000 0.00713394954800606
2050 0.00713394954800606
2100 0.00713394954800606
2150 0.00713394954800606
2200 0.00713394954800606
2250 0.00713394954800606
2300 0.00713394954800606
2350 0.00713394954800606
2400 0.00713394954800606
2450 0.00713394954800606
2500 0.00713394954800606
2550 0.00713394954800606
2600 0.00713394954800606
2650 0.00713394954800606
2700 0.00713394954800606
2750 0.00713394954800606
2800 0.00713394954800606
2850 0.00713394954800606
2900 0.00713394954800606
2950 0.00713394954800606
3000 0.00713394954800606
3050 0.00713394954800606
3100 0.00713394954800606
3150 0.00713394954800606
3200 0.00713394954800606
3250 0.00713394954800606
3300 0.00713394954800606
3350 0.00713394954800606
3400 0.00713394954800606
3450 0.00713394954800606
3500 0.00713394954800606
3550 0.00713394954800606
3600 0.00713394954800606
3650 0.00713394954800606
3700 0.00713394954800606
3750 0.00713394954800606
3800 0.00713394954800606
3850 0.00713394954800606
3900 0.00713394954800606
3950 0.00713394954800606
4000 0.00713394954800606
4050 0.00713394954800606
4100 0.00713394954800606
4150 0.00713394954800606
4200 0.00713394954800606
4250 0.00713394954800606
4300 0.00713394954800606
4350 0.00713394954800606
4400 0.00713394954800606
4450 0.00713394954800606
4500 0.00713394954800606
4550 0.00713394954800606
4600 0.00713394954800606
4650 0.00713394954800606
4700 0.00713394954800606
4750 0.00713394954800606
4800 0.00713394954800606
4850 0.00713394954800606
4900 0.00713394954800606
4950 0.00713394954800606
5000 0.00713394954800606
5050 0.00713394954800606
5100 0.00713394954800606
5150 0.00713394954800606
5200 0.00713394954800606
};
\addplot [line width=0.08pt, green01270, forget plot]
table {%
0 0.356412053108215
50 0.156313851475716
100 0.072364829480648
150 0.0211064275354147
200 0.0211064275354147
250 0.0114075401797891
300 0.0114075401797891
350 0.00976728461682796
400 0.00976728461682796
450 0.00819104816764593
500 0.00703627988696098
550 0.00703627988696098
600 0.00703627988696098
650 0.00703627988696098
700 0.00703627988696098
750 0.00703627988696098
800 0.00703627988696098
850 0.00703627988696098
900 0.00703627988696098
950 0.00703627988696098
1000 0.00703627988696098
1050 0.00703627988696098
1100 0.00703627988696098
1150 0.00703627988696098
1200 0.00703627988696098
1250 0.00703627988696098
1300 0.00703627988696098
1350 0.00703627988696098
1400 0.00703627988696098
1450 0.00703627988696098
1500 0.00703627988696098
1550 0.00703627988696098
1600 0.00703627988696098
1650 0.00703627988696098
1700 0.00703627988696098
1750 0.00703627988696098
1800 0.00703627988696098
1850 0.00703627988696098
1900 0.00703627988696098
1950 0.00703627988696098
2000 0.00703627988696098
2050 0.00703627988696098
2100 0.00703627988696098
2150 0.00703627988696098
2200 0.00703627988696098
2250 0.00703627988696098
2300 0.00703627988696098
2350 0.00703627988696098
2400 0.00703627988696098
2450 0.00696094473823905
2500 0.00696094473823905
2550 0.00696094473823905
2600 0.00696094473823905
2650 0.00696094473823905
2700 0.00696094473823905
2750 0.00696094473823905
2800 0.00696094473823905
2850 0.00696094473823905
2900 0.00696094473823905
2950 0.00696094473823905
3000 0.00696094473823905
3050 0.00696094473823905
3100 0.00696094473823905
3150 0.00696094473823905
3200 0.00696094473823905
3250 0.00696094473823905
3300 0.00696094473823905
3350 0.00696094473823905
3400 0.00696094473823905
3450 0.00696094473823905
3500 0.00696094473823905
3550 0.00696094473823905
3600 0.00696094473823905
3650 0.00696094473823905
3700 0.00696094473823905
3750 0.00696094473823905
3800 0.00696094473823905
3850 0.00696094473823905
3900 0.00696094473823905
3950 0.00696094473823905
4000 0.00696094473823905
4050 0.00696094473823905
4100 0.00696094473823905
4150 0.00696094473823905
4200 0.00696094473823905
4250 0.00696094473823905
4300 0.00696094473823905
4350 0.00696094473823905
4400 0.00696094473823905
4450 0.00696094473823905
4500 0.00696094473823905
4550 0.00696094473823905
4600 0.00696094473823905
4650 0.00696094473823905
4700 0.00696094473823905
4750 0.00696094473823905
4800 0.00696094473823905
4850 0.00696094473823905
4900 0.00696094473823905
4950 0.00696094473823905
5000 0.00696094473823905
5050 0.00696094473823905
5100 0.00696094473823905
5150 0.00696094473823905
5200 0.00696094473823905
5250 0.00696094473823905
5300 0.00696094473823905
};
\addplot [line width=0.08pt, green01270]
table {%
0 100
50 0.32533398270607
100 0.102802507579327
150 0.0243127420544624
200 0.0237867999821901
250 0.0071003888733685
300 0.0071003888733685
350 0.0071003888733685
400 0.0071003888733685
450 0.0071003888733685
500 0.0071003888733685
550 0.0071003888733685
600 0.0071003888733685
650 0.0071003888733685
700 0.0071003888733685
750 0.0071003888733685
800 0.0071003888733685
850 0.0071003888733685
900 0.0071003888733685
950 0.0071003888733685
1000 0.0071003888733685
1050 0.0071003888733685
1100 0.0071003888733685
1150 0.0071003888733685
1200 0.0071003888733685
1250 0.0071003888733685
1300 0.0071003888733685
1350 0.0071003888733685
1400 0.0071003888733685
1450 0.0071003888733685
1500 0.0071003888733685
1550 0.0071003888733685
1600 0.0071003888733685
1650 0.0071003888733685
1700 0.00696131680160761
1750 0.00696131680160761
1800 0.00696131680160761
1850 0.00696131680160761
1900 0.00696131680160761
1950 0.00696131680160761
2000 0.00696131680160761
2050 0.00696131680160761
2100 0.00696131680160761
2150 0.00696131680160761
2200 0.00696131680160761
2250 0.00696131680160761
2300 0.00696131680160761
2350 0.00696131680160761
2400 0.00696131680160761
2450 0.00696131680160761
2500 0.00696131680160761
2550 0.00696131680160761
2600 0.00696131680160761
2650 0.00696131680160761
2700 0.00696131680160761
2750 0.00696131680160761
2800 0.00696131680160761
2850 0.00696131680160761
2900 0.00696131680160761
2950 0.00696131680160761
3000 0.00696131680160761
3050 0.00696131680160761
3100 0.00696131680160761
3150 0.00696131680160761
3200 0.00696131680160761
3250 0.00696131680160761
3300 0.00696131680160761
3350 0.00696131680160761
3400 0.00696131680160761
3450 0.00696131680160761
3500 0.00696131680160761
3550 0.00696131680160761
3600 0.00696131680160761
3650 0.00696131680160761
3700 0.00696131680160761
3750 0.00696131680160761
3800 0.00696131680160761
3850 0.00696131680160761
3900 0.00696131680160761
3950 0.00696131680160761
4000 0.00696131680160761
4050 0.00696131680160761
4100 0.00696131680160761
4150 0.00696131680160761
4200 0.00696131680160761
4250 0.00696131680160761
4300 0.00696131680160761
4350 0.00696131680160761
4400 0.00696131680160761
4450 0.00696131680160761
4500 0.00696131680160761
4550 0.00696131680160761
4600 0.00696131680160761
4650 0.00696131680160761
4700 0.00696131680160761
4750 0.00696131680160761
4800 0.00696131680160761
4850 0.00696131680160761
4900 0.00696131680160761
4950 0.00696131680160761
5000 0.00696131680160761
5050 0.00696131680160761
5100 0.00696131680160761
5150 0.00696131680160761
5200 0.00696131680160761
5250 0.00696131680160761
5300 0.00696131680160761
};
\addlegendentry{mcDGGNN - other seeds}
\addplot [red, dashed]
table {%
0 100
50 0.292211621999741
100 0.033786453306675
150 0.033786453306675
200 0.0198204591870308
250 0.00979796424508095
300 0.00934767443686724
350 0.00934767443686724
400 0.00805139355361462
450 0.00805139355361462
500 0.00756018562242389
550 0.00756018562242389
600 0.00756018562242389
650 0.00756018562242389
700 0.00756018562242389
750 0.00756018562242389
800 0.00756018562242389
850 0.00756018562242389
900 0.00756018562242389
950 0.00756018562242389
1000 0.00756018562242389
1050 0.007391850464046
1100 0.007391850464046
1150 0.007391850464046
1200 0.007391850464046
1250 0.007391850464046
1300 0.007391850464046
1350 0.007391850464046
1400 0.007391850464046
1450 0.007391850464046
1500 0.007391850464046
1550 0.0071550440043211
1600 0.0071550440043211
1650 0.0071550440043211
1700 0.0071550440043211
1750 0.0071550440043211
1800 0.0071550440043211
1850 0.0071550440043211
1900 0.0071550440043211
1950 0.0071550440043211
2000 0.0071550440043211
2050 0.0071550440043211
2100 0.00714111793786287
2150 0.00714111793786287
2200 0.00714111793786287
2250 0.00714111793786287
2300 0.00714111793786287
2350 0.00714111793786287
2400 0.00714111793786287
2450 0.00714111793786287
2500 0.00714111793786287
2550 0.00714111793786287
2600 0.00714111793786287
2650 0.00714111793786287
2700 0.00714111793786287
2750 0.00714111793786287
2800 0.00714111793786287
2850 0.00714111793786287
2900 0.00714111793786287
2950 0.00714111793786287
3000 0.00714111793786287
3050 0.00714111793786287
3100 0.00714111793786287
3150 0.00714111793786287
3200 0.00714111793786287
3250 0.00714111793786287
3300 0.00714111793786287
3350 0.00714111793786287
3400 0.00714111793786287
3450 0.00714111793786287
3500 0.00714111793786287
3550 0.00714111793786287
3600 0.00714111793786287
3650 0.00714111793786287
3700 0.00714111793786287
3750 0.00714111793786287
3800 0.00714111793786287
3850 0.00714111793786287
3900 0.00714111793786287
3950 0.00714111793786287
4000 0.00714111793786287
4050 0.00714111793786287
4100 0.00714111793786287
4150 0.00714111793786287
4200 0.00714111793786287
4250 0.00714111793786287
4300 0.00714111793786287
4350 0.00714111793786287
4400 0.00714111793786287
4450 0.00714111793786287
4500 0.00714111793786287
4550 0.00714111793786287
4600 0.00714111793786287
4650 0.00714111793786287
4700 0.00714111793786287
4750 0.00714111793786287
4800 0.00714111793786287
4850 0.00714111793786287
4900 0.00714111793786287
4950 0.00714111793786287
5000 0.00714111793786287
5050 0.00714111793786287
5100 0.00714111793786287
5150 0.00714111793786287
5200 0.00714111793786287
};
\addlegendentry{mcDGGNN - seed 0}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Hypersonic/Relative_error_test_data_model1_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  width=0.7\textwidth,
  height=0.4\textwidth,
  legend cell align={left},
  legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 5e-07s},
xmin=0, xmax=3000,
xtick={0,1000,2000,3000},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-Error},
ymin=-0.0, ymax=0.2,
ytick={0, 0.1, 0.2},
ytick style={color=black},
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=20, mark options={solid}]
table {%
0 0
20 0.00619501434266567
40 0.00982013903558254
60 0.0120285488665104
80 0.0133296055719256
100 0.014854378066957
120 0.017359584569931
140 0.0188360996544361
160 0.0214205011725426
180 0.0223114024847746
200 0.0253668334335089
220 0.0262557491660118
240 0.0281777735799551
260 0.0301908906549215
280 0.0308875627815723
300 0.0338013395667076
320 0.0356782227754593
340 0.0368887707591057
360 0.0401219055056572
380 0.042598020285368
400 0.0448698215186596
420 0.0480800978839397
440 0.0512813031673431
460 0.054208792746067
480 0.0569460764527321
500 0.0593377165496349
520 0.0613932237029076
540 0.063091479241848
560 0.0645144060254097
580 0.0659320503473282
600 0.0672717839479446
620 0.0682600066065788
640 0.0688118636608124
660 0.0691985785961151
680 0.0698937103152275
700 0.0706328898668289
720 0.0708915442228317
740 0.0708660557866096
760 0.0709256008267403
780 0.0713970437645912
800 0.0724749490618706
820 0.0735321938991547
840 0.0741143748164177
860 0.0745159909129143
880 0.0750828012824059
900 0.0760365724563599
920 0.0775407552719116
940 0.0791831538081169
960 0.0805807635188103
980 0.0816169530153275
1000 0.0826425850391388
1020 0.0839095935225487
1040 0.0855074375867844
1060 0.0873949155211449
1080 0.0893508046865463
1100 0.0910307988524437
1120 0.0923949480056763
1140 0.0935696959495544
1160 0.0948033630847931
1180 0.0962238609790802
1200 0.0978318601846695
1220 0.0996112823486328
1240 0.101423874497414
1260 0.103104338049889
1280 0.104620359838009
1300 0.106012284755707
1320 0.107281923294067
1340 0.108633667230606
1360 0.110000908374786
1380 0.111493661999702
1400 0.113005131483078
1420 0.114599525928497
1440 0.116065889596939
1460 0.117480181157589
1480 0.118752330541611
1500 0.119964703917503
1520 0.121093437075615
1540 0.122234247624874
1560 0.123457074165344
1580 0.124654874205589
1600 0.125847667455673
1620 0.126990675926208
1640 0.128143951296806
1660 0.129189699888229
1680 0.130227208137512
1700 0.131150335073471
1720 0.132109016180038
1740 0.133057996630669
1760 0.133972689509392
1780 0.134979546070099
1800 0.135939627885818
1820 0.137014359235764
1840 0.138141706585884
1860 0.139159247279167
1880 0.140270441770554
1900 0.141322076320648
1920 0.142257243394852
1940 0.143254056572914
1960 0.144155263900757
1980 0.144944697618484
2000 0.145886570215225
2020 0.146861553192139
2040 0.14788793027401
2060 0.149084240198135
2080 0.150266319513321
2100 0.151428923010826
2120 0.152640014886856
2140 0.15384829044342
2160 0.155017271637917
2180 0.156187757849693
2200 0.157341659069061
2220 0.158453345298767
2240 0.159551307559013
2260 0.160668566823006
2280 0.161829560995102
2300 0.16300755739212
2320 0.164137840270996
2340 0.165277689695358
2360 0.166451379656792
2380 0.167552977800369
2400 0.168535828590393
2420 0.169487357139587
2440 0.170421600341797
2460 0.171289443969727
2480 0.172094196081161
2500 0.172876998782158
2520 0.173627197742462
2540 0.174336835741997
2560 0.17502461373806
2580 0.175691530108452
2600 0.176343485713005
2620 0.176955580711365
2640 0.177586764097214
2660 0.178266450762749
2680 0.178917944431305
2700 0.17950439453125
2720 0.180041655898094
2740 0.180602431297302
2760 0.181182980537415
2780 0.181729197502136
2800 0.182235866785049
2820 0.182753682136536
2840 0.183320283889771
2860 0.18388769030571
2880 0.184383377432823
2900 0.184820115566254
2920 0.185236185789108
2940 0.185658067464828
2960 0.18607372045517
2980 0.186444208025932
};
\addlegendentry{\nDGNet }
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=20, mark options={solid,fill=white}]
table {%
0 0
20 0.00738803949207067
40 0.0124597027897835
60 0.0125179868191481
80 0.00975339114665985
100 0.00958448462188244
120 0.00992880295962095
140 0.0109256077557802
160 0.0104167759418488
180 0.0116067454218864
200 0.0117220086976886
220 0.0125309517607093
240 0.0131093394011259
260 0.0134948147460818
280 0.0142381172627211
300 0.0147797055542469
320 0.0152445305138826
340 0.0156356208026409
360 0.0162688344717026
380 0.0168494507670403
400 0.0171128511428833
420 0.0177912190556526
440 0.0185832064598799
460 0.0191121324896812
480 0.0195596385747194
500 0.0201134793460369
520 0.0205648578703403
540 0.020720673725009
560 0.0206531081348658
580 0.0204699616879225
600 0.0202800668776035
620 0.0199760030955076
640 0.0195099022239447
660 0.0189430322498083
680 0.0183508098125458
700 0.0177650190889835
720 0.0171440206468105
740 0.0164604820311069
760 0.0157846417278051
780 0.015267102047801
800 0.0148890297859907
820 0.0145062357187271
840 0.014096456579864
860 0.0136463530361652
880 0.0132503313943744
900 0.0130179850384593
920 0.0128918904811144
940 0.0128587428480387
960 0.0128301335498691
980 0.0127840638160706
1000 0.0127088967710733
1020 0.0126421861350536
1040 0.0127060515806079
1060 0.0128285540267825
1080 0.0129932146519423
1100 0.0131245143711567
1120 0.0131785087287426
1140 0.0131889954209328
1160 0.0131924897432327
1180 0.0132322711870074
1200 0.0133834136649966
1220 0.0135596012696624
1240 0.0136603247374296
1260 0.0137560470029712
1280 0.0137650147080421
1300 0.0137775940820575
1320 0.0137267112731934
1340 0.0136654442176223
1360 0.0136195532977581
1380 0.0135803911834955
1400 0.0136064235121012
1420 0.0135736521333456
1440 0.013494685292244
1460 0.0134306009858847
1480 0.0134076718240976
1500 0.0133686903864145
1520 0.0133202243596315
1540 0.0132269337773323
1560 0.0131614869460464
1580 0.0130994645878673
1600 0.0130574256181717
1620 0.0129629839211702
1640 0.0128531903028488
1660 0.0126434369012713
1680 0.0125261005014181
1700 0.0123756621032953
1720 0.0123206004500389
1740 0.0122615499421954
1760 0.0121994568035007
1780 0.0121796894818544
1800 0.0120915453881025
1820 0.0120479157194495
1840 0.0119960345327854
1860 0.0119251105934381
1880 0.011888911947608
1900 0.0118249645456672
1920 0.0117705166339874
1940 0.0117421709001064
1960 0.0116502810269594
1980 0.0116232968866825
2000 0.0116380453109741
2020 0.0116233360022306
2040 0.0116746108978987
2060 0.0116638047620654
2080 0.0116202794015408
2100 0.0116330338642001
2120 0.0116052236407995
2140 0.0115651860833168
2160 0.011625949293375
2180 0.0116788847371936
2200 0.0116801289841533
2220 0.0117477253079414
2240 0.0118310768157244
2260 0.0118659753352404
2280 0.0119020286947489
2300 0.0119602642953396
2320 0.0119901252910495
2340 0.0120123866945505
2360 0.0120355486869812
2380 0.0120773315429688
2400 0.0120977256447077
2420 0.0121099753305316
2440 0.0121368877589703
2460 0.0121814412996173
2480 0.0121983839198947
2500 0.0122607303783298
2520 0.0123574640601873
2540 0.0124534722417593
2560 0.0125622898340225
2580 0.0126591864973307
2600 0.0127560347318649
2620 0.0128398006781936
2640 0.0128899728879333
2660 0.0129123479127884
2680 0.0129396831616759
2700 0.0129716657102108
2720 0.0129570513963699
2740 0.0129542704671621
2760 0.0130000561475754
2780 0.0130671225488186
2800 0.0131260510534048
2820 0.0132028739899397
2840 0.0132979741320014
2860 0.0134060410782695
2880 0.0134865362197161
2900 0.0135338259860873
2920 0.0136065986007452
2940 0.013703154399991
2960 0.0137937795370817
2980 0.013869209215045
};
\addlegendentry{\mcDGNet ($11\%$) }
\end{axis}

\end{tikzpicture}


==> Figs/2D_Scramjet/Relative_error_test_data_model1_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend columns=2,
scaled y ticks = false,
tick label style={/pgf/number format/fixed},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.002s},
xmin=0, xmax=3000,
xtick style={color=black},
xtick={0, 1000, 2000, 3000},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.09,
ytick style={color=black},
ytick={0.,0.03, 0.06,0.09},
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=300, mark options={solid}]
table {%
0 0
1 0.00297770788893104
2 0.0037148108240217
3 0.0039255958981812
4 0.00400116294622421
5 0.00403982494026423
6 0.00407348573207855
7 0.00410978682339191
8 0.00415375456213951
9 0.00420300383120775
10 0.00425284542143345
11 0.00429895520210266
12 0.00433810567483306
13 0.00437191454693675
14 0.00440131034702063
15 0.00443064514547586
16 0.00446180161088705
17 0.00449580838903785
18 0.00453004566952586
19 0.00456511415541172
20 0.00459965318441391
21 0.00463383924216032
22 0.00466961367055774
23 0.00470389844849706
24 0.00473846541717649
25 0.0047715287655592
26 0.00480408500880003
27 0.0048358584754169
28 0.00486662797629833
29 0.00489678140729666
30 0.00492660840973258
31 0.00495466962456703
32 0.00498168729245663
33 0.00500907190144062
34 0.00503593124449253
35 0.00506232306361198
36 0.00508759450167418
37 0.00511157372966409
38 0.00513615924865007
39 0.00516047840937972
40 0.00518516823649406
41 0.00520905619487166
42 0.00523289199918509
43 0.00525716692209244
44 0.00528088491410017
45 0.00530515052378178
46 0.00533067807555199
47 0.00535601517185569
48 0.00538171082735062
49 0.00540739623829722
50 0.00543283065780997
51 0.0054583977907896
52 0.00548490043729544
53 0.00551075860857964
54 0.00553694320842624
55 0.00556438602507114
56 0.00559027027338743
57 0.00561821181327105
58 0.00564618408679962
59 0.00567466299980879
60 0.00570294912904501
61 0.00573175586760044
62 0.00576119450852275
63 0.00579071184620261
64 0.00582076562568545
65 0.00585162732750177
66 0.00588241219520569
67 0.00591345271095634
68 0.00594461476430297
69 0.00597540289163589
70 0.00600604992359877
71 0.00603791698813438
72 0.0060694245621562
73 0.00610137870535254
74 0.00613328721374273
75 0.00616465508937836
76 0.00619689747691154
77 0.00622864067554474
78 0.00626048911362886
79 0.00629353290423751
80 0.00632680580019951
81 0.00635901838541031
82 0.006391407456249
83 0.00642515160143375
84 0.00645830621942878
85 0.00649134581908584
86 0.00652427040040493
87 0.00655785109847784
88 0.00659073796123266
89 0.00662448443472385
90 0.00665747933089733
91 0.00669072195887566
92 0.0067244591191411
93 0.00675773713737726
94 0.00679050898179412
95 0.00682320352643728
96 0.00685583055019379
97 0.00688810739666224
98 0.00692064501345158
99 0.00695267831906676
100 0.00698456913232803
101 0.00701664295047522
102 0.00704736635088921
103 0.00707906391471624
104 0.0071105151437223
105 0.00714126555249095
106 0.00717138266190886
107 0.00720191933214664
108 0.00723369000479579
109 0.00726376986131072
110 0.00729393167421222
111 0.00732315797358751
112 0.00735179614275694
113 0.00737943639978766
114 0.00740743381902575
115 0.00743530225008726
116 0.00746308267116547
117 0.00748943164944649
118 0.00751573359593749
119 0.00754212122410536
120 0.00756786903366446
121 0.00759359356015921
122 0.00761877885088325
123 0.00764360465109348
124 0.00766837503761053
125 0.007692517247051
126 0.0077168270945549
127 0.00774044450372458
128 0.00776425516232848
129 0.0077884066849947
130 0.00781109277158976
131 0.00783392041921616
132 0.0078571168705821
133 0.00787848420441151
134 0.00790023989975452
135 0.0079213036224246
136 0.00794209353625774
137 0.00796281173825264
138 0.00798275228589773
139 0.00800193846225739
140 0.00801958423107862
141 0.00803853943943977
142 0.00805643945932388
143 0.00807496439665556
144 0.00809359177947044
145 0.00811155326664448
146 0.0081295445561409
147 0.00814785622060299
148 0.00816662423312664
149 0.00818548537790775
150 0.00820473302155733
151 0.00822433177381754
152 0.00824312679469585
153 0.00826370343565941
154 0.00828354898840189
155 0.00830292887985706
156 0.00832277163863182
157 0.00834337249398232
158 0.00836375635117292
159 0.00838323961943388
160 0.00840432289987803
161 0.00842434540390968
162 0.00844459049403667
163 0.00846544466912746
164 0.00848550815135241
165 0.00850563030689955
166 0.00852489098906517
167 0.00854549556970596
168 0.00856511853635311
169 0.00858463533222675
170 0.00860391929745674
171 0.00862248614430428
172 0.00863985158503056
173 0.00865740235894918
174 0.00867494381964207
175 0.00869196560233831
176 0.00870944373309612
177 0.00872503221035004
178 0.00874168984591961
179 0.00875884294509888
180 0.00877455901354551
181 0.0087890736758709
182 0.00880379881709814
183 0.00881893746554852
184 0.00883325003087521
185 0.0088476249948144
186 0.00886140298098326
187 0.00887370854616165
188 0.00888773240149021
189 0.00890050828456879
190 0.00891290232539177
191 0.00892446748912334
192 0.00893550552427769
193 0.0089461850002408
194 0.00895585212856531
195 0.00896615348756313
196 0.00897565390914679
197 0.00898567121475935
198 0.008993960916996
199 0.00900221057236195
200 0.00900931376963854
201 0.0090166162699461
202 0.00902327056974173
203 0.00902975536882877
204 0.00903580244630575
205 0.00904204044491053
206 0.00904847495257854
207 0.00905383192002773
208 0.00905981846153736
209 0.00906480103731155
210 0.00907016824930906
211 0.00907469261437654
212 0.00908087100833654
213 0.00908653810620308
214 0.0090913325548172
215 0.00909657403826714
216 0.00910178758203983
217 0.00910739414393902
218 0.00911277160048485
219 0.0091195497661829
220 0.00912497472018003
221 0.00913098454475403
222 0.00913667865097523
223 0.00914299767464399
224 0.00914896186441183
225 0.00915319472551346
226 0.00915885902941227
227 0.00916376523673534
228 0.00916917622089386
229 0.00917422771453857
230 0.00918073952198029
231 0.00918580032885075
232 0.00919122342020273
233 0.00919711869210005
234 0.00920255109667778
235 0.00920858047902584
236 0.00921393185853958
237 0.00921869557350874
238 0.00922416150569916
239 0.00922879111021757
240 0.00923382025212049
241 0.00923819746822119
242 0.00924250669777393
243 0.00924782082438469
244 0.0092522818595171
245 0.00925645977258682
246 0.00925934314727783
247 0.00926411151885986
248 0.00926809012889862
249 0.00927159190177917
250 0.00927595142275095
251 0.00928055122494698
252 0.00928519479930401
253 0.00928909704089165
254 0.0092921694740653
255 0.00929617881774902
256 0.00929993763566017
257 0.00930419377982616
258 0.00930760148912668
259 0.00930951349437237
260 0.00931266043335199
261 0.00931520015001297
262 0.0093181449919939
263 0.00932110846042633
264 0.00932366214692593
265 0.00932539906352758
266 0.00932735204696655
267 0.00932912807911634
268 0.00933144986629486
269 0.00933232065290213
270 0.00933282170444727
271 0.00933374091982841
272 0.00933376606553793
273 0.00933447666466236
274 0.00933457724750042
275 0.00933522172272205
276 0.00933500938117504
277 0.00933537818491459
278 0.00933421216905117
279 0.00933345593512058
280 0.00933240167796612
281 0.00933207385241985
282 0.00933204684406519
283 0.00933154951781034
284 0.00933088175952435
285 0.00932963844388723
286 0.00932846963405609
287 0.00932762399315834
288 0.00932698324322701
289 0.00932604353874922
290 0.00932581163942814
291 0.00932466611266136
292 0.00932347401976585
293 0.00932219810783863
294 0.00932151451706886
295 0.00932085048407316
296 0.00931975059211254
297 0.00931975618004799
298 0.00931957364082336
299 0.00932054407894611
300 0.00932101346552372
301 0.00932262092828751
302 0.00932302977889776
303 0.00932456832379103
304 0.00932580418884754
305 0.00932703446596861
306 0.00932963378727436
307 0.00933292414993048
308 0.0093359649181366
309 0.00933920592069626
310 0.00934278964996338
311 0.00934701412916183
312 0.0093520088121295
313 0.009355578571558
314 0.00936020351946354
315 0.00936534255743027
316 0.00937161408364773
317 0.0093778483569622
318 0.00938341394066811
319 0.00938993226736784
320 0.00939732510596514
321 0.00940406881272793
322 0.00941181369125843
323 0.00941955577582121
324 0.00942656677216291
325 0.00943506695330143
326 0.00944355968385935
327 0.00945210456848145
328 0.00946066807955503
329 0.00946935638785362
330 0.00947871059179306
331 0.00948864966630936
332 0.00949841737747192
333 0.00950796715915203
334 0.00951804220676422
335 0.00952848419547081
336 0.0095382034778595
337 0.00954797491431236
338 0.00955747906118631
339 0.00956670846790075
340 0.00957618188112974
341 0.00958524271845818
342 0.00959437154233456
343 0.00960313063114882
344 0.00961181707680225
345 0.00962009467184544
346 0.00962884724140167
347 0.00963647849857807
348 0.00964478217065334
349 0.00965287908911705
350 0.00966073758900166
351 0.00966839492321014
352 0.00967610254883766
353 0.00968363601714373
354 0.00968961697071791
355 0.00969645194709301
356 0.00970426481217146
357 0.00971088279038668
358 0.00971704255789518
359 0.00972363725304604
360 0.0097291162237525
361 0.00973450671881437
362 0.00973986089229584
363 0.00974498689174652
364 0.00975030474364758
365 0.00975556671619415
366 0.00975923426449299
367 0.00976379122585058
368 0.00976794864982367
369 0.00977189652621746
370 0.00977621506899595
371 0.00977939926087856
372 0.00978256389498711
373 0.00978572852909565
374 0.00978800095617771
375 0.00979067198932171
376 0.0097928736358881
377 0.00979499891400337
378 0.00979730766266584
379 0.00979952234774828
380 0.00980073213577271
381 0.00980103760957718
382 0.00980168115347624
383 0.00980214774608612
384 0.00980277173221111
385 0.00980259850621223
386 0.00980290025472641
387 0.00980265624821186
388 0.00980204902589321
389 0.00980089232325554
390 0.0097998883575201
391 0.00979881547391415
392 0.00979744177311659
393 0.00979616679251194
394 0.00979373790323734
395 0.00979149993509054
396 0.00978863146156073
397 0.00978674739599228
398 0.00978371500968933
399 0.00978018902242184
400 0.00977748446166515
401 0.00977344810962677
402 0.00976916030049324
403 0.0097650308161974
404 0.00976086407899857
405 0.009756775572896
406 0.00975201837718487
407 0.00974741578102112
408 0.00974232330918312
409 0.00973767414689064
410 0.00973273254930973
411 0.00972835533320904
412 0.00972283445298672
413 0.00971763581037521
414 0.00971268955618143
415 0.00970727391541004
416 0.0097015080973506
417 0.00969624146819115
418 0.00969094783067703
419 0.00968523137271404
420 0.00967930816113949
421 0.00967336911708117
422 0.00966669991612434
423 0.00966125633567572
424 0.00965487025678158
425 0.00964804925024509
426 0.00964209716767073
427 0.00963554251939058
428 0.0096290735527873
429 0.00962295848876238
430 0.00961603596806526
431 0.00960928853601217
432 0.00960141699761152
433 0.0095951808616519
434 0.00958819966763258
435 0.00958087854087353
436 0.00957342609763145
437 0.0095653934404254
438 0.00955789349973202
439 0.00954990740865469
440 0.00954200513660908
441 0.00953382719308138
442 0.00952479802072048
443 0.00951658748090267
444 0.00950827449560165
445 0.00949836149811745
446 0.00948905199766159
447 0.0094788558781147
448 0.00946874357759953
449 0.00945817958563566
450 0.00944811757653952
451 0.00943874940276146
452 0.00942808389663696
453 0.00941739976406097
454 0.00940672587603331
455 0.00939529575407505
456 0.00938430801033974
457 0.00937296077609062
458 0.00936059467494488
459 0.00934852845966816
460 0.00933663919568062
461 0.00932407286018133
462 0.0093114860355854
463 0.00929958466440439
464 0.00928717665374279
465 0.0092748124152422
466 0.00926271826028824
467 0.00925047323107719
468 0.00923736114054918
469 0.00922496803104877
470 0.00921165943145752
471 0.00919941999018192
472 0.0091868843883276
473 0.00917466264218092
474 0.00916233472526073
475 0.00914939865469933
476 0.0091361990198493
477 0.00912396889179945
478 0.0091121019795537
479 0.00909984298050404
480 0.00908754207193851
481 0.00907542835921049
482 0.00906376447528601
483 0.00905186496675014
484 0.00903936475515366
485 0.0090282391756773
486 0.00901700370013714
487 0.00900671165436506
488 0.00899555906653404
489 0.00898525398224592
490 0.00897479336708784
491 0.0089656263589859
492 0.0089567881077528
493 0.00894718524068594
494 0.00893917307257652
495 0.00893087312579155
496 0.00892349239438772
497 0.0089163314551115
498 0.0089089646935463
499 0.00890203844755888
500 0.00889596715569496
501 0.008891093544662
502 0.00888668932020664
503 0.00888261944055557
504 0.00887940358370543
505 0.00887598842382431
506 0.0088729802519083
507 0.00887112133204937
508 0.00887015461921692
509 0.00886896904557943
510 0.00886828359216452
511 0.00886864587664604
512 0.00886965077370405
513 0.00887139514088631
514 0.00887214113026857
515 0.00887390412390232
516 0.00887601915746927
517 0.00887930672615767
518 0.00888310186564922
519 0.00888640806078911
520 0.00889028515666723
521 0.00889529939740896
522 0.00889922305941582
523 0.00890346989035606
524 0.00890921801328659
525 0.00891413725912571
526 0.00891880597919226
527 0.00892398413270712
528 0.00892887450754642
529 0.0089348629117012
530 0.00894105993211269
531 0.00894641876220703
532 0.00895113963633776
533 0.00895621441304684
534 0.00896044541150331
535 0.00896573998034
536 0.0089708436280489
537 0.00897542387247086
538 0.00897918362170458
539 0.00898356735706329
540 0.00898720137774944
541 0.00899123772978783
542 0.00899432506412268
543 0.00899735651910305
544 0.00899957958608866
545 0.00900180824100971
546 0.00900355353951454
547 0.00900580175220966
548 0.00900823622941971
549 0.00901030004024506
550 0.009012246504426
551 0.00901369843631983
552 0.00901460275053978
553 0.00901606399565935
554 0.00901687797158957
555 0.00901801697909832
556 0.00901889707893133
557 0.00902078300714493
558 0.00902170315384865
559 0.00902274996042252
560 0.00902373623102903
561 0.00902489013969898
562 0.00902554113417864
563 0.00902735069394112
564 0.00902893953025341
565 0.00902959890663624
566 0.00903049483895302
567 0.0090320473536849
568 0.00903352349996567
569 0.00903460010886192
570 0.0090359766036272
571 0.00903830863535404
572 0.00904014520347118
573 0.00904203578829765
574 0.00904405675828457
575 0.00904634594917297
576 0.00904934667050838
577 0.00905232317745686
578 0.00905571039766073
579 0.00905810203403234
580 0.00906217191368341
581 0.00906616356223822
582 0.00906992610543966
583 0.00907497759908438
584 0.00907971523702145
585 0.00908433925360441
586 0.00908911973237991
587 0.00909371115267277
588 0.0090991323813796
589 0.00910465698689222
590 0.00911017600446939
591 0.0091147143393755
592 0.00911939051002264
593 0.00912544690072536
594 0.00913135707378387
595 0.00913731288164854
596 0.00914234295487404
597 0.00914746895432472
598 0.00915210135281086
599 0.00915698334574699
600 0.00916138384491205
601 0.0091671347618103
602 0.00917213037610054
603 0.00917648151516914
604 0.00918121635913849
605 0.00918499939143658
606 0.00918966718018055
607 0.00919283460825682
608 0.00919651985168457
609 0.00919982325285673
610 0.00920283049345016
611 0.00920543819665909
612 0.00920777581632137
613 0.00921055860817432
614 0.00921251624822617
615 0.00921375956386328
616 0.00921464711427689
617 0.00921572651714087
618 0.00921598076820374
619 0.00921658985316753
620 0.00921605434268713
621 0.00921553280204535
622 0.00921336561441422
623 0.00921144057065248
624 0.00920948944985867
625 0.00920736975967884
626 0.00920530594885349
627 0.00920246541500092
628 0.00919937901198864
629 0.00919721461832523
630 0.00919385347515345
631 0.00919057987630367
632 0.00918568763881922
633 0.00918247550725937
634 0.00918009411543608
635 0.00917720794677734
636 0.00917339604347944
637 0.00916984118521214
638 0.00916597433388233
639 0.00916251726448536
640 0.00915912445634604
641 0.00915602780878544
642 0.00915376003831625
643 0.00915097258985043
644 0.00914846174418926
645 0.00914568081498146
646 0.00914343353360891
647 0.00914150848984718
648 0.00913941115140915
649 0.00913810171186924
650 0.00913643091917038
651 0.00913474708795547
652 0.00913430564105511
653 0.00913318898528814
654 0.00913089420646429
655 0.00913028419017792
656 0.00912910886108875
657 0.00912836566567421
658 0.00912674888968468
659 0.00912698917090893
660 0.00912686251103878
661 0.00912548415362835
662 0.00912524200975895
663 0.00912436190992594
664 0.00912385061383247
665 0.00912285409867764
666 0.00912287458777428
667 0.00912252068519592
668 0.00912329740822315
669 0.00912328436970711
670 0.00912436377257109
671 0.00912507064640522
672 0.00912582874298096
673 0.00912690535187721
674 0.00912806298583746
675 0.00912875682115555
676 0.00913018174469471
677 0.00913128443062305
678 0.00913280341774225
679 0.00913524348288774
680 0.00913794338703156
681 0.00914058834314346
682 0.00914233177900314
683 0.00914499536156654
684 0.00914835184812546
685 0.00915119983255863
686 0.00915396213531494
687 0.00915680266916752
688 0.00916026439517736
689 0.00916388817131519
690 0.00916717946529388
691 0.00917047075927258
692 0.00917445216327906
693 0.00917759165167809
694 0.00918185245245695
695 0.0091847088187933
696 0.00918870698660612
697 0.00919256173074245
698 0.00919621903449297
699 0.00919970218092203
700 0.00920363701879978
701 0.00920895673334599
702 0.00921204220503569
703 0.00921478122472763
704 0.00921741686761379
705 0.0092215146869421
706 0.00922534521669149
707 0.00922793429344893
708 0.00923109985888004
709 0.00923382770270109
710 0.00923597440123558
711 0.00923825334757566
712 0.0092412568628788
713 0.00924256443977356
714 0.00924490205943584
715 0.00924714654684067
716 0.00924868788570166
717 0.00925109256058931
718 0.00925262272357941
719 0.0092541528865695
720 0.00925462320446968
721 0.00925587490200996
722 0.0092572346329689
723 0.00925799459218979
724 0.00925960391759872
725 0.00926118902862072
726 0.00926218368113041
727 0.00926247984170914
728 0.00926374457776546
729 0.00926404818892479
730 0.00926538929343224
731 0.00926601514220238
732 0.00926649384200573
733 0.00926730595529079
734 0.00926772691309452
735 0.0092686302959919
736 0.00926961563527584
737 0.00927067641168833
738 0.00927177350968122
739 0.00927145034074783
740 0.00927294418215752
741 0.00927442405372858
742 0.00927500333636999
743 0.00927590578794479
744 0.00927793979644775
745 0.00927886553108692
746 0.00928059779107571
747 0.00928265415132046
748 0.00928468815982342
749 0.00928674545139074
750 0.00928916316479445
751 0.00929142162203789
752 0.00929339602589607
753 0.00929591339081526
754 0.00929907150566578
755 0.00930120423436165
756 0.00930415000766516
757 0.00930844806134701
758 0.00931192003190517
759 0.00931538548320532
760 0.00931957364082336
761 0.00932418834418058
762 0.00932797975838184
763 0.00933167338371277
764 0.00933653302490711
765 0.00934155657887459
766 0.00934623740613461
767 0.00935113802552223
768 0.00935622677206993
769 0.00936166010797024
770 0.0093657998368144
771 0.00937053095549345
772 0.00937599502503872
773 0.00938122067600489
774 0.00938599556684494
775 0.00939151644706726
776 0.0093968166038394
777 0.00940343923866749
778 0.00940927397459745
779 0.00941529963165522
780 0.00942110642790794
781 0.00942723639309406
782 0.00943385809659958
783 0.00944055896252394
784 0.00944703631103039
785 0.00945395231246948
786 0.0094612305983901
787 0.00946773402392864
788 0.0094750989228487
789 0.00948233157396317
790 0.00948961265385151
791 0.00949690490961075
792 0.00950413942337036
793 0.00951171666383743
794 0.0095190592110157
795 0.00952671468257904
796 0.00953533314168453
797 0.0095435343682766
798 0.00955109484493732
799 0.00955868791788816
800 0.0095666628330946
801 0.00957512855529785
802 0.00958252511918545
803 0.00959106162190437
804 0.00959912315011024
805 0.00960712973028421
806 0.00961560197174549
807 0.00962395034730434
808 0.00963275600224733
809 0.00964071042835712
810 0.00964922271668911
811 0.00965811125934124
812 0.00966676883399487
813 0.00967536307871342
814 0.00968313962221146
815 0.00969034805893898
816 0.00969782471656799
817 0.00970463734120131
818 0.00971174798905849
819 0.00971914362162352
820 0.00972597952932119
821 0.00973325595259666
822 0.00974003970623016
823 0.00974756665527821
824 0.00975418463349342
825 0.00976125802844763
826 0.00976777449250221
827 0.00977388955652714
828 0.00978024210780859
829 0.00978706032037735
830 0.00979395490139723
831 0.00979957729578018
832 0.00980596523731947
833 0.00981204397976398
834 0.00981747824698687
835 0.00982371531426907
836 0.00982886366546154
837 0.00983458198606968
838 0.00983959063887596
839 0.00984495785087347
840 0.00984950363636017
841 0.00985530577600002
842 0.00985976587980986
843 0.00986455753445625
844 0.00986905489116907
845 0.00987415760755539
846 0.00987900234758854
847 0.00988372974097729
848 0.00988843105733395
849 0.00989247113466263
850 0.0098962914198637
851 0.0098994541913271
852 0.00990377180278301
853 0.00990776531398296
854 0.0099120382219553
855 0.0099160373210907
856 0.00991970580071211
857 0.00992202758789062
858 0.00992534589022398
859 0.00992805883288383
860 0.00993196107447147
861 0.00993513595312834
862 0.00993793737143278
863 0.00994081422686577
864 0.009943469427526
865 0.00994536187499762
866 0.00994725152850151
867 0.00994933024048805
868 0.00995200034230947
869 0.00995398312807083
870 0.00995513517409563
871 0.00995651260018349
872 0.00995868444442749
873 0.00995987560600042
874 0.00996030960232019
875 0.00996142812073231
876 0.00996224395930767
877 0.00996282324194908
878 0.00996360927820206
879 0.00996356830000877
880 0.00996251404285431
881 0.00996264442801476
882 0.00996129028499126
883 0.0099598690867424
884 0.00995770003646612
885 0.00995574332773685
886 0.00995326787233353
887 0.0099507188424468
888 0.00994783919304609
889 0.00994338002055883
890 0.00993929617106915
891 0.00993412267416716
892 0.00992819108068943
893 0.00992316380143166
894 0.00991712044924498
895 0.00991024635732174
896 0.00990344118326902
897 0.00989596080034971
898 0.00988926645368338
899 0.0098814032971859
900 0.00987321883440018
901 0.00986415985971689
902 0.009854631498456
903 0.00984514504671097
904 0.00983552820980549
905 0.00982464011758566
906 0.00981395319104195
907 0.00980351492762566
908 0.00979304313659668
909 0.00978151708841324
910 0.00976964924484491
911 0.00975822284817696
912 0.00974577851593494
913 0.00973405316472054
914 0.00972216855734587
915 0.0097110802307725
916 0.00969911552965641
917 0.00968671776354313
918 0.00967461336404085
919 0.00966369360685349
920 0.00965181179344654
921 0.0096402345225215
922 0.00962804071605206
923 0.00961687881499529
924 0.00960559584200382
925 0.0095933498814702
926 0.00958262756466866
927 0.00957133900374174
928 0.00956083368510008
929 0.00954963639378548
930 0.00953816995024681
931 0.00952629931271076
932 0.00951400771737099
933 0.00950268283486366
934 0.00949322711676359
935 0.00948227476328611
936 0.00947229471057653
937 0.00946151558309793
938 0.00945143774151802
939 0.00944185443222523
940 0.00943218730390072
941 0.0094227883964777
942 0.00941369961947203
943 0.00940440036356449
944 0.00939517840743065
945 0.00938686728477478
946 0.00937873497605324
947 0.00937148928642273
948 0.00936378911137581
949 0.00935567822307348
950 0.00934740714728832
951 0.00933991651982069
952 0.00933270249515772
953 0.00932588987052441
954 0.00931916013360023
955 0.00931241828948259
956 0.00930578168481588
957 0.00929895043373108
958 0.00929293688386679
959 0.00928645767271519
960 0.00928141176700592
961 0.00927555561065674
962 0.00927015487104654
963 0.00926455110311508
964 0.00925824604928493
965 0.00925353728234768
966 0.0092487521469593
967 0.00924279727041721
968 0.00923735648393631
969 0.00923322327435017
970 0.00922844652086496
971 0.00922413449734449
972 0.00921916775405407
973 0.0092139532789588
974 0.00920935161411762
975 0.00920533295720816
976 0.00920077692717314
977 0.00919647142291069
978 0.00919085554778576
979 0.00918672606348991
980 0.00918237399309874
981 0.00917802657932043
982 0.00917281676083803
983 0.0091685252264142
984 0.00916325487196445
985 0.00915909837931395
986 0.00915483012795448
987 0.00915081147104502
988 0.0091466074809432
989 0.00914196204394102
990 0.00913704466074705
991 0.00913280248641968
992 0.00912744365632534
993 0.00912357121706009
994 0.00911851413547993
995 0.00911352783441544
996 0.00910887215286493
997 0.00910364091396332
998 0.00909872259944677
999 0.00909369252622128
1000 0.00908863916993141
1001 0.00908433645963669
1002 0.00907913036644459
1003 0.00907434895634651
1004 0.00906839594244957
1005 0.00906327366828918
1006 0.00905829295516014
1007 0.00905195251107216
1008 0.00904689729213715
1009 0.00904113240540028
1010 0.00903617404401302
1011 0.00903108902275562
1012 0.00902648270130157
1013 0.00902243983000517
1014 0.0090173352509737
1015 0.00901246070861816
1016 0.00900770910084248
1017 0.0090030375868082
1018 0.00899895466864109
1019 0.00899499468505383
1020 0.00899120047688484
1021 0.0089871734380722
1022 0.00898349471390247
1023 0.0089802099391818
1024 0.00897666066884995
1025 0.00897358264774084
1026 0.00897011533379555
1027 0.00896697305142879
1028 0.0089636305347085
1029 0.00896125659346581
1030 0.00895842164754868
1031 0.00895674526691437
1032 0.00895390566438437
1033 0.00895181205123663
1034 0.00895010307431221
1035 0.00894733145833015
1036 0.00894441828131676
1037 0.00894274935126305
1038 0.00894118752330542
1039 0.00893923826515675
1040 0.00893804058432579
1041 0.00893558096140623
1042 0.00893386639654636
1043 0.00893245078623295
1044 0.00893040746450424
1045 0.00892894621938467
1046 0.00892752222716808
1047 0.00892536994069815
1048 0.00892343558371067
1049 0.00892200972884893
1050 0.00892101414501667
1051 0.00892013870179653
1052 0.00891977362334728
1053 0.00891878269612789
1054 0.00891829095780849
1055 0.00891752913594246
1056 0.00891654193401337
1057 0.0089156124740839
1058 0.00891474261879921
1059 0.00891307648271322
1060 0.00891193188726902
1061 0.00891021080315113
1062 0.00890874117612839
1063 0.0089065320789814
1064 0.00890504382550716
1065 0.00890336092561483
1066 0.00890244171023369
1067 0.00890153273940086
1068 0.00890074111521244
1069 0.00889941304922104
1070 0.0088980495929718
1071 0.00889622233808041
1072 0.00889495387673378
1073 0.00889318715780973
1074 0.00889214780181646
1075 0.00889077410101891
1076 0.00888947397470474
1077 0.00888927094638348
1078 0.00888839457184076
1079 0.00888815429061651
1080 0.00888772122561932
1081 0.00888770073652267
1082 0.00888798013329506
1083 0.008888172917068
1084 0.00888816267251968
1085 0.00888924486935139
1086 0.00889056548476219
1087 0.00889154057949781
1088 0.00889248959720135
1089 0.00889365933835506
1090 0.00889537110924721
1091 0.00889700651168823
1092 0.00889930501580238
1093 0.00890153925865889
1094 0.00890364032238722
1095 0.00890548061579466
1096 0.00890830531716347
1097 0.00891140289604664
1098 0.00891442690044641
1099 0.0089174872264266
1100 0.00892135500907898
1101 0.0089253056794405
1102 0.00892922468483448
1103 0.00893367920070887
1104 0.00893886666744947
1105 0.00894330441951752
1106 0.00894806906580925
1107 0.00895227026194334
1108 0.0089571550488472
1109 0.00896213576197624
1110 0.0089673874899745
1111 0.00897196680307388
1112 0.00897714868187904
1113 0.00898328982293606
1114 0.00898839626461267
1115 0.00899471715092659
1116 0.00900005642324686
1117 0.00900531746447086
1118 0.00901137292385101
1119 0.00901743862777948
1120 0.00902324728667736
1121 0.00902894511818886
1122 0.00903504621237516
1123 0.00904049724340439
1124 0.00904625840485096
1125 0.00905225984752178
1126 0.0090580265969038
1127 0.00906295515596867
1128 0.00906836055219173
1129 0.00907460786402225
1130 0.00908046215772629
1131 0.00908669643104076
1132 0.00909244548529387
1133 0.0090986080467701
1134 0.00910426676273346
1135 0.00910980068147182
1136 0.00911421701312065
1137 0.00911982636898756
1138 0.00912529043853283
1139 0.00913062877953053
1140 0.00913482345640659
1141 0.00914004724472761
1142 0.0091455141082406
1143 0.00915010925382376
1144 0.0091538205742836
1145 0.00915795564651489
1146 0.00916219130158424
1147 0.00916621275246143
1148 0.00916972011327744
1149 0.00917449593544006
1150 0.00917836185544729
1151 0.00918272323906422
1152 0.00918734818696976
1153 0.00919114518910646
1154 0.00919555779546499
1155 0.00920039601624012
1156 0.00920473877340555
1157 0.00920905265957117
1158 0.00921418610960245
1159 0.00921854190528393
1160 0.00922294799238443
1161 0.00922763347625732
1162 0.00923184119164944
1163 0.00923601537942886
1164 0.00924132764339447
1165 0.00924600195139647
1166 0.00925085693597794
1167 0.00925573147833347
1168 0.00926057808101177
1169 0.00926566123962402
1170 0.00927076768130064
1171 0.00927585735917091
1172 0.00928047113120556
1173 0.00928538292646408
1174 0.00929010473191738
1175 0.00929490942507982
1176 0.00929966382682323
1177 0.00930486060678959
1178 0.00931059010326862
1179 0.00931584928184748
1180 0.00932159926742315
1181 0.00932704284787178
1182 0.00933251343667507
1183 0.00933906342834234
1184 0.00934452004730701
1185 0.00935081578791142
1186 0.00935609452426434
1187 0.00936082564294338
1188 0.00936588458716869
1189 0.00937134586274624
1190 0.00937729701399803
1191 0.0093824565410614
1192 0.00938816741108894
1193 0.00939379911869764
1194 0.00939995422959328
1195 0.00940502993762493
1196 0.00941083021461964
1197 0.00941699184477329
1198 0.00942336209118366
1199 0.00942932814359665
1200 0.00943537708371878
1201 0.00944100692868233
1202 0.00944611802697182
1203 0.00945151038467884
1204 0.00945670809596777
1205 0.00946222525089979
1206 0.00946735497564077
1207 0.00947301648557186
1208 0.00947831198573112
1209 0.00948392041027546
1210 0.00949008390307426
1211 0.00949572399258614
1212 0.00950162298977375
1213 0.00950675457715988
1214 0.00951244216412306
1215 0.00951807852834463
1216 0.00952310487627983
1217 0.00952825602144003
1218 0.00953347608447075
1219 0.00953864492475986
1220 0.00954413693398237
1221 0.00954997539520264
1222 0.00955543108284473
1223 0.00955971330404282
1224 0.00956436060369015
1225 0.00956925377249718
1226 0.00957406964153051
1227 0.00957850925624371
1228 0.00958329625427723
1229 0.00958809535950422
1230 0.00959255732595921
1231 0.00959698855876923
1232 0.00960111524909735
1233 0.00960498489439487
1234 0.00960884150117636
1235 0.0096128536388278
1236 0.00961543060839176
1237 0.00961842201650143
1238 0.00962196849286556
1239 0.00962522998452187
1240 0.00962852872908115
1241 0.00963163841515779
1242 0.00963459629565477
1243 0.00963705591857433
1244 0.00963931903243065
1245 0.00964277051389217
1246 0.00964498706161976
1247 0.0096479831263423
1248 0.00965068768709898
1249 0.00965280272066593
1250 0.009654994122684
1251 0.00965720973908901
1252 0.00965925958007574
1253 0.00966101232916117
1254 0.00966336205601692
1255 0.00966535322368145
1256 0.0096673583611846
1257 0.00966963358223438
1258 0.00967104360461235
1259 0.00967255979776382
1260 0.00967434234917164
1261 0.00967549346387386
1262 0.0096767321228981
1263 0.00967764295637608
1264 0.00967730768024921
1265 0.00967736169695854
1266 0.00967798475176096
1267 0.00967758521437645
1268 0.00967753306031227
1269 0.00967701245099306
1270 0.00967699196189642
1271 0.00967727042734623
1272 0.00967659708112478
1273 0.00967571046203375
1274 0.00967471301555634
1275 0.0096739474684
1276 0.00967345200479031
1277 0.00967222452163696
1278 0.00967067386955023
1279 0.00966889224946499
1280 0.0096675418317318
1281 0.00966574810445309
1282 0.00966452993452549
1283 0.00966190826147795
1284 0.00965961255133152
1285 0.00965739693492651
1286 0.00965536758303642
1287 0.0096525652334094
1288 0.00964944809675217
1289 0.0096470071002841
1290 0.00964366924017668
1291 0.00964071042835712
1292 0.00963717885315418
1293 0.00963362865149975
1294 0.00962984282523394
1295 0.0096259918063879
1296 0.00962254218757153
1297 0.00961774960160255
1298 0.00961387809365988
1299 0.00961100310087204
1300 0.00960798002779484
1301 0.00960471108555794
1302 0.00960159488022327
1303 0.00959756411612034
1304 0.00959425792098045
1305 0.00959067977964878
1306 0.00958611629903316
1307 0.00958334468305111
1308 0.00958073697984219
1309 0.00957804452627897
1310 0.00957480631768703
1311 0.00957108568400145
1312 0.00956934876739979
1313 0.00956660136580467
1314 0.00956372357904911
1315 0.00956126116216183
1316 0.00955792516469955
1317 0.00955536775290966
1318 0.00955293513834476
1319 0.00955090951174498
1320 0.00954877864569426
1321 0.00954573135823011
1322 0.00954363401979208
1323 0.00954167824238539
1324 0.00953902490437031
1325 0.00953639019280672
1326 0.00953366421163082
1327 0.00953164882957935
1328 0.00952904671430588
1329 0.00952726323157549
1330 0.00952567718923092
1331 0.00952416844666004
1332 0.00952267181128263
1333 0.00952181685715914
1334 0.00952064152806997
1335 0.00951855070888996
1336 0.00951689854264259
1337 0.00951534416526556
1338 0.0095139080658555
1339 0.00951249711215496
1340 0.00951086729764938
1341 0.0095094433054328
1342 0.00950921513140202
1343 0.00950882211327553
1344 0.0095087569206953
1345 0.00950898416340351
1346 0.00950808078050613
1347 0.00950806960463524
1348 0.00950849056243896
1349 0.00950880721211433
1350 0.00950909219682217
1351 0.00950968451797962
1352 0.00950992479920387
1353 0.00951042957603931
1354 0.00951175950467587
1355 0.00951248407363892
1356 0.0095129981637001
1357 0.00951412413269281
1358 0.00951487850397825
1359 0.00951610505580902
1360 0.00951682776212692
1361 0.00951745174825191
1362 0.00951841007918119
1363 0.00952037796378136
1364 0.00952152814716101
1365 0.00952322408556938
1366 0.00952424108982086
1367 0.00952470675110817
1368 0.00952624808996916
1369 0.00952719338238239
1370 0.00952902063727379
1371 0.0095305722206831
1372 0.00953143369406462
1373 0.00953288655728102
1374 0.00953410193324089
1375 0.00953557062894106
1376 0.00953707285225391
1377 0.00953861884772778
1378 0.00953957252204418
1379 0.00954123493283987
1380 0.00954272784292698
1381 0.00954374391585588
1382 0.00954502262175083
1383 0.0095466123893857
1384 0.00954783242195845
1385 0.00954977981746197
1386 0.00955134443938732
1387 0.00955243036150932
1388 0.00955433771014214
1389 0.00955610163509846
1390 0.00955803506076336
1391 0.00955941528081894
1392 0.00956135429441929
1393 0.00956397131085396
1394 0.00956589542329311
1395 0.00956845656037331
1396 0.00957118533551693
1397 0.00957433693110943
1398 0.00957703962922096
1399 0.00957971625030041
1400 0.00958222150802612
1401 0.00958535727113485
1402 0.00958739407360554
1403 0.00959046557545662
1404 0.00959325116127729
1405 0.00959625840187073
1406 0.00959907751530409
1407 0.00960209034383297
1408 0.00960504449903965
1409 0.00960834976285696
1410 0.00961068645119667
1411 0.00961356423795223
1412 0.00961679965257645
1413 0.0096198795363307
1414 0.00962281599640846
1415 0.009626230224967
1416 0.00962952338159084
1417 0.0096320565789938
1418 0.00963477324694395
1419 0.00963809341192245
1420 0.00964160077273846
1421 0.00964474864304066
1422 0.00964751001447439
1423 0.00965066626667976
1424 0.00965395197272301
1425 0.00965713337063789
1426 0.00966058298945427
1427 0.00966391153633595
1428 0.00966654997318983
1429 0.00966989528387785
1430 0.00967229902744293
1431 0.0096748061478138
1432 0.0096784420311451
1433 0.00968060083687305
1434 0.00968251749873161
1435 0.00968440994620323
1436 0.00968738179653883
1437 0.0096906702965498
1438 0.00969329383224249
1439 0.00969606824219227
1440 0.0096982903778553
1441 0.00970034580677748
1442 0.00970305688679218
1443 0.00970534887164831
1444 0.0097082918509841
1445 0.00971033982932568
1446 0.00971243344247341
1447 0.00971473567187786
1448 0.0097170565277338
1449 0.00971953012049198
1450 0.00972222164273262
1451 0.00972460675984621
1452 0.00972724240273237
1453 0.00972973927855492
1454 0.0097323153167963
1455 0.00973493792116642
1456 0.00973682478070259
1457 0.00973985344171524
1458 0.00974227394908667
1459 0.00974545814096928
1460 0.00974775478243828
1461 0.00975046865642071
1462 0.00975367333739996
1463 0.00975750759243965
1464 0.00975991692394018
1465 0.00976300612092018
1466 0.00976646970957518
1467 0.00976887997239828
1468 0.00977166369557381
1469 0.00977344252169132
1470 0.0097768772393465
1471 0.00977963022887707
1472 0.0097828907892108
1473 0.00978521257638931
1474 0.00978803541511297
1475 0.0097910463809967
1476 0.00979444943368435
1477 0.0097967367619276
1478 0.0098000206053257
1479 0.00980208534747362
1480 0.00980545207858086
1481 0.00980853196233511
1482 0.00981108844280243
1483 0.00981370359659195
1484 0.00981599278748035
1485 0.0098189190030098
1486 0.00982116721570492
1487 0.00982385780662298
1488 0.00982673838734627
1489 0.00982849113643169
1490 0.00983116030693054
1491 0.00983333680778742
1492 0.00983530934900045
1493 0.00983675010502338
1494 0.00983834452927113
1495 0.00984071660786867
1496 0.00984207913279533
1497 0.00984395109117031
1498 0.00984515249729156
1499 0.00984764099121094
1500 0.0098499096930027
1501 0.0098517183214426
1502 0.00985341425985098
1503 0.00985501613467932
1504 0.00985748879611492
1505 0.00985957123339176
1506 0.00986167974770069
1507 0.00986330769956112
1508 0.00986572355031967
1509 0.00986717455089092
1510 0.00986942928284407
1511 0.00987175293266773
1512 0.00987481698393822
1513 0.00987659301608801
1514 0.00987830758094788
1515 0.00988044869154692
1516 0.00988359004259109
1517 0.00988581590354443
1518 0.00988816469907761
1519 0.00988965295255184
1520 0.00989117287099361
1521 0.00989343598484993
1522 0.0098959393799305
1523 0.00989800877869129
1524 0.00990054197609425
1525 0.00990271475166082
1526 0.00990504585206509
1527 0.00990756507962942
1528 0.00991037394851446
1529 0.00991194602102041
1530 0.00991429015994072
1531 0.00991678144782782
1532 0.00991878286004066
1533 0.00992068182677031
1534 0.00992289371788502
1535 0.00992509908974171
1536 0.00992736592888832
1537 0.00992902368307114
1538 0.0099313436076045
1539 0.0099335340783
1540 0.00993513688445091
1541 0.00993777438998222
1542 0.00993967056274414
1543 0.00994174834340811
1544 0.00994418375194073
1545 0.00994653627276421
1546 0.00994908716529608
1547 0.00995118357241154
1548 0.00995313562452793
1549 0.00995581597089767
1550 0.00995727814733982
1551 0.00995935406535864
1552 0.00996115803718567
1553 0.00996382720768452
1554 0.00996605679392815
1555 0.00996788311749697
1556 0.00997031014412642
1557 0.00997278653085232
1558 0.0099754985421896
1559 0.00997778214514256
1560 0.00998056214302778
1561 0.00998359732329845
1562 0.00998666044324636
1563 0.00998954381793737
1564 0.00999193172901869
1565 0.00999408029019833
1566 0.0099965538829565
1567 0.0099991112947464
1568 0.0100024230778217
1569 0.010005347430706
1570 0.01000751927495
1571 0.0100105833262205
1572 0.0100128129124641
1573 0.0100163444876671
1574 0.0100196190178394
1575 0.0100223068147898
1576 0.010024948976934
1577 0.0100282272323966
1578 0.0100302705541253
1579 0.0100331269204617
1580 0.0100366044789553
1581 0.0100398203358054
1582 0.0100426478311419
1583 0.0100455563515425
1584 0.0100492220371962
1585 0.0100527806207538
1586 0.0100570321083069
1587 0.0100603587925434
1588 0.0100627206265926
1589 0.0100664841011167
1590 0.0100687341764569
1591 0.0100713251158595
1592 0.0100736934691668
1593 0.0100762378424406
1594 0.0100787160918117
1595 0.0100804809480906
1596 0.0100825307890773
1597 0.0100849661976099
1598 0.010086921043694
1599 0.0100892558693886
1600 0.0100912638008595
1601 0.010094067081809
1602 0.0100965090095997
1603 0.0100989956408739
1604 0.0101012457162142
1605 0.0101037546992302
1606 0.0101066930219531
1607 0.010109007358551
1608 0.0101111186668277
1609 0.010113313794136
1610 0.0101149342954159
1611 0.0101174879819155
1612 0.0101195704191923
1613 0.0101210251450539
1614 0.0101231411099434
1615 0.0101259192451835
1616 0.0101279560476542
1617 0.0101301250979304
1618 0.0101321944966912
1619 0.0101334033533931
1620 0.0101358890533447
1621 0.0101384129375219
1622 0.0101398192346096
1623 0.0101406387984753
1624 0.0101418774574995
1625 0.0101434653624892
1626 0.010144529864192
1627 0.0101468730717897
1628 0.0101482141762972
1629 0.0101499259471893
1630 0.0101515790447593
1631 0.010153285227716
1632 0.0101546682417393
1633 0.0101564889773726
1634 0.0101587828248739
1635 0.0101600401103497
1636 0.0101629719138145
1637 0.0101647758856416
1638 0.0101663200184703
1639 0.0101692713797092
1640 0.0101721696555614
1641 0.0101747093722224
1642 0.010177836753428
1643 0.0101809278130531
1644 0.0101840831339359
1645 0.0101868826895952
1646 0.0101898480206728
1647 0.010193008929491
1648 0.0101962350308895
1649 0.0101997815072536
1650 0.0102021973580122
1651 0.0102052036672831
1652 0.0102079706266522
1653 0.0102113485336304
1654 0.0102149387821555
1655 0.0102172745391726
1656 0.010220468044281
1657 0.010223476216197
1658 0.0102274231612682
1659 0.0102321906015277
1660 0.010236157104373
1661 0.0102405492216349
1662 0.0102449804544449
1663 0.0102490885183215
1664 0.0102527812123299
1665 0.0102561293169856
1666 0.0102608632296324
1667 0.0102650448679924
1668 0.0102688632905483
1669 0.0102730505168438
1670 0.0102768912911415
1671 0.0102809183299541
1672 0.0102846845984459
1673 0.0102888308465481
1674 0.0102941375225782
1675 0.0102990455925465
1676 0.0103033371269703
1677 0.0103084957227111
1678 0.0103127853944898
1679 0.0103176115080714
1680 0.0103219924494624
1681 0.0103264786303043
1682 0.0103313801810145
1683 0.0103371879085898
1684 0.0103419376537204
1685 0.0103462766855955
1686 0.0103509984910488
1687 0.0103553151711822
1688 0.0103599280118942
1689 0.0103646200150251
1690 0.0103692002594471
1691 0.0103734023869038
1692 0.0103775663301349
1693 0.0103816669434309
1694 0.0103857945650816
1695 0.0103900786489248
1696 0.0103952111676335
1697 0.0103999590501189
1698 0.0104049239307642
1699 0.0104089798405766
1700 0.0104136392474174
1701 0.010417859070003
1702 0.0104222875088453
1703 0.0104275038465858
1704 0.0104321762919426
1705 0.0104363989084959
1706 0.0104409707710147
1707 0.0104452399536967
1708 0.0104499123990536
1709 0.0104551911354065
1710 0.010460446588695
1711 0.0104654943570495
1712 0.0104701798409224
1713 0.0104754557833076
1714 0.0104814078658819
1715 0.010486900806427
1716 0.0104916859418154
1717 0.0104965399950743
1718 0.0105018569156528
1719 0.0105065917596221
1720 0.0105117689818144
1721 0.0105171129107475
1722 0.0105224959552288
1723 0.0105280010029674
1724 0.0105332983657718
1725 0.010538755916059
1726 0.0105440597981215
1727 0.0105500211939216
1728 0.0105563616380095
1729 0.0105624701827765
1730 0.0105680953711271
1731 0.0105747319757938
1732 0.0105810984969139
1733 0.010587751865387
1734 0.010593849234283
1735 0.0106009794399142
1736 0.0106078367680311
1737 0.0106144770979881
1738 0.010622120462358
1739 0.0106296092271805
1740 0.0106367282569408
1741 0.0106444973498583
1742 0.0106528801843524
1743 0.0106605589389801
1744 0.0106681389734149
1745 0.0106758773326874
1746 0.0106835328042507
1747 0.0106915067881346
1748 0.0106990290805697
1749 0.0107069760560989
1750 0.0107152890414
1751 0.0107238255441189
1752 0.0107316821813583
1753 0.0107397390529513
1754 0.0107476189732552
1755 0.0107561927288771
1756 0.0107644200325012
1757 0.010773554444313
1758 0.010782266035676
1759 0.0107901263982058
1760 0.010799172334373
1761 0.0108080450445414
1762 0.010816914960742
1763 0.0108253322541714
1764 0.0108337011188269
1765 0.0108423037454486
1766 0.0108512965962291
1767 0.0108598899096251
1768 0.0108685223385692
1769 0.0108778281137347
1770 0.0108872186392546
1771 0.0108969612047076
1772 0.0109059512615204
1773 0.0109143033623695
1774 0.0109235364943743
1775 0.0109327957034111
1776 0.0109418928623199
1777 0.0109510160982609
1778 0.0109603963792324
1779 0.010970164090395
1780 0.0109798675402999
1781 0.0109900515526533
1782 0.0109999356791377
1783 0.011010093614459
1784 0.0110201388597488
1785 0.0110303936526179
1786 0.0110415406525135
1787 0.0110522694885731
1788 0.0110632833093405
1789 0.011074610054493
1790 0.0110853863880038
1791 0.011096260510385
1792 0.0111069036647677
1793 0.0111172869801521
1794 0.0111280111595988
1795 0.0111383479088545
1796 0.0111497547477484
1797 0.0111599825322628
1798 0.0111705809831619
1799 0.0111813396215439
1800 0.0111923692747951
1801 0.0112033523619175
1802 0.0112143140286207
1803 0.0112254973500967
1804 0.0112365847453475
1805 0.0112477308139205
1806 0.0112582519650459
1807 0.011268874630332
1808 0.0112797459587455
1809 0.0112896813079715
1810 0.0113009419292212
1811 0.0113116726279259
1812 0.011322446167469
1813 0.0113325193524361
1814 0.0113438293337822
1815 0.0113552659749985
1816 0.0113667584955692
1817 0.0113772256299853
1818 0.0113881882280111
1819 0.0113988770172
1820 0.0114101823419333
1821 0.0114210918545723
1822 0.0114321289584041
1823 0.0114431064575911
1824 0.011454145424068
1825 0.0114645501598716
1826 0.0114744370803237
1827 0.0114852320402861
1828 0.0114955436438322
1829 0.011505950242281
1830 0.0115164406597614
1831 0.0115269999951124
1832 0.0115372762084007
1833 0.0115470923483372
1834 0.0115558765828609
1835 0.0115651171654463
1836 0.0115743232890964
1837 0.0115830078721046
1838 0.0115918274968863
1839 0.0116011742502451
1840 0.0116101047024131
1841 0.0116190668195486
1842 0.0116281546652317
1843 0.0116377919912338
1844 0.0116476621478796
1845 0.0116571998223662
1846 0.0116663556545973
1847 0.0116760190576315
1848 0.0116848815232515
1849 0.0116944368928671
1850 0.0117034334689379
1851 0.0117128109559417
1852 0.011722344905138
1853 0.0117321666330099
1854 0.0117423459887505
1855 0.0117536149919033
1856 0.0117634749040008
1857 0.0117737082764506
1858 0.0117837991565466
1859 0.0117942644283175
1860 0.0118047250434756
1861 0.0118155609816313
1862 0.0118265515193343
1863 0.0118375448510051
1864 0.0118487682193518
1865 0.0118596162647009
1866 0.0118700629100204
1867 0.011881148442626
1868 0.0118922665715218
1869 0.0119041344150901
1870 0.0119153168052435
1871 0.0119275925680995
1872 0.0119395311921835
1873 0.0119512286037207
1874 0.0119626251980662
1875 0.0119734164327383
1876 0.0119859334081411
1877 0.0119983395561576
1878 0.012010719627142
1879 0.0120236603543162
1880 0.0120359361171722
1881 0.0120481923222542
1882 0.0120602501556277
1883 0.012072304263711
1884 0.0120844785124063
1885 0.0120966574177146
1886 0.0121088922023773
1887 0.0121215600520372
1888 0.0121341748163104
1889 0.0121466955170035
1890 0.0121589154005051
1891 0.012171246111393
1892 0.0121834017336369
1893 0.0121952071785927
1894 0.0122072659432888
1895 0.0122198518365622
1896 0.0122318007051945
1897 0.0122445104643703
1898 0.0122571988031268
1899 0.012270393781364
1900 0.0122834164649248
1901 0.0122959706932306
1902 0.0123088043183088
1903 0.0123209720477462
1904 0.0123337544500828
1905 0.0123464222997427
1906 0.0123587874695659
1907 0.0123710390180349
1908 0.0123831313103437
1909 0.0123960627242923
1910 0.0124085871502757
1911 0.0124214217066765
1912 0.0124344043433666
1913 0.0124471597373486
1914 0.0124589530751109
1915 0.012472128495574
1916 0.0124848065897822
1917 0.0124980323016644
1918 0.0125106228515506
1919 0.012523390352726
1920 0.0125358318910003
1921 0.0125485388562083
1922 0.0125616956502199
1923 0.012575151398778
1924 0.012588232755661
1925 0.0126008465886116
1926 0.012613708153367
1927 0.0126266172155738
1928 0.0126392198726535
1929 0.0126526542007923
1930 0.0126655390486121
1931 0.012679124251008
1932 0.0126926321536303
1933 0.0127065880224109
1934 0.0127200037240982
1935 0.0127337602898479
1936 0.0127484481781721
1937 0.0127621851861477
1938 0.0127759966999292
1939 0.0127902505919337
1940 0.0128040676936507
1941 0.0128180310130119
1942 0.0128326965495944
1943 0.0128481555730104
1944 0.0128631442785263
1945 0.0128780854865909
1946 0.0128929354250431
1947 0.0129082640632987
1948 0.0129232285544276
1949 0.0129384500905871
1950 0.0129538476467133
1951 0.0129686128348112
1952 0.0129838790744543
1953 0.0129992198199034
1954 0.0130148259922862
1955 0.0130301211029291
1956 0.01304592192173
1957 0.0130612999200821
1958 0.0130766686052084
1959 0.0130927925929427
1960 0.0131082944571972
1961 0.0131244538351893
1962 0.013140126131475
1963 0.0131553113460541
1964 0.013171648606658
1965 0.013187462463975
1966 0.0132025051862001
1967 0.0132183749228716
1968 0.013234562240541
1969 0.0132500547915697
1970 0.0132660157978535
1971 0.0132825598120689
1972 0.0132988542318344
1973 0.013314425945282
1974 0.0133308619260788
1975 0.0133476555347443
1976 0.0133642964065075
1977 0.0133808273822069
1978 0.0133966421708465
1979 0.013413256034255
1980 0.0134298307821155
1981 0.0134456036612391
1982 0.0134619660675526
1983 0.0134779065847397
1984 0.0134944934397936
1985 0.0135101526975632
1986 0.0135271903127432
1987 0.0135441701859236
1988 0.0135601833462715
1989 0.0135768335312605
1990 0.013594152405858
1991 0.0136108053848147
1992 0.0136279677972198
1993 0.013645002618432
1994 0.0136617943644524
1995 0.0136786354705691
1996 0.0136958658695221
1997 0.0137134194374084
1998 0.0137315075844526
1999 0.0137502811849117
2000 0.0137687306851149
2001 0.0137869408354163
2002 0.013805478811264
2003 0.0138235343620181
2004 0.0138421235606074
2005 0.0138606932014227
2006 0.0138790439814329
2007 0.0138977002352476
2008 0.0139166787266731
2009 0.013935792259872
2010 0.0139546468853951
2011 0.0139728812500834
2012 0.0139915850013494
2013 0.014010458253324
2014 0.0140301752835512
2015 0.0140492226928473
2016 0.0140679953619838
2017 0.0140866953879595
2018 0.0141059476882219
2019 0.014124977402389
2020 0.0141440480947495
2021 0.0141633711755276
2022 0.014182835817337
2023 0.0142024299129844
2024 0.0142218125984073
2025 0.0142412763088942
2026 0.0142615316435695
2027 0.014282463118434
2028 0.0143028860911727
2029 0.0143232634291053
2030 0.0143434684723616
2031 0.0143634602427483
2032 0.0143836159259081
2033 0.0144038563594222
2034 0.0144247217103839
2035 0.0144458021968603
2036 0.0144667867571115
2037 0.0144872926175594
2038 0.0145085481926799
2039 0.0145302023738623
2040 0.0145513927564025
2041 0.0145719004794955
2042 0.0145932054147124
2043 0.0146145839244127
2044 0.0146358571946621
2045 0.0146574033424258
2046 0.0146789429709315
2047 0.0147000625729561
2048 0.0147212315350771
2049 0.0147427450865507
2050 0.01476442348212
2051 0.0147862238809466
2052 0.0148082226514816
2053 0.0148302689194679
2054 0.0148518737405539
2055 0.0148744285106659
2056 0.0148966610431671
2057 0.0149185508489609
2058 0.0149408355355263
2059 0.0149631127715111
2060 0.014985672198236
2061 0.0150074940174818
2062 0.0150297535583377
2063 0.015051668509841
2064 0.0150738162919879
2065 0.0150958178564906
2066 0.0151185486465693
2067 0.0151411425322294
2068 0.0151637773960829
2069 0.0151867549866438
2070 0.0152090638875961
2071 0.0152318952605128
2072 0.0152552081272006
2073 0.0152786113321781
2074 0.0153019279241562
2075 0.0153258871287107
2076 0.015349417924881
2077 0.015372596681118
2078 0.0153960417956114
2079 0.0154192000627518
2080 0.015442481264472
2081 0.015465036034584
2082 0.0154881756752729
2083 0.015511641278863
2084 0.0155358910560608
2085 0.0155598931014538
2086 0.0155836595222354
2087 0.0156072862446308
2088 0.0156316459178925
2089 0.0156554691493511
2090 0.0156794339418411
2091 0.0157038830220699
2092 0.0157281067222357
2093 0.0157526880502701
2094 0.0157772526144981
2095 0.0158018376678228
2096 0.0158264562487602
2097 0.0158507116138935
2098 0.015875106677413
2099 0.0158998481929302
2100 0.0159251876175404
2101 0.0159502439200878
2102 0.0159756373614073
2103 0.0160006154328585
2104 0.0160266607999802
2105 0.0160522013902664
2106 0.0160778723657131
2107 0.0161031745374203
2108 0.0161280371248722
2109 0.0161534044891596
2110 0.0161786712706089
2111 0.0162043403834105
2112 0.0162303131073713
2113 0.0162559077143669
2114 0.0162814240902662
2115 0.0163071658462286
2116 0.0163328871130943
2117 0.0163585618138313
2118 0.0163844749331474
2119 0.0164109524339437
2120 0.0164368357509375
2121 0.0164635516703129
2122 0.0164900403469801
2123 0.0165166985243559
2124 0.0165437087416649
2125 0.0165703166276217
2126 0.0165970548987389
2127 0.0166237875819206
2128 0.0166502445936203
2129 0.0166773218661547
2130 0.0167042016983032
2131 0.0167314168065786
2132 0.016759242862463
2133 0.0167864542454481
2134 0.0168137345463037
2135 0.0168413575738668
2136 0.0168688967823982
2137 0.0168961100280285
2138 0.0169228166341782
2139 0.0169509537518024
2140 0.0169786717742682
2141 0.0170062463730574
2142 0.0170341730117798
2143 0.0170615948736668
2144 0.0170890782028437
2145 0.0171175263822079
2146 0.0171446520835161
2147 0.0171724669635296
2148 0.017199918627739
2149 0.0172277837991714
2150 0.0172558706253767
2151 0.0172838568687439
2152 0.0173118151724339
2153 0.0173400361090899
2154 0.0173680521547794
2155 0.0173960626125336
2156 0.0174239575862885
2157 0.0174523573368788
2158 0.0174803789705038
2159 0.0175080075860023
2160 0.017535887658596
2161 0.0175636392086744
2162 0.017591942101717
2163 0.0176198296248913
2164 0.0176482051610947
2165 0.0176756363362074
2166 0.0177032817155123
2167 0.0177306309342384
2168 0.0177578143775463
2169 0.0177852772176266
2170 0.0178127400577068
2171 0.0178399793803692
2172 0.017866887152195
2173 0.0178937744349241
2174 0.0179206486791372
2175 0.0179484095424414
2176 0.0179753638803959
2177 0.0180021338164806
2178 0.0180297531187534
2179 0.0180567391216755
2180 0.0180833861231804
2181 0.018110066652298
2182 0.0181370824575424
2183 0.0181642472743988
2184 0.0181920267641544
2185 0.0182191729545593
2186 0.018246665596962
2187 0.0182735677808523
2188 0.0183010436594486
2189 0.0183293931186199
2190 0.0183572005480528
2191 0.0183848030865192
2192 0.018412746489048
2193 0.0184401571750641
2194 0.0184675008058548
2195 0.0184957087039948
2196 0.0185238253325224
2197 0.018552128225565
2198 0.0185813046991825
2199 0.0186108574271202
2200 0.0186397191137075
2201 0.0186685975641012
2202 0.0186976157128811
2203 0.0187270697206259
2204 0.0187572427093983
2205 0.0187864955514669
2206 0.0188165754079819
2207 0.0188460201025009
2208 0.0188758764415979
2209 0.0189064480364323
2210 0.0189367942512035
2211 0.0189672037959099
2212 0.0189979523420334
2213 0.0190288759768009
2214 0.0190602317452431
2215 0.0190916769206524
2216 0.0191235989332199
2217 0.0191555172204971
2218 0.0191872026771307
2219 0.0192195568233728
2220 0.0192521754652262
2221 0.0192843750119209
2222 0.0193171445280313
2223 0.0193502437323332
2224 0.0193829219788313
2225 0.0194160714745522
2226 0.0194492153823376
2227 0.01948207244277
2228 0.0195156764239073
2229 0.0195496678352356
2230 0.0195826981216669
2231 0.0196171849966049
2232 0.0196513701230288
2233 0.0196851827204227
2234 0.0197186842560768
2235 0.0197531469166279
2236 0.0197875425219536
2237 0.01982356980443
2238 0.0198583342134953
2239 0.019893616437912
2240 0.0199297443032265
2241 0.019965436309576
2242 0.0200011506676674
2243 0.0200372152030468
2244 0.0200725607573986
2245 0.0201085489243269
2246 0.0201444067060947
2247 0.0201799515634775
2248 0.020215816795826
2249 0.0202530324459076
2250 0.020289720967412
2251 0.0203261394053698
2252 0.0203631203621626
2253 0.0204001720994711
2254 0.0204377826303244
2255 0.0204751715064049
2256 0.0205125734210014
2257 0.0205503106117249
2258 0.0205885507166386
2259 0.0206257477402687
2260 0.0206635911017656
2261 0.02070202678442
2262 0.0207409001886845
2263 0.0207794308662415
2264 0.0208184458315372
2265 0.0208572074770927
2266 0.0208959337323904
2267 0.0209350120276213
2268 0.0209743808954954
2269 0.0210138168185949
2270 0.0210530962795019
2271 0.0210931859910488
2272 0.0211332719773054
2273 0.0211730729788542
2274 0.0212136711925268
2275 0.0212548281997442
2276 0.0212959703058004
2277 0.0213367845863104
2278 0.0213775224983692
2279 0.0214190538972616
2280 0.0214603804051876
2281 0.0215014554560184
2282 0.0215431582182646
2283 0.0215855371206999
2284 0.0216282065957785
2285 0.021670863032341
2286 0.0217140167951584
2287 0.0217577069997787
2288 0.0218010395765305
2289 0.0218454860150814
2290 0.0218885745853186
2291 0.0219328552484512
2292 0.0219769105315208
2293 0.022020261734724
2294 0.0220649279654026
2295 0.0221081227064133
2296 0.0221523400396109
2297 0.0221961326897144
2298 0.0222400929778814
2299 0.0222836267203093
2300 0.0223279036581516
2301 0.0223719552159309
2302 0.0224155224859715
2303 0.0224596615880728
2304 0.0225033070892096
2305 0.0225476138293743
2306 0.022591307759285
2307 0.0226353462785482
2308 0.0226789750158787
2309 0.0227222591638565
2310 0.0227655097842216
2311 0.0228083096444607
2312 0.0228517185896635
2313 0.0228953063488007
2314 0.0229383390396833
2315 0.0229813139885664
2316 0.0230243913829327
2317 0.0230674184858799
2318 0.0231097526848316
2319 0.0231524370610714
2320 0.0231951735913754
2321 0.0232372172176838
2322 0.0232795365154743
2323 0.023321932181716
2324 0.023363683372736
2325 0.0234058387577534
2326 0.0234482437372208
2327 0.0234901048243046
2328 0.0235318541526794
2329 0.0235728826373816
2330 0.023614052683115
2331 0.0236549638211727
2332 0.023696094751358
2333 0.0237371977418661
2334 0.0237780995666981
2335 0.0238183718174696
2336 0.0238588266074657
2337 0.0238997675478458
2338 0.0239407196640968
2339 0.0239813812077045
2340 0.0240223556756973
2341 0.0240631513297558
2342 0.0241040345281363
2343 0.0241445805877447
2344 0.0241852439939976
2345 0.0242259688675404
2346 0.0242672227323055
2347 0.0243081264197826
2348 0.0243492405861616
2349 0.0243904776871204
2350 0.0244319476187229
2351 0.024472787976265
2352 0.0245140008628368
2353 0.0245545860379934
2354 0.0245950967073441
2355 0.0246356911957264
2356 0.0246766116470098
2357 0.0247184541076422
2358 0.0247599296271801
2359 0.0248012058436871
2360 0.0248426981270313
2361 0.0248843394219875
2362 0.0249257050454617
2363 0.0249679367989302
2364 0.0250097513198853
2365 0.0250518694519997
2366 0.0250943507999182
2367 0.0251370295882225
2368 0.0251799952238798
2369 0.0252228043973446
2370 0.0252655856311321
2371 0.0253078695386648
2372 0.0253514405339956
2373 0.0253953393548727
2374 0.0254390649497509
2375 0.0254837013781071
2376 0.0255280937999487
2377 0.0255730748176575
2378 0.0256180129945278
2379 0.0256637018173933
2380 0.0257090032100677
2381 0.0257544945925474
2382 0.0258007999509573
2383 0.0258471947163343
2384 0.0258930847048759
2385 0.0259398110210896
2386 0.0259864740073681
2387 0.0260329730808735
2388 0.0260806418955326
2389 0.0261286105960608
2390 0.0261760409921408
2391 0.0262247305363417
2392 0.026273250579834
2393 0.0263221152126789
2394 0.0263712462037802
2395 0.0264209359884262
2396 0.0264703091233969
2397 0.0265199616551399
2398 0.0265698321163654
2399 0.0266198180615902
2400 0.0266697145998478
2401 0.0267197340726852
2402 0.0267695095390081
2403 0.0268203541636467
2404 0.0268706902861595
2405 0.0269216038286686
2406 0.0269729923456907
2407 0.0270245000720024
2408 0.02707664296031
2409 0.0271288063377142
2410 0.0271810572594404
2411 0.0272339638322592
2412 0.027287345379591
2413 0.0273404121398926
2414 0.0273944642394781
2415 0.0274485200643539
2416 0.027503028512001
2417 0.027558445930481
2418 0.0276140570640564
2419 0.0276699438691139
2420 0.0277264825999737
2421 0.0277838464826345
2422 0.0278413370251656
2423 0.027898907661438
2424 0.0279571227729321
2425 0.0280155446380377
2426 0.0280742049217224
2427 0.0281339250504971
2428 0.0281933005899191
2429 0.0282538887113333
2430 0.0283146183937788
2431 0.0283758789300919
2432 0.0284366235136986
2433 0.028498787432909
2434 0.0285611152648926
2435 0.0286242701113224
2436 0.0286877863109112
2437 0.0287521611899137
2438 0.0288167726248503
2439 0.0288817789405584
2440 0.0289464648813009
2441 0.0290117617696524
2442 0.0290766693651676
2443 0.029142489656806
2444 0.0292078107595444
2445 0.0292738378047943
2446 0.0293402783572674
2447 0.0294066965579987
2448 0.0294726863503456
2449 0.0295397043228149
2450 0.0296064466238022
2451 0.0296724885702133
2452 0.0297393202781677
2453 0.0298054274171591
2454 0.0298720076680183
2455 0.0299383439123631
2456 0.030004546046257
2457 0.0300704389810562
2458 0.0301367603242397
2459 0.030202966183424
2460 0.0302690416574478
2461 0.030334860086441
2462 0.030400363728404
2463 0.0304659064859152
2464 0.03053193166852
2465 0.0305974148213863
2466 0.030662065371871
2467 0.0307271834462881
2468 0.0307922773063183
2469 0.030856778845191
2470 0.0309208687394857
2471 0.0309848263859749
2472 0.0310489814728498
2473 0.0311129745095968
2474 0.0311767961829901
2475 0.0312402956187725
2476 0.0313031189143658
2477 0.0313658900558949
2478 0.031428836286068
2479 0.0314920246601105
2480 0.0315544679760933
2481 0.0316168777644634
2482 0.0316793173551559
2483 0.0317411944270134
2484 0.0318027921020985
2485 0.0318637639284134
2486 0.031924694776535
2487 0.0319849997758865
2488 0.0320453383028507
2489 0.0321048572659492
2490 0.0321648679673672
2491 0.0322240963578224
2492 0.0322842374444008
2493 0.032343901693821
2494 0.032403290271759
2495 0.0324625074863434
2496 0.0325213521718979
2497 0.0325802713632584
2498 0.0326387286186218
2499 0.0326974950730801
2500 0.0327571146190166
2501 0.0328159108757973
2502 0.0328753106296062
2503 0.0329343527555466
2504 0.0329928621649742
2505 0.0330520942807198
2506 0.0331110619008541
2507 0.0331702642142773
2508 0.0332296714186668
2509 0.0332889407873154
2510 0.0333480276167393
2511 0.0334077440202236
2512 0.0334680527448654
2513 0.033528745174408
2514 0.0335892960429192
2515 0.033649854362011
2516 0.0337104573845863
2517 0.0337709151208401
2518 0.0338324122130871
2519 0.033894307911396
2520 0.0339566059410572
2521 0.0340195670723915
2522 0.0340820103883743
2523 0.0341450124979019
2524 0.0342083089053631
2525 0.0342713408172131
2526 0.0343351736664772
2527 0.0343993455171585
2528 0.0344639271497726
2529 0.0345292948186398
2530 0.0345944166183472
2531 0.0346599593758583
2532 0.0347257740795612
2533 0.0347920060157776
2534 0.0348581299185753
2535 0.0349252298474312
2536 0.0349924638867378
2537 0.03505989164114
2538 0.0351277552545071
2539 0.0351961068809032
2540 0.0352647863328457
2541 0.0353337079286575
2542 0.0354029685258865
2543 0.0354733169078827
2544 0.035543542355299
2545 0.0356133878231049
2546 0.0356841087341309
2547 0.0357545875012875
2548 0.0358260869979858
2549 0.0358984470367432
2550 0.0359704568982124
2551 0.0360431149601936
2552 0.0361156463623047
2553 0.0361884944140911
2554 0.0362620577216148
2555 0.0363358929753304
2556 0.0364092886447906
2557 0.0364833697676659
2558 0.0365577340126038
2559 0.0366322919726372
2560 0.036707129329443
2561 0.0367821119725704
2562 0.0368575230240822
2563 0.0369332283735275
2564 0.0370095744729042
2565 0.0370859615504742
2566 0.0371629148721695
2567 0.0372403934597969
2568 0.0373181998729706
2569 0.037396602332592
2570 0.0374751761555672
2571 0.0375548899173737
2572 0.0376346781849861
2573 0.0377146452665329
2574 0.0377950184047222
2575 0.0378769040107727
2576 0.0379590652883053
2577 0.0380419939756393
2578 0.0381249971687794
2579 0.0382091514766216
2580 0.0382938496768475
2581 0.0383786149322987
2582 0.0384645536541939
2583 0.0385507009923458
2584 0.0386380217969418
2585 0.0387256667017937
2586 0.0388133823871613
2587 0.03890261054039
2588 0.0389921218156815
2589 0.0390823595225811
2590 0.0391732081770897
2591 0.0392644703388214
2592 0.0393565818667412
2593 0.0394494198262691
2594 0.0395421534776688
2595 0.0396354161202908
2596 0.0397293418645859
2597 0.0398237966001034
2598 0.0399180799722672
2599 0.0400133095681667
2600 0.0401084274053574
2601 0.0402041599154472
2602 0.0403007641434669
2603 0.0403973609209061
2604 0.0404934957623482
2605 0.0405900850892067
2606 0.0406869649887085
2607 0.0407837778329849
2608 0.0408809743821621
2609 0.0409778878092766
2610 0.0410745851695538
2611 0.0411713570356369
2612 0.0412677675485611
2613 0.0413648933172226
2614 0.0414610952138901
2615 0.0415568836033344
2616 0.0416526347398758
2617 0.0417482852935791
2618 0.0418427810072899
2619 0.0419380888342857
2620 0.0420326888561249
2621 0.0421267077326775
2622 0.0422199964523315
2623 0.0423132628202438
2624 0.042405366897583
2625 0.0424967221915722
2626 0.042588260024786
2627 0.0426789000630379
2628 0.0427694581449032
2629 0.0428595244884491
2630 0.0429488979279995
2631 0.0430374965071678
2632 0.0431260094046593
2633 0.0432135686278343
2634 0.0432998649775982
2635 0.0433861091732979
2636 0.0434715114533901
2637 0.043557059019804
2638 0.0436419174075127
2639 0.043726485222578
2640 0.0438097231090069
2641 0.0438930504024029
2642 0.0439753010869026
2643 0.0440573692321777
2644 0.0441390797495842
2645 0.0442202500998974
2646 0.0443017408251762
2647 0.0443828925490379
2648 0.0444644056260586
2649 0.044545516371727
2650 0.0446265041828156
2651 0.044706717133522
2652 0.0447869822382927
2653 0.0448669791221619
2654 0.0449475198984146
2655 0.045028280466795
2656 0.0451087355613708
2657 0.0451898388564587
2658 0.0452705472707748
2659 0.0453526452183723
2660 0.0454343408346176
2661 0.0455161109566689
2662 0.045598566532135
2663 0.0456808432936668
2664 0.04576425999403
2665 0.0458484590053558
2666 0.0459325462579727
2667 0.0460171811282635
2668 0.0461017787456512
2669 0.0461872927844524
2670 0.0462740324437618
2671 0.0463614165782928
2672 0.046449325978756
2673 0.0465376041829586
2674 0.0466266199946404
2675 0.0467162393033504
2676 0.0468067601323128
2677 0.0468977652490139
2678 0.0469898134469986
2679 0.0470823310315609
2680 0.0471758246421814
2681 0.047270055860281
2682 0.047364704310894
2683 0.0474601350724697
2684 0.0475570634007454
2685 0.0476542674005032
2686 0.0477519743144512
2687 0.0478507243096828
2688 0.0479498915374279
2689 0.048049233853817
2690 0.0481502041220665
2691 0.0482516288757324
2692 0.0483536645770073
2693 0.0484562739729881
2694 0.0485597066581249
2695 0.0486632697284222
2696 0.0487671457231045
2697 0.0488710626959801
2698 0.0489762090146542
2699 0.0490806698799133
2700 0.0491860173642635
2701 0.0492916107177734
2702 0.0493974909186363
2703 0.0495036467909813
2704 0.049610324203968
2705 0.0497164241969585
2706 0.0498223751783371
2707 0.0499284565448761
2708 0.0500349253416061
2709 0.0501416251063347
2710 0.0502479635179043
2711 0.0503543838858604
2712 0.0504601299762726
2713 0.0505661964416504
2714 0.0506722889840603
2715 0.0507781319320202
2716 0.050883024930954
2717 0.0509882681071758
2718 0.0510932058095932
2719 0.0511982440948486
2720 0.0513026937842369
2721 0.0514066778123379
2722 0.0515102446079254
2723 0.0516132861375809
2724 0.0517157129943371
2725 0.0518179349601269
2726 0.0519203394651413
2727 0.0520227514207363
2728 0.0521244220435619
2729 0.0522257387638092
2730 0.0523268543183804
2731 0.0524273738265038
2732 0.0525272786617279
2733 0.0526268295943737
2734 0.0527265481650829
2735 0.0528255626559258
2736 0.0529244616627693
2737 0.0530223995447159
2738 0.0531198009848595
2739 0.053217064589262
2740 0.0533137023448944
2741 0.0534100756049156
2742 0.0535049140453339
2743 0.0535995215177536
2744 0.0536943003535271
2745 0.0537887811660767
2746 0.0538829788565636
2747 0.0539769232273102
2748 0.0540708899497986
2749 0.0541644021868706
2750 0.0542571507394314
2751 0.0543495863676071
2752 0.0544416420161724
2753 0.0545337423682213
2754 0.0546257495880127
2755 0.0547170154750347
2756 0.0548083782196045
2757 0.054899662733078
2758 0.0549905598163605
2759 0.0550805926322937
2760 0.0551704913377762
2761 0.0552601516246796
2762 0.0553499683737755
2763 0.0554397404193878
2764 0.0555288344621658
2765 0.0556176826357841
2766 0.0557060055434704
2767 0.055794607847929
2768 0.055882703512907
2769 0.0559700578451157
2770 0.0560565702617168
2771 0.0561429187655449
2772 0.0562288835644722
2773 0.056315153837204
2774 0.056400191038847
2775 0.0564851611852646
2776 0.056570403277874
2777 0.0566547736525536
2778 0.0567392520606518
2779 0.0568237565457821
2780 0.0569077208638191
2781 0.0569917559623718
2782 0.0570756494998932
2783 0.0571595504879951
2784 0.057242825627327
2785 0.0573266968131065
2786 0.0574102699756622
2787 0.0574939623475075
2788 0.0575781390070915
2789 0.0576628856360912
2790 0.0577481389045715
2791 0.0578332245349884
2792 0.057919017970562
2793 0.0580051504075527
2794 0.0580910965800285
2795 0.0581778958439827
2796 0.0582654289901257
2797 0.0583532229065895
2798 0.058441948145628
2799 0.0585309192538261
2800 0.0586208403110504
2801 0.0587120354175568
2802 0.0588036105036736
2803 0.0588956847786903
2804 0.0589889995753765
2805 0.0590831711888313
2806 0.0591780841350555
2807 0.0592745095491409
2808 0.0593708977103233
2809 0.0594678930938244
2810 0.0595649480819702
2811 0.0596633404493332
2812 0.0597617849707603
2813 0.0598600581288338
2814 0.0599587485194206
2815 0.0600580871105194
2816 0.0601578801870346
2817 0.0602576099336147
2818 0.060357354581356
2819 0.0604562275111675
2820 0.0605558715760708
2821 0.0606551691889763
2822 0.0607541054487228
2823 0.0608529672026634
2824 0.0609510168433189
2825 0.061048861593008
2826 0.0611459836363792
2827 0.0612426325678825
2828 0.0613393113017082
2829 0.0614347159862518
2830 0.0615303739905357
2831 0.0616246573626995
2832 0.0617181472480297
2833 0.0618113875389099
2834 0.0619040727615356
2835 0.0619965121150017
2836 0.0620878152549267
2837 0.0621785521507263
2838 0.062269002199173
2839 0.0623594336211681
2840 0.0624488294124603
2841 0.0625381097197533
2842 0.0626273080706596
2843 0.0627167448401451
2844 0.0628058165311813
2845 0.062895230948925
2846 0.0629844591021538
2847 0.0630740076303482
2848 0.0631634891033173
2849 0.063253365457058
2850 0.0633431524038315
2851 0.0634331852197647
2852 0.0635238438844681
2853 0.0636148899793625
2854 0.0637070164084435
2855 0.0637989789247513
2856 0.0638914406299591
2857 0.0639853700995445
2858 0.0640796571969986
2859 0.0641740411520004
2860 0.0642695426940918
2861 0.064365528523922
2862 0.064462423324585
2863 0.0645602121949196
2864 0.0646587833762169
2865 0.064757913351059
2866 0.064858578145504
2867 0.0649598687887192
2868 0.0650619119405746
2869 0.0651642680168152
2870 0.065267525613308
2871 0.0653718262910843
2872 0.0654766261577606
2873 0.0655822157859802
2874 0.0656887590885162
2875 0.0657965093851089
2876 0.0659049674868584
2877 0.0660135820508003
2878 0.0661236271262169
2879 0.0662336796522141
2880 0.066344641149044
2881 0.0664566308259964
2882 0.0665685459971428
2883 0.0666815787553787
2884 0.0667949765920639
2885 0.0669086128473282
2886 0.0670228749513626
2887 0.0671376883983612
2888 0.0672525018453598
2889 0.0673680007457733
2890 0.0674841031432152
2891 0.0676006600260735
2892 0.0677170678973198
2893 0.0678341686725616
2894 0.0679516047239304
2895 0.0680693984031677
2896 0.068187415599823
2897 0.0683056563138962
2898 0.0684244483709335
2899 0.0685430094599724
2900 0.0686609372496605
2901 0.0687790960073471
2902 0.0688980370759964
2903 0.0690173134207726
2904 0.0691368356347084
2905 0.0692564994096756
2906 0.0693761929869652
2907 0.0694959610700607
2908 0.0696155875921249
2909 0.0697364285588264
2910 0.0698570609092712
2911 0.069978341460228
2912 0.0700997859239578
2913 0.0702216327190399
2914 0.0703441724181175
2915 0.0704667493700981
2916 0.0705898851156235
2917 0.0707131773233414
2918 0.0708370953798294
2919 0.0709615275263786
2920 0.0710872113704681
2921 0.0712133347988129
2922 0.0713401734828949
2923 0.0714676082134247
2924 0.07159523665905
2925 0.0717239230871201
2926 0.0718533843755722
2927 0.0719826370477676
2928 0.072112999856472
2929 0.0722442790865898
2930 0.0723758190870285
2931 0.0725076124072075
2932 0.0726397931575775
2933 0.0727725625038147
2934 0.0729059129953384
2935 0.0730399340391159
2936 0.0731743350625038
2937 0.073308914899826
2938 0.0734443366527557
2939 0.0735802873969078
2940 0.0737163573503494
2941 0.0738522112369537
2942 0.0739889219403267
2943 0.0741254836320877
2944 0.0742620676755905
2945 0.0743987113237381
2946 0.0745353326201439
2947 0.0746720880270004
2948 0.0748084709048271
2949 0.0749445259571075
2950 0.0750804767012596
2951 0.0752163529396057
2952 0.0753515064716339
2953 0.0754863023757935
2954 0.0756208300590515
2955 0.0757550895214081
2956 0.0758884400129318
2957 0.0760211795568466
2958 0.0761530920863152
2959 0.0762845873832703
2960 0.0764151141047478
2961 0.0765451341867447
2962 0.07667475938797
2963 0.0768034383654594
2964 0.0769313722848892
2965 0.0770584344863892
2966 0.0771850794553757
2967 0.0773109793663025
2968 0.0774360001087189
2969 0.0775607004761696
2970 0.0776844844222069
2971 0.0778081938624382
2972 0.0779311656951904
2973 0.0780533775687218
2974 0.0781757608056068
2975 0.07829749584198
2976 0.0784186646342278
2977 0.0785402581095695
2978 0.0786616206169128
2979 0.0787833854556084
2980 0.0789045915007591
2981 0.0790259540081024
2982 0.0791476219892502
2983 0.0792688131332397
2984 0.0793902277946472
2985 0.0795114636421204
2986 0.0796329826116562
2987 0.0797545090317726
2988 0.0798758268356323
2989 0.0799975022673607
2990 0.0801191627979279
2991 0.0802408680319786
2992 0.0803626403212547
2993 0.0804845318198204
2994 0.080606609582901
2995 0.0807287842035294
2996 0.0808511078357697
2997 0.0809730142354965
2998 0.0810955688357353
2999 0.0812178328633308
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=300, mark options={solid,fill=white}]
table {%
0 0
1 0.000136509057483636
2 0.000217147724470124
3 0.000275763450190425
4 0.000321426545269787
5 0.000361455342499539
6 0.000399157259380445
7 0.000434099230915308
8 0.000466302444692701
9 0.000495451327878982
10 0.000522393966093659
11 0.000547853240277618
12 0.000571711570955813
13 0.000594276760239154
14 0.000616258010268211
15 0.000637338496744633
16 0.000657569384202361
17 0.000677515403367579
18 0.000696793082170188
19 0.000714895315468311
20 0.000732247601263225
21 0.000748920196201652
22 0.000764877710025758
23 0.000779524852987379
24 0.000793509418144822
25 0.000806707597803324
26 0.000819671375211328
27 0.000831512501463294
28 0.000843056943267584
29 0.000853796140290797
30 0.000863832305185497
31 0.000873547862283885
32 0.000883132568560541
33 0.000892465352080762
34 0.000901433289982378
35 0.000910071306861937
36 0.000918531266506761
37 0.000926670036278665
38 0.00093532633036375
39 0.000943805265706033
40 0.000952046713791788
41 0.000960503704845905
42 0.000968264881521463
43 0.000976303825154901
44 0.000983726466074586
45 0.00099098717328161
46 0.000998577103018761
47 0.00100562931038439
48 0.00101306871511042
49 0.00101987295784056
50 0.00102652702480555
51 0.00103324605152011
52 0.00104008824564517
53 0.00104631017893553
54 0.00105194002389908
55 0.00105781527236104
56 0.00106370903085917
57 0.00106972164940089
58 0.00107492133975029
59 0.00108064746018499
60 0.00108676101081073
61 0.0010924827074632
62 0.00109824887476861
63 0.00110379070974886
64 0.00110950449015945
65 0.00111502769868821
66 0.00112065463326871
67 0.00112655689008534
68 0.00113213225267828
69 0.00113852485083044
70 0.00114453490823507
71 0.00115070701576769
72 0.00115667271893471
73 0.00116317835636437
74 0.0011698657181114
75 0.00117602595128119
76 0.00118267477955669
77 0.00118834781460464
78 0.00119463307783008
79 0.00120062369387597
80 0.00120646751020104
81 0.00121258571743965
82 0.0012187190586701
83 0.00122396845836192
84 0.00123018003068864
85 0.00123646366409957
86 0.00124246277846396
87 0.00124854757450521
88 0.00125415297225118
89 0.0012601176276803
90 0.00126644736155868
91 0.00127254123799503
92 0.00127884652465582
93 0.00128561328165233
94 0.00129180564545095
95 0.00129831372760236
96 0.00130474171601236
97 0.00131055468227714
98 0.00131722493097186
99 0.00132316898088902
100 0.00132925296202302
101 0.00133599247783422
102 0.00134166132193059
103 0.00134774157777429
104 0.00135419785510749
105 0.00136026064865291
106 0.00136611144989729
107 0.00137206260114908
108 0.00137760769575834
109 0.00138352601788938
110 0.00138892070390284
111 0.00139403156936169
112 0.00139929761644453
113 0.00140473654028028
114 0.00140999164432287
115 0.00141501694452018
116 0.00142020720522851
117 0.00142541748937219
118 0.00143026316072792
119 0.00143524853046983
120 0.00143961957655847
121 0.00144495163112879
122 0.00144955399446189
123 0.00145472667645663
124 0.0014596285764128
125 0.00146482139825821
126 0.00147037429269403
127 0.00147520692553371
128 0.00148005876690149
129 0.00148500315845013
130 0.00149001972749829
131 0.00149495666846633
132 0.00149961747229099
133 0.00150449515786022
134 0.00150924152694643
135 0.00151405052747577
136 0.0015189116820693
137 0.00152415398042649
138 0.00152889953460544
139 0.00153326382860541
140 0.00153824128210545
141 0.00154248240869492
142 0.00154693238437176
143 0.00155131274368614
144 0.00155605841428041
145 0.00156036531552672
146 0.00156513741239905
147 0.00156927877105772
148 0.0015737017383799
149 0.00157789175864309
150 0.00158255500718951
151 0.00158653862308711
152 0.00159063318278641
153 0.00159512169193476
154 0.00159857422113419
155 0.00160220707766712
156 0.00160561199299991
157 0.00160941481590271
158 0.00161335780285299
159 0.00161642057355493
160 0.00161995773669332
161 0.00162362714763731
162 0.00162715115584433
163 0.0016306231264025
164 0.00163315190002322
165 0.00163620617240667
166 0.00163906998932362
167 0.00164284033235162
168 0.00164624524768442
169 0.00164966098964214
170 0.00165332900360227
171 0.00165721494704485
172 0.00166030018590391
173 0.0016642096452415
174 0.00166764273308218
175 0.00167192937806249
176 0.00167662464082241
177 0.0016810439992696
178 0.00168580561876297
179 0.00169043184723705
180 0.00169467926025391
181 0.00169932877179235
182 0.00170366815291345
183 0.0017082910053432
184 0.00171280873473734
185 0.00171757617499679
186 0.00172249181196094
187 0.00172748626209795
188 0.00173280609305948
189 0.00173722114413977
190 0.0017421314259991
191 0.0017469635931775
192 0.00175204442348331
193 0.00175706902518868
194 0.00176168885082006
195 0.00176590634509921
196 0.00177016144152731
197 0.00177456473466009
198 0.00177881098352373
199 0.00178283813875169
200 0.00178757344838232
201 0.00179205485619605
202 0.00179702928289771
203 0.00180160894524306
204 0.00180596474092454
205 0.00181141146458685
206 0.00181588472332805
207 0.00182047369889915
208 0.00182498246431351
209 0.00182913849130273
210 0.00183364050462842
211 0.00183762586675584
212 0.00184192880988121
213 0.00184631510637701
214 0.00185025040991604
215 0.0018537777941674
216 0.00185715348925442
217 0.00186045095324516
218 0.00186353083699942
219 0.00186641165055335
220 0.00186912284698337
221 0.00187240145169199
222 0.00187524175271392
223 0.0018785793799907
224 0.00188167754095048
225 0.00188461260404438
226 0.00188776222057641
227 0.00189038820099086
228 0.00189354072790593
229 0.0018961246823892
230 0.00189844588749111
231 0.00190056208521128
232 0.00190270447637886
233 0.00190479727461934
234 0.00190688797738403
235 0.00190842838492244
236 0.00191061885561794
237 0.00191234680823982
238 0.0019141755765304
239 0.00191608199384063
240 0.00191788095980883
241 0.00192027306184173
242 0.00192267005331814
243 0.00192475074436516
244 0.00192674482241273
245 0.0019290525233373
246 0.00193134299479425
247 0.00193361227866262
248 0.00193619669880718
249 0.00193833536468446
250 0.00194044969975948
251 0.00194220896810293
252 0.00194482353981584
253 0.00194695813115686
254 0.00194941926747561
255 0.00195178855210543
256 0.00195436272770166
257 0.00195672689005733
258 0.00195925589650869
259 0.00196186965331435
260 0.00196442427113652
261 0.00196703476831317
262 0.00197000033222139
263 0.00197262316942215
264 0.00197464833036065
265 0.00197696126997471
266 0.00197952892631292
267 0.00198107841424644
268 0.00198346236720681
269 0.00198564468882978
270 0.00198802421800792
271 0.00199070759117603
272 0.00199304823763669
273 0.00199513859115541
274 0.00199778564274311
275 0.00200007995590568
276 0.00200294493697584
277 0.00200543645769358
278 0.00200815265998244
279 0.00201050844043493
280 0.00201310869306326
281 0.00201554573141038
282 0.00201809988357127
283 0.00202017556875944
284 0.00202282937243581
285 0.00202560028992593
286 0.00202803569845855
287 0.0020303213968873
288 0.00203320849686861
289 0.00203526439145207
290 0.00203698873519897
291 0.00203929492272437
292 0.00204091309569776
293 0.00204247562214732
294 0.00204437947832048
295 0.00204635201953351
296 0.00204778555780649
297 0.00204901513643563
298 0.00205102819018066
299 0.00205249479040504
300 0.00205411994829774
301 0.00205606454983354
302 0.00205772323533893
303 0.00205972976982594
304 0.00206095678731799
305 0.00206265226006508
306 0.00206403015181422
307 0.00206575053744018
308 0.00206706346943974
309 0.00206812820397317
310 0.00206945789977908
311 0.00207051541656256
312 0.00207197340205312
313 0.00207267794758081
314 0.00207398436032236
315 0.0020746486261487
316 0.0020758006721735
317 0.00207664910703897
318 0.00207811454311013
319 0.00207924097776413
320 0.0020809534471482
321 0.00208244286477566
322 0.00208409642800689
323 0.0020853579044342
324 0.00208719400689006
325 0.00208922033198178
326 0.00209101568907499
327 0.00209226668812335
328 0.00209339987486601
329 0.00209476123563945
330 0.00209630699828267
331 0.00209769140928984
332 0.00209897896274924
333 0.0021011596545577
334 0.00210275035351515
335 0.0021044525783509
336 0.00210585258901119
337 0.00210716482251883
338 0.00210838951170444
339 0.00211025145836174
340 0.00211208197288215
341 0.00211308151483536
342 0.00211426918394864
343 0.00211575324647129
344 0.00211675651371479
345 0.00211756094358861
346 0.00211896444670856
347 0.00211993372067809
348 0.00212113372981548
349 0.00212233187630773
350 0.00212391652166843
351 0.00212552002631128
352 0.00212736730463803
353 0.00212928769178689
354 0.00213052611798048
355 0.00213257968425751
356 0.00213450659066439
357 0.0021362635307014
358 0.00213837344199419
359 0.00214001862332225
360 0.00214135157875717
361 0.00214344775304198
362 0.00214515556581318
363 0.00214713485911489
364 0.00214915536344051
365 0.00215156422927976
366 0.00215335469692945
367 0.00215522991493344
368 0.00215805135667324
369 0.00216028140857816
370 0.00216239131987095
371 0.0021651079878211
372 0.00216760509647429
373 0.00217036250978708
374 0.00217245286330581
375 0.00217465404421091
376 0.00217705313116312
377 0.00217978120781481
378 0.00218240986578166
379 0.002185178687796
380 0.00218760641291738
381 0.0021901351865381
382 0.00219230842776597
383 0.00219524535350502
384 0.00219910638406873
385 0.00220221746712923
386 0.0022054051514715
387 0.00220844545401633
388 0.00221117259934545
389 0.00221387203782797
390 0.00221748137846589
391 0.00222088908776641
392 0.002224987372756
393 0.00222881324589252
394 0.00223374716006219
395 0.0022382871247828
396 0.00224231975153089
397 0.00224688206799328
398 0.00225120270624757
399 0.00225559016689658
400 0.00226026121526957
401 0.00226444471627474
402 0.00226842309348285
403 0.00227241474203765
404 0.00227714516222477
405 0.00228145904839039
406 0.00228632776997983
407 0.00229044072329998
408 0.00229489104822278
409 0.00230037863366306
410 0.00230554956942797
411 0.00231083296239376
412 0.00231621228158474
413 0.00232082698494196
414 0.00232557347044349
415 0.00232992088422179
416 0.00233443221077323
417 0.00233983341604471
418 0.0023446106351912
419 0.00234931032173336
420 0.00235438486561179
421 0.00235863286070526
422 0.00236302800476551
423 0.00236834958195686
424 0.00237314915284514
425 0.00237779319286346
426 0.00238275877200067
427 0.00238737440668046
428 0.00239157024770975
429 0.00239660195074975
430 0.00240210350602865
431 0.00240710959769785
432 0.0024117601569742
433 0.00241645495407283
434 0.00242071505635977
435 0.00242523849010468
436 0.00242925761267543
437 0.00243341084569693
438 0.0024378877133131
439 0.00244264490902424
440 0.00244695320725441
441 0.00245153717696667
442 0.00245584547519684
443 0.00245973560959101
444 0.00246405112557113
445 0.00246833777055144
446 0.0024714816827327
447 0.0024755229242146
448 0.00247911270707846
449 0.00248274253681302
450 0.00248640403151512
451 0.00248997239395976
452 0.00249389139935374
453 0.0024987286888063
454 0.00250282511115074
455 0.00250698952004313
456 0.0025104652158916
457 0.00251510762609541
458 0.00252009555697441
459 0.00252390140667558
460 0.00252825627103448
461 0.00253262836486101
462 0.00253710127435625
463 0.00254136603325605
464 0.00254528922960162
465 0.00254985317587852
466 0.00255397148430347
467 0.00255856849253178
468 0.00256262207403779
469 0.00256684608757496
470 0.00257042748853564
471 0.0025742594152689
472 0.00257769180461764
473 0.0025812245439738
474 0.00258529372513294
475 0.00258928444236517
476 0.00259380810894072
477 0.00259775575250387
478 0.00260113552212715
479 0.00260442681610584
480 0.0026082273107022
481 0.00261195981875062
482 0.00261570024304092
483 0.00261903181672096
484 0.00262265908531845
485 0.00262595154345036
486 0.00262898672372103
487 0.00263246009126306
488 0.00263487081974745
489 0.00263755000196397
490 0.00264008971862495
491 0.0026426468975842
492 0.00264516728930175
493 0.00264824437908828
494 0.00265037314966321
495 0.00265318783931434
496 0.00265543325804174
497 0.00265811826102436
498 0.00266052852384746
499 0.00266269408166409
500 0.00266521750018001
501 0.00266786012798548
502 0.00267102476209402
503 0.00267408415675163
504 0.00267758104018867
505 0.0026804399676621
506 0.00268332473933697
507 0.00268660066649318
508 0.00268947193399072
509 0.00269241398200393
510 0.00269630923867226
511 0.00269972230307758
512 0.00270333094522357
513 0.00270691700279713
514 0.00271008722484112
515 0.0027139657177031
516 0.00271813641302288
517 0.00272210873663425
518 0.00272618792951107
519 0.00272911228239536
520 0.00273238494992256
521 0.00273613631725311
522 0.00273967138491571
523 0.00274293171241879
524 0.00274639669805765
525 0.00275054713711143
526 0.0027545397169888
527 0.0027582838665694
528 0.00276222452521324
529 0.00276593584567308
530 0.00277049792930484
531 0.00277489121071994
532 0.00277921347878873
533 0.00278394273482263
534 0.00278867781162262
535 0.00279334839433432
536 0.00279744225554168
537 0.00280159106478095
538 0.00280629051849246
539 0.00281115504913032
540 0.00281576230190694
541 0.0028196438215673
542 0.00282414606772363
543 0.00282831443473697
544 0.00283188628964126
545 0.00283558364026248
546 0.00283938995562494
547 0.00284307263791561
548 0.0028473639395088
549 0.00285065919160843
550 0.00285453791730106
551 0.0028585665859282
552 0.00286240316927433
553 0.00286594219505787
554 0.0028706113807857
555 0.00287476810626686
556 0.00287905964069068
557 0.00288341636769474
558 0.00288759614340961
559 0.00289167324081063
560 0.00289577897638083
561 0.00289987400174141
562 0.00290421582758427
563 0.00290857115760446
564 0.00291297724470496
565 0.00291702570393682
566 0.00292092747986317
567 0.00292538362555206
568 0.00292953639291227
569 0.0029339340981096
570 0.00293830852024257
571 0.00294227409176528
572 0.00294647901318967
573 0.00295046949759126
574 0.00295398663729429
575 0.0029576737433672
576 0.00296189403161407
577 0.00296535156667233
578 0.0029692598618567
579 0.00297272764146328
580 0.00297627039253712
581 0.00298039126209915
582 0.00298343482427299
583 0.00298755103722215
584 0.00299144862219691
585 0.00299534434452653
586 0.00299843470565975
587 0.00300190667621791
588 0.0030056347604841
589 0.00300983944907784
590 0.00301302853040397
591 0.00301675661467016
592 0.0030203468631953
593 0.00302364770323038
594 0.00302720395848155
595 0.00303032528609037
596 0.00303312577307224
597 0.00303628924302757
598 0.0030394378118217
599 0.00304240873083472
600 0.00304532423615456
601 0.00304839480668306
602 0.00305124325677752
603 0.00305452640168369
604 0.0030578791629523
605 0.00306140049360693
606 0.00306457257829607
607 0.0030679008923471
608 0.00307138217613101
609 0.00307422084733844
610 0.00307731307111681
611 0.00308004580438137
612 0.00308355782181025
613 0.0030864723958075
614 0.00308963935822248
615 0.00309332460165024
616 0.00309716607443988
617 0.00310053094290197
618 0.00310446228832006
619 0.00310812424868345
620 0.00311127956956625
621 0.00311484141275287
622 0.00311855832114816
623 0.00312228011898696
624 0.00312502263113856
625 0.00312871392816305
626 0.0031318967230618
627 0.00313560804352164
628 0.00313986465334892
629 0.00314438529312611
630 0.00314883375540376
631 0.00315338652580976
632 0.0031568156555295
633 0.00316138565540314
634 0.00316609162837267
635 0.00317132286727428
636 0.00317519484087825
637 0.00317916227504611
638 0.00318354065530002
639 0.00318766850978136
640 0.00319211184978485
641 0.00319550605490804
642 0.00320014241151512
643 0.00320447678677738
644 0.00320796621963382
645 0.00321179768070579
646 0.00321555021218956
647 0.00321871740743518
648 0.00322274374775589
649 0.00322702620178461
650 0.0032310753595084
651 0.0032348926179111
652 0.00323876459151506
653 0.00324221840128303
654 0.00324545963667333
655 0.00324864964932203
656 0.0032523877453059
657 0.00325551070272923
658 0.00325825996696949
659 0.00326181529089808
660 0.00326472334563732
661 0.00326726818457246
662 0.00327010685577989
663 0.00327255856245756
664 0.00327494996599853
665 0.00327752227894962
666 0.00328014930710196
667 0.0032826317474246
668 0.00328516494482756
669 0.00328729301691055
670 0.00328929326497018
671 0.00329249794594944
672 0.00329523906111717
673 0.00329881510697305
674 0.00330177694559097
675 0.00330466171726584
676 0.00330799887888134
677 0.00331102544441819
678 0.00331347994506359
679 0.00331631861627102
680 0.00331907998770475
681 0.00332267628982663
682 0.00332575174979866
683 0.00332936411723495
684 0.00333323003724217
685 0.00333596649579704
686 0.00333806686103344
687 0.00334141962230206
688 0.00334469461813569
689 0.0033475705422461
690 0.00335066486150026
691 0.00335242133587599
692 0.00335445767268538
693 0.00335656176321208
694 0.00335901859216392
695 0.00336024141870439
696 0.00336173153482378
697 0.00336346216499805
698 0.00336493831127882
699 0.00336610479280353
700 0.00336718163453043
701 0.00336885149590671
702 0.0033698407933116
703 0.00337120052427053
704 0.00337169179692864
705 0.00337299145758152
706 0.0033742159139365
707 0.00337473629042506
708 0.00337630789726973
709 0.00337794935330749
710 0.00337869301438332
711 0.00337953120470047
712 0.00337999034672976
713 0.00338087370619178
714 0.00338210980407894
715 0.00338345812633634
716 0.00338476058095694
717 0.00338596245273948
718 0.00338738039135933
719 0.00338882463984191
720 0.00338942604139447
721 0.00339087983593345
722 0.00339203886687756
723 0.00339218974113464
724 0.00339305773377419
725 0.00339403096586466
726 0.00339563563466072
727 0.0033971588127315
728 0.00339883635751903
729 0.00340012367814779
730 0.0034011397510767
731 0.00340241193771362
732 0.00340372277423739
733 0.00340472487732768
734 0.00340599985793233
735 0.00340780848637223
736 0.00340965390205383
737 0.00341137940995395
738 0.00341318314895034
739 0.00341457454487681
740 0.00341663230210543
741 0.00341906864196062
742 0.00342148495838046
743 0.00342397531494498
744 0.00342630012892187
745 0.00342846149578691
746 0.00343118933960795
747 0.00343417981639504
748 0.00343766296282411
749 0.0034415905829519
750 0.00344510935246944
751 0.00344849354587495
752 0.0034517664462328
753 0.00345552433282137
754 0.0034592745359987
755 0.00346242589876056
756 0.0034661665558815
757 0.00347032817080617
758 0.00347427371889353
759 0.00347762042656541
760 0.00348084303550422
761 0.00348418205976486
762 0.00348749733529985
763 0.00349096744321287
764 0.00349434721283615
765 0.00349735538475215
766 0.00349990231916308
767 0.00350291235372424
768 0.00350570259615779
769 0.00350852939300239
770 0.00351129472255707
771 0.00351363676600158
772 0.00351475924253464
773 0.00351604353636503
774 0.00351752899587154
775 0.0035189944319427
776 0.00352079304866493
777 0.00352252600714564
778 0.00352474069222808
779 0.00352620030753314
780 0.00352756818756461
781 0.00352849718183279
782 0.00352931907400489
783 0.00353045947849751
784 0.00353109836578369
785 0.00353201362304389
786 0.00353252282366157
787 0.00353307090699673
788 0.00353477476164699
789 0.00353500037454069
790 0.00353571842424572
791 0.00353673635981977
792 0.00353683857247233
793 0.00353694800287485
794 0.00353744393214583
795 0.00353802926838398
796 0.00353868398815393
797 0.00353817408904433
798 0.00353787513449788
799 0.00353821367025375
800 0.00353889679536223
801 0.00353956688195467
802 0.00354068237356842
803 0.00354127027094364
804 0.00354097178205848
805 0.00354094966314733
806 0.00354166491888463
807 0.00354233616963029
808 0.00354321766644716
809 0.00354418437927961
810 0.00354514643549919
811 0.00354585237801075
812 0.00354624702595174
813 0.00354629661887884
814 0.00354602816514671
815 0.00354584748856723
816 0.00354597251862288
817 0.00354520021937788
818 0.0035453443415463
819 0.00354534736834466
820 0.00354550080373883
821 0.00354612991213799
822 0.00354627938941121
823 0.00354686705395579
824 0.00354709476232529
825 0.00354781793430448
826 0.00354828010313213
827 0.00354884634725749
828 0.00354991084896028
829 0.00355066638439894
830 0.00355173461139202
831 0.00355299608781934
832 0.00355470622889698
833 0.00355586363002658
834 0.00355692394077778
835 0.00355832977220416
836 0.00355989020317793
837 0.00356164341792464
838 0.00356332631781697
839 0.00356504926458001
840 0.00356645486317575
841 0.00356860156171024
842 0.00356982159428298
843 0.0035714169498533
844 0.00357335689477623
845 0.00357519648969173
846 0.00357753876596689
847 0.00357954762876034
848 0.0035813725553453
849 0.00358286290429533
850 0.00358445825986564
851 0.00358581333421171
852 0.00358770578168333
853 0.00358987296931446
854 0.0035917058121413
855 0.00359349208883941
856 0.00359541829675436
857 0.00359760201536119
858 0.0035997002851218
859 0.00360174290835857
860 0.0036036993842572
861 0.00360561348497868
862 0.00360806472599506
863 0.0036105583421886
864 0.00361304823309183
865 0.0036154487170279
866 0.00361758610233665
867 0.00361976469866931
868 0.00362278847023845
869 0.00362510955892503
870 0.00362715567462146
871 0.00362931517884135
872 0.00363148562610149
873 0.00363346165977418
874 0.0036355908960104
875 0.00363794714212418
876 0.00364026031456888
877 0.0036430056206882
878 0.00364566780626774
879 0.00364796235226095
880 0.00365018099546432
881 0.00365260476246476
882 0.00365515053272247
883 0.00365727860480547
884 0.00365987187251449
885 0.00366210751235485
886 0.00366442161612213
887 0.00366712268441916
888 0.00366977578960359
889 0.0036717364564538
890 0.0036743707023561
891 0.00367664988152683
892 0.00367854791693389
893 0.00368071533739567
894 0.00368293607607484
895 0.00368525786325336
896 0.00368773331865668
897 0.00369007978588343
898 0.0036922765430063
899 0.00369462906382978
900 0.00369659811258316
901 0.0036977946292609
902 0.00369951408356428
903 0.00370156252756715
904 0.0037037821020931
905 0.00370548106729984
906 0.00370738538913429
907 0.00370902707800269
908 0.00371112069115043
909 0.00371283944696188
910 0.00371440825983882
911 0.00371676380746067
912 0.00371776847168803
913 0.00371928932145238
914 0.00372157222591341
915 0.0037235941272229
916 0.00372562324628234
917 0.00372742186300457
918 0.00372894993051887
919 0.00373073108494282
920 0.00373291689902544
921 0.00373468920588493
922 0.00373648619279265
923 0.00373837142251432
924 0.00374004803597927
925 0.00374152022413909
926 0.00374327646568418
927 0.00374460034072399
928 0.00374629115685821
929 0.0037484799977392
930 0.00375034147873521
931 0.00375210377387702
932 0.00375311449170113
933 0.0037547720130533
934 0.00375664373859763
935 0.00375819765031338
936 0.00375966262072325
937 0.00376152852550149
938 0.00376296485774219
939 0.00376494694501162
940 0.00376723147928715
941 0.00376855488866568
942 0.00376998260617256
943 0.00377219496294856
944 0.00377368228510022
945 0.00377601198852062
946 0.00377827510237694
947 0.00378110352903605
948 0.00378353521227837
949 0.00378594500944018
950 0.00378832849673927
951 0.00379110570065677
952 0.00379409454762936
953 0.00379709945991635
954 0.00380018819123507
955 0.00380324246361852
956 0.00380626763217151
957 0.00380857568234205
958 0.00381186767481267
959 0.00381529051810503
960 0.00381905771791935
961 0.00382282957434654
962 0.00382595509290695
963 0.00382962427102029
964 0.00383290834724903
965 0.00383668346330523
966 0.0038403351791203
967 0.00384338712319732
968 0.00384711078368127
969 0.00385081069543958
970 0.00385460956022143
971 0.00385790457949042
972 0.00386140681803226
973 0.00386477587744594
974 0.00386891956441104
975 0.0038730304222554
976 0.00387606583535671
977 0.00387917412444949
978 0.00388197391293943
979 0.003885836340487
980 0.00388933066278696
981 0.00389263848774135
982 0.00389534863643348
983 0.00389795750379562
984 0.00390117755159736
985 0.00390434265136719
986 0.00390737457200885
987 0.00390997622162104
988 0.00391300674527884
989 0.00391618721187115
990 0.00391877815127373
991 0.00392199587076902
992 0.00392504222691059
993 0.00392812490463257
994 0.00393133144825697
995 0.00393450073897839
996 0.00393725745379925
997 0.0039409976452589
998 0.00394441932439804
999 0.00394832203164697
1000 0.00395196070894599
1001 0.00395580194890499
1002 0.00395989371463656
1003 0.00396425649523735
1004 0.00396835617721081
1005 0.00397273618727922
1006 0.00397651037201285
1007 0.00398078141734004
1008 0.00398552929982543
1009 0.00398950092494488
1010 0.00399421714246273
1011 0.00399747304618359
1012 0.00400151824578643
1013 0.00400599092245102
1014 0.00401086686179042
1015 0.00401533022522926
1016 0.00401924829930067
1017 0.00402334472164512
1018 0.00402746954932809
1019 0.00403175130486488
1020 0.00403599813580513
1021 0.00404038373380899
1022 0.00404465524479747
1023 0.00404869019985199
1024 0.00405357591807842
1025 0.00405800249427557
1026 0.00406271638348699
1027 0.00406766682863235
1028 0.00407246826216578
1029 0.0040771858766675
1030 0.00408173212781549
1031 0.00408665090799332
1032 0.00409090332686901
1033 0.00409581698477268
1034 0.00410099606961012
1035 0.00410603918135166
1036 0.00411017797887325
1037 0.00411486346274614
1038 0.00411954429000616
1039 0.00412450358271599
1040 0.00412905402481556
1041 0.00413342472165823
1042 0.00413799937814474
1043 0.00414304435253143
1044 0.00414763670414686
1045 0.00415161112323403
1046 0.00415559485554695
1047 0.00415947800502181
1048 0.00416354229673743
1049 0.00416741706430912
1050 0.00417139427736402
1051 0.00417513167485595
1052 0.00417874334380031
1053 0.00418170727789402
1054 0.00418464746326208
1055 0.00418770732358098
1056 0.00419018743559718
1057 0.00419225823134184
1058 0.00419421494007111
1059 0.00419659167528152
1060 0.00419875886291265
1061 0.00420017680153251
1062 0.00420172791928053
1063 0.00420280545949936
1064 0.00420414377003908
1065 0.00420598452910781
1066 0.00420738942921162
1067 0.00420897733420134
1068 0.00421046745032072
1069 0.0042119212448597
1070 0.00421290984377265
1071 0.0042135464027524
1072 0.00421438366174698
1073 0.00421519065275788
1074 0.00421581277623773
1075 0.00421607634052634
1076 0.004216393455863
1077 0.00421725306659937
1078 0.00421763118356466
1079 0.00421829428523779
1080 0.00421878416091204
1081 0.00421977322548628
1082 0.00422032177448273
1083 0.00422145193442702
1084 0.00422169361263514
1085 0.00422247871756554
1086 0.00422316743060946
1087 0.00422396836802363
1088 0.0042242743074894
1089 0.00422473438084126
1090 0.00422547338530421
1091 0.00422535790130496
1092 0.00422587804496288
1093 0.00422628922387958
1094 0.00422678049653769
1095 0.00422702729701996
1096 0.00422708317637444
1097 0.00422702496871352
1098 0.00422683311626315
1099 0.00422772485762835
1100 0.00422839401289821
1101 0.00422929041087627
1102 0.00422962289303541
1103 0.00423099007457495
1104 0.00423192139714956
1105 0.00423333048820496
1106 0.00423398287966847
1107 0.0042355484329164
1108 0.00423721317201853
1109 0.00423932215198874
1110 0.0042408024892211
1111 0.0042420718818903
1112 0.00424361089244485
1113 0.00424473872408271
1114 0.00424641417339444
1115 0.004248290322721
1116 0.00424995180219412
1117 0.00425128359347582
1118 0.00425324076786637
1119 0.00425503356382251
1120 0.00425668712705374
1121 0.00425925850868225
1122 0.0042615863494575
1123 0.00426389835774899
1124 0.00426703644916415
1125 0.00426939036697149
1126 0.00427279761061072
1127 0.00427567772567272
1128 0.00427786074578762
1129 0.0042806901037693
1130 0.00428285263478756
1131 0.00428524659946561
1132 0.00428746454417706
1133 0.00428965222090483
1134 0.00429122056812048
1135 0.00429318565875292
1136 0.00429525226354599
1137 0.00429715868085623
1138 0.0042988583445549
1139 0.00430075544863939
1140 0.00430237269029021
1141 0.00430381949990988
1142 0.00430577760562301
1143 0.00430776132270694
1144 0.00430941209197044
1145 0.00431051291525364
1146 0.00431089662015438
1147 0.00431184796616435
1148 0.0043132770806551
1149 0.00431462749838829
1150 0.00431546289473772
1151 0.00431653810665011
1152 0.00431757653132081
1153 0.00431863684207201
1154 0.00431992020457983
1155 0.00432079238817096
1156 0.00432136794552207
1157 0.00432215444743633
1158 0.00432234164327383
1159 0.00432322872802615
1160 0.00432467553764582
1161 0.00432621501386166
1162 0.00432762876152992
1163 0.00432883109897375
1164 0.00432975683361292
1165 0.00433113519102335
1166 0.0043329712934792
1167 0.00433395756408572
1168 0.00433553289622068
1169 0.00433756038546562
1170 0.00433950033038855
1171 0.00434145890176296
1172 0.00434361025691032
1173 0.00434536021202803
1174 0.00434672366827726
1175 0.00434800889343023
1176 0.00434905802831054
1177 0.00435043778270483
1178 0.0043511176481843
1179 0.00435205269604921
1180 0.00435322429984808
1181 0.00435422360897064
1182 0.00435538729652762
1183 0.00435624644160271
1184 0.00435713864862919
1185 0.00435747485607862
1186 0.00435767462477088
1187 0.00435832794755697
1188 0.00435919687151909
1189 0.00436032563447952
1190 0.00436135847121477
1191 0.00436099711805582
1192 0.00436164531856775
1193 0.0043619442731142
1194 0.00436324067413807
1195 0.00436390656977892
1196 0.00436453195288777
1197 0.0043657305650413
1198 0.00436681415885687
1199 0.00436802580952644
1200 0.00436943769454956
1201 0.00437019346281886
1202 0.00437116902321577
1203 0.00437251944094896
1204 0.00437320908531547
1205 0.0043738279491663
1206 0.00437440536916256
1207 0.00437485240399837
1208 0.00437492225319147
1209 0.00437477789819241
1210 0.00437521981075406
1211 0.0043745981529355
1212 0.00437439978122711
1213 0.00437384797260165
1214 0.00437441049143672
1215 0.00437435647472739
1216 0.00437442120164633
1217 0.00437398999929428
1218 0.00437425635755062
1219 0.00437446031719446
1220 0.00437426660209894
1221 0.00437401002272964
1222 0.00437441561371088
1223 0.00437392294406891
1224 0.00437338557094336
1225 0.00437222421169281
1226 0.0043715569190681
1227 0.00437097204849124
1228 0.00437100185081363
1229 0.00437058694660664
1230 0.00437071360647678
1231 0.00437015574425459
1232 0.00437056925147772
1233 0.00437102187424898
1234 0.00437084166333079
1235 0.00437104795128107
1236 0.00437090080231428
1237 0.00437121372669935
1238 0.00437141582369804
1239 0.00437194388359785
1240 0.00437193643301725
1241 0.00437180092558265
1242 0.00437125843018293
1243 0.00437036342918873
1244 0.00436939112842083
1245 0.00436878390610218
1246 0.00436811521649361
1247 0.0043670660816133
1248 0.00436611054465175
1249 0.00436522159725428
1250 0.00436441786587238
1251 0.00436335522681475
1252 0.00436181761324406
1253 0.00435959687456489
1254 0.0043576187454164
1255 0.00435576122254133
1256 0.00435453886166215
1257 0.00435323361307383
1258 0.00435201404616237
1259 0.00435010250657797
1260 0.00434923823922873
1261 0.00434777280315757
1262 0.00434604100883007
1263 0.00434377789497375
1264 0.00434194505214691
1265 0.00434009078890085
1266 0.00433891639113426
1267 0.00433718226850033
1268 0.00433590030297637
1269 0.00433407770469785
1270 0.00433300714939833
1271 0.0043322597630322
1272 0.00433147978037596
1273 0.0043302197009325
1274 0.00432945881038904
1275 0.00432924553751945
1276 0.00432875752449036
1277 0.00432791281491518
1278 0.00432750023901463
1279 0.00432784389704466
1280 0.00432765483856201
1281 0.00432738568633795
1282 0.00432789837941527
1283 0.00432838313281536
1284 0.00432884693145752
1285 0.00432969443500042
1286 0.00432983227074146
1287 0.00432970654219389
1288 0.00433006789535284
1289 0.00433054193854332
1290 0.00433054473251104
1291 0.00433099456131458
1292 0.00433101644739509
1293 0.00433050328865647
1294 0.0043307663872838
1295 0.00433083344250917
1296 0.00433052610605955
1297 0.00433036312460899
1298 0.00433030491694808
1299 0.00433048792183399
1300 0.00433075428009033
1301 0.00433021318167448
1302 0.00433060247451067
1303 0.00433056615293026
1304 0.00433026952669024
1305 0.00432992121204734
1306 0.00432954914867878
1307 0.00433059874922037
1308 0.00433120084926486
1309 0.00433176849037409
1310 0.00433253403753042
1311 0.00433315290138125
1312 0.00433417037129402
1313 0.00433578155934811
1314 0.00433678878471255
1315 0.00433791428804398
1316 0.00433867005631328
1317 0.00434011174365878
1318 0.00434136111289263
1319 0.00434261793270707
1320 0.0043438202701509
1321 0.00434502214193344
1322 0.00434596231207252
1323 0.00434677628800273
1324 0.00434741703793406
1325 0.00434804521501064
1326 0.00434823613613844
1327 0.00434883777052164
1328 0.00434978725388646
1329 0.0043510003015399
1330 0.00435203686356544
1331 0.00435273908078671
1332 0.00435351300984621
1333 0.00435392092913389
1334 0.00435444246977568
1335 0.00435484386980534
1336 0.00435520708560944
1337 0.00435513444244862
1338 0.00435532722622156
1339 0.00435548089444637
1340 0.00435540452599525
1341 0.00435550883412361
1342 0.00435521174222231
1343 0.00435525923967361
1344 0.00435474328696728
1345 0.00435457937419415
1346 0.00435425061732531
1347 0.00435439217835665
1348 0.00435470324009657
1349 0.0043548597022891
1350 0.0043551679700613
1351 0.0043555973097682
1352 0.00435591395944357
1353 0.00435603875666857
1354 0.00435582734644413
1355 0.00435556285083294
1356 0.00435531279072165
1357 0.00435567507520318
1358 0.00435597635805607
1359 0.00435614679008722
1360 0.00435621105134487
1361 0.00435631908476353
1362 0.00435666833072901
1363 0.0043576336465776
1364 0.00435901572927833
1365 0.00436017336323857
1366 0.0043617463670671
1367 0.0043632797896862
1368 0.00436466280370951
1369 0.0043660937808454
1370 0.0043686730787158
1371 0.00437009707093239
1372 0.00437156436964869
1373 0.004373115953058
1374 0.00437428802251816
1375 0.00437602680176497
1376 0.00437780795618892
1377 0.00438039749860764
1378 0.00438251346349716
1379 0.00438584666699171
1380 0.004388059489429
1381 0.00439000874757767
1382 0.00439194915816188
1383 0.00439398316666484
1384 0.00439641578122973
1385 0.00439968425780535
1386 0.00440241396427155
1387 0.00440551713109016
1388 0.00440801726654172
1389 0.0044105825945735
1390 0.00441336818039417
1391 0.00441632978618145
1392 0.00441842852160335
1393 0.00442061387002468
1394 0.00442298222333193
1395 0.00442491425201297
1396 0.00442672986537218
1397 0.00442805839702487
1398 0.00442981394007802
1399 0.0044313664548099
1400 0.00443354249000549
1401 0.00443555042147636
1402 0.00443757604807615
1403 0.00443926826119423
1404 0.00444108620285988
1405 0.00444353278726339
1406 0.00444534793496132
1407 0.00444660615175962
1408 0.00444947183132172
1409 0.00445225834846497
1410 0.00445429235696793
1411 0.00445633986964822
1412 0.00445848936215043
1413 0.00446101883426309
1414 0.00446319673210382
1415 0.00446541979908943
1416 0.00446748919785023
1417 0.00447014532983303
1418 0.00447236094623804
1419 0.00447560474276543
1420 0.00447817659005523
1421 0.00448082201182842
1422 0.00448416359722614
1423 0.00448760576546192
1424 0.00449093524366617
1425 0.00449483189731836
1426 0.00449848501011729
1427 0.00450207432731986
1428 0.00450578751042485
1429 0.00451002828776836
1430 0.00451410701498389
1431 0.00451851356774569
1432 0.00452371500432491
1433 0.00452883308753371
1434 0.00453306687995791
1435 0.00453768810257316
1436 0.004541982896626
1437 0.00454714987426996
1438 0.00455203279852867
1439 0.00455657951533794
1440 0.00456188665702939
1441 0.00456608831882477
1442 0.00457090325653553
1443 0.00457556545734406
1444 0.0045812176540494
1445 0.00458682840690017
1446 0.00459190085530281
1447 0.00459700776264071
1448 0.00460224971175194
1449 0.00460744230076671
1450 0.00461213802918792
1451 0.0046171504072845
1452 0.00462210737168789
1453 0.00462646875530481
1454 0.0046307616867125
1455 0.00463509932160378
1456 0.00463968794792891
1457 0.00464466260746121
1458 0.00464930199086666
1459 0.00465363170951605
1460 0.00465832417830825
1461 0.0046626990661025
1462 0.00466714613139629
1463 0.0046712695620954
1464 0.00467494502663612
1465 0.00467869825661182
1466 0.00468268152326345
1467 0.00468624895438552
1468 0.00468947738409042
1469 0.00469307787716389
1470 0.00469721108675003
1471 0.00470138667151332
1472 0.00470546539872885
1473 0.00470916833728552
1474 0.0047120819799602
1475 0.00471615791320801
1476 0.00472058122977614
1477 0.00472487043589354
1478 0.00472951214760542
1479 0.00473375804722309
1480 0.00473814038559794
1481 0.00474350480362773
1482 0.00474862474948168
1483 0.0047541162930429
1484 0.00475866999477148
1485 0.004764249548316
1486 0.00476968847215176
1487 0.004775021225214
1488 0.00477975141257048
1489 0.00478464551270008
1490 0.00478875311091542
1491 0.00479269726201892
1492 0.00479697901755571
1493 0.00480113737285137
1494 0.00480613764375448
1495 0.00481094419956207
1496 0.00481508765369654
1497 0.00481964088976383
1498 0.00482407864183187
1499 0.00482871849089861
1500 0.00483310548588634
1501 0.00483741331845522
1502 0.00484113115817308
1503 0.00484478008002043
1504 0.00484875403344631
1505 0.00485256686806679
1506 0.00485633360221982
1507 0.00485973432660103
1508 0.00486338976770639
1509 0.00486642401665449
1510 0.00486934557557106
1511 0.00487190764397383
1512 0.0048748548142612
1513 0.00487746205180883
1514 0.00487992214038968
1515 0.00488294987007976
1516 0.00488567631691694
1517 0.004888572730124
1518 0.00489085586741567
1519 0.00489343237131834
1520 0.00489519909024239
1521 0.00489750597625971
1522 0.00489950552582741
1523 0.00490190414711833
1524 0.00490450859069824
1525 0.00490698497742414
1526 0.00490914564579725
1527 0.00491083972156048
1528 0.00491259805858135
1529 0.00491458363831043
1530 0.00491636246442795
1531 0.00491910241544247
1532 0.00492163095623255
1533 0.00492428429424763
1534 0.00492655392736197
1535 0.00492868013679981
1536 0.00493141077458858
1537 0.00493412418290973
1538 0.00493658520281315
1539 0.00493909325450659
1540 0.00494148395955563
1541 0.00494403531774879
1542 0.00494667422026396
1543 0.00494993478059769
1544 0.00495248474180698
1545 0.00495507754385471
1546 0.00495841866359115
1547 0.00496114511042833
1548 0.0049643125385046
1549 0.00496732909232378
1550 0.00496965972706676
1551 0.00497356243431568
1552 0.0049761263653636
1553 0.00497888866811991
1554 0.00498187635093927
1555 0.00498481560498476
1556 0.00498720537871122
1557 0.00498990621417761
1558 0.00499297445639968
1559 0.00499584851786494
1560 0.0049988878890872
1561 0.00500183831900358
1562 0.0050046700052917
1563 0.005007931496948
1564 0.00501060765236616
1565 0.00501290149986744
1566 0.0050155920907855
1567 0.00501815974712372
1568 0.0050213928334415
1569 0.00502400612458587
1570 0.00502652954310179
1571 0.00502901105210185
1572 0.00503182224929333
1573 0.0050343438051641
1574 0.00503661017864943
1575 0.00503952149301767
1576 0.0050424518994987
1577 0.00504556111991405
1578 0.00504816183820367
1579 0.00505065219476819
1580 0.00505370087921619
1581 0.0050566541031003
1582 0.00505936099216342
1583 0.00506264856085181
1584 0.00506628211587667
1585 0.00507007306441665
1586 0.00507405353710055
1587 0.0050780288875103
1588 0.00508239306509495
1589 0.00508738309144974
1590 0.00509244576096535
1591 0.00509788189083338
1592 0.00510373013094068
1593 0.00510953646153212
1594 0.00511520355939865
1595 0.00512113934382796
1596 0.00512691680341959
1597 0.00513264676555991
1598 0.00513783562928438
1599 0.00514353951439261
1600 0.00514935329556465
1601 0.00515484577044845
1602 0.00516086164861917
1603 0.00516644073650241
1604 0.00517185777425766
1605 0.00517739122733474
1606 0.00518297683447599
1607 0.00518902949988842
1608 0.00519426632672548
1609 0.00519957346841693
1610 0.00520497374236584
1611 0.00521072652190924
1612 0.0052158716134727
1613 0.00522090215235949
1614 0.00522602489218116
1615 0.00523126451298594
1616 0.00523664802312851
1617 0.0052415500395
1618 0.00524611584842205
1619 0.00525191705673933
1620 0.00525740534067154
1621 0.00526298675686121
1622 0.00526829902082682
1623 0.00527392467483878
1624 0.00527977524325252
1625 0.00528576597571373
1626 0.00529117649421096
1627 0.00529647944495082
1628 0.00530190533027053
1629 0.00530766835436225
1630 0.0053131221793592
1631 0.0053188307210803
1632 0.00532400188967586
1633 0.0053294557146728
1634 0.00533503433689475
1635 0.00534010957926512
1636 0.00534531939774752
1637 0.00535018555819988
1638 0.00535455998033285
1639 0.0053592910990119
1640 0.00536386575549841
1641 0.00536793656647205
1642 0.00537274405360222
1643 0.0053770886734128
1644 0.00538208335638046
1645 0.00538633298128843
1646 0.00539139378815889
1647 0.00539652956649661
1648 0.00540066603571177
1649 0.00540446816012263
1650 0.00540829915553331
1651 0.00541229313239455
1652 0.00541613437235355
1653 0.00541967246681452
1654 0.00542400684207678
1655 0.00542809627950191
1656 0.0054315566085279
1657 0.00543559109792113
1658 0.00543934106826782
1659 0.00544335832819343
1660 0.00544774672016501
1661 0.00545168202370405
1662 0.00545640988275409
1663 0.00546060455963016
1664 0.00546427816152573
1665 0.00546815013512969
1666 0.00547248311340809
1667 0.00547710340470076
1668 0.00548094138503075
1669 0.00548492511734366
1670 0.00548912491649389
1671 0.00549244787544012
1672 0.00549616198986769
1673 0.00550012243911624
1674 0.00550425564870238
1675 0.00550811178982258
1676 0.00551199121400714
1677 0.0055150194093585
1678 0.00551845971494913
1679 0.00552233075723052
1680 0.00552568351849914
1681 0.00552866794168949
1682 0.00553185632452369
1683 0.00553514342755079
1684 0.00553845195099711
1685 0.00554242730140686
1686 0.00554631650447845
1687 0.00554990908131003
1688 0.00555408699437976
1689 0.00555807072669268
1690 0.00556181464344263
1691 0.00556575274094939
1692 0.0055695828050375
1693 0.0055737504735589
1694 0.00557803642004728
1695 0.0055823614820838
1696 0.00558636710047722
1697 0.00559049844741821
1698 0.00559412967413664
1699 0.00559804402291775
1700 0.00560206826776266
1701 0.0056063886731863
1702 0.00560950860381126
1703 0.00561274401843548
1704 0.00561630446463823
1705 0.00562012102454901
1706 0.00562408939003944
1707 0.0056282146833837
1708 0.00563194556161761
1709 0.00563604291528463
1710 0.00564001407474279
1711 0.00564412353560328
1712 0.00564812263473868
1713 0.00565198203548789
1714 0.00565544795244932
1715 0.00565854599699378
1716 0.00566158350557089
1717 0.00566511414945126
1718 0.00566911417990923
1719 0.00567288603633642
1720 0.00567550864070654
1721 0.00567791797220707
1722 0.00568001670762897
1723 0.00568181788548827
1724 0.0056830826215446
1725 0.00568413827568293
1726 0.00568507798016071
1727 0.00568666076287627
1728 0.00568797439336777
1729 0.0056894663721323
1730 0.00569070409983397
1731 0.00569127593189478
1732 0.00569243123754859
1733 0.00569328013807535
1734 0.00569352088496089
1735 0.00569482892751694
1736 0.00569532811641693
1737 0.00569598097354174
1738 0.00569708412513137
1739 0.00569802289828658
1740 0.00569846294820309
1741 0.00569973327219486
1742 0.00570110697299242
1743 0.00570237077772617
1744 0.00570302549749613
1745 0.00570448487997055
1746 0.00570620130747557
1747 0.00570795312523842
1748 0.00570890447124839
1749 0.00570983812212944
1750 0.0057104779407382
1751 0.00571152893826365
1752 0.0057127233594656
1753 0.00571368169039488
1754 0.00571482768282294
1755 0.00571655388921499
1756 0.00571700092405081
1757 0.00571767007932067
1758 0.00571911316365004
1759 0.00572024425491691
1760 0.00572186475619674
1761 0.00572358444333076
1762 0.00572564825415611
1763 0.0057272813282907
1764 0.00572885479778051
1765 0.00573077565059066
1766 0.00573270581662655
1767 0.00573422713205218
1768 0.00573571305721998
1769 0.00573752447962761
1770 0.00573925487697124
1771 0.00574177037924528
1772 0.00574386399239302
1773 0.00574546121060848
1774 0.00574792828410864
1775 0.00575026497244835
1776 0.00575183425098658
1777 0.00575428828597069
1778 0.00575679074972868
1779 0.00575909111648798
1780 0.0057614091783762
1781 0.00576382130384445
1782 0.0057661491446197
1783 0.00576863437891006
1784 0.00577091192826629
1785 0.00577340787276626
1786 0.00577598996460438
1787 0.00577882397919893
1788 0.00578137999400496
1789 0.0057838773354888
1790 0.00578619819134474
1791 0.00578923616558313
1792 0.00579187646508217
1793 0.00579487346112728
1794 0.00579784018918872
1795 0.00580091774463654
1796 0.00580445118248463
1797 0.00580788310617208
1798 0.00581170758232474
1799 0.00581574998795986
1800 0.00581934815272689
1801 0.0058231009170413
1802 0.00582696311175823
1803 0.00583077687770128
1804 0.00583472475409508
1805 0.00583798624575138
1806 0.00584127008914948
1807 0.00584480073302984
1808 0.00584886549040675
1809 0.00585275143384933
1810 0.00585664343088865
1811 0.0058606555685401
1812 0.00586444884538651
1813 0.00586961535736918
1814 0.0058735660277307
1815 0.00587817979976535
1816 0.00588259100914001
1817 0.00588689465075731
1818 0.00589082762598991
1819 0.00589502556249499
1820 0.0058988849632442
1821 0.00590318907052279
1822 0.00590754672884941
1823 0.00591199612244964
1824 0.00591693725436926
1825 0.00592219363898039
1826 0.00592731684446335
1827 0.00593264168128371
1828 0.00593797862529755
1829 0.00594334304332733
1830 0.00594909442588687
1831 0.0059559247456491
1832 0.00596243655309081
1833 0.00596880167722702
1834 0.00597496423870325
1835 0.00598132004961371
1836 0.0059881154447794
1837 0.00599453877657652
1838 0.00600109761580825
1839 0.00600747158750892
1840 0.00601384555920959
1841 0.00602003186941147
1842 0.00602652877569199
1843 0.00603340193629265
1844 0.00604036403819919
1845 0.00604740111157298
1846 0.00605365028604865
1847 0.00606059748679399
1848 0.0060669519007206
1849 0.00607296451926231
1850 0.00607865583151579
1851 0.00608378928154707
1852 0.00608950853347778
1853 0.00609493907541037
1854 0.00610040128231049
1855 0.00610545044764876
1856 0.00610998924821615
1857 0.00611499417573214
1858 0.00611972808837891
1859 0.00612463615834713
1860 0.0061291167512536
1861 0.00613293936476111
1862 0.00613663485273719
1863 0.00614140694960952
1864 0.00614504516124725
1865 0.00614887243136764
1866 0.00615334510803223
1867 0.00615706574171782
1868 0.00616108439862728
1869 0.00616524321958423
1870 0.0061693019233644
1871 0.00617323163896799
1872 0.00617782957851887
1873 0.00618214439600706
1874 0.00618642475455999
1875 0.00619106739759445
1876 0.00619531003758311
1877 0.00619986606761813
1878 0.00620449287816882
1879 0.00620950758457184
1880 0.0062143593095243
1881 0.00621909229084849
1882 0.00622398545965552
1883 0.00622870307415724
1884 0.00623276457190514
1885 0.00623766332864761
1886 0.00624228920787573
1887 0.00624726712703705
1888 0.0062527353875339
1889 0.00625767651945353
1890 0.00626226514577866
1891 0.00626692548394203
1892 0.00627144705504179
1893 0.00627530086785555
1894 0.00627984013408422
1895 0.00628369627520442
1896 0.0062874685972929
1897 0.00629126559942961
1898 0.00629493128508329
1899 0.0062988749705255
1900 0.00630286615341902
1901 0.00630706874653697
1902 0.00631119823083282
1903 0.00631568860262632
1904 0.00631969049572945
1905 0.006324402987957
1906 0.00632873363792896
1907 0.00633365660905838
1908 0.00633843988180161
1909 0.00634303828701377
1910 0.00634780852124095
1911 0.00635317293927073
1912 0.00635832687839866
1913 0.00636278558522463
1914 0.00636688712984324
1915 0.00637212023139
1916 0.00637700688093901
1917 0.00638195034116507
1918 0.00638724816963077
1919 0.00639224564656615
1920 0.00639698281884193
1921 0.00640166271477938
1922 0.0064062587916851
1923 0.00641078082844615
1924 0.0064149247482419
1925 0.00641961023211479
1926 0.00642447313293815
1927 0.00642908178269863
1928 0.0064338743686676
1929 0.00643926998600364
1930 0.00644347025081515
1931 0.0064480691216886
1932 0.00645319558680058
1933 0.0064582210034132
1934 0.0064639626070857
1935 0.0064693964086473
1936 0.00647439155727625
1937 0.00647956598550081
1938 0.00648431666195393
1939 0.00648954277858138
1940 0.00649469811469316
1941 0.00649946089833975
1942 0.00650392100214958
1943 0.00650854781270027
1944 0.00651303958147764
1945 0.00651719374582171
1946 0.0065223160199821
1947 0.00652688834816217
1948 0.00653144065290689
1949 0.00653580343350768
1950 0.00654033478349447
1951 0.00654534250497818
1952 0.00655006384477019
1953 0.00655480241402984
1954 0.00655961036682129
1955 0.00656402669847012
1956 0.00656846910715103
1957 0.00657303957268596
1958 0.00657795649021864
1959 0.00658233277499676
1960 0.00658725667744875
1961 0.00659183319658041
1962 0.00659651635214686
1963 0.00660034222528338
1964 0.00660466030240059
1965 0.00660939468070865
1966 0.00661422871053219
1967 0.00661940453574061
1968 0.00662435544654727
1969 0.00662945723161101
1970 0.00663409754633904
1971 0.00663900375366211
1972 0.00664361007511616
1973 0.00664868159219623
1974 0.00665361434221268
1975 0.0066583096049726
1976 0.00666299369186163
1977 0.00666752457618713
1978 0.00667267292737961
1979 0.00667766202241182
1980 0.00668186973780394
1981 0.00668705906718969
1982 0.00669253943488002
1983 0.00669688312336802
1984 0.00670212414115667
1985 0.00670649483799934
1986 0.00671171909198165
1987 0.0067169489338994
1988 0.00672211311757565
1989 0.00672678556293249
1990 0.00673126615583897
1991 0.00673526339232922
1992 0.00673924759030342
1993 0.00674310885369778
1994 0.00674686348065734
1995 0.00675034802407026
1996 0.00675367563962936
1997 0.00675748661160469
1998 0.00676166545599699
1999 0.00676557188853621
2000 0.00676997937262058
2001 0.00677331490442157
2002 0.00677686091512442
2003 0.00678080320358276
2004 0.00678469985723495
2005 0.00678897462785244
2006 0.00679322658106685
2007 0.00679732766002417
2008 0.0068015637807548
2009 0.00680563598871231
2010 0.00680990843102336
2011 0.00681342137977481
2012 0.00681699812412262
2013 0.00682096276432276
2014 0.00682545220479369
2015 0.00683003989979625
2016 0.00683452328667045
2017 0.00683866813778877
2018 0.00684359949082136
2019 0.00684798322618008
2020 0.00685265380889177
2021 0.00685714371502399
2022 0.00686088856309652
2023 0.00686444621533155
2024 0.00686792097985744
2025 0.00687216408550739
2026 0.00687656691297889
2027 0.0068802903406322
2028 0.00688330456614494
2029 0.00688587874174118
2030 0.00688963150605559
2031 0.00689335912466049
2032 0.00689720083028078
2033 0.00690087769180536
2034 0.00690388865768909
2035 0.00690763164311647
2036 0.0069109289906919
2037 0.00691414019092917
2038 0.00691798841580749
2039 0.00692177750170231
2040 0.00692540686577559
2041 0.00692872982472181
2042 0.00693204579874873
2043 0.00693559600040317
2044 0.00693951081484556
2045 0.00694241281598806
2046 0.00694635324180126
2047 0.00695003848522902
2048 0.00695336377248168
2049 0.00695668905973434
2050 0.00695962365716696
2051 0.0069626746699214
2052 0.00696657970547676
2053 0.00696965074166656
2054 0.00697319535538554
2055 0.00697655975818634
2056 0.00697978911921382
2057 0.00698329601436853
2058 0.00698632700368762
2059 0.00698936125263572
2060 0.00699239177629352
2061 0.00699534825980663
2062 0.00699849799275398
2063 0.00700181070715189
2064 0.00700501073151827
2065 0.00700865779072046
2066 0.00701202033087611
2067 0.00701533257961273
2068 0.00701913563534617
2069 0.00702244322746992
2070 0.00702636409550905
2071 0.0070307101123035
2072 0.00703500118106604
2073 0.0070392182096839
2074 0.0070433123037219
2075 0.00704697798937559
2076 0.00705054728314281
2077 0.00705424835905433
2078 0.00705778319388628
2079 0.00706097856163979
2080 0.00706419674679637
2081 0.0070681544020772
2082 0.00707171577960253
2083 0.0070749269798398
2084 0.00707813445478678
2085 0.00708146020770073
2086 0.00708501925691962
2087 0.00708842556923628
2088 0.00709144491702318
2089 0.00709427334368229
2090 0.00709730759263039
2091 0.0071009467355907
2092 0.0071041751652956
2093 0.00710727833211422
2094 0.00711054541170597
2095 0.00711422972381115
2096 0.00711739156395197
2097 0.00712081184610724
2098 0.00712450221180916
2099 0.00712703494355083
2100 0.00713013811036944
2101 0.00713432487100363
2102 0.00713722966611385
2103 0.00714037287980318
2104 0.00714325159788132
2105 0.00714590912684798
2106 0.00714880740270019
2107 0.00715201115235686
2108 0.00715487077832222
2109 0.00715808477252722
2110 0.00716109201312065
2111 0.00716415699571371
2112 0.00716729182749987
2113 0.00717016076669097
2114 0.00717358058318496
2115 0.00717708235606551
2116 0.00717983907088637
2117 0.00718215480446815
2118 0.00718461535871029
2119 0.00718712341040373
2120 0.00718924729153514
2121 0.00719176884740591
2122 0.00719395000487566
2123 0.00719667598605156
2124 0.00719990953803062
2125 0.00720310211181641
2126 0.00720642413944006
2127 0.0072102933190763
2128 0.00721369218081236
2129 0.00721737649291754
2130 0.00722155068069696
2131 0.00722512742504478
2132 0.00722860172390938
2133 0.00723231164738536
2134 0.00723643740639091
2135 0.00724110193550587
2136 0.0072456649504602
2137 0.00725053576752543
2138 0.00725550716742873
2139 0.00726094050332904
2140 0.00726606277748942
2141 0.00727091124281287
2142 0.00727549660950899
2143 0.00728093832731247
2144 0.00728612300008535
2145 0.00729180499911308
2146 0.00729763275012374
2147 0.0073041208088398
2148 0.00731069967150688
2149 0.00731697585433722
2150 0.00732415542006493
2151 0.00733052380383015
2152 0.00733698299154639
2153 0.00734430504962802
2154 0.00735169788822532
2155 0.00735896453261375
2156 0.00736680813133717
2157 0.00737423403188586
2158 0.00738183595240116
2159 0.00738939270377159
2160 0.00739714875817299
2161 0.00740443915128708
2162 0.00741212163120508
2163 0.00741946510970592
2164 0.0074269543401897
2165 0.00743455579504371
2166 0.00744202500209212
2167 0.00744985369965434
2168 0.00745847215875983
2169 0.00746608898043633
2170 0.00747372722253203
2171 0.00748184695839882
2172 0.00748935341835022
2173 0.00749689992517233
2174 0.00750449579209089
2175 0.00751219596713781
2176 0.00751947751268744
2177 0.0075267506763339
2178 0.00753369554877281
2179 0.00754098128527403
2180 0.0075482870452106
2181 0.00755533948540688
2182 0.00756203522905707
2183 0.00756883341819048
2184 0.00757576897740364
2185 0.0075825615786016
2186 0.00758954416960478
2187 0.00759636564180255
2188 0.00760282855480909
2189 0.00760904606431723
2190 0.00761447194963694
2191 0.00761980097740889
2192 0.0076253991574049
2193 0.00763093028217554
2194 0.00763590633869171
2195 0.00764072453603148
2196 0.00764570385217667
2197 0.00765118887647986
2198 0.00765620823949575
2199 0.0076607964001596
2200 0.00766523834317923
2201 0.00766955316066742
2202 0.00767378648743033
2203 0.00767824333161116
2204 0.00768271228298545
2205 0.0076870284974575
2206 0.00769127067178488
2207 0.00769505929201841
2208 0.0076989415101707
2209 0.00770290521904826
2210 0.00770689081400633
2211 0.00771037582308054
2212 0.0077140792272985
2213 0.00771785108372569
2214 0.00772141432389617
2215 0.00772537803277373
2216 0.00772944604977965
2217 0.0077332160435617
2218 0.00773651804775
2219 0.00773988757282495
2220 0.00774346198886633
2221 0.00774639239534736
2222 0.00774887343868613
2223 0.00775182154029608
2224 0.00775463785976171
2225 0.0077581643126905
2226 0.00776198878884315
2227 0.00776578113436699
2228 0.00776867941021919
2229 0.00777136813849211
2230 0.00777421891689301
2231 0.00777677213773131
2232 0.00777930393815041
2233 0.00778195029124618
2234 0.00778423389419913
2235 0.0077869868837297
2236 0.00778986234217882
2237 0.00779211288318038
2238 0.00779505725950003
2239 0.007797887083143
2240 0.00779981352388859
2241 0.00780128687620163
2242 0.0078032985329628
2243 0.00780537445098162
2244 0.00780730089172721
2245 0.00780915608629584
2246 0.00781038915738463
2247 0.00781164458021522
2248 0.00781334564089775
2249 0.00781452283263206
2250 0.00781594775617123
2251 0.00781744718551636
2252 0.00781937316060066
2253 0.00782166887074709
2254 0.00782339926809072
2255 0.00782468635588884
2256 0.00782621093094349
2257 0.00782781839370728
2258 0.0078292191028595
2259 0.0078306570649147
2260 0.0078324293717742
2261 0.00783444754779339
2262 0.00783603917807341
2263 0.00783818028867245
2264 0.00783981569111347
2265 0.00784100964665413
2266 0.00784278195351362
2267 0.00784442294389009
2268 0.00784549489617348
2269 0.0078471852466464
2270 0.00784893054515123
2271 0.00785073824226856
2272 0.00785266514867544
2273 0.00785465724766254
2274 0.0078570544719696
2275 0.00785937812179327
2276 0.00786140095442533
2277 0.00786345917731524
2278 0.00786550901830196
2279 0.00786774139851332
2280 0.00786974467337132
2281 0.00787242222577333
2282 0.00787510257214308
2283 0.00787723623216152
2284 0.00787963625043631
2285 0.00788186583667994
2286 0.00788412895053625
2287 0.00788654107600451
2288 0.00788906402885914
2289 0.00789250060915947
2290 0.00789647083729506
2291 0.00790035165846348
2292 0.00790487881749868
2293 0.00790925696492195
2294 0.00791398994624615
2295 0.0079191355034709
2296 0.00792432017624378
2297 0.00792949926108122
2298 0.00793503876775503
2299 0.00794096663594246
2300 0.00794728379696608
2301 0.0079537620767951
2302 0.00796114094555378
2303 0.00796851329505444
2304 0.00797529425472021
2305 0.0079827168956399
2306 0.00799090601503849
2307 0.0079991677775979
2308 0.00800702720880508
2309 0.00801607687026262
2310 0.00802499428391457
2311 0.00803391449153423
2312 0.00804357323795557
2313 0.0080537460744381
2314 0.00806429795920849
2315 0.00807550456374884
2316 0.00808682572096586
2317 0.00809867214411497
2318 0.00811057072132826
2319 0.00812261924147606
2320 0.00813494995236397
2321 0.00814779009670019
2322 0.00816046539694071
2323 0.00817412044852972
2324 0.00818771775811911
2325 0.00820076279342175
2326 0.00821439083665609
2327 0.0082278773188591
2328 0.00824145134538412
2329 0.00825599581003189
2330 0.0082707591354847
2331 0.00828551780432463
2332 0.00830092653632164
2333 0.00831623375415802
2334 0.0083315297961235
2335 0.00834704283624887
2336 0.00836293306201696
2337 0.00837845262140036
2338 0.00839486811310053
2339 0.00841053109616041
2340 0.00842658337205648
2341 0.00844307895749807
2342 0.00845957733690739
2343 0.00847528129816055
2344 0.00849171821027994
2345 0.00850856397300959
2346 0.00852508656680584
2347 0.00854150485247374
2348 0.00855754222720861
2349 0.00857415609061718
2350 0.00858998578041792
2351 0.00860641524195671
2352 0.00862275995314121
2353 0.00863907672464848
2354 0.00865567941218615
2355 0.00867225788533688
2356 0.00868810899555683
2357 0.00870383158326149
2358 0.00871959328651428
2359 0.00873495638370514
2360 0.00875022262334824
2361 0.00876476056873798
2362 0.00877898000180721
2363 0.00879293866455555
2364 0.00880701094865799
2365 0.00882101990282536
2366 0.00883461907505989
2367 0.0088484538719058
2368 0.00886164885014296
2369 0.00887422915548086
2370 0.00888622924685478
2371 0.00889882259070873
2372 0.00891084130853415
2373 0.00892267655581236
2374 0.0089341951534152
2375 0.00894587393850088
2376 0.00895724259316921
2377 0.00896740891039371
2378 0.00897746905684471
2379 0.00898729730397463
2380 0.00899659004062414
2381 0.00900604575872421
2382 0.00901518296450377
2383 0.00902403518557549
2384 0.00903255678713322
2385 0.00904023554176092
2386 0.00904823839664459
2387 0.00905519723892212
2388 0.00906152557581663
2389 0.00906767882406712
2390 0.00907327886670828
2391 0.00907838717103004
2392 0.00908280070871115
2393 0.00908620655536652
2394 0.00908962171524763
2395 0.0090926131233573
2396 0.00909547321498394
2397 0.00909744948148727
2398 0.00909999292343855
2399 0.00910190492868423
2400 0.00910335220396519
2401 0.00910435523837805
2402 0.00910505652427673
2403 0.0091042397543788
2404 0.00910278037190437
2405 0.00910191796720028
2406 0.00910011492669582
2407 0.00909705646336079
2408 0.00909368693828583
2409 0.00909024756401777
2410 0.00908634252846241
2411 0.00908147264271975
2412 0.00907601788640022
2413 0.00907042529433966
2414 0.00906373932957649
2415 0.00905634835362434
2416 0.00904881209135056
2417 0.00904063694179058
2418 0.00903204455971718
2419 0.00902247987687588
2420 0.00901300646364689
2421 0.00900261662900448
2422 0.00899186916649342
2423 0.00898075476288795
2424 0.00896909460425377
2425 0.00895761977881193
2426 0.00894592329859734
2427 0.00893404521048069
2428 0.00892187468707561
2429 0.00890961941331625
2430 0.00889764539897442
2431 0.00888539757579565
2432 0.00887282006442547
2433 0.00886039435863495
2434 0.00884831883013248
2435 0.0088361008092761
2436 0.00882406067103148
2437 0.008812565356493
2438 0.00880133919417858
2439 0.00879024807363749
2440 0.00877930410206318
2441 0.00876910425722599
2442 0.00875940918922424
2443 0.00874933879822493
2444 0.00874103605747223
2445 0.0087329838424921
2446 0.00872502662241459
2447 0.00871779024600983
2448 0.00871101673692465
2449 0.00870443414896727
2450 0.00869879312813282
2451 0.00869358517229557
2452 0.00868923868983984
2453 0.0086849182844162
2454 0.00868130847811699
2455 0.008679224178195
2456 0.0086774667724967
2457 0.00867570377886295
2458 0.00867521297186613
2459 0.00867547653615475
2460 0.00867652054876089
2461 0.00867735408246517
2462 0.00867967307567596
2463 0.00868233293294907
2464 0.00868560746312141
2465 0.00868972018361092
2466 0.00869498122483492
2467 0.00870032794773579
2468 0.00870603695511818
2469 0.00871246960014105
2470 0.00871958024799824
2471 0.00872765760868788
2472 0.00873595755547285
2473 0.00874545704573393
2474 0.00875507853925228
2475 0.00876545067876577
2476 0.00877605471760035
2477 0.00878773629665375
2478 0.00879929587244987
2479 0.00881124846637249
2480 0.00882449932396412
2481 0.00883730873465538
2482 0.00885039567947388
2483 0.00886428169906139
2484 0.00887833349406719
2485 0.00889287609606981
2486 0.0089076105505228
2487 0.00892269983887672
2488 0.0089381355792284
2489 0.00895344465970993
2490 0.00896933488547802
2491 0.00898541137576103
2492 0.00900123827159405
2493 0.00901687052100897
2494 0.00903257913887501
2495 0.0090482896193862
2496 0.00906462129205465
2497 0.00908067263662815
2498 0.00909700989723206
2499 0.00911290012300014
2500 0.00912934541702271
2501 0.00914566405117512
2502 0.00916181784123182
2503 0.00917777512222528
2504 0.00919387303292751
2505 0.0092102438211441
2506 0.00922675337642431
2507 0.009243568405509
2508 0.00926040019840002
2509 0.00927685014903545
2510 0.00929331220686436
2511 0.00931026227772236
2512 0.00932714063674212
2513 0.00934385973960161
2514 0.00936056673526764
2515 0.00937714986503124
2516 0.00939365662634373
2517 0.00941052567213774
2518 0.00942684896290302
2519 0.0094435028731823
2520 0.00946032255887985
2521 0.00947653409093618
2522 0.00949271395802498
2523 0.00950900092720985
2524 0.00952580478042364
2525 0.00954247079789639
2526 0.00955884531140327
2527 0.00957570411264896
2528 0.00959157850593328
2529 0.00960715860128403
2530 0.00962353032082319
2531 0.00964000448584557
2532 0.00965581089258194
2533 0.00967160984873772
2534 0.00968737900257111
2535 0.00970242451876402
2536 0.00971744116395712
2537 0.00973277818411589
2538 0.00974779389798641
2539 0.00976258795708418
2540 0.00977690238505602
2541 0.00979066640138626
2542 0.00980482529848814
2543 0.00981815159320831
2544 0.00983115751296282
2545 0.00984346307814121
2546 0.00985511392354965
2547 0.00986613985151052
2548 0.00987700745463371
2549 0.00988720916211605
2550 0.00989631935954094
2551 0.00990568939596415
2552 0.00991357862949371
2553 0.00992125645279884
2554 0.00992808770388365
2555 0.00993405468761921
2556 0.00993943028151989
2557 0.00994336418807507
2558 0.00994638074189425
2559 0.00994937680661678
2560 0.00995129905641079
2561 0.00995229743421078
2562 0.00995167531073093
2563 0.0099507886916399
2564 0.00994943454861641
2565 0.00994580145925283
2566 0.00994186103343964
2567 0.00993688404560089
2568 0.00993030518293381
2569 0.00992284901440144
2570 0.00991487689316273
2571 0.00990524515509605
2572 0.00989495776593685
2573 0.00988376140594482
2574 0.00987175758928061
2575 0.0098588615655899
2576 0.00984571501612663
2577 0.00983117520809174
2578 0.00981614366173744
2579 0.0098000168800354
2580 0.00978411454707384
2581 0.00976798310875893
2582 0.00975124165415764
2583 0.00973448902368546
2584 0.00971705093979836
2585 0.00969892181456089
2586 0.00968086905777454
2587 0.00966361816972494
2588 0.00964567717164755
2589 0.00962840765714645
2590 0.00961130112409592
2591 0.00959421694278717
2592 0.00957766361534595
2593 0.00956100504845381
2594 0.00954501517117023
2595 0.00952904485166073
2596 0.00951420981436968
2597 0.0094995591789484
2598 0.00948616489768028
2599 0.00947313662618399
2600 0.00946055259555578
2601 0.00944861397147179
2602 0.0094368364661932
2603 0.009426592849195
2604 0.00941755250096321
2605 0.00940877851098776
2606 0.00940139405429363
2607 0.00939450412988663
2608 0.00938860420137644
2609 0.00938347633928061
2610 0.00937979482114315
2611 0.00937631167471409
2612 0.00937406532466412
2613 0.00937278009951115
2614 0.00937275029718876
2615 0.0093730790540576
2616 0.00937489327043295
2617 0.00937775056809187
2618 0.00938145723193884
2619 0.00938574410974979
2620 0.00939150527119637
2621 0.00939756073057652
2622 0.00940412189811468
2623 0.00941175408661366
2624 0.00942032039165497
2625 0.00942980032414198
2626 0.00944004207849503
2627 0.00945052411407232
2628 0.00946214981377125
2629 0.00947448797523975
2630 0.00948684848845005
2631 0.00949985720217228
2632 0.0095133138820529
2633 0.00952760130167007
2634 0.00954198744148016
2635 0.00955604109913111
2636 0.00957078114151955
2637 0.00958523713052273
2638 0.00960031431168318
2639 0.00961604528129101
2640 0.00963098183274269
2641 0.0096463281661272
2642 0.00966072641313076
2643 0.00967506319284439
2644 0.00968952849507332
2645 0.00970389600843191
2646 0.00971691403537989
2647 0.00972989108413458
2648 0.00974247418344021
2649 0.0097549045458436
2650 0.00976684968918562
2651 0.00977842323482037
2652 0.00978898257017136
2653 0.0097993416711688
2654 0.00980942882597446
2655 0.00981923565268517
2656 0.00982768833637238
2657 0.00983595661818981
2658 0.00984400324523449
2659 0.00985036324709654
2660 0.00985664688050747
2661 0.00986252352595329
2662 0.00986737664788961
2663 0.00987162906676531
2664 0.00987561978399754
2665 0.00987836718559265
2666 0.0098801776766777
2667 0.00988145731389523
2668 0.00988176837563515
2669 0.00988137163221836
2670 0.00988056045025587
2671 0.00987925659865141
2672 0.00987731479108334
2673 0.00987501442432404
2674 0.00987217947840691
2675 0.00986852310597897
2676 0.00986476801335812
2677 0.00986097287386656
2678 0.00985595118254423
2679 0.00985037907958031
2680 0.00984527915716171
2681 0.00983916409313679
2682 0.00983233377337456
2683 0.00982554350048304
2684 0.00981841888278723
2685 0.00981110334396362
2686 0.00980362668633461
2687 0.00979592837393284
2688 0.00978796370327473
2689 0.0097795445472002
2690 0.00977126881480217
2691 0.00976274535059929
2692 0.00975409150123596
2693 0.00974524393677711
2694 0.00973637215793133
2695 0.00972736999392509
2696 0.00971890147775412
2697 0.00971026346087456
2698 0.0097010787576437
2699 0.00969232805073261
2700 0.00968420132994652
2701 0.00967639591544867
2702 0.00966905523091555
2703 0.00966200605034828
2704 0.00965509936213493
2705 0.00964874401688576
2706 0.00964216142892838
2707 0.00963674485683441
2708 0.00963165238499641
2709 0.00962638668715954
2710 0.00962182693183422
2711 0.0096176341176033
2712 0.00961410067975521
2713 0.00961152836680412
2714 0.00960902776569128
2715 0.00960719585418701
2716 0.00960604939609766
2717 0.00960472971200943
2718 0.00960421375930309
2719 0.00960441678762436
2720 0.00960593298077583
2721 0.00960802938789129
2722 0.00961102172732353
2723 0.00961471442133188
2724 0.00961878336966038
2725 0.00962304603308439
2726 0.00962781812995672
2727 0.00963267311453819
2728 0.00963824335485697
2729 0.0096434224396944
2730 0.00964915007352829
2731 0.0096555408090353
2732 0.00966218300163746
2733 0.00966824218630791
2734 0.00967486575245857
2735 0.00968052074313164
2736 0.00968558713793755
2737 0.00969086401164532
2738 0.00969560351222754
2739 0.0097004622220993
2740 0.00970472395420074
2741 0.00970864668488503
2742 0.00971244834363461
2743 0.00971567444503307
2744 0.00971919298171997
2745 0.00972144678235054
2746 0.00972344260662794
2747 0.00972542073577642
2748 0.00972709432244301
2749 0.00972875952720642
2750 0.00973050110042095
2751 0.00973222311586142
2752 0.00973417982459068
2753 0.00973579473793507
2754 0.00973803177475929
2755 0.00974061619490385
2756 0.00974271725863218
2757 0.00974562298506498
2758 0.00974890124052763
2759 0.00975198205560446
2760 0.00975603796541691
2761 0.00976113136857748
2762 0.00976687110960484
2763 0.00977299828082323
2764 0.00977989472448826
2765 0.00978722237050533
2766 0.00979556143283844
2767 0.00980504881590605
2768 0.00981610827147961
2769 0.00982691906392574
2770 0.00983846187591553
2771 0.00985033623874187
2772 0.00986217707395554
2773 0.00987390242516994
2774 0.00988577678799629
2775 0.00989721994847059
2776 0.00990784540772438
2777 0.00991767086088657
2778 0.00992677547037601
2779 0.00993514060974121
2780 0.00994236581027508
2781 0.00994862895458937
2782 0.00995381828397512
2783 0.00995699688792229
2784 0.00995987094938755
2785 0.00996024534106255
2786 0.00995954405516386
2787 0.00995802506804466
2788 0.00995440594851971
2789 0.00994945503771305
2790 0.0099432785063982
2791 0.00993648078292608
2792 0.00992870330810547
2793 0.00991858541965485
2794 0.00990851409733295
2795 0.00989697687327862
2796 0.00988480541855097
2797 0.00987150147557259
2798 0.00985818915069103
2799 0.00984422024339437
2800 0.0098301013931632
2801 0.00981539487838745
2802 0.00980067998170853
2803 0.00978589616715908
2804 0.00977175310254097
2805 0.00975676160305738
2806 0.00974278151988983
2807 0.00972943007946014
2808 0.00971676781773567
2809 0.00970495492219925
2810 0.00969356577843428
2811 0.00968414545059204
2812 0.00967503152787685
2813 0.0096666282042861
2814 0.00966019742190838
2815 0.00965605676174164
2816 0.00965294241905212
2817 0.00965225324034691
2818 0.00965332426130772
2819 0.00965643301606178
2820 0.00966065097600222
2821 0.00966736674308777
2822 0.00967670232057571
2823 0.00968813057988882
2824 0.00970150064677
2825 0.00971629656851292
2826 0.00973286852240562
2827 0.00975050684064627
2828 0.00976984389126301
2829 0.0097897294908762
2830 0.00981085561215878
2831 0.00983347557485104
2832 0.00985649600625038
2833 0.00987990107387304
2834 0.00990320648998022
2835 0.009927230887115
2836 0.0099512031301856
2837 0.00997422449290752
2838 0.00999651476740837
2839 0.0100189233198762
2840 0.0100403651595116
2841 0.0100611485540867
2842 0.0100810620933771
2843 0.0100997127592564
2844 0.0101178428158164
2845 0.010134688578546
2846 0.0101502258330584
2847 0.0101652210578322
2848 0.010178392753005
2849 0.0101910606026649
2850 0.01020273193717
2851 0.0102135483175516
2852 0.0102228429168463
2853 0.0102307740598917
2854 0.010238004848361
2855 0.0102441143244505
2856 0.0102494349703193
2857 0.0102548133581877
2858 0.0102587789297104
2859 0.0102621763944626
2860 0.0102644562721252
2861 0.0102664111182094
2862 0.010268053971231
2863 0.0102689135819674
2864 0.010269614867866
2865 0.0102696549147367
2866 0.0102688698098063
2867 0.0102677512913942
2868 0.0102661363780499
2869 0.0102641247212887
2870 0.0102618206292391
2871 0.0102595388889313
2872 0.0102569833397865
2873 0.0102551504969597
2874 0.0102531630545855
2875 0.0102514270693064
2876 0.0102506866678596
2877 0.0102500673383474
2878 0.0102503290399909
2879 0.0102515853941441
2880 0.0102538308128715
2881 0.0102570541203022
2882 0.0102616343647242
2883 0.0102666197344661
2884 0.0102724730968475
2885 0.0102788209915161
2886 0.0102859940379858
2887 0.0102929379791021
2888 0.010300450026989
2889 0.0103079881519079
2890 0.0103154284879565
2891 0.0103222131729126
2892 0.0103284828364849
2893 0.0103336237370968
2894 0.0103378323838115
2895 0.010340990498662
2896 0.0103434138000011
2897 0.0103445965796709
2898 0.010344528593123
2899 0.010343219153583
2900 0.0103406747803092
2901 0.0103373778983951
2902 0.0103329820558429
2903 0.0103276483714581
2904 0.01032096426934
2905 0.010313805192709
2906 0.0103070437908173
2907 0.0102993734180927
2908 0.0102923810482025
2909 0.0102852787822485
2910 0.010278694331646
2911 0.0102726072072983
2912 0.0102670211344957
2913 0.0102617107331753
2914 0.0102569200098515
2915 0.0102525698021054
2916 0.0102486554533243
2917 0.0102454628795385
2918 0.0102424379438162
2919 0.0102398078888655
2920 0.0102376034483314
2921 0.0102354511618614
2922 0.0102341827005148
2923 0.0102333333343267
2924 0.0102328136563301
2925 0.0102330595254898
2926 0.0102336145937443
2927 0.0102340942248702
2928 0.0102348821237683
2929 0.0102366367354989
2930 0.0102391326799989
2931 0.0102420663461089
2932 0.01024548150599
2933 0.0102495476603508
2934 0.010254755616188
2935 0.0102608222514391
2936 0.0102669037878513
2937 0.0102742547169328
2938 0.0102824550122023
2939 0.0102910529822111
2940 0.0103011932224035
2941 0.0103122042492032
2942 0.0103240143507719
2943 0.0103377616032958
2944 0.0103524019941688
2945 0.0103686964139342
2946 0.0103863030672073
2947 0.0104048941284418
2948 0.0104247312992811
2949 0.0104450434446335
2950 0.010466517880559
2951 0.0104874037206173
2952 0.0105091882869601
2953 0.0105305751785636
2954 0.0105527620762587
2955 0.0105738826096058
2956 0.0105945710092783
2957 0.010614113882184
2958 0.010633010417223
2959 0.0106508489698172
2960 0.0106678260490298
2961 0.0106830261647701
2962 0.0106978807598352
2963 0.0107113271951675
2964 0.0107241934165359
2965 0.0107357455417514
2966 0.0107461158186197
2967 0.0107558658346534
2968 0.0107647469267249
2969 0.0107730329036713
2970 0.0107807517051697
2971 0.0107883866876364
2972 0.0107956556603312
2973 0.0108024701476097
2974 0.0108093973249197
2975 0.0108167137950659
2976 0.0108243860304356
2977 0.010832286439836
2978 0.0108399577438831
2979 0.0108477436006069
2980 0.0108554167672992
2981 0.0108629837632179
2982 0.0108701130375266
2983 0.0108770681545138
2984 0.0108833778649569
2985 0.0108898337930441
2986 0.0108944941312075
2987 0.0108990948647261
2988 0.0109036453068256
2989 0.0109065053984523
2990 0.0109087824821472
2991 0.0109100267291069
2992 0.010911020450294
2993 0.0109111098572612
2994 0.0109099103137851
2995 0.0109083112329245
2996 0.0109054027125239
2997 0.0109026785939932
2998 0.0108991041779518
2999 0.0108946505934
};
\addlegendentry{\mcDGNet ($4\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=300, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.00019369984511286
% 2 0.000302483356790617
% 3 0.000392519490560517
% 4 0.000473769847303629
% 5 0.000547878909856081
% 6 0.000617203768342733
% 7 0.000682637502904981
% 8 0.000744705088436604
% 9 0.000804604904260486
% 10 0.000861547421664
% 11 0.000916902907192707
% 12 0.000970088527537882
% 13 0.00102105317637324
% 14 0.00107003899756819
% 15 0.00111798325087875
% 16 0.00116432679351419
% 17 0.00120998080819845
% 18 0.00125554809346795
% 19 0.0012996238656342
% 20 0.00134379509836435
% 21 0.00138721847906709
% 22 0.00142998422961682
% 23 0.00147136091254652
% 24 0.00151235936209559
% 25 0.00155260262545198
% 26 0.00159214658197016
% 27 0.00163104338571429
% 28 0.00166962272487581
% 29 0.00170705164782703
% 30 0.00174426275771111
% 31 0.001780248247087
% 32 0.00181644503027201
% 33 0.0018523212056607
% 34 0.00188702193554491
% 35 0.00192137947306037
% 36 0.00195494759827852
% 37 0.00198826426640153
% 38 0.00202097208239138
% 39 0.00205346150323749
% 40 0.00208537396974862
% 41 0.00211715674959123
% 42 0.0021478736307472
% 43 0.00217859679833055
% 44 0.00220897328108549
% 45 0.00223931344226003
% 46 0.00226900703273714
% 47 0.00229884032160044
% 48 0.00232887035235763
% 49 0.00235789618454874
% 50 0.00238716113381088
% 51 0.00241610570810735
% 52 0.00244483025744557
% 53 0.00247334083542228
% 54 0.00250187609344721
% 55 0.00253036129288375
% 56 0.00255944556556642
% 57 0.00258811237290502
% 58 0.0026172527577728
% 59 0.00264685112051666
% 60 0.00267692422494292
% 61 0.00270666042342782
% 62 0.00273641711100936
% 63 0.00276575144380331
% 64 0.00279536726884544
% 65 0.00282584084197879
% 66 0.00285614561289549
% 67 0.00288647483102977
% 68 0.00291657424531877
% 69 0.00294742989353836
% 70 0.00297825736925006
% 71 0.00300941430032253
% 72 0.00304017728194594
% 73 0.00307114655151963
% 74 0.00310259475372732
% 75 0.0031347160693258
% 76 0.00316724530421197
% 77 0.00319995707832277
% 78 0.00323304906487465
% 79 0.00326649169437587
% 80 0.00330046936869621
% 81 0.00333457812666893
% 82 0.00336906570009887
% 83 0.00340347876772285
% 84 0.00343882106244564
% 85 0.00347452145069838
% 86 0.0035107999574393
% 87 0.0035471364390105
% 88 0.00358364870771766
% 89 0.00362094724550843
% 90 0.00365876965224743
% 91 0.00369640882126987
% 92 0.00373493484221399
% 93 0.00377401569858193
% 94 0.00381322577595711
% 95 0.00385279906913638
% 96 0.00389294209890068
% 97 0.00393402855843306
% 98 0.00397527171298862
% 99 0.00401744712144136
% 100 0.00406041834503412
% 101 0.00410386733710766
% 102 0.0041466997936368
% 103 0.00419096602126956
% 104 0.0042363042011857
% 105 0.0042809653095901
% 106 0.00432644598186016
% 107 0.00437189312651753
% 108 0.00441800989210606
% 109 0.00446446891874075
% 110 0.00451123900711536
% 111 0.00455868197605014
% 112 0.00460650119930506
% 113 0.00465414673089981
% 114 0.00470228027552366
% 115 0.00475104153156281
% 116 0.00479958113282919
% 117 0.00484750885516405
% 118 0.00489598698914051
% 119 0.00494484789669514
% 120 0.00499401614069939
% 121 0.00504369521513581
% 122 0.00509308371692896
% 123 0.00514262309297919
% 124 0.00519224209710956
% 125 0.00524234026670456
% 126 0.00529312901198864
% 127 0.00534343626350164
% 128 0.00539481407031417
% 129 0.00544643495231867
% 130 0.00549850892275572
% 131 0.00555099174380302
% 132 0.00560337118804455
% 133 0.00565618462860584
% 134 0.00570932868868113
% 135 0.00576210767030716
% 136 0.00581454765051603
% 137 0.00586741929873824
% 138 0.00592025835067034
% 139 0.00597311137244105
% 140 0.00602614786475897
% 141 0.00607928214594722
% 142 0.00613271538168192
% 143 0.00618546223267913
% 144 0.00623945239931345
% 145 0.00629312917590141
% 146 0.00634687673300505
% 147 0.00640045665204525
% 148 0.00645359046757221
% 149 0.00650689518079162
% 150 0.00655996147543192
% 151 0.00661203963682055
% 152 0.00666439859196544
% 153 0.00671623786911368
% 154 0.00676788156852126
% 155 0.006818488240242
% 156 0.00686847930774093
% 157 0.00691881217062473
% 158 0.00696834921836853
% 159 0.00701753050088882
% 160 0.00706733670085669
% 161 0.00711620785295963
% 162 0.00716493371874094
% 163 0.00721314316615462
% 164 0.00726073514670134
% 165 0.0073088314384222
% 166 0.00735649978742003
% 167 0.00740343704819679
% 168 0.00745074357837439
% 169 0.00749629084020853
% 170 0.0075424537062645
% 171 0.00758739374577999
% 172 0.00763081386685371
% 173 0.00767415855079889
% 174 0.00771640427410603
% 175 0.0077579147182405
% 176 0.00779885984957218
% 177 0.0078390147536993
% 178 0.00787906907498837
% 179 0.00791836902499199
% 180 0.0079567264765501
% 181 0.00799401290714741
% 182 0.00803008861839771
% 183 0.00806617923080921
% 184 0.0081010740250349
% 185 0.00813496299088001
% 186 0.00816777534782887
% 187 0.00819974485784769
% 188 0.00823152624070644
% 189 0.00826174207031727
% 190 0.00829076487571001
% 191 0.00831904821097851
% 192 0.00834679324179888
% 193 0.00837421789765358
% 194 0.00840003043413162
% 195 0.00842522084712982
% 196 0.00844904035329819
% 197 0.00847175344824791
% 198 0.00849322881549597
% 199 0.00851429253816605
% 200 0.00853404682129622
% 201 0.00855284370481968
% 202 0.00857023894786835
% 203 0.00858690403401852
% 204 0.0086030513048172
% 205 0.00861819460988045
% 206 0.00863293837755919
% 207 0.00864659436047077
% 208 0.00866033881902695
% 209 0.00867292284965515
% 210 0.00868485867977142
% 211 0.00869602523744106
% 212 0.00870663300156593
% 213 0.00871732551604509
% 214 0.00872679241001606
% 215 0.00873567536473274
% 216 0.00874356087297201
% 217 0.00875220727175474
% 218 0.00875949859619141
% 219 0.0087665431201458
% 220 0.00877333804965019
% 221 0.00877944007515907
% 222 0.00878580380231142
% 223 0.00879094563424587
% 224 0.0087957177311182
% 225 0.00879991613328457
% 226 0.00880439858883619
% 227 0.00880729407072067
% 228 0.00881012994796038
% 229 0.00881291925907135
% 230 0.00881561543792486
% 231 0.00881773047149181
% 232 0.00881986040621996
% 233 0.00882206298410892
% 234 0.0088235167786479
% 235 0.00882518105208874
% 236 0.00882636848837137
% 237 0.00882749445736408
% 238 0.00882877130061388
% 239 0.00882899668067694
% 240 0.00883075594902039
% 241 0.00883242394775152
% 242 0.00883438065648079
% 243 0.00883593037724495
% 244 0.0088380565866828
% 245 0.00884070806205273
% 246 0.0088425986468792
% 247 0.00884522311389446
% 248 0.00884775165468454
% 249 0.008850890211761
% 250 0.00885447487235069
% 251 0.00885832589119673
% 252 0.00886256620287895
% 253 0.00886689871549606
% 254 0.00887102354317904
% 255 0.00887512415647507
% 256 0.0088796392083168
% 257 0.00888404063880444
% 258 0.00888919457793236
% 259 0.00889442209154367
% 260 0.00890011712908745
% 261 0.00890596583485603
% 262 0.0089114885777235
% 263 0.008917479775846
% 264 0.00892332382500172
% 265 0.00892945937812328
% 266 0.00893572345376015
% 267 0.00894114654511213
% 268 0.00894739478826523
% 269 0.00895348470658064
% 270 0.00895981304347515
% 271 0.0089664850383997
% 272 0.00897289719432592
% 273 0.00897996500134468
% 274 0.00898694433271885
% 275 0.00899416767060757
% 276 0.00900183618068695
% 277 0.00901057478040457
% 278 0.00901859626173973
% 279 0.00902710855007172
% 280 0.00903596449643373
% 281 0.00904429238289595
% 282 0.00905226543545723
% 283 0.00906076282262802
% 284 0.00906838849186897
% 285 0.00907626934349537
% 286 0.00908328872174025
% 287 0.00909008458256721
% 288 0.00909672677516937
% 289 0.00910275336354971
% 290 0.00910900440067053
% 291 0.00911445822566748
% 292 0.00912009738385677
% 293 0.0091245798394084
% 294 0.00912899151444435
% 295 0.00913268513977528
% 296 0.00913603976368904
% 297 0.00913904514163733
% 298 0.00914154760539532
% 299 0.00914421956986189
% 300 0.00914693810045719
% 301 0.00914992578327656
% 302 0.00915195234119892
% 303 0.00915413536131382
% 304 0.0091567924246192
% 305 0.00915885809808969
% 306 0.0091608464717865
% 307 0.00916325580328703
% 308 0.00916497223079205
% 309 0.00916679669171572
% 310 0.00916927307844162
% 311 0.00917137414216995
% 312 0.00917322095483541
% 313 0.00917483028024435
% 314 0.00917590968310833
% 315 0.00917627196758986
% 316 0.00917706079781055
% 317 0.00917813740670681
% 318 0.00917849782854319
% 319 0.00917926430702209
% 320 0.00918008293956518
% 321 0.00918106269091368
% 322 0.00918179750442505
% 323 0.00918269064277411
% 324 0.0091834394261241
% 325 0.00918520241975784
% 326 0.0091873724013567
% 327 0.00918956752866507
% 328 0.00919189862906933
% 329 0.00919494684785604
% 330 0.00919829308986664
% 331 0.0092023191973567
% 332 0.00920668803155422
% 333 0.00921158213168383
% 334 0.00921621080487967
% 335 0.0092217056080699
% 336 0.00922700669616461
% 337 0.00923301465809345
% 338 0.00923962332308292
% 339 0.00924604386091232
% 340 0.00925343111157417
% 341 0.00926072709262371
% 342 0.00926921796053648
% 343 0.00927738100290298
% 344 0.00928516499698162
% 345 0.00929359812289476
% 346 0.00930279307067394
% 347 0.00931103806942701
% 348 0.00932036247104406
% 349 0.00932972505688667
% 350 0.00933925993740559
% 351 0.00934913288801908
% 352 0.00935910083353519
% 353 0.00936921685934067
% 354 0.00937998574227095
% 355 0.00939110293984413
% 356 0.00940269604325294
% 357 0.00941454246640205
% 358 0.00942611694335938
% 359 0.00943866185843945
% 360 0.00945081561803818
% 361 0.00946301780641079
% 362 0.00947614945471287
% 363 0.00948904175311327
% 364 0.00950170680880547
% 365 0.00951489340513945
% 366 0.00952715706080198
% 367 0.00953983422368765
% 368 0.0095518920570612
% 369 0.0095641715452075
% 370 0.00957667361944914
% 371 0.00958849117159843
% 372 0.00960076414048672
% 373 0.00961225852370262
% 374 0.00962388329207897
% 375 0.00963498465716839
% 376 0.00964583642780781
% 377 0.00965645723044872
% 378 0.00966695230454206
% 379 0.00967775192111731
% 380 0.00968771986663342
% 381 0.00969715043902397
% 382 0.00970669649541378
% 383 0.00971538666635752
% 384 0.00972421653568745
% 385 0.00973303429782391
% 386 0.00974124111235142
% 387 0.00974908005446196
% 388 0.00975627265870571
% 389 0.00976240634918213
% 390 0.00976833142340183
% 391 0.00977410655468702
% 392 0.00978047586977482
% 393 0.00978596042841673
% 394 0.00979083310812712
% 395 0.00979593303054571
% 396 0.0098009156063199
% 397 0.00980479270219803
% 398 0.00980803743004799
% 399 0.00981168355792761
% 400 0.00981522630900145
% 401 0.00981810688972473
% 402 0.00982136931270361
% 403 0.00982375629246235
% 404 0.00982565246522427
% 405 0.00982753839343786
% 406 0.00982932560145855
% 407 0.00983045808970928
% 408 0.00983166880905628
% 409 0.00983241107314825
% 410 0.00983300432562828
% 411 0.00983384437859058
% 412 0.00983444415032864
% 413 0.00983492843806744
% 414 0.00983491819351912
% 415 0.00983475055545568
% 416 0.00983450096100569
% 417 0.00983461365103722
% 418 0.00983428582549095
% 419 0.00983365066349506
% 420 0.00983292423188686
% 421 0.00983166228979826
% 422 0.00983085483312607
% 423 0.0098301013931632
% 424 0.00982916634529829
% 425 0.00982777215540409
% 426 0.00982644315809011
% 427 0.00982534419745207
% 428 0.00982379727065563
% 429 0.00982195232063532
% 430 0.00982032530009747
% 431 0.00981841422617435
% 432 0.00981621723622084
% 433 0.00981450825929642
% 434 0.00981185492128134
% 435 0.0098095778375864
% 436 0.00980658456683159
% 437 0.00980401318520308
% 438 0.00980096682906151
% 439 0.00979762338101864
% 440 0.00979459844529629
% 441 0.00979098677635193
% 442 0.00978784170001745
% 443 0.00978397857397795
% 444 0.00977998692542315
% 445 0.00977598689496517
% 446 0.00977165065705776
% 447 0.00976646598428488
% 448 0.00976142100989819
% 449 0.00975617207586765
% 450 0.00975074805319309
% 451 0.00974526442587376
% 452 0.00974002853035927
% 453 0.00973495468497276
% 454 0.00972919352352619
% 455 0.00972338579595089
% 456 0.00971702113747597
% 457 0.00971141457557678
% 458 0.00970566459000111
% 459 0.00969957001507282
% 460 0.00969343073666096
% 461 0.00968666933476925
% 462 0.00968058593571186
% 463 0.00967440381646156
% 464 0.0096678975969553
% 465 0.0096619538962841
% 466 0.00965563673526049
% 467 0.00964978896081448
% 468 0.00964379590004683
% 469 0.00963805336505175
% 470 0.00963217299431562
% 471 0.00962741486728191
% 472 0.00962178688496351
% 473 0.00961646996438503
% 474 0.00961208529770374
% 475 0.00960694160312414
% 476 0.00960216484963894
% 477 0.00959745422005653
% 478 0.00959303416311741
% 479 0.009588573127985
% 480 0.00958483479917049
% 481 0.00958123616874218
% 482 0.00957737769931555
% 483 0.00957353971898556
% 484 0.00956975296139717
% 485 0.00956621672958136
% 486 0.00956304930150509
% 487 0.009560227394104
% 488 0.00955736637115479
% 489 0.00955457519739866
% 490 0.00955220870673656
% 491 0.00955021288245916
% 492 0.00954819284379482
% 493 0.00954614579677582
% 494 0.00954492390155792
% 495 0.00954469293355942
% 496 0.00954465754330158
% 497 0.00954436883330345
% 498 0.00954499002546072
% 499 0.00954621005803347
% 500 0.00954800192266703
% 501 0.00954992696642876
% 502 0.00955220125615597
% 503 0.00955532304942608
% 504 0.00955942459404469
% 505 0.00956312194466591
% 506 0.00956745073199272
% 507 0.00957184657454491
% 508 0.00957621447741985
% 509 0.00958148203790188
% 510 0.00958750583231449
% 511 0.00959374662488699
% 512 0.0096002509817481
% 513 0.00960735883563757
% 514 0.00961382687091827
% 515 0.00962138082832098
% 516 0.00962834618985653
% 517 0.00963568594306707
% 518 0.00964323338121176
% 519 0.00965056288987398
% 520 0.0096577750518918
% 521 0.00966442748904228
% 522 0.0096713425591588
% 523 0.00967791583389044
% 524 0.00968449376523495
% 525 0.00969058554619551
% 526 0.00969625264406204
% 527 0.009701207280159
% 528 0.00970605202019215
% 529 0.00971034727990627
% 530 0.00971419271081686
% 531 0.00971727259457111
% 532 0.00971965678036213
% 533 0.00972106494009495
% 534 0.00972133874893188
% 535 0.00972083956003189
% 536 0.00971934385597706
% 537 0.0097165247425437
% 538 0.00971315056085587
% 539 0.00970867369323969
% 540 0.00970292743295431
% 541 0.00969605799764395
% 542 0.00968886911869049
% 543 0.00968052633106709
% 544 0.00967108365148306
% 545 0.0096611026674509
% 546 0.00965062156319618
% 547 0.00964055396616459
% 548 0.0096297562122345
% 549 0.00961894262582064
% 550 0.00960803776979446
% 551 0.00959652569144964
% 552 0.0095850732177496
% 553 0.00957439001649618
% 554 0.0095637533813715
% 555 0.00955281779170036
% 556 0.00954320468008518
% 557 0.0095338448882103
% 558 0.00952447019517422
% 559 0.00951581448316574
% 560 0.0095080304890871
% 561 0.00950038991868496
% 562 0.00949365645647049
% 563 0.00948761682957411
% 564 0.00948210060596466
% 565 0.00947718694806099
% 566 0.00947305001318455
% 567 0.00947045441716909
% 568 0.00946787279099226
% 569 0.00946633704006672
% 570 0.00946549884974957
% 571 0.00946552492678165
% 572 0.00946600176393986
% 573 0.0094677209854126
% 574 0.00946999993175268
% 575 0.00947266817092896
% 576 0.00947663187980652
% 577 0.0094822971150279
% 578 0.00948781054466963
% 579 0.0094936965033412
% 580 0.00950048677623272
% 581 0.00950779765844345
% 582 0.0095150088891387
% 583 0.0095237335190177
% 584 0.00953206792473793
% 585 0.00954113341867924
% 586 0.00955017656087875
% 587 0.00955964345484972
% 588 0.00956990011036396
% 589 0.00958030018955469
% 590 0.009590576402843
% 591 0.00960079021751881
% 592 0.0096109826117754
% 593 0.00962118338793516
% 594 0.00963164120912552
% 595 0.00964234955608845
% 596 0.00965247582644224
% 597 0.00966274552047253
% 598 0.00967286434024572
% 599 0.00968269538134336
% 600 0.00969209149479866
% 601 0.00970175862312317
% 602 0.00971153005957603
% 603 0.00971972104161978
% 604 0.00972834601998329
% 605 0.00973724946379662
% 606 0.0097447382286191
% 607 0.00975234340876341
% 608 0.00976018607616425
% 609 0.00976692326366901
% 610 0.00977361761033535
% 611 0.00977968238294125
% 612 0.00978592317551374
% 613 0.00979170575737953
% 614 0.00979687180370092
% 615 0.00980239734053612
% 616 0.00980808027088642
% 617 0.00981364771723747
% 618 0.00981900375336409
% 619 0.00982437282800674
% 620 0.00982952862977982
% 621 0.00983464252203703
% 622 0.00983903370797634
% 623 0.00984368659555912
% 624 0.00984805822372437
% 625 0.00985218212008476
% 626 0.00985622219741344
% 627 0.00985990650951862
% 628 0.00986333191394806
% 629 0.00986686628311872
% 630 0.00986955501139164
% 631 0.00987207423895597
% 632 0.0098740616813302
% 633 0.00987672246992588
% 634 0.00987925752997398
% 635 0.00988184474408627
% 636 0.00988303404301405
% 637 0.00988465361297131
% 638 0.00988600682467222
% 639 0.00988767482340336
% 640 0.00988904014229774
% 641 0.00989022012799978
% 642 0.00989196635782719
% 643 0.00989274028688669
% 644 0.0098938662558794
% 645 0.00989492796361446
% 646 0.00989555940032005
% 647 0.00989652797579765
% 648 0.00989736244082451
% 649 0.00989858340471983
% 650 0.00989937037229538
% 651 0.00989993661642075
% 652 0.00990065932273865
% 653 0.00990103837102652
% 654 0.00990011170506477
% 655 0.00989975593984127
% 656 0.00989904813468456
% 657 0.00989849586039782
% 658 0.00989689864218235
% 659 0.00989561155438423
% 660 0.00989440362900496
% 661 0.00989279244095087
% 662 0.00989089533686638
% 663 0.00988894701004028
% 664 0.00988720450550318
% 665 0.00988449156284332
% 666 0.00988285802304745
% 667 0.00988061539828777
% 668 0.0098778260871768
% 669 0.00987576320767403
% 670 0.00987351313233376
% 671 0.00987112149596214
% 672 0.00986917968839407
% 673 0.0098675824701786
% 674 0.00986583065241575
% 675 0.0098640127107501
% 676 0.00986283458769321
% 677 0.00986149813979864
% 678 0.00985940545797348
% 679 0.00985883083194494
% 680 0.00985787622630596
% 681 0.00985660310834646
% 682 0.00985580962151289
% 683 0.00985498260706663
% 684 0.00985402893275023
% 685 0.00985259935259819
% 686 0.00985132064670324
% 687 0.00985168851912022
% 688 0.00985133927315474
% 689 0.0098506361246109
% 690 0.00985002424567938
% 691 0.00984974391758442
% 692 0.00984941888600588
% 693 0.00984914228320122
% 694 0.00984950643032789
% 695 0.00984858255833387
% 696 0.00984873156994581
% 697 0.00984918512403965
% 698 0.00984960794448853
% 699 0.00985090993344784
% 700 0.00985097326338291
% 701 0.00985237024724483
% 702 0.00985328014940023
% 703 0.00985397771000862
% 704 0.0098540224134922
% 705 0.00985480844974518
% 706 0.00985485222190619
% 707 0.00985436234623194
% 708 0.00985540077090263
% 709 0.00985568854957819
% 710 0.00985543802380562
% 711 0.00985495094209909
% 712 0.00985460728406906
% 713 0.009854506701231
% 714 0.00985429994761944
% 715 0.00985376536846161
% 716 0.00985304638743401
% 717 0.00985219981521368
% 718 0.00985116325318813
% 719 0.00985018163919449
% 720 0.0098480973392725
% 721 0.00984728895127773
% 722 0.00984634272754192
% 723 0.00984454900026321
% 724 0.00984357390552759
% 725 0.0098431184887886
% 726 0.00984224863350391
% 727 0.00984109565615654
% 728 0.00984012149274349
% 729 0.00983911659568548
% 730 0.00983861926943064
% 731 0.00983780343085527
% 732 0.00983735546469688
% 733 0.0098366467282176
% 734 0.00983687397092581
% 735 0.00983684044331312
% 736 0.00983688607811928
% 737 0.0098375603556633
% 738 0.00983820762485266
% 739 0.00983906071633101
% 740 0.00983934756368399
% 741 0.00984018668532372
% 742 0.00984065793454647
% 743 0.00984134897589684
% 744 0.00984285771846771
% 745 0.00984365772455931
% 746 0.00984558369964361
% 747 0.00984728708863258
% 748 0.00984915718436241
% 749 0.00985065381973982
% 750 0.00985263660550117
% 751 0.00985450949519873
% 752 0.00985599122941494
% 753 0.00985782500356436
% 754 0.00985958054661751
% 755 0.00986065994948149
% 756 0.00986229069530964
% 757 0.00986387208104134
% 758 0.00986531376838684
% 759 0.00986723974347115
% 760 0.00986844394356012
% 761 0.00986952148377895
% 762 0.00987136736512184
% 763 0.00987263396382332
% 764 0.00987477879971266
% 765 0.00987684726715088
% 766 0.00987843051552773
% 767 0.00988024286925793
% 768 0.00988169852644205
% 769 0.0098839309066534
% 770 0.0098846135661006
% 771 0.00988557189702988
% 772 0.00988720543682575
% 773 0.00988853722810745
% 774 0.00988962687551975
% 775 0.00989082828164101
% 776 0.00989282689988613
% 777 0.0098946038633585
% 778 0.00989682227373123
% 779 0.00989907886832952
% 780 0.0099013214930892
% 781 0.00990346726030111
% 782 0.00990494526922703
% 783 0.00990699604153633
% 784 0.00991029478609562
% 785 0.00991288106888533
% 786 0.00991544406861067
% 787 0.00991873629391193
% 788 0.00992211699485779
% 789 0.00992575846612453
% 790 0.00992965698242188
% 791 0.00993385259062052
% 792 0.00993799790740013
% 793 0.00994219444692135
% 794 0.00994597002863884
% 795 0.00995067693293095
% 796 0.00995489023625851
% 797 0.00996008049696684
% 798 0.00996555387973785
% 799 0.0099710151553154
% 800 0.00997669063508511
% 801 0.00998287089169025
% 802 0.00998953357338905
% 803 0.00999600253999233
% 804 0.0100029241293669
% 805 0.0100099882110953
% 806 0.0100173968821764
% 807 0.0100244488567114
% 808 0.0100317876785994
% 809 0.0100389178842306
% 810 0.0100470557808876
% 811 0.0100544448941946
% 812 0.0100622661411762
% 813 0.0100699327886105
% 814 0.0100776348263025
% 815 0.0100854402408004
% 816 0.010093342512846
% 817 0.010100451298058
% 818 0.0101083572953939
% 819 0.0101167587563396
% 820 0.0101246638223529
% 821 0.0101328957825899
% 822 0.0101408362388611
% 823 0.0101493587717414
% 824 0.0101577565073967
% 825 0.0101660126820207
% 826 0.0101743591949344
% 827 0.0101822866126895
% 828 0.0101910382509232
% 829 0.010199461132288
% 830 0.0102078132331371
% 831 0.0102154901251197
% 832 0.0102237975224853
% 833 0.0102319857105613
% 834 0.0102390125393867
% 835 0.0102466885000467
% 836 0.0102539313957095
% 837 0.0102617992088199
% 838 0.0102693624794483
% 839 0.0102762188762426
% 840 0.0102825043722987
% 841 0.0102898059412837
% 842 0.0102965300902724
% 843 0.0103023266419768
% 844 0.010308506898582
% 845 0.0103157814592123
% 846 0.0103220548480749
% 847 0.0103283245116472
% 848 0.0103349816054106
% 849 0.0103413015604019
% 850 0.0103467060253024
% 851 0.0103521523997188
% 852 0.0103576686233282
% 853 0.0103625804185867
% 854 0.0103671662509441
% 855 0.0103712417185307
% 856 0.0103755993768573
% 857 0.0103791113942862
% 858 0.0103831440210342
% 859 0.0103869596496224
% 860 0.0103907352313399
% 861 0.010394349694252
% 862 0.0103977043181658
% 863 0.0104003557935357
% 864 0.010402150452137
% 865 0.010404322296381
% 866 0.0104059334844351
% 867 0.0104082021862268
% 868 0.01041055098176
% 869 0.0104116573929787
% 870 0.0104125058278441
% 871 0.0104129929095507
% 872 0.0104138730093837
% 873 0.0104135302826762
% 874 0.0104125496000051
% 875 0.0104123242199421
% 876 0.0104115959256887
% 877 0.0104102976620197
% 878 0.0104087572544813
% 879 0.0104056298732758
% 880 0.0104027604684234
% 881 0.0103992987424135
% 882 0.0103950332850218
% 883 0.0103907268494368
% 884 0.0103862881660461
% 885 0.0103815961629152
% 886 0.0103761618956923
% 887 0.0103697841987014
% 888 0.0103634390980005
% 889 0.0103559233248234
% 890 0.0103487931191921
% 891 0.0103407027199864
% 892 0.010331648401916
% 893 0.0103225922212005
% 894 0.0103129018098116
% 895 0.010302796959877
% 896 0.0102924015372992
% 897 0.0102821029722691
% 898 0.0102712363004684
% 899 0.0102598518133163
% 900 0.01024757232517
% 901 0.0102343382313848
% 902 0.0102208768948913
% 903 0.0102067990228534
% 904 0.0101927146315575
% 905 0.0101774092763662
% 906 0.0101617509499192
% 907 0.0101457294076681
% 908 0.0101300142705441
% 909 0.0101137068122625
% 910 0.0100961532443762
% 911 0.0100779142230749
% 912 0.0100583247840405
% 913 0.010039322078228
% 914 0.0100206658244133
% 915 0.0100011415779591
% 916 0.00998106505721807
% 917 0.00996040366590023
% 918 0.00994025357067585
% 919 0.00991970952600241
% 920 0.00989854242652655
% 921 0.00987757742404938
% 922 0.00985618494451046
% 923 0.00983459688723087
% 924 0.0098129129037261
% 925 0.00979149620980024
% 926 0.00976968463510275
% 927 0.00974747911095619
% 928 0.00972592458128929
% 929 0.00970419403165579
% 930 0.00968224741518497
% 931 0.00966033153235912
% 932 0.00963794812560081
% 933 0.0096160750836134
% 934 0.00959434360265732
% 935 0.00957260653376579
% 936 0.00955167785286903
% 937 0.00953071191906929
% 938 0.00951072201132774
% 939 0.00949033163487911
% 940 0.009470509365201
% 941 0.00945087429136038
% 942 0.00943122338503599
% 943 0.00941256526857615
% 944 0.00939338188618422
% 945 0.00937535148113966
% 946 0.00935735180974007
% 947 0.00933999475091696
% 948 0.00932314526289701
% 949 0.00930596888065338
% 950 0.00928972475230694
% 951 0.0092740124091506
% 952 0.00925799366086721
% 953 0.00924339052289724
% 954 0.00922905839979649
% 955 0.0092150904238224
% 956 0.00920063909143209
% 957 0.00918696541339159
% 958 0.00917400326579809
% 959 0.00916142575442791
% 960 0.00914963707327843
% 961 0.00913759786635637
% 962 0.00912591069936752
% 963 0.00911470875144005
% 964 0.00910387746989727
% 965 0.00909407995641232
% 966 0.00908478908240795
% 967 0.00907484535127878
% 968 0.0090658999979496
% 969 0.00905776303261518
% 970 0.00904948823153973
% 971 0.00904238782823086
% 972 0.0090347109362483
% 973 0.00902781542390585
% 974 0.00902184005826712
% 975 0.00901644863188267
% 976 0.00901174824684858
% 977 0.00900678522884846
% 978 0.00900136213749647
% 979 0.00899712927639484
% 980 0.00899357721209526
% 981 0.00899021420627832
% 982 0.00898674316704273
% 983 0.00898469239473343
% 984 0.0089831268414855
% 985 0.00898251682519913
% 986 0.00898207072168589
% 987 0.00898125302046537
% 988 0.00898118410259485
% 989 0.00898115616291761
% 990 0.00898182019591331
% 991 0.00898307003080845
% 992 0.0089845722541213
% 993 0.00898726563900709
% 994 0.00898983515799046
% 995 0.00899291224777699
% 996 0.0089957918971777
% 997 0.008999178186059
% 998 0.00900298357009888
% 999 0.00900768395513296
% 1000 0.00901282019913197
% 1001 0.00901767238974571
% 1002 0.00902318116277456
% 1003 0.00902906805276871
% 1004 0.009034538641572
% 1005 0.00904086884111166
% 1006 0.00904700718820095
% 1007 0.00905338674783707
% 1008 0.00906060822308064
% 1009 0.0090669970959425
% 1010 0.00907416455447674
% 1011 0.0090807294473052
% 1012 0.00908814929425716
% 1013 0.00909599289298058
% 1014 0.00910314917564392
% 1015 0.00910969264805317
% 1016 0.00911650806665421
% 1017 0.00912384502589703
% 1018 0.00913141574710608
% 1019 0.00913919974118471
% 1020 0.00914717279374599
% 1021 0.00915458053350449
% 1022 0.00916154496371746
% 1023 0.00916860159486532
% 1024 0.00917557999491692
% 1025 0.00918239913880825
% 1026 0.0091885719448328
% 1027 0.00919520761817694
% 1028 0.00920115597546101
% 1029 0.00920685008168221
% 1030 0.00921247527003288
% 1031 0.00921818055212498
% 1032 0.00922410190105438
% 1033 0.00922993291169405
% 1034 0.00923524424433708
% 1035 0.00924032647162676
% 1036 0.00924438517540693
% 1037 0.00924883969128132
% 1038 0.00925320573151112
% 1039 0.00925702415406704
% 1040 0.00926029309630394
% 1041 0.00926296319812536
% 1042 0.00926585309207439
% 1043 0.00926872342824936
% 1044 0.00927098467946053
% 1045 0.00927348714321852
% 1046 0.00927577540278435
% 1047 0.00927728600800037
% 1048 0.00927846785634756
% 1049 0.00927974656224251
% 1050 0.00928135775029659
% 1051 0.00928214937448502
% 1052 0.00928289629518986
% 1053 0.00928294099867344
% 1054 0.0092823039740324
% 1055 0.00928094610571861
% 1056 0.00927942059934139
% 1057 0.00927802547812462
% 1058 0.00927618704736233
% 1059 0.00927329249680042
% 1060 0.00927127059549093
% 1061 0.00926924683153629
% 1062 0.00926628895103931
% 1063 0.00926295854151249
% 1064 0.00926060229539871
% 1065 0.00925741996616125
% 1066 0.00925427209585905
% 1067 0.00925116427242756
% 1068 0.00924800522625446
% 1069 0.009244155138731
% 1070 0.00923984311521053
% 1071 0.00923579186201096
% 1072 0.00923187285661697
% 1073 0.00922899134457111
% 1074 0.00922568421810865
% 1075 0.00922310631722212
% 1076 0.00922034215182066
% 1077 0.00921834073960781
% 1078 0.00921577028930187
% 1079 0.00921414978802204
% 1080 0.00921236164867878
% 1081 0.00921075232326984
% 1082 0.00920971296727657
% 1083 0.00920884124934673
% 1084 0.00920805800706148
% 1085 0.0092079471796751
% 1086 0.00920802727341652
% 1087 0.00920807477086782
% 1088 0.00920904241502285
% 1089 0.00920990668237209
% 1090 0.00921204779297113
% 1091 0.00921445433050394
% 1092 0.00921699032187462
% 1093 0.00922001805156469
% 1094 0.0092234592884779
% 1095 0.00922711752355099
% 1096 0.00923149101436138
% 1097 0.00923585705459118
% 1098 0.00924050435423851
% 1099 0.00924599356949329
% 1100 0.00925177522003651
% 1101 0.00925834849476814
% 1102 0.00926480814814568
% 1103 0.00927233230322599
% 1104 0.00927990954369307
% 1105 0.00928766652941704
% 1106 0.00929506029933691
% 1107 0.00930298306047916
% 1108 0.00931138731539249
% 1109 0.0093197925016284
% 1110 0.00932858511805534
% 1111 0.00933739170432091
% 1112 0.00934686698019505
% 1113 0.00935659185051918
% 1114 0.00936618261039257
% 1115 0.00937692821025848
% 1116 0.00938699953258038
% 1117 0.00939739868044853
% 1118 0.00940897595137358
% 1119 0.00942038744688034
% 1120 0.00943116098642349
% 1121 0.00944247283041477
% 1122 0.00945466943085194
% 1123 0.00946648791432381
% 1124 0.00947893597185612
% 1125 0.00949080474674702
% 1126 0.00950325466692448
% 1127 0.00951537769287825
% 1128 0.00952749606221914
% 1129 0.00954065751284361
% 1130 0.00955335423350334
% 1131 0.00956687983125448
% 1132 0.00957990251481533
% 1133 0.00959290936589241
% 1134 0.00960512179881334
% 1135 0.00961773935705423
% 1136 0.00962988659739494
% 1137 0.00964254327118397
% 1138 0.0096557354554534
% 1139 0.00966848060488701
% 1140 0.00968059152364731
% 1141 0.0096930805593729
% 1142 0.00970624573528767
% 1143 0.00971843302249908
% 1144 0.00973121356219053
% 1145 0.00974353682249784
% 1146 0.00975539349019527
% 1147 0.009767085313797
% 1148 0.00977894105017185
% 1149 0.00979141891002655
% 1150 0.00980336032807827
% 1151 0.00981567241251469
% 1152 0.00982836447656155
% 1153 0.00984061323106289
% 1154 0.00985252764075994
% 1155 0.00986434519290924
% 1156 0.0098761236295104
% 1157 0.00988876819610596
% 1158 0.00990092661231756
% 1159 0.00991319864988327
% 1160 0.00992497056722641
% 1161 0.00993693526834249
% 1162 0.00994849763810635
% 1163 0.00996010005474091
% 1164 0.00997191853821278
% 1165 0.00998363643884659
% 1166 0.00999527797102928
% 1167 0.0100068282335997
% 1168 0.010017978027463
% 1169 0.0100301224738359
% 1170 0.0100418096408248
% 1171 0.0100528383627534
% 1172 0.0100643020123243
% 1173 0.0100753363221884
% 1174 0.0100862020626664
% 1175 0.0100972577929497
% 1176 0.0101076140999794
% 1177 0.0101179946213961
% 1178 0.0101284347474575
% 1179 0.0101389195770025
% 1180 0.0101492311805487
% 1181 0.0101597337052226
% 1182 0.010169493034482
% 1183 0.0101796202361584
% 1184 0.0101900026202202
% 1185 0.0101995728909969
% 1186 0.0102084670215845
% 1187 0.0102169755846262
% 1188 0.0102254096418619
% 1189 0.0102347861975431
% 1190 0.010244338773191
% 1191 0.0102521320804954
% 1192 0.0102607365697622
% 1193 0.0102694137021899
% 1194 0.0102785248309374
% 1195 0.0102864941582084
% 1196 0.0102947354316711
% 1197 0.0103034432977438
% 1198 0.0103117153048515
% 1199 0.0103198010474443
% 1200 0.0103273531422019
% 1201 0.010334612801671
% 1202 0.0103424247354269
% 1203 0.0103498045355082
% 1204 0.0103564579039812
% 1205 0.0103640360757709
% 1206 0.0103707341477275
% 1207 0.010377811267972
% 1208 0.0103845177218318
% 1209 0.0103911152109504
% 1210 0.0103980954736471
% 1211 0.010403941385448
% 1212 0.0104102827608585
% 1213 0.0104169575497508
% 1214 0.0104238986968994
% 1215 0.0104301832616329
% 1216 0.0104361306875944
% 1217 0.0104421554133296
% 1218 0.0104481466114521
% 1219 0.0104544451460242
% 1220 0.010459890589118
% 1221 0.0104654617607594
% 1222 0.0104714706540108
% 1223 0.0104769319295883
% 1224 0.0104824407026172
% 1225 0.0104876533150673
% 1226 0.0104936026036739
% 1227 0.0104994727298617
% 1228 0.010504886507988
% 1229 0.0105104632675648
% 1230 0.010515695437789
% 1231 0.0105215441435575
% 1232 0.010526324622333
% 1233 0.0105310212820768
% 1234 0.0105360746383667
% 1235 0.0105408057570457
% 1236 0.0105449222028255
% 1237 0.0105497427284718
% 1238 0.0105548575520515
% 1239 0.0105594377964735
% 1240 0.0105636175721884
% 1241 0.0105679929256439
% 1242 0.0105721298605204
% 1243 0.0105755915865302
% 1244 0.010579539462924
% 1245 0.010584014467895
% 1246 0.0105884596705437
% 1247 0.0105927810072899
% 1248 0.0105977756902575
% 1249 0.0106022041290998
% 1250 0.0106062348932028
% 1251 0.010610087774694
% 1252 0.0106139648705721
% 1253 0.0106173511594534
% 1254 0.0106213930994272
% 1255 0.0106256818398833
% 1256 0.0106295049190521
% 1257 0.0106335831806064
% 1258 0.0106375617906451
% 1259 0.0106411036103964
% 1260 0.0106457322835922
% 1261 0.0106502082198858
% 1262 0.0106539456173778
% 1263 0.0106568699702621
% 1264 0.0106591358780861
% 1265 0.0106614585965872
% 1266 0.0106645077466965
% 1267 0.0106670735403895
% 1268 0.010669955983758
% 1269 0.0106726959347725
% 1270 0.0106751201674342
% 1271 0.0106780063360929
% 1272 0.0106808692216873
% 1273 0.0106834229081869
% 1274 0.0106856739148498
% 1275 0.0106878411024809
% 1276 0.0106899356469512
% 1277 0.0106923561543226
% 1278 0.0106938732787967
% 1279 0.0106953857466578
% 1280 0.010696878656745
% 1281 0.010697728022933
% 1282 0.0106995701789856
% 1283 0.0107008889317513
% 1284 0.0107016246765852
% 1285 0.010703238658607
% 1286 0.0107045341283083
% 1287 0.0107055753469467
% 1288 0.0107061509042978
% 1289 0.0107065178453922
% 1290 0.0107064265757799
% 1291 0.0107056712731719
% 1292 0.0107055716216564
% 1293 0.0107051534578204
% 1294 0.0107044856995344
% 1295 0.0107043366879225
% 1296 0.0107039986178279
% 1297 0.0107030551880598
% 1298 0.0107025057077408
% 1299 0.0107024181634188
% 1300 0.0107023827731609
% 1301 0.0107018370181322
% 1302 0.0107025243341923
% 1303 0.0107024293392897
% 1304 0.010702533647418
% 1305 0.0107018835842609
% 1306 0.0107011971995234
% 1307 0.0107011999934912
% 1308 0.0107013210654259
% 1309 0.0107019301503897
% 1310 0.0107028018683195
% 1311 0.010702564381063
% 1312 0.0107031371444464
% 1313 0.0107039986178279
% 1314 0.010704068467021
% 1315 0.0107045276090503
% 1316 0.0107044670730829
% 1317 0.0107041113078594
% 1318 0.0107041327282786
% 1319 0.0107042221352458
% 1320 0.0107043487951159
% 1321 0.01070461794734
% 1322 0.0107049969956279
% 1323 0.010705660097301
% 1324 0.010706334374845
% 1325 0.0107068028301001
% 1326 0.0107075180858374
% 1327 0.0107081597670913
% 1328 0.0107085173949599
% 1329 0.0107097867876291
% 1330 0.0107108689844608
% 1331 0.0107118841260672
% 1332 0.0107136210426688
% 1333 0.0107150450348854
% 1334 0.0107163041830063
% 1335 0.0107180699706078
% 1336 0.0107198162004352
% 1337 0.0107218660414219
% 1338 0.0107236038893461
% 1339 0.0107253715395927
% 1340 0.0107274129986763
% 1341 0.0107297245413065
% 1342 0.0107322745025158
% 1343 0.0107353776693344
% 1344 0.0107389381155372
% 1345 0.0107421688735485
% 1346 0.0107448920607567
% 1347 0.0107476627454162
% 1348 0.0107503961771727
% 1349 0.0107536166906357
% 1350 0.0107570048421621
% 1351 0.0107610821723938
% 1352 0.0107647059485316
% 1353 0.0107686202973127
% 1354 0.0107726100832224
% 1355 0.0107769444584846
% 1356 0.0107814632356167
% 1357 0.010786316357553
% 1358 0.0107905771583319
% 1359 0.0107951750978827
% 1360 0.0107992319390178
% 1361 0.0108031807467341
% 1362 0.010807616636157
% 1363 0.0108119081705809
% 1364 0.0108169643208385
% 1365 0.0108220977708697
% 1366 0.010826900601387
% 1367 0.0108309015631676
% 1368 0.0108350915834308
% 1369 0.0108394986018538
% 1370 0.010844811797142
% 1371 0.0108499955385923
% 1372 0.010855364613235
% 1373 0.0108604431152344
% 1374 0.0108651435002685
% 1375 0.0108705004677176
% 1376 0.0108752427622676
% 1377 0.0108800334855914
% 1378 0.0108845708891749
% 1379 0.0108899576589465
% 1380 0.0108944624662399
% 1381 0.0108992680907249
% 1382 0.0109043894335628
% 1383 0.0109097938984632
% 1384 0.010914845392108
% 1385 0.0109206065535545
% 1386 0.010925754904747
% 1387 0.0109310299158096
% 1388 0.0109365116804838
% 1389 0.0109420223161578
% 1390 0.0109475683420897
% 1391 0.0109523748978972
% 1392 0.0109579702839255
% 1393 0.0109636439010501
% 1394 0.0109694618731737
% 1395 0.0109753161668777
% 1396 0.0109810549765825
% 1397 0.0109865367412567
% 1398 0.0109923966228962
% 1399 0.0109981177374721
% 1400 0.0110040362924337
% 1401 0.0110093839466572
% 1402 0.0110142072662711
% 1403 0.0110190622508526
% 1404 0.0110241649672389
% 1405 0.0110290180891752
% 1406 0.0110331084579229
% 1407 0.0110378107056022
% 1408 0.0110432831570506
% 1409 0.0110480729490519
% 1410 0.0110529642552137
% 1411 0.0110580027103424
% 1412 0.0110630299896002
% 1413 0.0110680256038904
% 1414 0.0110732614994049
% 1415 0.011078417301178
% 1416 0.0110835060477257
% 1417 0.011088665574789
% 1418 0.0110928919166327
% 1419 0.0110984165221453
% 1420 0.011103093624115
% 1421 0.0111077008768916
% 1422 0.0111123751848936
% 1423 0.0111170737072825
% 1424 0.0111218905076385
% 1425 0.0111267752945423
% 1426 0.0111313601955771
% 1427 0.0111359134316444
% 1428 0.0111405095085502
% 1429 0.011145856231451
% 1430 0.011150311678648
% 1431 0.0111549999564886
% 1432 0.0111597906798124
% 1433 0.0111641492694616
% 1434 0.0111684529110789
% 1435 0.0111728794872761
% 1436 0.0111767454072833
% 1437 0.0111819310113788
% 1438 0.0111857792362571
% 1439 0.0111896060407162
% 1440 0.0111938938498497
% 1441 0.0111976005136967
% 1442 0.0112018315121531
% 1443 0.0112063717097044
% 1444 0.011210466735065
% 1445 0.0112140588462353
% 1446 0.0112176006659865
% 1447 0.0112214181572199
% 1448 0.0112252440303564
% 1449 0.0112290177494287
% 1450 0.0112320799380541
% 1451 0.0112352911382914
% 1452 0.011238451115787
% 1453 0.0112416138872504
% 1454 0.0112449144944549
% 1455 0.0112484386190772
% 1456 0.0112510807812214
% 1457 0.0112546440213919
% 1458 0.0112577490508556
% 1459 0.0112611819058657
% 1460 0.0112644992768764
% 1461 0.0112683027982712
% 1462 0.01127221994102
% 1463 0.0112761035561562
% 1464 0.0112796779721975
% 1465 0.0112837618216872
% 1466 0.0112878903746605
% 1467 0.0112907942384481
% 1468 0.0112932696938515
% 1469 0.0112961065024137
% 1470 0.0112992525100708
% 1471 0.0113018155097961
% 1472 0.011304734274745
% 1473 0.0113074332475662
% 1474 0.0113104693591595
% 1475 0.0113137168809772
% 1476 0.0113169765099883
% 1477 0.0113200079649687
% 1478 0.0113233355805278
% 1479 0.0113259768113494
% 1480 0.0113292066380382
% 1481 0.0113321198150516
% 1482 0.0113348327577114
% 1483 0.011337555013597
% 1484 0.0113396821543574
% 1485 0.0113427098840475
% 1486 0.0113447532057762
% 1487 0.0113476580008864
% 1488 0.011349561624229
% 1489 0.0113518685102463
% 1490 0.0113543197512627
% 1491 0.0113565120846033
% 1492 0.011358767747879
% 1493 0.0113604068756104
% 1494 0.0113624176010489
% 1495 0.0113649349659681
% 1496 0.0113673936575651
% 1497 0.0113695859909058
% 1498 0.0113716926425695
% 1499 0.0113745238631964
% 1500 0.0113770384341478
% 1501 0.0113791776821017
% 1502 0.0113810244947672
% 1503 0.0113829243928194
% 1504 0.011385016143322
% 1505 0.0113873509690166
% 1506 0.0113895861431956
% 1507 0.0113917198032141
% 1508 0.0113939326256514
% 1509 0.0113963289186358
% 1510 0.0113986050710082
% 1511 0.0114009557291865
% 1512 0.0114034041762352
% 1513 0.011405922472477
% 1514 0.0114085003733635
% 1515 0.0114112971350551
% 1516 0.0114144012331963
% 1517 0.0114169511944056
% 1518 0.0114199630916119
% 1519 0.0114226369187236
% 1520 0.0114251738414168
% 1521 0.0114282127469778
% 1522 0.011430487036705
% 1523 0.0114335455000401
% 1524 0.0114368740469217
% 1525 0.0114399446174502
% 1526 0.0114436149597168
% 1527 0.0114469174295664
% 1528 0.0114503894001245
% 1529 0.0114534040912986
% 1530 0.0114566674456
% 1531 0.0114595498889685
% 1532 0.0114626092836261
% 1533 0.0114655522629619
% 1534 0.0114685706794262
% 1535 0.0114712230861187
% 1536 0.0114743765443563
% 1537 0.0114772338420153
% 1538 0.011480106972158
% 1539 0.0114832287654281
% 1540 0.0114867743104696
% 1541 0.0114903952926397
% 1542 0.0114937163889408
% 1543 0.0114978570491076
% 1544 0.0115014780312777
% 1545 0.0115045756101608
% 1546 0.0115084229037166
% 1547 0.0115116368979216
% 1548 0.0115152029320598
% 1549 0.0115190846845508
% 1550 0.011522869579494
% 1551 0.0115264151245356
% 1552 0.0115296691656113
% 1553 0.0115334540605545
% 1554 0.0115376617759466
% 1555 0.0115410340949893
% 1556 0.0115444716066122
% 1557 0.0115481670945883
% 1558 0.011552644893527
% 1559 0.0115568693727255
% 1560 0.0115612726658583
% 1561 0.0115658454596996
% 1562 0.0115708727389574
% 1563 0.0115758087486029
% 1564 0.011580596677959
% 1565 0.0115847978740931
% 1566 0.0115897012874484
% 1567 0.0115943904966116
% 1568 0.0115993274375796
% 1569 0.0116040259599686
% 1570 0.0116090606898069
% 1571 0.0116142174229026
% 1572 0.0116191729903221
% 1573 0.0116252135485411
% 1574 0.0116315139457583
% 1575 0.0116375563666224
% 1576 0.0116428453475237
% 1577 0.0116494055837393
% 1578 0.0116552785038948
% 1579 0.0116603877395391
% 1580 0.0116661787033081
% 1581 0.0116718662902713
% 1582 0.01167734246701
% 1583 0.0116834342479706
% 1584 0.0116898324340582
% 1585 0.0116963312029839
% 1586 0.0117035126313567
% 1587 0.0117105720564723
% 1588 0.0117165427654982
% 1589 0.011723137460649
% 1590 0.0117295254021883
% 1591 0.011735918931663
% 1592 0.0117416139692068
% 1593 0.0117479069158435
% 1594 0.0117540284991264
% 1595 0.0117600783705711
% 1596 0.011766554787755
% 1597 0.0117727797478437
% 1598 0.0117780677974224
% 1599 0.0117840794846416
% 1600 0.0117902820929885
% 1601 0.0117968684062362
% 1602 0.0118037229403853
% 1603 0.0118095874786377
% 1604 0.011815533041954
% 1605 0.0118217766284943
% 1606 0.0118278404697776
% 1607 0.011833930388093
% 1608 0.0118397381156683
% 1609 0.0118464212864637
% 1610 0.011852640658617
% 1611 0.0118586644530296
% 1612 0.0118645168840885
% 1613 0.0118702789768577
% 1614 0.0118758976459503
% 1615 0.0118813663721085
% 1616 0.0118869943544269
% 1617 0.0118930898606777
% 1618 0.0118985883891582
% 1619 0.0119043961167336
% 1620 0.011910761706531
% 1621 0.0119170919060707
% 1622 0.0119222924113274
% 1623 0.0119276233017445
% 1624 0.0119327772408724
% 1625 0.0119379051029682
% 1626 0.01194360665977
% 1627 0.0119491256773472
% 1628 0.0119547173380852
% 1629 0.0119604133069515
% 1630 0.0119660273194313
% 1631 0.0119721768423915
% 1632 0.0119779147207737
% 1633 0.0119839292019606
% 1634 0.0119894947856665
% 1635 0.0119951274245977
% 1636 0.0120012070983648
% 1637 0.012006688863039
% 1638 0.0120120011270046
% 1639 0.0120183024555445
% 1640 0.0120247155427933
% 1641 0.0120310094207525
% 1642 0.0120376292616129
% 1643 0.0120441820472479
% 1644 0.0120508000254631
% 1645 0.0120567381381989
% 1646 0.0120634585618973
% 1647 0.0120702907443047
% 1648 0.0120771769434214
% 1649 0.012083925306797
% 1650 0.0120904473587871
% 1651 0.0120973605662584
% 1652 0.0121040372177958
% 1653 0.0121107203885913
% 1654 0.0121178831905127
% 1655 0.0121251679956913
% 1656 0.0121320253238082
% 1657 0.0121397953480482
% 1658 0.0121476603671908
% 1659 0.012156430631876
% 1660 0.0121652213856578
% 1661 0.0121732456609607
% 1662 0.0121822580695152
% 1663 0.0121906735002995
% 1664 0.0121991578489542
% 1665 0.0122078284621239
% 1666 0.0122168473899364
% 1667 0.0122251585125923
% 1668 0.012233923189342
% 1669 0.0122432326897979
% 1670 0.0122524974867702
% 1671 0.0122620407491922
% 1672 0.0122712161391973
% 1673 0.0122801167890429
% 1674 0.0122897503897548
% 1675 0.0122992089018226
% 1676 0.0123088797554374
% 1677 0.0123188477009535
% 1678 0.0123288128525019
% 1679 0.0123384613543749
% 1680 0.01234863512218
% 1681 0.0123581355437636
% 1682 0.0123682869598269
% 1683 0.0123793873935938
% 1684 0.0123896626755595
% 1685 0.0124002574011683
% 1686 0.0124107301235199
% 1687 0.0124212084338069
% 1688 0.0124322194606066
% 1689 0.0124426065012813
% 1690 0.0124531723558903
% 1691 0.012464078143239
% 1692 0.0124752074480057
% 1693 0.0124853802844882
% 1694 0.012496380135417
% 1695 0.012506702914834
% 1696 0.0125179952010512
% 1697 0.0125288795679808
% 1698 0.0125398114323616
% 1699 0.0125505980104208
% 1700 0.0125614665448666
% 1701 0.0125724021345377
% 1702 0.0125825917348266
% 1703 0.0125932209193707
% 1704 0.0126038892194629
% 1705 0.0126139847561717
% 1706 0.0126243261620402
% 1707 0.0126344561576843
% 1708 0.0126450434327126
% 1709 0.0126557219773531
% 1710 0.0126660242676735
% 1711 0.0126762380823493
% 1712 0.0126870973035693
% 1713 0.0126977581530809
% 1714 0.0127091109752655
% 1715 0.012719513848424
% 1716 0.0127299800515175
% 1717 0.0127401184290648
% 1718 0.012750506401062
% 1719 0.0127607397735119
% 1720 0.0127718178555369
% 1721 0.0127829713746905
% 1722 0.0127934962511063
% 1723 0.0128039522096515
% 1724 0.0128145879134536
% 1725 0.0128260059282184
% 1726 0.01283701043576
% 1727 0.0128483753651381
% 1728 0.0128594925627112
% 1729 0.0128702111542225
% 1730 0.0128813488408923
% 1731 0.0128928078338504
% 1732 0.0129047762602568
% 1733 0.0129166431725025
% 1734 0.0129282800480723
% 1735 0.0129406619817019
% 1736 0.0129527822136879
% 1737 0.0129640428349376
% 1738 0.0129762981086969
% 1739 0.0129889352247119
% 1740 0.0130014261230826
% 1741 0.0130140408873558
% 1742 0.0130269955843687
% 1743 0.0130390673875809
% 1744 0.0130514651536942
% 1745 0.0130639327690005
% 1746 0.0130768083035946
% 1747 0.0130897639319301
% 1748 0.0131024233996868
% 1749 0.0131149496883154
% 1750 0.0131283765658736
% 1751 0.0131421573460102
% 1752 0.0131558803841472
% 1753 0.0131688937544823
% 1754 0.0131815550848842
% 1755 0.0131950825452805
% 1756 0.0132086705416441
% 1757 0.013222667388618
% 1758 0.0132363913580775
% 1759 0.0132497046142817
% 1760 0.0132642239332199
% 1761 0.0132782701402903
% 1762 0.0132920686155558
% 1763 0.0133059341460466
% 1764 0.0133198266848922
% 1765 0.0133338198065758
% 1766 0.0133480243384838
% 1767 0.0133621050044894
% 1768 0.0133763253688812
% 1769 0.0133914276957512
% 1770 0.0134066566824913
% 1771 0.0134219778701663
% 1772 0.0134375793859363
% 1773 0.0134524181485176
% 1774 0.0134678557515144
% 1775 0.0134835122153163
% 1776 0.013498505577445
% 1777 0.0135141341015697
% 1778 0.0135293332859874
% 1779 0.0135452477261424
% 1780 0.013560994528234
% 1781 0.0135767981410027
% 1782 0.0135932769626379
% 1783 0.0136091876775026
% 1784 0.0136250499635935
% 1785 0.0136415539309382
% 1786 0.0136581882834435
% 1787 0.0136746279895306
% 1788 0.0136914700269699
% 1789 0.0137083493173122
% 1790 0.0137249929830432
% 1791 0.0137417940422893
% 1792 0.0137589797377586
% 1793 0.0137757835909724
% 1794 0.0137929152697325
% 1795 0.0138097014278173
% 1796 0.0138265043497086
% 1797 0.0138428173959255
% 1798 0.0138600319623947
% 1799 0.0138775426894426
% 1800 0.013895109295845
% 1801 0.0139121003448963
% 1802 0.0139293111860752
% 1803 0.0139470091089606
% 1804 0.0139640513807535
% 1805 0.013981644064188
% 1806 0.0139995198696852
% 1807 0.014016698114574
% 1808 0.0140344705432653
% 1809 0.0140516068786383
% 1810 0.0140695860609412
% 1811 0.0140864234417677
% 1812 0.014103889465332
% 1813 0.0141213666647673
% 1814 0.0141390031203628
% 1815 0.0141572374850512
% 1816 0.0141749624162912
% 1817 0.014192832633853
% 1818 0.0142109375447035
% 1819 0.0142290834337473
% 1820 0.0142473233863711
% 1821 0.0142652569338679
% 1822 0.0142829632386565
% 1823 0.0143016753718257
% 1824 0.0143201043829322
% 1825 0.0143383918330073
% 1826 0.0143564119935036
% 1827 0.0143746985122561
% 1828 0.0143929682672024
% 1829 0.0144116571173072
% 1830 0.0144300181418657
% 1831 0.014448618516326
% 1832 0.0144664794206619
% 1833 0.0144847109913826
% 1834 0.0145022496581078
% 1835 0.0145204961299896
% 1836 0.0145383682101965
% 1837 0.0145560428500175
% 1838 0.0145744383335114
% 1839 0.0145925786346197
% 1840 0.0146104767918587
% 1841 0.0146283451467752
% 1842 0.0146463131532073
% 1843 0.014663964509964
% 1844 0.0146811436861753
% 1845 0.0146987903863192
% 1846 0.0147157609462738
% 1847 0.0147332977503538
% 1848 0.0147512499243021
% 1849 0.0147693110629916
% 1850 0.0147866737097502
% 1851 0.0148041872307658
% 1852 0.0148218590766191
% 1853 0.014839518815279
% 1854 0.014857804402709
% 1855 0.0148758804425597
% 1856 0.0148932915180922
% 1857 0.0149108599871397
% 1858 0.0149288317188621
% 1859 0.0149464104324579
% 1860 0.0149645786732435
% 1861 0.0149829536676407
% 1862 0.0150010362267494
% 1863 0.0150192063301802
% 1864 0.0150374695658684
% 1865 0.0150558110326529
% 1866 0.0150738470256329
% 1867 0.0150921940803528
% 1868 0.0151106268167496
% 1869 0.0151300979778171
% 1870 0.015149193815887
% 1871 0.0151687990874052
% 1872 0.0151879703626037
% 1873 0.0152068492025137
% 1874 0.0152259655296803
% 1875 0.0152447894215584
% 1876 0.0152643695473671
% 1877 0.0152839478105307
% 1878 0.0153039675205946
% 1879 0.015323830768466
% 1880 0.0153435757383704
% 1881 0.0153633272275329
% 1882 0.0153830666095018
% 1883 0.0154029410332441
% 1884 0.0154228713363409
% 1885 0.0154428435489535
% 1886 0.0154627067968249
% 1887 0.0154831260442734
% 1888 0.0155037939548492
% 1889 0.0155236404389143
% 1890 0.0155443549156189
% 1891 0.0155646530911326
% 1892 0.0155849074944854
% 1893 0.0156050873920321
% 1894 0.0156259462237358
% 1895 0.0156466513872147
% 1896 0.0156674385070801
% 1897 0.0156882926821709
% 1898 0.0157095156610012
% 1899 0.0157307218760252
% 1900 0.0157524012029171
% 1901 0.0157741941511631
% 1902 0.0157952941954136
% 1903 0.0158164538443089
% 1904 0.0158377625048161
% 1905 0.0158594250679016
% 1906 0.0158809423446655
% 1907 0.0159019622951746
% 1908 0.0159234777092934
% 1909 0.015945203602314
% 1910 0.0159672498703003
% 1911 0.0159896723926067
% 1912 0.0160120576620102
% 1913 0.0160342715680599
% 1914 0.016055965796113
% 1915 0.0160790365189314
% 1916 0.016101835295558
% 1917 0.0161238927394152
% 1918 0.0161459017544985
% 1919 0.0161681454628706
% 1920 0.0161895155906677
% 1921 0.0162112805992365
% 1922 0.0162337943911552
% 1923 0.0162560325115919
% 1924 0.0162781476974487
% 1925 0.0163004770874977
% 1926 0.0163230299949646
% 1927 0.0163450669497252
% 1928 0.0163670629262924
% 1929 0.0163894947618246
% 1930 0.0164120625704527
% 1931 0.0164350550621748
% 1932 0.0164576657116413
% 1933 0.0164808928966522
% 1934 0.0165039822459221
% 1935 0.0165270231664181
% 1936 0.0165507420897484
% 1937 0.0165737718343735
% 1938 0.0165975168347359
% 1939 0.0166209265589714
% 1940 0.0166445821523666
% 1941 0.0166682209819555
% 1942 0.0166921466588974
% 1943 0.0167165249586105
% 1944 0.0167404338717461
% 1945 0.0167640745639801
% 1946 0.016787763684988
% 1947 0.0168122444301844
% 1948 0.0168366022408009
% 1949 0.0168610811233521
% 1950 0.0168854482471943
% 1951 0.0169102475047112
% 1952 0.0169349312782288
% 1953 0.0169596970081329
% 1954 0.0169843304902315
% 1955 0.0170090347528458
% 1956 0.017034288495779
% 1957 0.0170589424669743
% 1958 0.0170841291546822
% 1959 0.0171098988503218
% 1960 0.0171354524791241
% 1961 0.0171615555882454
% 1962 0.0171873681247234
% 1963 0.0172130800783634
% 1964 0.0172391012310982
% 1965 0.0172649212181568
% 1966 0.0172905102372169
% 1967 0.0173171758651733
% 1968 0.0173433143645525
% 1969 0.0173692218959332
% 1970 0.0173956602811813
% 1971 0.0174225252121687
% 1972 0.0174492299556732
% 1973 0.0174757596105337
% 1974 0.017502112314105
% 1975 0.0175289716571569
% 1976 0.0175549276173115
% 1977 0.0175809971988201
% 1978 0.017607007175684
% 1979 0.0176336988806725
% 1980 0.0176610313355923
% 1981 0.0176876299083233
% 1982 0.0177135467529297
% 1983 0.0177395865321159
% 1984 0.0177669413387775
% 1985 0.0177935659885406
% 1986 0.0178201403468847
% 1987 0.0178467985242605
% 1988 0.0178730860352516
% 1989 0.0179002694785595
% 1990 0.0179273746907711
% 1991 0.0179540310055017
% 1992 0.0179810784757137
% 1993 0.0180077590048313
% 1994 0.0180349051952362
% 1995 0.0180616192519665
% 1996 0.0180887952446938
% 1997 0.018115995451808
% 1998 0.0181436836719513
% 1999 0.018171776086092
% 2000 0.0181994177401066
% 2001 0.0182272344827652
% 2002 0.0182554349303246
% 2003 0.0182836577296257
% 2004 0.0183114297688007
% 2005 0.0183398649096489
% 2006 0.0183681808412075
% 2007 0.0183961316943169
% 2008 0.0184251852333546
% 2009 0.0184549074620008
% 2010 0.0184836983680725
% 2011 0.0185122769325972
% 2012 0.0185415297746658
% 2013 0.0185710545629263
% 2014 0.0186002478003502
% 2015 0.018629277125001
% 2016 0.0186580289155245
% 2017 0.0186871998012066
% 2018 0.0187171660363674
% 2019 0.0187465008348227
% 2020 0.0187758486717939
% 2021 0.0188055671751499
% 2022 0.0188356563448906
% 2023 0.0188662372529507
% 2024 0.0188969802111387
% 2025 0.0189273245632648
% 2026 0.0189583618193865
% 2027 0.018989484757185
% 2028 0.0190205760300159
% 2029 0.0190518535673618
% 2030 0.0190830379724503
% 2031 0.0191142614930868
% 2032 0.0191454887390137
% 2033 0.0191766284406185
% 2034 0.0192082822322845
% 2035 0.019239841029048
% 2036 0.0192718300968409
% 2037 0.0193028226494789
% 2038 0.0193352550268173
% 2039 0.0193670578300953
% 2040 0.0193985439836979
% 2041 0.0194297283887863
% 2042 0.0194610487669706
% 2043 0.0194931887090206
% 2044 0.0195252690464258
% 2045 0.019557349383831
% 2046 0.0195895694196224
% 2047 0.0196214765310287
% 2048 0.0196542851626873
% 2049 0.0196870248764753
% 2050 0.0197197981178761
% 2051 0.0197533182799816
% 2052 0.0197867639362812
% 2053 0.0198195092380047
% 2054 0.0198520943522453
% 2055 0.0198854766786098
% 2056 0.0199189446866512
% 2057 0.0199524536728859
% 2058 0.0199861116707325
% 2059 0.020019855350256
% 2060 0.0200538411736488
% 2061 0.0200876854360104
% 2062 0.0201221331954002
% 2063 0.0201559346169233
% 2064 0.0201896633952856
% 2065 0.0202229972928762
% 2066 0.0202568676322699
% 2067 0.0202905405312777
% 2068 0.0203243400901556
% 2069 0.0203584246337414
% 2070 0.0203923992812634
% 2071 0.0204268135130405
% 2072 0.0204608291387558
% 2073 0.0204953029751778
% 2074 0.0205297060310841
% 2075 0.0205642785876989
% 2076 0.0205989014357328
% 2077 0.0206330921500921
% 2078 0.0206675603985786
% 2079 0.0207022167742252
% 2080 0.020736426115036
% 2081 0.020770313218236
% 2082 0.0208045933395624
% 2083 0.0208389423787594
% 2084 0.0208737812936306
% 2085 0.020908048376441
% 2086 0.0209431573748589
% 2087 0.0209780037403107
% 2088 0.0210134759545326
% 2089 0.0210486203432083
% 2090 0.0210840832442045
% 2091 0.021119263023138
% 2092 0.0211543068289757
% 2093 0.0211895760148764
% 2094 0.0212248098105192
% 2095 0.0212599989026785
% 2096 0.0212952699512243
% 2097 0.021330950781703
% 2098 0.0213666614145041
% 2099 0.021402332931757
% 2100 0.0214381199330091
% 2101 0.0214741583913565
% 2102 0.0215106792747974
% 2103 0.0215471051633358
% 2104 0.0215838626027107
% 2105 0.0216206647455692
% 2106 0.0216571912169456
% 2107 0.0216938611119986
% 2108 0.0217305347323418
% 2109 0.0217674374580383
% 2110 0.021804241463542
% 2111 0.0218418277800083
% 2112 0.0218795295804739
% 2113 0.0219173021614552
% 2114 0.021955206990242
% 2115 0.0219930466264486
% 2116 0.0220309253782034
% 2117 0.0220688134431839
% 2118 0.02210633456707
% 2119 0.0221447795629501
% 2120 0.0221827961504459
% 2121 0.0222215168178082
% 2122 0.0222598817199469
% 2123 0.0222990028560162
% 2124 0.0223383419215679
% 2125 0.0223771743476391
% 2126 0.0224162600934505
% 2127 0.0224555060267448
% 2128 0.0224947389215231
% 2129 0.0225344263017178
% 2130 0.0225736405700445
% 2131 0.0226139724254608
% 2132 0.022654365748167
% 2133 0.0226946473121643
% 2134 0.022735208272934
% 2135 0.0227753277868032
% 2136 0.0228158086538315
% 2137 0.0228560473769903
% 2138 0.0228963419795036
% 2139 0.0229375809431076
% 2140 0.0229788329452276
% 2141 0.0230200700461864
% 2142 0.0230612233281136
% 2143 0.0231021847575903
% 2144 0.0231430605053902
% 2145 0.0231842752546072
% 2146 0.0232255663722754
% 2147 0.0232668127864599
% 2148 0.0233079921454191
% 2149 0.023349117487669
% 2150 0.0233904048800468
% 2151 0.0234311036765575
% 2152 0.0234727840870619
% 2153 0.0235139317810535
% 2154 0.0235551726073027
% 2155 0.0235963016748428
% 2156 0.0236370023339987
% 2157 0.0236780755221844
% 2158 0.0237187203019857
% 2159 0.0237592365592718
% 2160 0.0237997602671385
% 2161 0.0238403808325529
% 2162 0.0238812863826752
% 2163 0.0239219665527344
% 2164 0.0239631049335003
% 2165 0.024003004655242
% 2166 0.0240433216094971
% 2167 0.0240833517163992
% 2168 0.0241236742585897
% 2169 0.0241643562912941
% 2170 0.0242050960659981
% 2171 0.0242452882230282
% 2172 0.024286076426506
% 2173 0.0243261754512787
% 2174 0.0243668854236603
% 2175 0.0244079139083624
% 2176 0.0244483351707458
% 2177 0.0244888663291931
% 2178 0.0245299562811852
% 2179 0.0245707929134369
% 2180 0.0246114246547222
% 2181 0.0246517322957516
% 2182 0.0246927104890347
% 2183 0.02473384141922
% 2184 0.0247755609452724
% 2185 0.0248166732490063
% 2186 0.024857809767127
% 2187 0.0248990561813116
% 2188 0.0249406974762678
% 2189 0.0249830465763807
% 2190 0.0250258576124907
% 2191 0.0250680446624756
% 2192 0.0251101311296225
% 2193 0.025153037160635
% 2194 0.0251954682171345
% 2195 0.0252378359436989
% 2196 0.0252806954085827
% 2197 0.0253239721059799
% 2198 0.0253674536943436
% 2199 0.0254115369170904
% 2200 0.0254549738019705
% 2201 0.025497755035758
% 2202 0.0255412366241217
% 2203 0.0255851820111275
% 2204 0.0256288908421993
% 2205 0.0256722941994667
% 2206 0.0257166549563408
% 2207 0.0257604252547026
% 2208 0.0258049424737692
% 2209 0.0258497297763824
% 2210 0.0258944630622864
% 2211 0.0259392037987709
% 2212 0.025984650477767
% 2213 0.0260299351066351
% 2214 0.0260754935443401
% 2215 0.0261209718883038
% 2216 0.0261668376624584
% 2217 0.0262125283479691
% 2218 0.0262586306780577
% 2219 0.0263044834136963
% 2220 0.0263502579182386
% 2221 0.0263963900506496
% 2222 0.0264429785311222
% 2223 0.0264902766793966
% 2224 0.0265372544527054
% 2225 0.0265840739011765
% 2226 0.0266306959092617
% 2227 0.0266776289790869
% 2228 0.0267248153686523
% 2229 0.0267725549638271
% 2230 0.0268197879195213
% 2231 0.026868149638176
% 2232 0.0269158836454153
% 2233 0.0269637908786535
% 2234 0.0270119123160839
% 2235 0.0270607806742191
% 2236 0.0271103233098984
% 2237 0.0271601881831884
% 2238 0.0272091086953878
% 2239 0.0272583812475204
% 2240 0.0273085348308086
% 2241 0.0273590087890625
% 2242 0.0274091027677059
% 2243 0.0274592898786068
% 2244 0.0275097638368607
% 2245 0.0275607295334339
% 2246 0.0276115294545889
% 2247 0.027662105858326
% 2248 0.027712769806385
% 2249 0.0277647823095322
% 2250 0.0278162807226181
% 2251 0.0278676152229309
% 2252 0.0279194600880146
% 2253 0.027971601113677
% 2254 0.0280239395797253
% 2255 0.0280759744346142
% 2256 0.0281282067298889
% 2257 0.0281806793063879
% 2258 0.028233602643013
% 2259 0.0282859653234482
% 2260 0.0283389147371054
% 2261 0.0283923782408237
% 2262 0.0284457355737686
% 2263 0.0284994505345821
% 2264 0.0285534523427486
% 2265 0.0286076329648495
% 2266 0.0286621116101742
% 2267 0.0287168808281422
% 2268 0.0287715345621109
% 2269 0.0288265012204647
% 2270 0.0288815200328827
% 2271 0.0289369784295559
% 2272 0.0289925001561642
% 2273 0.0290477871894836
% 2274 0.0291042439639568
% 2275 0.0291605293750763
% 2276 0.0292170569300652
% 2277 0.0292731188237667
% 2278 0.0293290913105011
% 2279 0.0293859988451004
% 2280 0.0294419936835766
% 2281 0.0294984094798565
% 2282 0.0295555647462606
% 2283 0.0296134799718857
% 2284 0.029671635478735
% 2285 0.0297293365001678
% 2286 0.0297873765230179
% 2287 0.0298461727797985
% 2288 0.0299048572778702
% 2289 0.029964342713356
% 2290 0.0300233568996191
% 2291 0.0300827883183956
% 2292 0.0301422476768494
% 2293 0.0302017256617546
% 2294 0.0302616767585278
% 2295 0.0303208287805319
% 2296 0.0303806494921446
% 2297 0.0304403360933065
% 2298 0.030500128865242
% 2299 0.0305600520223379
% 2300 0.0306202471256256
% 2301 0.0306804329156876
% 2302 0.0307403057813644
% 2303 0.0308008901774883
% 2304 0.0308617427945137
% 2305 0.0309224724769592
% 2306 0.0309828333556652
% 2307 0.031043279916048
% 2308 0.0311032347381115
% 2309 0.0311636980623007
% 2310 0.0312237851321697
% 2311 0.0312845259904861
% 2312 0.0313447117805481
% 2313 0.0314052365720272
% 2314 0.0314652100205421
% 2315 0.0315257087349892
% 2316 0.0315859988331795
% 2317 0.031645905226469
% 2318 0.0317056216299534
% 2319 0.0317650511860847
% 2320 0.0318247228860855
% 2321 0.0318844877183437
% 2322 0.0319438837468624
% 2323 0.0320037454366684
% 2324 0.0320629291236401
% 2325 0.0321223810315132
% 2326 0.0321815609931946
% 2327 0.0322406589984894
% 2328 0.0322997868061066
% 2329 0.0323583707213402
% 2330 0.0324170403182507
% 2331 0.0324754677712917
% 2332 0.0325334519147873
% 2333 0.0325918607413769
% 2334 0.0326503366231918
% 2335 0.032708253711462
% 2336 0.0327659994363785
% 2337 0.0328242778778076
% 2338 0.0328825041651726
% 2339 0.0329407714307308
% 2340 0.0329991802573204
% 2341 0.0330575481057167
% 2342 0.0331161394715309
% 2343 0.033174455165863
% 2344 0.033232793211937
% 2345 0.0332908965647221
% 2346 0.0333492159843445
% 2347 0.0334075056016445
% 2348 0.0334659814834595
% 2349 0.0335246175527573
% 2350 0.0335838682949543
% 2351 0.0336421281099319
% 2352 0.0337005704641342
% 2353 0.0337590202689171
% 2354 0.0338172428309917
% 2355 0.0338748060166836
% 2356 0.0339334160089493
% 2357 0.0339924991130829
% 2358 0.0340520851314068
% 2359 0.0341112464666367
% 2360 0.0341703146696091
% 2361 0.0342297367751598
% 2362 0.0342887341976166
% 2363 0.0343483425676823
% 2364 0.0344086922705173
% 2365 0.034468661993742
% 2366 0.0345287024974823
% 2367 0.0345888547599316
% 2368 0.0346499010920525
% 2369 0.0347106233239174
% 2370 0.0347715243697166
% 2371 0.0348321683704853
% 2372 0.0348933860659599
% 2373 0.0349550843238831
% 2374 0.0350169949233532
% 2375 0.035080049186945
% 2376 0.0351426154375076
% 2377 0.0352054908871651
% 2378 0.0352684780955315
% 2379 0.0353319942951202
% 2380 0.0353955700993538
% 2381 0.0354592502117157
% 2382 0.0355235785245895
% 2383 0.0355883911252022
% 2384 0.0356526039540768
% 2385 0.0357173010706902
% 2386 0.0357823744416237
% 2387 0.0358474031090736
% 2388 0.0359125807881355
% 2389 0.0359784625470638
% 2390 0.0360440835356712
% 2391 0.0361107587814331
% 2392 0.0361774191260338
% 2393 0.0362448915839195
% 2394 0.0363125540316105
% 2395 0.0363808050751686
% 2396 0.0364489927887917
% 2397 0.0365175679326057
% 2398 0.0365862511098385
% 2399 0.0366549789905548
% 2400 0.0367243997752666
% 2401 0.0367941185832024
% 2402 0.0368634909391403
% 2403 0.0369335487484932
% 2404 0.037003543227911
% 2405 0.037073940038681
% 2406 0.0371451675891876
% 2407 0.0372164137661457
% 2408 0.0372882410883904
% 2409 0.0373604372143745
% 2410 0.0374326929450035
% 2411 0.0375055968761444
% 2412 0.0375794172286987
% 2413 0.037653136998415
% 2414 0.0377273857593536
% 2415 0.0378022864460945
% 2416 0.0378779284656048
% 2417 0.0379540920257568
% 2418 0.0380305014550686
% 2419 0.0381072461605072
% 2420 0.0381839722394943
% 2421 0.0382619574666023
% 2422 0.0383404567837715
% 2423 0.0384192131459713
% 2424 0.0384985730051994
% 2425 0.0385779812932014
% 2426 0.0386578664183617
% 2427 0.0387383513152599
% 2428 0.038819145411253
% 2429 0.0389009304344654
% 2430 0.0389833226799965
% 2431 0.0390660502016544
% 2432 0.0391492247581482
% 2433 0.03923299908638
% 2434 0.0393174551427364
% 2435 0.0394027680158615
% 2436 0.0394881665706635
% 2437 0.0395740866661072
% 2438 0.0396604612469673
% 2439 0.0397476255893707
% 2440 0.0398350730538368
% 2441 0.0399226248264313
% 2442 0.0400101616978645
% 2443 0.0400984920561314
% 2444 0.0401865467429161
% 2445 0.0402752682566643
% 2446 0.0403642617166042
% 2447 0.0404537916183472
% 2448 0.0405430197715759
% 2449 0.040632750838995
% 2450 0.0407226234674454
% 2451 0.0408121049404144
% 2452 0.0409021154046059
% 2453 0.0409922823309898
% 2454 0.0410827286541462
% 2455 0.0411728471517563
% 2456 0.0412627533078194
% 2457 0.0413524881005287
% 2458 0.0414425805211067
% 2459 0.0415327362716198
% 2460 0.0416228361427784
% 2461 0.0417129918932915
% 2462 0.0418031439185143
% 2463 0.0418929122388363
% 2464 0.041983287781477
% 2465 0.0420738123357296
% 2466 0.0421631038188934
% 2467 0.0422534793615341
% 2468 0.0423433184623718
% 2469 0.0424329563975334
% 2470 0.0425223633646965
% 2471 0.042611688375473
% 2472 0.0427010655403137
% 2473 0.0427902564406395
% 2474 0.042879544198513
% 2475 0.0429680943489075
% 2476 0.0430568382143974
% 2477 0.0431452021002769
% 2478 0.0432340130209923
% 2479 0.0433227084577084
% 2480 0.0434101745486259
% 2481 0.0434974431991577
% 2482 0.0435847043991089
% 2483 0.0436721071600914
% 2484 0.0437592081725597
% 2485 0.0438455641269684
% 2486 0.0439320206642151
% 2487 0.0440181121230125
% 2488 0.0441041700541973
% 2489 0.0441892147064209
% 2490 0.0442749559879303
% 2491 0.0443597994744778
% 2492 0.0444454550743103
% 2493 0.0445298179984093
% 2494 0.0446149930357933
% 2495 0.044699490070343
% 2496 0.0447834655642509
% 2497 0.0448671728372574
% 2498 0.0449508875608444
% 2499 0.0450351610779762
% 2500 0.0451195538043976
% 2501 0.0452028140425682
% 2502 0.0452865958213806
% 2503 0.0453699044883251
% 2504 0.0454529039561749
% 2505 0.0455356910824776
% 2506 0.0456184148788452
% 2507 0.0457010380923748
% 2508 0.0457839220762253
% 2509 0.0458669066429138
% 2510 0.0459495186805725
% 2511 0.0460324287414551
% 2512 0.0461159273982048
% 2513 0.04619961977005
% 2514 0.0462826564908028
% 2515 0.0463661327958107
% 2516 0.0464489869773388
% 2517 0.0465323999524117
% 2518 0.0466160587966442
% 2519 0.0466998144984245
% 2520 0.0467840246856213
% 2521 0.0468682646751404
% 2522 0.0469522476196289
% 2523 0.0470369085669518
% 2524 0.0471215546131134
% 2525 0.0472061932086945
% 2526 0.0472914576530457
% 2527 0.0473768338561058
% 2528 0.0474622063338757
% 2529 0.0475480705499649
% 2530 0.0476340353488922
% 2531 0.0477203577756882
% 2532 0.0478066504001617
% 2533 0.0478933677077293
% 2534 0.0479800552129745
% 2535 0.0480674579739571
% 2536 0.048154853284359
% 2537 0.0482421480119228
% 2538 0.0483299419283867
% 2539 0.0484183430671692
% 2540 0.048507072031498
% 2541 0.0485959127545357
% 2542 0.0486851930618286
% 2543 0.0487752929329872
% 2544 0.0488654002547264
% 2545 0.0489548146724701
% 2546 0.0490452125668526
% 2547 0.0491355359554291
% 2548 0.0492264144122601
% 2549 0.0493175610899925
% 2550 0.049409132450819
% 2551 0.0495009422302246
% 2552 0.0495927631855011
% 2553 0.0496851652860641
% 2554 0.0497779846191406
% 2555 0.0498710349202156
% 2556 0.0499643199145794
% 2557 0.050057515501976
% 2558 0.0501511506736279
% 2559 0.0502452179789543
% 2560 0.050339363515377
% 2561 0.0504343025386333
% 2562 0.0505297295749187
% 2563 0.0506256595253944
% 2564 0.0507217645645142
% 2565 0.0508182942867279
% 2566 0.0509149506688118
% 2567 0.0510118529200554
% 2568 0.0511096715927124
% 2569 0.051207572221756
% 2570 0.0513061247766018
% 2571 0.0514053516089916
% 2572 0.0515046529471874
% 2573 0.0516047850251198
% 2574 0.0517056062817574
% 2575 0.0518075339496136
% 2576 0.051909476518631
% 2577 0.0520121976733208
% 2578 0.0521152764558792
% 2579 0.0522188022732735
% 2580 0.052323292940855
% 2581 0.0524281337857246
% 2582 0.0525340214371681
% 2583 0.0526402369141579
% 2584 0.0527473315596581
% 2585 0.0528557114303112
% 2586 0.0529638156294823
% 2587 0.0530737638473511
% 2588 0.0531841218471527
% 2589 0.0532953962683678
% 2590 0.0534073822200298
% 2591 0.053520243614912
% 2592 0.0536336414515972
% 2593 0.0537478923797607
% 2594 0.0538625679910183
% 2595 0.0539778582751751
% 2596 0.0540939643979073
% 2597 0.0542107149958611
% 2598 0.0543276071548462
% 2599 0.0544455647468567
% 2600 0.0545639619231224
% 2601 0.0546828806400299
% 2602 0.0548028573393822
% 2603 0.0549229197204113
% 2604 0.0550434142351151
% 2605 0.0551645159721375
% 2606 0.0552859529852867
% 2607 0.0554077997803688
% 2608 0.055530097335577
% 2609 0.0556527897715569
% 2610 0.0557755045592785
% 2611 0.0558987185359001
% 2612 0.0560222864151001
% 2613 0.0561464726924896
% 2614 0.0562701746821404
% 2615 0.0563941225409508
% 2616 0.0565179400146008
% 2617 0.0566422007977962
% 2618 0.0567665547132492
% 2619 0.0568915419280529
% 2620 0.0570164546370506
% 2621 0.0571412965655327
% 2622 0.0572657585144043
% 2623 0.0573904328048229
% 2624 0.0575143806636333
% 2625 0.0576383098959923
% 2626 0.0577622130513191
% 2627 0.0578859224915504
% 2628 0.058009710162878
% 2629 0.058133028447628
% 2630 0.0582563988864422
% 2631 0.0583786927163601
% 2632 0.0585015937685966
% 2633 0.0586232095956802
% 2634 0.0587444379925728
% 2635 0.0588655285537243
% 2636 0.0589859001338482
% 2637 0.0591065213084221
% 2638 0.0592263266444206
% 2639 0.0593460872769356
% 2640 0.0594653151929379
% 2641 0.0595841854810715
% 2642 0.0597027763724327
% 2643 0.0598209947347641
% 2644 0.0599391870200634
% 2645 0.0600568763911724
% 2646 0.0601741783320904
% 2647 0.0602910816669464
% 2648 0.0604080073535442
% 2649 0.060524545609951
% 2650 0.0606414452195168
% 2651 0.0607576481997967
% 2652 0.0608735047280788
% 2653 0.0609894096851349
% 2654 0.0611052960157394
% 2655 0.0612211041152477
% 2656 0.061336737126112
% 2657 0.0614526867866516
% 2658 0.0615682303905487
% 2659 0.0616846084594727
% 2660 0.0618008300662041
% 2661 0.0619172602891922
% 2662 0.0620333030819893
% 2663 0.0621494948863983
% 2664 0.0622661225497723
% 2665 0.0623831301927567
% 2666 0.062500461935997
% 2667 0.0626177936792374
% 2668 0.0627348646521568
% 2669 0.062852680683136
% 2670 0.0629714280366898
% 2671 0.0630902945995331
% 2672 0.0632100105285645
% 2673 0.0633295625448227
% 2674 0.06344935297966
% 2675 0.0635696649551392
% 2676 0.0636905804276466
% 2677 0.0638114660978317
% 2678 0.063932828605175
% 2679 0.0640547722578049
% 2680 0.0641778856515884
% 2681 0.0643015503883362
% 2682 0.0644247159361839
% 2683 0.0645485892891884
% 2684 0.0646739080548286
% 2685 0.064798966050148
% 2686 0.0649251639842987
% 2687 0.0650514513254166
% 2688 0.0651781857013702
% 2689 0.0653052777051926
% 2690 0.0654332041740417
% 2691 0.0655616670846939
% 2692 0.0656905621290207
% 2693 0.0658203735947609
% 2694 0.0659502372145653
% 2695 0.0660803392529488
% 2696 0.0662108510732651
% 2697 0.0663415417075157
% 2698 0.066472701728344
% 2699 0.0666038617491722
% 2700 0.0667354017496109
% 2701 0.0668670833110809
% 2702 0.0669991672039032
% 2703 0.0671314969658852
% 2704 0.0672641023993492
% 2705 0.0673965737223625
% 2706 0.0675290301442146
% 2707 0.0676617920398712
% 2708 0.0677950829267502
% 2709 0.0679285824298859
% 2710 0.0680619701743126
% 2711 0.0681951493024826
% 2712 0.0683281421661377
% 2713 0.0684611424803734
% 2714 0.0685941576957703
% 2715 0.0687268376350403
% 2716 0.068858727812767
% 2717 0.0689907670021057
% 2718 0.0691226273775101
% 2719 0.0692545771598816
% 2720 0.0693863332271576
% 2721 0.0695178434252739
% 2722 0.0696488916873932
% 2723 0.0697796642780304
% 2724 0.0699101388454437
% 2725 0.0700404942035675
% 2726 0.0701708942651749
% 2727 0.0703013986349106
% 2728 0.0704315751791
% 2729 0.070561408996582
% 2730 0.0706911906599998
% 2731 0.0708199590444565
% 2732 0.0709486827254295
% 2733 0.0710769146680832
% 2734 0.0712046176195145
% 2735 0.0713321417570114
% 2736 0.0714593380689621
% 2737 0.0715857893228531
% 2738 0.0717118680477142
% 2739 0.0718375742435455
% 2740 0.0719629749655724
% 2741 0.0720883309841156
% 2742 0.0722121819853783
% 2743 0.0723356008529663
% 2744 0.0724592059850693
% 2745 0.0725821852684021
% 2746 0.0727049112319946
% 2747 0.0728275030851364
% 2748 0.0729499012231827
% 2749 0.0730720460414886
% 2750 0.0731936693191528
% 2751 0.0733146220445633
% 2752 0.0734353512525558
% 2753 0.0735559612512589
% 2754 0.0736764967441559
% 2755 0.073796421289444
% 2756 0.0739165991544724
% 2757 0.0740362107753754
% 2758 0.0741561353206635
% 2759 0.0742757171392441
% 2760 0.0743945762515068
% 2761 0.0745132118463516
% 2762 0.0746321529150009
% 2763 0.0747508853673935
% 2764 0.07486891746521
% 2765 0.0749869048595428
% 2766 0.0751045569777489
% 2767 0.0752227008342743
% 2768 0.0753405913710594
% 2769 0.075457900762558
% 2770 0.0755749940872192
% 2771 0.0756919905543327
% 2772 0.0758083835244179
% 2773 0.0759250670671463
% 2774 0.0760407298803329
% 2775 0.0761566981673241
% 2776 0.0762732625007629
% 2777 0.0763887986540794
% 2778 0.0765045806765556
% 2779 0.0766197964549065
% 2780 0.0767348557710648
% 2781 0.0768498703837395
% 2782 0.0769651681184769
% 2783 0.0770799070596695
% 2784 0.0771946310997009
% 2785 0.0773093551397324
% 2786 0.0774240270256996
% 2787 0.0775383710861206
% 2788 0.077653132379055
% 2789 0.0777680948376656
% 2790 0.0778829678893089
% 2791 0.0779980570077896
% 2792 0.0781137645244598
% 2793 0.0782297030091286
% 2794 0.0783451497554779
% 2795 0.0784615725278854
% 2796 0.0785784721374512
% 2797 0.0786956548690796
% 2798 0.0788133293390274
% 2799 0.0789313688874245
% 2800 0.0790502950549126
% 2801 0.0791698098182678
% 2802 0.0792896971106529
% 2803 0.0794105678796768
% 2804 0.0795323997735977
% 2805 0.0796552449464798
% 2806 0.0797788426280022
% 2807 0.0799037665128708
% 2808 0.0800293907523155
% 2809 0.0801552087068558
% 2810 0.0802814513444901
% 2811 0.0804092511534691
% 2812 0.0805369839072227
% 2813 0.0806654989719391
% 2814 0.0807949900627136
% 2815 0.0809254050254822
% 2816 0.0810560882091522
% 2817 0.0811872482299805
% 2818 0.0813187286257744
% 2819 0.0814500749111176
% 2820 0.0815823674201965
% 2821 0.0817146822810173
% 2822 0.0818470567464828
% 2823 0.08197982609272
% 2824 0.0821123719215393
% 2825 0.0822447687387466
% 2826 0.0823770388960838
% 2827 0.0825090184807777
% 2828 0.0826414003968239
% 2829 0.0827732980251312
% 2830 0.0829048454761505
% 2831 0.0830358117818832
% 2832 0.0831657871603966
% 2833 0.0832956358790398
% 2834 0.083424910902977
% 2835 0.0835538730025291
% 2836 0.0836816653609276
% 2837 0.0838090181350708
% 2838 0.083935335278511
% 2839 0.0840619951486588
% 2840 0.0841875597834587
% 2841 0.0843123942613602
% 2842 0.0844368040561676
% 2843 0.0845609158277512
% 2844 0.0846847146749496
% 2845 0.0848082229495049
% 2846 0.0849313661456108
% 2847 0.0850538834929466
% 2848 0.0851759314537048
% 2849 0.0852979049086571
% 2850 0.0854189544916153
% 2851 0.0855402946472168
% 2852 0.0856616348028183
% 2853 0.0857822895050049
% 2854 0.0859037935733795
% 2855 0.0860252976417542
% 2856 0.086146667599678
% 2857 0.0862687155604362
% 2858 0.086390882730484
% 2859 0.0865125879645348
% 2860 0.0866348668932915
% 2861 0.0867572426795959
% 2862 0.0868799611926079
% 2863 0.0870034098625183
% 2864 0.0871269851922989
% 2865 0.0872508883476257
% 2866 0.0873761996626854
% 2867 0.0875012502074242
% 2868 0.0876268148422241
% 2869 0.0877527296543121
% 2870 0.0878787338733673
% 2871 0.0880058631300926
% 2872 0.0881331786513329
% 2873 0.0882612094283104
% 2874 0.0883898735046387
% 2875 0.088519275188446
% 2876 0.0886494964361191
% 2877 0.0887798517942429
% 2878 0.0889111757278442
% 2879 0.0890432149171829
% 2880 0.0891753956675529
% 2881 0.0893087014555931
% 2882 0.0894417688250542
% 2883 0.0895759165287018
% 2884 0.0897103101015091
% 2885 0.0898452028632164
% 2886 0.0899800062179565
% 2887 0.0901156961917877
% 2888 0.0902513787150383
% 2889 0.090387299656868
% 2890 0.0905239805579185
% 2891 0.0906608551740646
% 2892 0.0907975062727928
% 2893 0.0909348577260971
% 2894 0.0910725817084312
% 2895 0.0912102162837982
% 2896 0.0913478136062622
% 2897 0.0914860889315605
% 2898 0.0916245803236961
% 2899 0.0917624831199646
% 2900 0.0918997451663017
% 2901 0.0920372754335403
% 2902 0.0921752080321312
% 2903 0.0923135280609131
% 2904 0.0924521312117577
% 2905 0.0925907120108604
% 2906 0.092728815972805
% 2907 0.0928670763969421
% 2908 0.0930053219199181
% 2909 0.0931442230939865
% 2910 0.0932826846837997
% 2911 0.09342210739851
% 2912 0.0935612320899963
% 2913 0.0937003940343857
% 2914 0.0938399434089661
% 2915 0.0939795821905136
% 2916 0.0941192135214806
% 2917 0.0942588746547699
% 2918 0.0943989381194115
% 2919 0.0945395454764366
% 2920 0.0946805998682976
% 2921 0.0948218405246735
% 2922 0.0949639305472374
% 2923 0.0951062887907028
% 2924 0.0952485427260399
% 2925 0.0953910052776337
% 2926 0.0955342203378677
% 2927 0.0956770032644272
% 2928 0.0958203673362732
% 2929 0.0959643349051476
% 2930 0.0961085706949234
% 2931 0.0962526649236679
% 2932 0.0963967591524124
% 2933 0.0965413004159927
% 2934 0.0966860353946686
% 2935 0.0968309491872787
% 2936 0.0969764515757561
% 2937 0.0971214473247528
% 2938 0.0972673147916794
% 2939 0.0974132418632507
% 2940 0.0975594818592072
% 2941 0.0977050885558128
% 2942 0.0978510975837708
% 2943 0.0979978442192078
% 2944 0.0981436893343925
% 2945 0.0982898622751236
% 2946 0.0984363779425621
% 2947 0.0985824689269066
% 2948 0.0987282618880272
% 2949 0.0988736972212791
% 2950 0.099018931388855
% 2951 0.0991640537977219
% 2952 0.0993088930845261
% 2953 0.0994535312056541
% 2954 0.0995975881814957
% 2955 0.0997418463230133
% 2956 0.0998854860663414
% 2957 0.100028455257416
% 2958 0.100170724093914
% 2959 0.100312374532223
% 2960 0.100453250110149
% 2961 0.100593194365501
% 2962 0.100732579827309
% 2963 0.100871369242668
% 2964 0.101008981466293
% 2965 0.101146094501019
% 2966 0.101282559335232
% 2967 0.101417452096939
% 2968 0.101551830768585
% 2969 0.10168582201004
% 2970 0.101818755269051
% 2971 0.101951241493225
% 2972 0.102082841098309
% 2973 0.102213606238365
% 2974 0.10234346985817
% 2975 0.102472692728043
% 2976 0.102601230144501
% 2977 0.102729961276054
% 2978 0.102858200669289
% 2979 0.102986089885235
% 2980 0.103113196790218
% 2981 0.103240393102169
% 2982 0.103366851806641
% 2983 0.103492885828018
% 2984 0.103618621826172
% 2985 0.103744350373745
% 2986 0.103869915008545
% 2987 0.103994831442833
% 2988 0.104120075702667
% 2989 0.104245245456696
% 2990 0.104370079934597
% 2991 0.104495011270046
% 2992 0.104619741439819
% 2993 0.1047448143363
% 2994 0.104870162904263
% 2995 0.10499557107687
% 2996 0.105120800435543
% 2997 0.105245970189571
% 2998 0.105371162295341
% 2999 0.105496466159821
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=220, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.00033425388392061
% 2 0.000428463885327801
% 3 0.000469968887045979
% 4 0.000499173766002059
% 5 0.00052809074986726
% 6 0.000557610765099525
% 7 0.000585979025345296
% 8 0.00061363575514406
% 9 0.000639877864159644
% 10 0.000664858147501945
% 11 0.000688827538397163
% 12 0.000712119624949992
% 13 0.000734922825358808
% 14 0.000756424618884921
% 15 0.000776649569161236
% 16 0.000796294189058244
% 17 0.000815482053440064
% 18 0.000833414203952998
% 19 0.000850943790283054
% 20 0.000867653812747449
% 21 0.000883744040038437
% 22 0.000899297359865159
% 23 0.000913582684006542
% 24 0.000927227723877877
% 25 0.000939913326874375
% 26 0.000953167211264372
% 27 0.000964633887633681
% 28 0.000976101029664278
% 29 0.000987117062322795
% 30 0.000997883267700672
% 31 0.00100817484781146
% 32 0.00101831392385066
% 33 0.00102874438744038
% 34 0.00103867263533175
% 35 0.00104878284037113
% 36 0.00105825846549124
% 37 0.00106730801053345
% 38 0.00107688852585852
% 39 0.00108661851845682
% 40 0.00109562603756785
% 41 0.0011049339082092
% 42 0.001113620121032
% 43 0.00112199992872775
% 44 0.00113021209836006
% 45 0.00113827071618289
% 46 0.00114700442645699
% 47 0.00115514919161797
% 48 0.00116314797196537
% 49 0.00117088807746768
% 50 0.00117850815877318
% 51 0.00118595256935805
% 52 0.00119393737986684
% 53 0.00120092881843448
% 54 0.00120779196731746
% 55 0.00121454545296729
% 56 0.00122125481721014
% 57 0.00122873927466571
% 58 0.00123542232904583
% 59 0.001242307247594
% 60 0.00124945328570902
% 61 0.00125641329213977
% 62 0.00126325362361968
% 63 0.00127022247761488
% 64 0.00127699319273233
% 65 0.00128374481573701
% 66 0.00129079632461071
% 67 0.00129742769058794
% 68 0.00130412261933088
% 69 0.00131095317192376
% 70 0.00131746591068804
% 71 0.00132446247152984
% 72 0.00133159512188286
% 73 0.00133914069738239
% 74 0.0013472264399752
% 75 0.00135359854903072
% 76 0.0013607976725325
% 77 0.00136761041358113
% 78 0.0013746612239629
% 79 0.00138155277818441
% 80 0.0013885498046875
% 81 0.00139542599208653
% 82 0.00140212732367218
% 83 0.00140885822474957
% 84 0.00141586631070822
% 85 0.0014230131637305
% 86 0.00143016211222857
% 87 0.00143705075606704
% 88 0.00144320947583765
% 89 0.0014507423620671
% 90 0.00145745591726154
% 91 0.00146424025297165
% 92 0.0014716787263751
% 93 0.00147888995707035
% 94 0.00148551433812827
% 95 0.00149304827209562
% 96 0.00149980164133012
% 97 0.00150631135329604
% 98 0.00151340570300817
% 99 0.00152009190060198
% 100 0.00152706890366971
% 101 0.00153393903747201
% 102 0.00154060591012239
% 103 0.00154728256165981
% 104 0.00155435176566243
% 105 0.0015613951254636
% 106 0.00156789645552635
% 107 0.00157472677528858
% 108 0.00158103124704212
% 109 0.00158767064567655
% 110 0.00159407593309879
% 111 0.00159988924860954
% 112 0.00160557392518967
% 113 0.00161156011745334
% 114 0.00161769241094589
% 115 0.00162372586783022
% 116 0.00162958388682455
% 117 0.00163517682813108
% 118 0.00164090166799724
% 119 0.0016465017106384
% 120 0.00165198079776019
% 121 0.00165773078333586
% 122 0.00166302779689431
% 123 0.00166871212422848
% 124 0.0016745759639889
% 125 0.00168032094370574
% 126 0.00168649293482304
% 127 0.00169162708334625
% 128 0.00169778370764107
% 129 0.00170346244703978
% 130 0.00170919764786959
% 131 0.00171485194005072
% 132 0.00172075838781893
% 133 0.00172629067674279
% 134 0.00173172808717936
% 135 0.001736557809636
% 136 0.00174252758733928
% 137 0.00174831785261631
% 138 0.00175369007047266
% 139 0.00175854493863881
% 140 0.0017634741961956
% 141 0.00176868191920221
% 142 0.00177316018380225
% 143 0.0017780689522624
% 144 0.00178300007246435
% 145 0.00178711744956672
% 146 0.00179163261782378
% 147 0.00179615709930658
% 148 0.0018000224372372
% 149 0.00180378591176122
% 150 0.00180813856422901
% 151 0.00181211577728391
% 152 0.00181545445229858
% 153 0.00181985273957253
% 154 0.00182297732681036
% 155 0.00182596850208938
% 156 0.00182889425195754
% 157 0.00183221639599651
% 158 0.00183559022843838
% 159 0.00183796172495931
% 160 0.00184078933671117
% 161 0.00184429530054331
% 162 0.00184745504520833
% 163 0.00185079069342464
% 164 0.00185302970930934
% 165 0.00185544323176146
% 166 0.00185783533379436
% 167 0.00186116376426071
% 168 0.0018643852090463
% 169 0.00186710432171822
% 170 0.0018700712826103
% 171 0.00187359261326492
% 172 0.00187700265087187
% 173 0.00188041711226106
% 174 0.0018839503172785
% 175 0.00188794056884944
% 176 0.00189258018508554
% 177 0.00189688231330365
% 178 0.00190073205158114
% 179 0.00190536258742213
% 180 0.00190907972864807
% 181 0.00191299058496952
% 182 0.00191674428060651
% 183 0.001920958282426
% 184 0.00192517077084631
% 185 0.00192966207396239
% 186 0.0019343204330653
% 187 0.00193869415670633
% 188 0.00194404029753059
% 189 0.00194900098722428
% 190 0.00195413897745311
% 191 0.00195905892178416
% 192 0.00196420401334763
% 193 0.00196922710165381
% 194 0.0019738560076803
% 195 0.00197846861556172
% 196 0.00198265700601041
% 197 0.00198792200535536
% 198 0.00199272949248552
% 199 0.00199796631932259
% 200 0.00200286926701665
% 201 0.00200818153098226
% 202 0.00201358064077795
% 203 0.00201873830519617
% 204 0.00202344264835119
% 205 0.00202895002439618
% 206 0.00203417683951557
% 207 0.00203920574858785
% 208 0.00204442488029599
% 209 0.00204933248460293
% 210 0.00205496116541326
% 211 0.00205997261218727
% 212 0.00206511467695236
% 213 0.00206958875060081
% 214 0.0020744139328599
% 215 0.0020787303801626
% 216 0.00208320887759328
% 217 0.00208783010020852
% 218 0.00209180079400539
% 219 0.0020966799929738
% 220 0.00210111401975155
% 221 0.00210563675500453
% 222 0.00210902839899063
% 223 0.00211336044594646
% 224 0.0021179064642638
% 225 0.00212180148810148
% 226 0.00212560105137527
% 227 0.00212947675026953
% 228 0.00213393103331327
% 229 0.00213761231862009
% 230 0.00214123609475791
% 231 0.0021439865231514
% 232 0.00214726361446083
% 233 0.00215045805089176
% 234 0.00215383805334568
% 235 0.00215666205622256
% 236 0.0021597680170089
% 237 0.00216263881884515
% 238 0.00216566724702716
% 239 0.00216825655661523
% 240 0.00217090710066259
% 241 0.00217323796823621
% 242 0.00217597372829914
% 243 0.0021784866694361
% 244 0.00218090345151722
% 245 0.00218335981480777
% 246 0.00218542851507664
% 247 0.00218810327351093
% 248 0.00219046697020531
% 249 0.00219210563227534
% 250 0.00219397689215839
% 251 0.0021952879615128
% 252 0.00219782977364957
% 253 0.00220010080374777
% 254 0.0022021911572665
% 255 0.00220434088259935
% 256 0.00220655719749629
% 257 0.00220951810479164
% 258 0.00221242848783731
% 259 0.00221490859985352
% 260 0.00221690116450191
% 261 0.00221921177580953
% 262 0.00222178548574448
% 263 0.00222386885434389
% 264 0.00222614966332912
% 265 0.0022285187151283
% 266 0.00223032152280211
% 267 0.00223170756362379
% 268 0.00223385449498892
% 269 0.00223563518375158
% 270 0.002237762324512
% 271 0.00223981821909547
% 272 0.0022420147433877
% 273 0.00224330462515354
% 274 0.0022453626152128
% 275 0.00224783178418875
% 276 0.00224943272769451
% 277 0.00225115148350596
% 278 0.0022529223933816
% 279 0.00225526466965675
% 280 0.00225716643035412
% 281 0.00225977320224047
% 282 0.00226184702478349
% 283 0.00226444168947637
% 284 0.00226751295849681
% 285 0.00227019330486655
% 286 0.002272306708619
% 287 0.00227480474859476
% 288 0.00227784132584929
% 289 0.0022798771969974
% 290 0.00228178105317056
% 291 0.00228375708684325
% 292 0.00228537479415536
% 293 0.00228681857697666
% 294 0.00228912988677621
% 295 0.00229105912148952
% 296 0.00229221116751432
% 297 0.00229318835772574
% 298 0.00229586916975677
% 299 0.00229793065227568
% 300 0.00229952065274119
% 301 0.00230104592628777
% 302 0.00230212556198239
% 303 0.00230368366464972
% 304 0.00230435933917761
% 305 0.00230560265481472
% 306 0.00230699777603149
% 307 0.00230842176824808
% 308 0.00230965437367558
% 309 0.00231062760576606
% 310 0.00231117382645607
% 311 0.00231177499517798
% 312 0.00231241993606091
% 313 0.00231264578178525
% 314 0.00231335312128067
% 315 0.00231387233361602
% 316 0.00231473590247333
% 317 0.00231489213183522
% 318 0.00231477757915854
% 319 0.00231539318338037
% 320 0.0023161459248513
% 321 0.00231691496446729
% 322 0.00231761252507567
% 323 0.00231841346248984
% 324 0.00231925374828279
% 325 0.00231990474276245
% 326 0.00232122675515711
% 327 0.0023217061534524
% 328 0.00232218182645738
% 329 0.00232196226716042
% 330 0.00232210732065141
% 331 0.00232239812612534
% 332 0.00232245028018951
% 333 0.00232327915728092
% 334 0.00232366356067359
% 335 0.00232372479513288
% 336 0.00232392782345414
% 337 0.00232413248158991
% 338 0.00232340372167528
% 339 0.00232370174489915
% 340 0.00232379604130983
% 341 0.00232345843687654
% 342 0.0023231147788465
% 343 0.00232295622117817
% 344 0.00232284446246922
% 345 0.0023221371229738
% 346 0.00232185586355627
% 347 0.0023216437548399
% 348 0.0023213557433337
% 349 0.00232167122885585
% 350 0.00232201116159558
% 351 0.00232182070612907
% 352 0.00232230708934367
% 353 0.00232315342873335
% 354 0.00232240464538336
% 355 0.0023228800855577
% 356 0.00232412968762219
% 357 0.0023240502923727
% 358 0.00232460768893361
% 359 0.0023247713688761
% 360 0.00232554087415338
% 361 0.0023260354064405
% 362 0.00232714391313493
% 363 0.00232798256911337
% 364 0.00232889642938972
% 365 0.00232998677529395
% 366 0.00233038794249296
% 367 0.0023307828232646
% 368 0.00233194697648287
% 369 0.00233323639258742
% 370 0.00233397912234068
% 371 0.00233498541638255
% 372 0.00233603944070637
% 373 0.00233698473311961
% 374 0.00233803200535476
% 375 0.00233891676180065
% 376 0.00234042550437152
% 377 0.00234174937941134
% 378 0.00234388327226043
% 379 0.00234607351012528
% 380 0.00234767398796976
% 381 0.00234954338520765
% 382 0.00235155853442848
% 383 0.00235357554629445
% 384 0.00235659535974264
% 385 0.00235878536477685
% 386 0.0023612417280674
% 387 0.00236357841640711
% 388 0.0023657139390707
% 389 0.00236720871180296
% 390 0.00237013958394527
% 391 0.0023723398335278
% 392 0.0023750807158649
% 393 0.00237802672199905
% 394 0.00238138460554183
% 395 0.00238518603146076
% 396 0.00238831853494048
% 397 0.002392124151811
% 398 0.00239533255808055
% 399 0.00239873025566339
% 400 0.00240292563103139
% 401 0.00240587769076228
% 402 0.00240911333821714
% 403 0.00241252826526761
% 404 0.0024165166541934
% 405 0.00241987104527652
% 406 0.00242353905923665
% 407 0.00242654513567686
% 408 0.00243043852970004
% 409 0.00243505137041211
% 410 0.00243982532992959
% 411 0.00244479789398611
% 412 0.00244918442331254
% 413 0.00245381868444383
% 414 0.00245804502628744
% 415 0.00246208347380161
% 416 0.00246642646379769
% 417 0.00247095036320388
% 418 0.00247498718090355
% 419 0.00247912434861064
% 420 0.00248338654637337
% 421 0.00248716957867146
% 422 0.00249085389077663
% 423 0.00249577686190605
% 424 0.00249974802136421
% 425 0.00250393617898226
% 426 0.00250845332629979
% 427 0.00251179747283459
% 428 0.00251543847844005
% 429 0.00252032279968262
% 430 0.00252501340582967
% 431 0.00252987421117723
% 432 0.00253391801379621
% 433 0.00253824377432466
% 434 0.00254245335236192
% 435 0.00254608388058841
% 436 0.0025497036986053
% 437 0.00255304621532559
% 438 0.00255722366273403
% 439 0.00256125349551439
% 440 0.00256541348062456
% 441 0.00256946124136448
% 442 0.00257278326898813
% 443 0.00257577793672681
% 444 0.00257955072447658
% 445 0.00258287135511637
% 446 0.00258519081398845
% 447 0.00258777989074588
% 448 0.00259056221693754
% 449 0.00259310286492109
% 450 0.00259553990326822
% 451 0.00259810732677579
% 452 0.00260088383220136
% 453 0.00260436115786433
% 454 0.00260695395991206
% 455 0.00260964687913656
% 456 0.00261239008978009
% 457 0.0026157374959439
% 458 0.00261976546607912
% 459 0.00262223347090185
% 460 0.00262547330930829
% 461 0.00262822536751628
% 462 0.00263139605522156
% 463 0.00263429619371891
% 464 0.00263789482414722
% 465 0.00264099519699812
% 466 0.00264443433843553
% 467 0.00264790747314692
% 468 0.00265142135322094
% 469 0.00265554687939584
% 470 0.00265918159857392
% 471 0.00266261212527752
% 472 0.00266599655151367
% 473 0.00266945548355579
% 474 0.00267288787290454
% 475 0.00267685181461275
% 476 0.00268077431246638
% 477 0.00268512964248657
% 478 0.00268891407176852
% 479 0.00269250199198723
% 480 0.0026969350874424
% 481 0.00270192231982946
% 482 0.00270685367286205
% 483 0.00271148839965463
% 484 0.00271601742133498
% 485 0.00272119697183371
% 486 0.00272582750767469
% 487 0.00273088156245649
% 488 0.00273534469306469
% 489 0.00273986347019672
% 490 0.00274396874010563
% 491 0.00274824351072311
% 492 0.00275304913520813
% 493 0.00275821378454566
% 494 0.00276258448138833
% 495 0.00276741664856672
% 496 0.0027722017839551
% 497 0.00277638132683933
% 498 0.00278057157993317
% 499 0.00278461119160056
% 500 0.00278887967579067
% 501 0.0027936864644289
% 502 0.00279870489612222
% 503 0.00280286441557109
% 504 0.0028072043787688
% 505 0.00281187589280307
% 506 0.00281599978916347
% 507 0.00282059027813375
% 508 0.00282583152875304
% 509 0.00282986625097692
% 510 0.00283426139503717
% 511 0.00283856084570289
% 512 0.0028433445841074
% 513 0.00284770922735333
% 514 0.00285169365815818
% 515 0.00285645248368382
% 516 0.00286115473136306
% 517 0.00286573613993824
% 518 0.00287062535062432
% 519 0.00287429848685861
% 520 0.00287842354737222
% 521 0.00288304849527776
% 522 0.00288706063292921
% 523 0.00289081316441298
% 524 0.00289461947977543
% 525 0.00289924046956003
% 526 0.00290365586988628
% 527 0.00290788803249598
% 528 0.0029118328820914
% 529 0.00291609368287027
% 530 0.00292088091373444
% 531 0.00292548909783363
% 532 0.00292988214641809
% 533 0.00293434015475214
% 534 0.00293863075785339
% 535 0.00294379144906998
% 536 0.00294817751273513
% 537 0.00295245531015098
% 538 0.00295663252472878
% 539 0.00296097062528133
% 540 0.00296510267071426
% 541 0.00296936742961407
% 542 0.00297380285337567
% 543 0.00297807692550123
% 544 0.00298161432147026
% 545 0.00298525928519666
% 546 0.00298852892592549
% 547 0.0029925461858511
% 548 0.00299658882431686
% 549 0.00299998093396425
% 550 0.00300332484766841
% 551 0.00300721265375614
% 552 0.0030115726403892
% 553 0.00301519664935768
% 554 0.00301910517737269
% 555 0.00302280578762293
% 556 0.0030263417866081
% 557 0.00303056999109685
% 558 0.00303470971994102
% 559 0.00303791463375092
% 560 0.00304107624106109
% 561 0.00304460478946567
% 562 0.00304830353707075
% 563 0.00305200880393386
% 564 0.00305570242926478
% 565 0.00305916182696819
% 566 0.00306202424690127
% 567 0.00306558678857982
% 568 0.00306898495182395
% 569 0.00307202595286071
% 570 0.00307522411458194
% 571 0.00307864020578563
% 572 0.00308149750344455
% 573 0.00308408588171005
% 574 0.00308691780082881
% 575 0.00308980490081012
% 576 0.0030931809451431
% 577 0.00309612974524498
% 578 0.00309951207600534
% 579 0.00310191279277205
% 580 0.00310453306883574
% 581 0.00310756871476769
% 582 0.0031104008667171
% 583 0.00311373150907457
% 584 0.00311749870888889
% 585 0.00312057486735284
% 586 0.0031229667365551
% 587 0.0031255604699254
% 588 0.00312873208895326
% 589 0.00313199730589986
% 590 0.00313499826006591
% 591 0.00313803437165916
% 592 0.00314090959727764
% 593 0.00314351823180914
% 594 0.00314662186428905
% 595 0.00314942444674671
% 596 0.00315169245004654
% 597 0.00315402424894273
% 598 0.00315673230215907
% 599 0.00315931695513427
% 600 0.00316193955950439
% 601 0.00316454330459237
% 602 0.00316703179851174
% 603 0.00317035685293376
% 604 0.00317392079159617
% 605 0.00317677366547287
% 606 0.00318044936284423
% 607 0.00318383099511266
% 608 0.00318728992715478
% 609 0.00319001218304038
% 610 0.00319300103001297
% 611 0.00319649698212743
% 612 0.00320051098242402
% 613 0.00320444302633405
% 614 0.00320826377719641
% 615 0.00321188569068909
% 616 0.00321563496254385
% 617 0.00321915070526302
% 618 0.00322343176230788
% 619 0.00322773586958647
% 620 0.00323174404911697
% 621 0.00323665840551257
% 622 0.00324138696305454
% 623 0.00324624683707952
% 624 0.00325014861300588
% 625 0.00325448950752616
% 626 0.00325931305997074
% 627 0.00326417270116508
% 628 0.00326978554949164
% 629 0.00327512389048934
% 630 0.00328010763041675
% 631 0.00328579125925899
% 632 0.00329008582048118
% 633 0.00329561112448573
% 634 0.00330134737305343
% 635 0.003307378385216
% 636 0.00331166805699468
% 637 0.0033164918422699
% 638 0.00332141434773803
% 639 0.00332635827362537
% 640 0.00333140743896365
% 641 0.00333568546921015
% 642 0.0033408640883863
% 643 0.00334559148177505
% 644 0.00334992399439216
% 645 0.00335384579375386
% 646 0.00335803395137191
% 647 0.00336107588373125
% 648 0.0033653702121228
% 649 0.00336981983855367
% 650 0.00337347527965903
% 651 0.00337730045430362
% 652 0.00338107300922275
% 653 0.00338433380238712
% 654 0.00338744418695569
% 655 0.00339021440595388
% 656 0.00339361978694797
% 657 0.0033967038616538
% 658 0.00339899398386478
% 659 0.00340275908820331
% 660 0.00340541778132319
% 661 0.00340747623704374
% 662 0.00341025786474347
% 663 0.00341240945272148
% 664 0.0034144539386034
% 665 0.00341626349836588
% 666 0.00341777480207384
% 667 0.00341908051632345
% 668 0.00342093501240015
% 669 0.00342194363474846
% 670 0.00342294271104038
% 671 0.00342490314505994
% 672 0.00342673901468515
% 673 0.00342944031581283
% 674 0.00343141867779195
% 675 0.00343297119252384
% 676 0.00343504338525236
% 677 0.00343673676252365
% 678 0.00343844061717391
% 679 0.00344002386555076
% 680 0.00344203179702163
% 681 0.00344425020739436
% 682 0.00344616896472871
% 683 0.00344838248565793
% 684 0.00345045514404774
% 685 0.00345234526321292
% 686 0.00345330848358572
% 687 0.00345503445714712
% 688 0.00345658464357257
% 689 0.00345861632376909
% 690 0.00346042588353157
% 691 0.00346067151986063
% 692 0.00346106477081776
% 693 0.00346178747713566
% 694 0.00346264382824302
% 695 0.00346309691667557
% 696 0.00346329808235168
% 697 0.00346389110200107
% 698 0.00346407084725797
% 699 0.00346407992765307
% 700 0.0034645120613277
% 701 0.00346517330035567
% 702 0.00346548389643431
% 703 0.00346597097814083
% 704 0.00346518494188786
% 705 0.00346517749130726
% 706 0.00346557190641761
% 707 0.00346565805375576
% 708 0.00346611719578505
% 709 0.00346685713157058
% 710 0.00346644967794418
% 711 0.00346651580184698
% 712 0.00346651370637119
% 713 0.00346646248362958
% 714 0.00346631556749344
% 715 0.00346720730885863
% 716 0.003467503702268
% 717 0.00346833094954491
% 718 0.00346856098622084
% 719 0.00346961035393178
% 720 0.00346984807401896
% 721 0.00347101921215653
% 722 0.0034720036201179
% 723 0.00347189698368311
% 724 0.00347263738512993
% 725 0.00347310281358659
% 726 0.00347450748085976
% 727 0.00347594893537462
% 728 0.00347757246345282
% 729 0.00347856385633349
% 730 0.00347941624931991
% 731 0.00348081113770604
% 732 0.00348229217343032
% 733 0.00348357297480106
% 734 0.003485141787678
% 735 0.00348683772608638
% 736 0.00348871643655002
% 737 0.00349068711511791
% 738 0.00349272275343537
% 739 0.00349432579241693
% 740 0.00349683035165071
% 741 0.00349943223409355
% 742 0.0035020976793021
% 743 0.00350468326359987
% 744 0.00350723275914788
% 745 0.00350950658321381
% 746 0.00351210380904377
% 747 0.00351525540463626
% 748 0.00351869198493659
% 749 0.00352275045588613
% 750 0.00352627970278263
% 751 0.00352970696985722
% 752 0.00353327579796314
% 753 0.00353702972643077
% 754 0.00354122510179877
% 755 0.00354524585418403
% 756 0.0035499194636941
% 757 0.00355465011671185
% 758 0.00355904642492533
% 759 0.00356299430131912
% 760 0.00356715335510671
% 761 0.00357155664823949
% 762 0.00357498321682215
% 763 0.0035785585641861
% 764 0.0035825630184263
% 765 0.00358644570223987
% 766 0.00358970160596073
% 767 0.00359320919960737
% 768 0.00359697639942169
% 769 0.00360033172182739
% 770 0.00360348029062152
% 771 0.00360587192699313
% 772 0.00360777927562594
% 773 0.00360956089571118
% 774 0.0036109839566052
% 775 0.00361239584162831
% 776 0.00361346546560526
% 777 0.00361460540443659
% 778 0.00361608015373349
% 779 0.00361748575232923
% 780 0.00361796538345516
% 781 0.0036182627081871
% 782 0.00361876818351448
% 783 0.0036191432736814
% 784 0.00361912464722991
% 785 0.00361950951628387
% 786 0.00361945666372776
% 787 0.0036191726103425
% 788 0.00361958704888821
% 789 0.00361939799040556
% 790 0.00361950765363872
% 791 0.00361961196176708
% 792 0.00361933652311563
% 793 0.00361841428093612
% 794 0.00361799821257591
% 795 0.00361767690628767
% 796 0.00361787201836705
% 797 0.00361636071465909
% 798 0.00361480447463691
% 799 0.0036140838637948
% 800 0.00361333973705769
% 801 0.00361346895806491
% 802 0.00361362006515265
% 803 0.00361343985423446
% 804 0.0036127099301666
% 805 0.00361177464947104
% 806 0.0036116405390203
% 807 0.0036119925789535
% 808 0.00361244170926511
% 809 0.00361275160685182
% 810 0.00361316604539752
% 811 0.00361333484761417
% 812 0.00361339002847672
% 813 0.0036133243702352
% 814 0.00361292995512486
% 815 0.00361252552829683
% 816 0.00361216510646045
% 817 0.00361120654270053
% 818 0.00361123844049871
% 819 0.00361063587479293
% 820 0.00361038162373006
% 821 0.00361085450276732
% 822 0.00361085124313831
% 823 0.00361095136031508
% 824 0.00361074041575193
% 825 0.00361120095476508
% 826 0.0036120037548244
% 827 0.00361219490878284
% 828 0.00361283659003675
% 829 0.00361363543197513
% 830 0.00361407175660133
% 831 0.00361486780457199
% 832 0.00361588969826698
% 833 0.00361648900434375
% 834 0.00361724011600018
% 835 0.00361788598820567
% 836 0.00361850066110492
% 837 0.00361944804899395
% 838 0.00361995375715196
% 839 0.00362031254917383
% 840 0.00362102384679019
% 841 0.00362214772030711
% 842 0.00362243573181331
% 843 0.0036235679872334
% 844 0.00362438103184104
% 845 0.00362526625394821
% 846 0.00362675497308373
% 847 0.00362816522829235
% 848 0.00362896802835166
% 849 0.00362977641634643
% 850 0.00363063672557473
% 851 0.00363159249536693
% 852 0.00363279948942363
% 853 0.00363428960554302
% 854 0.00363550963811576
% 855 0.00363725307397544
% 856 0.00363892293535173
% 857 0.00364016252569854
% 858 0.00364224053919315
% 859 0.00364383077248931
% 860 0.00364620052278042
% 861 0.00364756537601352
% 862 0.00364966271445155
% 863 0.00365211814641953
% 864 0.00365443388000131
% 865 0.00365634704940021
% 866 0.00365887582302094
% 867 0.00366149749606848
% 868 0.00366474641487002
% 869 0.00366711593233049
% 870 0.00366965308785439
% 871 0.00367191154509783
% 872 0.00367468828335404
% 873 0.0036769094876945
% 874 0.00367903616279364
% 875 0.0036820990499109
% 876 0.00368474889546633
% 877 0.00368805695325136
% 878 0.003691291436553
% 879 0.00369457481428981
% 880 0.00369737087748945
% 881 0.00370055995881557
% 882 0.00370392668992281
% 883 0.0037064254283905
% 884 0.00370962824672461
% 885 0.00371268438175321
% 886 0.00371539941988885
% 887 0.00371880596503615
% 888 0.00372196640819311
% 889 0.00372472195886075
% 890 0.00372824445366859
% 891 0.00373111525550485
% 892 0.003734041005373
% 893 0.0037370384670794
% 894 0.00373970414511859
% 895 0.00374269182793796
% 896 0.00374603527598083
% 897 0.00374897383153439
% 898 0.00375179527327418
% 899 0.00375423301011324
% 900 0.00375737599097192
% 901 0.00375944818370044
% 902 0.00376176182180643
% 903 0.00376453949138522
% 904 0.00376807851716876
% 905 0.00377080659382045
% 906 0.00377431092783809
% 907 0.0037769372574985
% 908 0.00377983879297972
% 909 0.00378258898854256
% 910 0.0037851023953408
% 911 0.00378831941634417
% 912 0.00379002606496215
% 913 0.00379282422363758
% 914 0.00379565684124827
% 915 0.00379838119260967
% 916 0.00380094302818179
% 917 0.00380279729142785
% 918 0.00380505574867129
% 919 0.00380779802799225
% 920 0.00381003972142935
% 921 0.00381183996796608
% 922 0.00381401181221008
% 923 0.00381608307361603
% 924 0.00381790101528168
% 925 0.003819017438218
% 926 0.00382121256552637
% 927 0.00382314575836062
% 928 0.00382534181699157
% 929 0.00382734322920442
% 930 0.0038291490636766
% 931 0.0038301523309201
% 932 0.00383072346448898
% 933 0.00383127853274345
% 934 0.00383279542438686
% 935 0.00383395655080676
% 936 0.00383479846641421
% 937 0.00383623689413071
% 938 0.00383721524849534
% 939 0.00383872981183231
% 940 0.0038398380856961
% 941 0.00384021643549204
% 942 0.00384119944646955
% 943 0.00384256220422685
% 944 0.00384367862716317
% 945 0.00384542904794216
% 946 0.00384706514887512
% 947 0.00384922185912728
% 948 0.0038506593555212
% 949 0.00385238695889711
% 950 0.00385385099798441
% 951 0.00385545077733696
% 952 0.00385795067995787
% 953 0.00386028550565243
% 954 0.00386259611696005
% 955 0.00386505387723446
% 956 0.00386750302277505
% 957 0.00386963039636612
% 958 0.00387218943797052
% 959 0.00387436570599675
% 960 0.00387726980261505
% 961 0.00388027913868427
% 962 0.00388282886706293
% 963 0.00388621678575873
% 964 0.00388837954960763
% 965 0.00389130553230643
% 966 0.0038946052081883
% 967 0.00389744341373444
% 968 0.00390024343505502
% 969 0.00390339409932494
% 970 0.00390643812716007
% 971 0.00390960974618793
% 972 0.00391236133873463
% 973 0.00391519209370017
% 974 0.00391889363527298
% 975 0.00392249505966902
% 976 0.00392513442784548
% 977 0.00392798893153667
% 978 0.00393030233681202
% 979 0.00393377058207989
% 980 0.00393651146441698
% 981 0.00393953453749418
% 982 0.0039418232627213
% 983 0.00394379533827305
% 984 0.00394636951386929
% 985 0.00394912902265787
% 986 0.00395187456160784
% 987 0.00395406130701303
% 988 0.00395610509440303
% 989 0.00395877985283732
% 990 0.00396136427298188
% 991 0.00396406836807728
% 992 0.00396664626896381
% 993 0.00396913569420576
% 994 0.00397188309580088
% 995 0.00397480605170131
% 996 0.00397701840847731
% 997 0.00397978257387877
% 998 0.00398242333903909
% 999 0.00398542871698737
% 1000 0.00398828601464629
% 1001 0.00399133749306202
% 1002 0.00399439968168736
% 1003 0.00399782322347164
% 1004 0.00400063581764698
% 1005 0.00400392059236765
% 1006 0.00400667125359178
% 1007 0.00400947686284781
% 1008 0.00401266803964972
% 1009 0.00401552300900221
% 1010 0.00401822477579117
% 1011 0.00402017310261726
% 1012 0.00402240362018347
% 1013 0.00402516033500433
% 1014 0.00402822252362967
% 1015 0.00403077667579055
% 1016 0.00403281208127737
% 1017 0.00403509102761745
% 1018 0.00403757207095623
% 1019 0.00403987616300583
% 1020 0.00404212437570095
% 1021 0.00404477491974831
% 1022 0.00404698960483074
% 1023 0.00404933746904135
% 1024 0.00405248813331127
% 1025 0.00405566673725843
% 1026 0.00405872985720634
% 1027 0.00406184699386358
% 1028 0.00406506657600403
% 1029 0.00406806264072657
% 1030 0.00407108990475535
% 1031 0.00407460704445839
% 1032 0.00407712627202272
% 1033 0.00408038636669517
% 1034 0.00408372096717358
% 1035 0.0040873154066503
% 1036 0.00409009447321296
% 1037 0.00409346073865891
% 1038 0.00409678323194385
% 1039 0.00410051131621003
% 1040 0.00410409271717072
% 1041 0.00410717818886042
% 1042 0.00411054072901607
% 1043 0.00411467626690865
% 1044 0.0041185300797224
% 1045 0.00412154523655772
% 1046 0.0041250828653574
% 1047 0.00412804586812854
% 1048 0.00413145124912262
% 1049 0.0041344715282321
% 1050 0.00413809716701508
% 1051 0.00414169114083052
% 1052 0.00414520688354969
% 1053 0.00414797710254788
% 1054 0.00415081158280373
% 1055 0.00415371637791395
% 1056 0.0041565946303308
% 1057 0.00415913201868534
% 1058 0.00416145753115416
% 1059 0.00416416116058826
% 1060 0.00416676048189402
% 1061 0.00416838750243187
% 1062 0.0041703712195158
% 1063 0.00417198985815048
% 1064 0.00417397823184729
% 1065 0.00417643040418625
% 1066 0.00417843600735068
% 1067 0.0041805780492723
% 1068 0.00418276432901621
% 1069 0.00418498367071152
% 1070 0.00418654596433043
% 1071 0.00418794667348266
% 1072 0.00418948801234365
% 1073 0.00419081514701247
% 1074 0.00419232156127691
% 1075 0.00419302377849817
% 1076 0.00419376790523529
% 1077 0.00419499445706606
% 1078 0.00419571530073881
% 1079 0.00419662892818451
% 1080 0.00419695116579533
% 1081 0.00419846829026937
% 1082 0.00419940752908587
% 1083 0.00420031044632196
% 1084 0.00420056842267513
% 1085 0.00420130509883165
% 1086 0.00420224387198687
% 1087 0.00420350208878517
% 1088 0.00420408695936203
% 1089 0.00420471653342247
% 1090 0.00420526228845119
% 1091 0.00420578103512526
% 1092 0.00420658756047487
% 1093 0.00420745415613055
% 1094 0.00420831190422177
% 1095 0.00420881994068623
% 1096 0.00420914683490992
% 1097 0.00420924834907055
% 1098 0.00420931493863463
% 1099 0.0042102369479835
% 1100 0.00421125907450914
% 1101 0.00421221181750298
% 1102 0.00421291496604681
% 1103 0.00421418435871601
% 1104 0.00421560648828745
% 1105 0.00421650614589453
% 1106 0.00421743979677558
% 1107 0.00421909708529711
% 1108 0.00422112364321947
% 1109 0.00422326941043139
% 1110 0.00422443263232708
% 1111 0.0042254040017724
% 1112 0.00422725966200233
% 1113 0.00422894954681396
% 1114 0.00423068320378661
% 1115 0.00423249276354909
% 1116 0.00423349952325225
% 1117 0.00423454632982612
% 1118 0.00423629069700837
% 1119 0.00423819292336702
% 1120 0.00423906883224845
% 1121 0.00424133893102407
% 1122 0.00424309633672237
% 1123 0.00424507493153214
% 1124 0.00424733338877559
% 1125 0.00424918346107006
% 1126 0.00425165984779596
% 1127 0.00425390247255564
% 1128 0.00425522495061159
% 1129 0.00425717886537313
% 1130 0.00425919238477945
% 1131 0.004261021502316
% 1132 0.00426301127299666
% 1133 0.00426479894667864
% 1134 0.00426619034260511
% 1135 0.00426819641143084
% 1136 0.0042697424069047
% 1137 0.0042713675647974
% 1138 0.00427290378138423
% 1139 0.00427447073161602
% 1140 0.00427550217136741
% 1141 0.00427642604336143
% 1142 0.00427778856828809
% 1143 0.00427918555215001
% 1144 0.00428009871393442
% 1145 0.0042808735743165
% 1146 0.00428069662302732
% 1147 0.00428144540637732
% 1148 0.00428193528205156
% 1149 0.0042832437902689
% 1150 0.00428345426917076
% 1151 0.00428433530032635
% 1152 0.00428517768159509
% 1153 0.00428564054891467
% 1154 0.00428672460839152
% 1155 0.00428752554580569
% 1156 0.00428795348852873
% 1157 0.00428864499554038
% 1158 0.00428892066702247
% 1159 0.00428960472345352
% 1160 0.00429076468572021
% 1161 0.00429167738184333
% 1162 0.00429234048351645
% 1163 0.00429299846291542
% 1164 0.00429370068013668
% 1165 0.00429475493729115
% 1166 0.00429639779031277
% 1167 0.0042971852235496
% 1168 0.00429801363497972
% 1169 0.00429906509816647
% 1170 0.00430016499012709
% 1171 0.00430162623524666
% 1172 0.0043031694367528
% 1173 0.00430436851456761
% 1174 0.00430489936843514
% 1175 0.00430603977292776
% 1176 0.00430710008367896
% 1177 0.00430824793875217
% 1178 0.00430887285619974
% 1179 0.00430976506322622
% 1180 0.00431067496538162
% 1181 0.00431129708886147
% 1182 0.00431203283369541
% 1183 0.00431270524859428
% 1184 0.00431312900036573
% 1185 0.00431302189826965
% 1186 0.00431267218664289
% 1187 0.00431282911449671
% 1188 0.00431314762681723
% 1189 0.00431400258094072
% 1190 0.00431439001113176
% 1191 0.00431352388113737
% 1192 0.00431346986442804
% 1193 0.00431333994492888
% 1194 0.00431380001828074
% 1195 0.00431366171687841
% 1196 0.00431295251473784
% 1197 0.00431306986138225
% 1198 0.00431299861520529
% 1199 0.00431280955672264
% 1200 0.00431251712143421
% 1201 0.00431191921234131
% 1202 0.00431109499186277
% 1203 0.00431036949157715
% 1204 0.00430929195135832
% 1205 0.00430833268910646
% 1206 0.00430711312219501
% 1207 0.00430572452023625
% 1208 0.00430422089993954
% 1209 0.00430228747427464
% 1210 0.00430075637996197
% 1211 0.00429840199649334
% 1212 0.0042958133853972
% 1213 0.00429322756826878
% 1214 0.00429195491597056
% 1215 0.00429026503115892
% 1216 0.00428873067721725
% 1217 0.00428611412644386
% 1218 0.00428460445255041
% 1219 0.00428275018930435
% 1220 0.00428047217428684
% 1221 0.00427891127765179
% 1222 0.00427808752283454
% 1223 0.00427574804052711
% 1224 0.00427357852458954
% 1225 0.00427161063998938
% 1226 0.00426980294287205
% 1227 0.00426834588870406
% 1228 0.00426679570227861
% 1229 0.00426505785435438
% 1230 0.00426361057907343
% 1231 0.00426178984344006
% 1232 0.00426104664802551
% 1233 0.00426039379090071
% 1234 0.00425923615694046
% 1235 0.00425818935036659
% 1236 0.00425726268440485
% 1237 0.00425609713420272
% 1238 0.00425517559051514
% 1239 0.0042548319324851
% 1240 0.00425367522984743
% 1241 0.00425243889912963
% 1242 0.00425082352012396
% 1243 0.00424895063042641
% 1244 0.00424729008227587
% 1245 0.00424577062949538
% 1246 0.00424455292522907
% 1247 0.00424353498965502
% 1248 0.0042423140257597
% 1249 0.00424134079366922
% 1250 0.00424002995714545
% 1251 0.0042389277368784
% 1252 0.0042377426289022
% 1253 0.00423649698495865
% 1254 0.00423517543822527
% 1255 0.00423375843092799
% 1256 0.00423351768404245
% 1257 0.00423292443156242
% 1258 0.00423209462314844
% 1259 0.0042310357093811
% 1260 0.00423053838312626
% 1261 0.00422923872247338
% 1262 0.00422785524278879
% 1263 0.00422605872154236
% 1264 0.00422448711469769
% 1265 0.00422275345772505
% 1266 0.00422162609174848
% 1267 0.00421987380832434
% 1268 0.00421875156462193
% 1269 0.00421721348538995
% 1270 0.00421599484980106
% 1271 0.00421486329287291
% 1272 0.00421367771923542
% 1273 0.0042124455794692
% 1274 0.00421155989170074
% 1275 0.00421101786196232
% 1276 0.00421019084751606
% 1277 0.0042090667411685
% 1278 0.00420846696943045
% 1279 0.00420814659446478
% 1280 0.00420701690018177
% 1281 0.00420604087412357
% 1282 0.00420554168522358
% 1283 0.00420459499582648
% 1284 0.00420394400134683
% 1285 0.00420379592105746
% 1286 0.00420296378433704
% 1287 0.00420209020376205
% 1288 0.00420130789279938
% 1289 0.00420085992664099
% 1290 0.0042004669085145
% 1291 0.00419998960569501
% 1292 0.00419903919100761
% 1293 0.00419771112501621
% 1294 0.00419746246188879
% 1295 0.00419642310589552
% 1296 0.00419505359604955
% 1297 0.00419425964355469
% 1298 0.0041936207562685
% 1299 0.00419358629733324
% 1300 0.00419329758733511
% 1301 0.00419261958450079
% 1302 0.00419206637889147
% 1303 0.00419144053012133
% 1304 0.00419085659086704
% 1305 0.00419017300009727
% 1306 0.00418981723487377
% 1307 0.00419078022241592
% 1308 0.00419145636260509
% 1309 0.0041919476352632
% 1310 0.00419251481071115
% 1311 0.00419298000633717
% 1312 0.00419430807232857
% 1313 0.0041956203058362
% 1314 0.00419674254953861
% 1315 0.00419809948652983
% 1316 0.0041988380253315
% 1317 0.00420011905953288
% 1318 0.00420105736702681
% 1319 0.00420225318521261
% 1320 0.004203244112432
% 1321 0.00420460384339094
% 1322 0.00420573074370623
% 1323 0.00420662201941013
% 1324 0.00420730328187346
% 1325 0.00420805905014277
% 1326 0.00420840736478567
% 1327 0.00420917011797428
% 1328 0.0042096134275198
% 1329 0.00421045627444983
% 1330 0.0042113596573472
% 1331 0.00421220017597079
% 1332 0.00421259086579084
% 1333 0.00421295221894979
% 1334 0.00421336246654391
% 1335 0.00421330612152815
% 1336 0.00421345606446266
% 1337 0.00421303696930408
% 1338 0.00421321764588356
% 1339 0.00421282043680549
% 1340 0.00421232264488935
% 1341 0.00421174382790923
% 1342 0.00421126652508974
% 1343 0.00421112729236484
% 1344 0.00421042740345001
% 1345 0.00420999620109797
% 1346 0.0042093712836504
% 1347 0.00420963298529387
% 1348 0.00421019410714507
% 1349 0.00421042740345001
% 1350 0.00421039015054703
% 1351 0.00421016942709684
% 1352 0.00421061087399721
% 1353 0.00421071983873844
% 1354 0.00421060062944889
% 1355 0.00421100808307528
% 1356 0.00421123905107379
% 1357 0.00421203766018152
% 1358 0.00421321485191584
% 1359 0.00421375082805753
% 1360 0.00421464396640658
% 1361 0.00421522790566087
% 1362 0.00421617226675153
% 1363 0.00421808380633593
% 1364 0.0042202165350318
% 1365 0.00422202004119754
% 1366 0.00422419747337699
% 1367 0.00422585150226951
% 1368 0.00422806618735194
% 1369 0.00423017889261246
% 1370 0.00423388462513685
% 1371 0.00423585623502731
% 1372 0.00423837872222066
% 1373 0.00424078246578574
% 1374 0.00424309354275465
% 1375 0.00424527889117599
% 1376 0.0042480705305934
% 1377 0.00425146659836173
% 1378 0.0042542451992631
% 1379 0.00425833836197853
% 1380 0.00426166504621506
% 1381 0.0042644152417779
% 1382 0.0042673023417592
% 1383 0.00427029607817531
% 1384 0.00427373079583049
% 1385 0.00427774433046579
% 1386 0.00428112968802452
% 1387 0.00428460165858269
% 1388 0.00428811041638255
% 1389 0.00429214490577579
% 1390 0.00429600477218628
% 1391 0.00429997686296701
% 1392 0.00430338410660625
% 1393 0.00430704560130835
% 1394 0.00431059952825308
% 1395 0.004313625395298
% 1396 0.00431654416024685
% 1397 0.0043194773606956
% 1398 0.00432239519432187
% 1399 0.00432578288018703
% 1400 0.00432923994958401
% 1401 0.0043324870057404
% 1402 0.00433587003499269
% 1403 0.00433922652155161
% 1404 0.00434258114546537
% 1405 0.00434601260349154
% 1406 0.00434898305684328
% 1407 0.00435145944356918
% 1408 0.00435509020462632
% 1409 0.00435896357521415
% 1410 0.00436229258775711
% 1411 0.00436547957360744
% 1412 0.00436863675713539
% 1413 0.00437163235619664
% 1414 0.00437414832413197
% 1415 0.00437679793685675
% 1416 0.00437957560643554
% 1417 0.00438242498785257
% 1418 0.00438529206439853
% 1419 0.00438826717436314
% 1420 0.00439133960753679
% 1421 0.00439424905925989
% 1422 0.00439741089940071
% 1423 0.00440094945952296
% 1424 0.00440447404980659
% 1425 0.00440836185589433
% 1426 0.00441212486475706
% 1427 0.00441582500934601
% 1428 0.00441948976367712
% 1429 0.00442391401156783
% 1430 0.00442796014249325
% 1431 0.0044325334019959
% 1432 0.00443779211491346
% 1433 0.00444342847913504
% 1434 0.00444811023771763
% 1435 0.00445306487381458
% 1436 0.00445799296721816
% 1437 0.00446400744840503
% 1438 0.00446892715990543
% 1439 0.00447401823475957
% 1440 0.00447978964075446
% 1441 0.00448491424322128
% 1442 0.00449052779003978
% 1443 0.00449573621153831
% 1444 0.00450191181153059
% 1445 0.00450860848650336
% 1446 0.00451391655951738
% 1447 0.00451981043443084
% 1448 0.00452547986060381
% 1449 0.00453110318630934
% 1450 0.00453696912154555
% 1451 0.00454283226281404
% 1452 0.00454849563539028
% 1453 0.00455343490466475
% 1454 0.0045582028105855
% 1455 0.0045624915510416
% 1456 0.00456792581826448
% 1457 0.00457312306389213
% 1458 0.00457773637026548
% 1459 0.00458249635994434
% 1460 0.0045874691568315
% 1461 0.00459245033562183
% 1462 0.00459735607728362
% 1463 0.0046023428440094
% 1464 0.00460644904524088
% 1465 0.00461034290492535
% 1466 0.00461484864354134
% 1467 0.00461899023503065
% 1468 0.00462254043668509
% 1469 0.00462637236341834
% 1470 0.00463067460805178
% 1471 0.00463487906381488
% 1472 0.0046392222866416
% 1473 0.0046431040391326
% 1474 0.00464676972478628
% 1475 0.00465112132951617
% 1476 0.00465585011988878
% 1477 0.00466033210977912
% 1478 0.00466555869206786
% 1479 0.00467003136873245
% 1480 0.00467436853796244
% 1481 0.00468004401773214
% 1482 0.00468539260327816
% 1483 0.00469088368117809
% 1484 0.00469620805233717
% 1485 0.00470166048035026
% 1486 0.00470768008381128
% 1487 0.00471295695751905
% 1488 0.00471832742914557
% 1489 0.00472311675548553
% 1490 0.00472778314724565
% 1491 0.00473233312368393
% 1492 0.00473715644329786
% 1493 0.00474187079817057
% 1494 0.00474778097122908
% 1495 0.00475320313125849
% 1496 0.00475760502740741
% 1497 0.0047623859718442
% 1498 0.00476736202836037
% 1499 0.00477228546515107
% 1500 0.00477689038962126
% 1501 0.00478173885494471
% 1502 0.00478621758520603
% 1503 0.00479040667414665
% 1504 0.00479497481137514
% 1505 0.00479937251657248
% 1506 0.00480373622849584
% 1507 0.0048073991201818
% 1508 0.00481124687939882
% 1509 0.00481442920863628
% 1510 0.00481768930330873
% 1511 0.00482034450396895
% 1512 0.00482376199215651
% 1513 0.00482672546058893
% 1514 0.0048296581953764
% 1515 0.00483320886269212
% 1516 0.00483633484691381
% 1517 0.00483968015760183
% 1518 0.00484250858426094
% 1519 0.00484527368098497
% 1520 0.00484742783010006
% 1521 0.00485061341896653
% 1522 0.00485311774536967
% 1523 0.00485592475160956
% 1524 0.00485891476273537
% 1525 0.00486182468011975
% 1526 0.00486417673528194
% 1527 0.00486636627465487
% 1528 0.00486879842355847
% 1529 0.00487123522907495
% 1530 0.00487333489581943
% 1531 0.00487651489675045
% 1532 0.00487956497818232
% 1533 0.00488282460719347
% 1534 0.0048859054222703
% 1535 0.00488905794918537
% 1536 0.00489252898842096
% 1537 0.00489592691883445
% 1538 0.0048993993550539
% 1539 0.0049029472284019
% 1540 0.0049060913734138
% 1541 0.00490968022495508
% 1542 0.00491320714354515
% 1543 0.00491687282919884
% 1544 0.00492007099092007
% 1545 0.00492356158792973
% 1546 0.00492737302556634
% 1547 0.0049304342828691
% 1548 0.00493350205942988
% 1549 0.00493667647242546
% 1550 0.00493972841650248
% 1551 0.00494372379034758
% 1552 0.00494690984487534
% 1553 0.00494985561817884
% 1554 0.00495331641286612
% 1555 0.00495684379711747
% 1556 0.00495978444814682
% 1557 0.00496302824467421
% 1558 0.00496639823541045
% 1559 0.00496922340244055
% 1560 0.00497186928987503
% 1561 0.00497473310679197
% 1562 0.00497773475944996
% 1563 0.00498096132650971
% 1564 0.00498420745134354
% 1565 0.00498719979077578
% 1566 0.00499068340286613
% 1567 0.00499429227784276
% 1568 0.00499795516952872
% 1569 0.00500142853707075
% 1570 0.00500431656837463
% 1571 0.00500737689435482
% 1572 0.00501083396375179
% 1573 0.00501474039629102
% 1574 0.00501831201836467
% 1575 0.00502170529216528
% 1576 0.00502527225762606
% 1577 0.00502928718924522
% 1578 0.0050326562486589
% 1579 0.00503642857074738
% 1580 0.0050405589863658
% 1581 0.00504490081220865
% 1582 0.0050483918748796
% 1583 0.00505266711115837
% 1584 0.00505756121128798
% 1585 0.00506212562322617
% 1586 0.00506670773029327
% 1587 0.00507136341184378
% 1588 0.00507607683539391
% 1589 0.00508152972906828
% 1590 0.00508695188909769
% 1591 0.00509240757673979
% 1592 0.0050980718806386
% 1593 0.00510382000356913
% 1594 0.00510941864922643
% 1595 0.00511518586426973
% 1596 0.00512090977281332
% 1597 0.00512668583542109
% 1598 0.00513173220679164
% 1599 0.00513747101649642
% 1600 0.00514309667050838
% 1601 0.00514851091429591
% 1602 0.00515432097017765
% 1603 0.00516023114323616
% 1604 0.00516626751050353
% 1605 0.00517252273857594
% 1606 0.0051786620169878
% 1607 0.00518485205247998
% 1608 0.00519036222249269
% 1609 0.00519586587324739
% 1610 0.00520152086392045
% 1611 0.00520754233002663
% 1612 0.00521287834271789
% 1613 0.00521813845261931
% 1614 0.00522346701472998
% 1615 0.00522878719493747
% 1616 0.00523425405845046
% 1617 0.00523982848972082
% 1618 0.00524446135386825
% 1619 0.00524993240833282
% 1620 0.00525540998205543
% 1621 0.00526134436950088
% 1622 0.00526688992977142
% 1623 0.00527210999280214
% 1624 0.00527764484286308
% 1625 0.00528402905911207
% 1626 0.00529010593891144
% 1627 0.00529561191797256
% 1628 0.00530174886807799
% 1629 0.00530799990519881
% 1630 0.00531394174322486
% 1631 0.005319909658283
% 1632 0.00532598933205009
% 1633 0.00533278053626418
% 1634 0.00533945998176932
% 1635 0.00534588471055031
% 1636 0.0053523350507021
% 1637 0.00535820564255118
% 1638 0.00536395702511072
% 1639 0.00537003204226494
% 1640 0.00537571264430881
% 1641 0.00538125587627292
% 1642 0.00538690900430083
% 1643 0.0053922301158309
% 1644 0.00539849698543549
% 1645 0.00540405698120594
% 1646 0.00541022745892406
% 1647 0.0054164151661098
% 1648 0.00542178098112345
% 1649 0.0054270843975246
% 1650 0.00543196033686399
% 1651 0.00543670123443007
% 1652 0.00544132478535175
% 1653 0.00544579327106476
% 1654 0.00545081263408065
% 1655 0.00545596471056342
% 1656 0.00546076288446784
% 1657 0.00546595174819231
% 1658 0.0054708756506443
% 1659 0.00547599187120795
% 1660 0.00548101961612701
% 1661 0.00548625085502863
% 1662 0.00549188069999218
% 1663 0.00549703370779753
% 1664 0.00550222536548972
% 1665 0.00550749897956848
% 1666 0.00551296677440405
% 1667 0.00551861291751266
% 1668 0.00552337197586894
% 1669 0.0055281026288867
% 1670 0.00553287193179131
% 1671 0.0055365888401866
% 1672 0.00554009713232517
% 1673 0.00554416049271822
% 1674 0.00554852141067386
% 1675 0.00555298011749983
% 1676 0.00555725116282701
% 1677 0.00556032313033938
% 1678 0.00556383049115539
% 1679 0.00556767545640469
% 1680 0.00557033903896809
% 1681 0.00557303428649902
% 1682 0.00557676237076521
% 1683 0.00558008532971144
% 1684 0.00558349676430225
% 1685 0.00558745861053467
% 1686 0.00559132173657417
% 1687 0.00559507450088859
% 1688 0.0055987611413002
% 1689 0.00560195697471499
% 1690 0.00560548435896635
% 1691 0.00560937635600567
% 1692 0.0056129633449018
% 1693 0.0056169331073761
% 1694 0.00562091311439872
% 1695 0.00562486564740539
% 1696 0.00562865799292922
% 1697 0.00563281029462814
% 1698 0.00563608203083277
% 1699 0.00563989952206612
% 1700 0.00564380455762148
% 1701 0.00564824603497982
% 1702 0.00565148703753948
% 1703 0.00565429357811809
% 1704 0.00565756810829043
% 1705 0.00566123519092798
% 1706 0.00566454930230975
% 1707 0.00566800264641643
% 1708 0.00567122315987945
% 1709 0.00567468581721187
% 1710 0.00567831192165613
% 1711 0.0056817508302629
% 1712 0.00568507425487041
% 1713 0.0056879622861743
% 1714 0.00569078326225281
% 1715 0.00569330528378487
% 1716 0.00569605175405741
% 1717 0.00569905433803797
% 1718 0.00570226833224297
% 1719 0.00570518663153052
% 1720 0.00570751447230577
% 1721 0.00570970308035612
% 1722 0.00571101484820247
% 1723 0.0057122353464365
% 1724 0.00571306981146336
% 1725 0.00571354851126671
% 1726 0.00571392104029655
% 1727 0.00571508705615997
% 1728 0.00571604957804084
% 1729 0.00571712618693709
% 1730 0.00571777997538447
% 1731 0.00571822887286544
% 1732 0.00571854412555695
% 1733 0.00571911409497261
% 1734 0.00571870571002364
% 1735 0.00571884354576468
% 1736 0.00571918999776244
% 1737 0.00571973016485572
% 1738 0.00571998953819275
% 1739 0.00572035601362586
% 1740 0.00572054926306009
% 1741 0.00572133995592594
% 1742 0.00572209432721138
% 1743 0.00572311598807573
% 1744 0.00572392484173179
% 1745 0.00572532927617431
% 1746 0.00572738610208035
% 1747 0.00572963524609804
% 1748 0.00573168462142348
% 1749 0.00573319150134921
% 1750 0.00573485111817718
% 1751 0.00573658104985952
% 1752 0.0057386327534914
% 1753 0.00574076687917113
% 1754 0.00574288796633482
% 1755 0.00574541604146361
% 1756 0.00574739929288626
% 1757 0.00574925262480974
% 1758 0.00575196882709861
% 1759 0.00575421936810017
% 1760 0.00575710646808147
% 1761 0.00575984222814441
% 1762 0.00576299056410789
% 1763 0.00576583808287978
% 1764 0.00576941994950175
% 1765 0.00577316712588072
% 1766 0.00577711081132293
% 1767 0.00577979302033782
% 1768 0.00578254368156195
% 1769 0.00578569015488029
% 1770 0.00578881334513426
% 1771 0.0057921065017581
% 1772 0.00579502014443278
% 1773 0.00579807301983237
% 1774 0.00580146722495556
% 1775 0.00580429192632437
% 1776 0.00580700393766165
% 1777 0.00581048522144556
% 1778 0.00581343565136194
% 1779 0.00581674464046955
% 1780 0.00581950694322586
% 1781 0.00582244014367461
% 1782 0.00582520663738251
% 1783 0.00582835264503956
% 1784 0.00583133101463318
% 1785 0.00583458784967661
% 1786 0.00583804398775101
% 1787 0.00584132689982653
% 1788 0.00584432948380709
% 1789 0.00584752671420574
% 1790 0.00585111230611801
% 1791 0.00585477985441685
% 1792 0.00585840409621596
% 1793 0.0058616204187274
% 1794 0.00586523488163948
% 1795 0.00586898950859904
% 1796 0.00587311014533043
% 1797 0.00587682938203216
% 1798 0.00588118005543947
% 1799 0.00588557776063681
% 1800 0.00588937243446708
% 1801 0.00589391216635704
% 1802 0.00589813012629747
% 1803 0.00590173061937094
% 1804 0.0059063658118248
% 1805 0.00591066014021635
% 1806 0.00591464247554541
% 1807 0.00591819453984499
% 1808 0.00592281296849251
% 1809 0.00592752685770392
% 1810 0.00593223888427019
% 1811 0.00593695137649775
% 1812 0.00594112975522876
% 1813 0.00594626367092133
% 1814 0.00595086812973022
% 1815 0.00595592521131039
% 1816 0.00596059998497367
% 1817 0.00596528314054012
% 1818 0.00596947968006134
% 1819 0.00597396632656455
% 1820 0.00597835704684258
% 1821 0.00598348956555128
% 1822 0.00598820252344012
% 1823 0.00599301420152187
% 1824 0.00599875580519438
% 1825 0.00600488856434822
% 1826 0.00601091049611568
% 1827 0.00601693009957671
% 1828 0.00602296832948923
% 1829 0.00602906895801425
% 1830 0.00603540986776352
% 1831 0.00604257266968489
% 1832 0.00604957295581698
% 1833 0.00605619605630636
% 1834 0.00606282707303762
% 1835 0.00606969511136413
% 1836 0.00607729656621814
% 1837 0.00608400721102953
% 1838 0.00609099259600043
% 1839 0.00609762733802199
% 1840 0.00610442832112312
% 1841 0.00611089682206511
% 1842 0.00611716043204069
% 1843 0.0061243548989296
% 1844 0.00613131280988455
% 1845 0.00613811705261469
% 1846 0.00614518206566572
% 1847 0.00615235790610313
% 1848 0.0061591356061399
% 1849 0.00616554357111454
% 1850 0.00617111660540104
% 1851 0.00617659464478493
% 1852 0.00618206290528178
% 1853 0.00618801824748516
% 1854 0.00619352888315916
% 1855 0.00619924580678344
% 1856 0.00620442908257246
% 1857 0.00621002120897174
% 1858 0.00621552299708128
% 1859 0.00622122688218951
% 1860 0.00622691912576556
% 1861 0.0062317899428308
% 1862 0.00623627752065659
% 1863 0.00624166941270232
% 1864 0.00624646153301001
% 1865 0.00625109486281872
% 1866 0.00625602668151259
% 1867 0.00626025721430779
% 1868 0.00626493897289038
% 1869 0.00626972271129489
% 1870 0.00627440866082907
% 1871 0.00627892557531595
% 1872 0.00628385692834854
% 1873 0.00628850748762488
% 1874 0.00629307888448238
% 1875 0.00629819324240088
% 1876 0.00630314042791724
% 1877 0.00630762195214629
% 1878 0.00631243549287319
% 1879 0.00631773984059691
% 1880 0.00632263440638781
% 1881 0.00632756156846881
% 1882 0.0063324486836791
% 1883 0.00633721612393856
% 1884 0.00634104385972023
% 1885 0.00634577497839928
% 1886 0.00635066023096442
% 1887 0.00635597249493003
% 1888 0.0063616051338613
% 1889 0.00636655604466796
% 1890 0.00637153163552284
% 1891 0.00637619709596038
% 1892 0.00638115592300892
% 1893 0.00638587214052677
% 1894 0.00639085611328483
% 1895 0.00639555603265762
% 1896 0.00640000542625785
% 1897 0.00640507321804762
% 1898 0.00641005858778954
% 1899 0.00641510169953108
% 1900 0.00642071291804314
% 1901 0.00642617139965296
% 1902 0.00643184408545494
% 1903 0.00643763691186905
% 1904 0.00644321832805872
% 1905 0.0064494488760829
% 1906 0.00645492365583777
% 1907 0.00646125804632902
% 1908 0.00646762689575553
% 1909 0.00647393520921469
% 1910 0.00648012384772301
% 1911 0.00648680841550231
% 1912 0.00649326667189598
% 1913 0.00649940315634012
% 1914 0.00650540320202708
% 1915 0.00651198904961348
% 1916 0.00651799887418747
% 1917 0.00652428297325969
% 1918 0.00653112400323153
% 1919 0.00653743650764227
% 1920 0.00654350686818361
% 1921 0.00654970249161124
% 1922 0.00655588321387768
% 1923 0.0065615507774055
% 1924 0.00656741205602884
% 1925 0.00657309778034687
% 1926 0.006578728556633
% 1927 0.006584407761693
% 1928 0.00659039383754134
% 1929 0.00659656617790461
% 1930 0.00660150265321136
% 1931 0.00660629197955132
% 1932 0.00661185197532177
% 1933 0.00661694537848234
% 1934 0.00662278663367033
% 1935 0.00662858178839087
% 1936 0.00663375947624445
% 1937 0.00663907174021006
% 1938 0.00664389971643686
% 1939 0.00664919428527355
% 1940 0.00665463134646416
% 1941 0.00665951101109385
% 1942 0.00666414014995098
% 1943 0.00666877627372742
% 1944 0.00667317351326346
% 1945 0.00667747622355819
% 1946 0.00668255891650915
% 1947 0.00668680481612682
% 1948 0.0066912155598402
% 1949 0.00669509172439575
% 1950 0.00669945403933525
% 1951 0.00670429971069098
% 1952 0.00670896004885435
% 1953 0.00671334518119693
% 1954 0.00671820668503642
% 1955 0.00672276597470045
% 1956 0.00672736298292875
% 1957 0.00673193857073784
% 1958 0.00673717400059104
% 1959 0.00674146134406328
% 1960 0.00674600293859839
% 1961 0.00675047934055328
% 1962 0.00675543677061796
% 1963 0.00675973808392882
% 1964 0.00676444452255964
% 1965 0.0067699272185564
% 1966 0.00677565624937415
% 1967 0.00678142625838518
% 1968 0.00678722327575088
% 1969 0.00679254112765193
% 1970 0.00679778074845672
% 1971 0.00680325832217932
% 1972 0.00680869026109576
% 1973 0.00681437877938151
% 1974 0.00682020094245672
% 1975 0.00682610552757978
% 1976 0.00683206459507346
% 1977 0.00683831889182329
% 1978 0.0068448013626039
% 1979 0.00685108965262771
% 1980 0.00685679074376822
% 1981 0.00686348602175713
% 1982 0.00687015568837523
% 1983 0.00687624141573906
% 1984 0.00688295811414719
% 1985 0.00688899587839842
% 1986 0.0068959235213697
% 1987 0.00690298900008202
% 1988 0.00690974993631244
% 1989 0.00691566895693541
% 1990 0.00692194607108831
% 1991 0.00692765880376101
% 1992 0.00693323602899909
% 1993 0.00693875085562468
% 1994 0.0069443522952497
% 1995 0.00694980612024665
% 1996 0.00695545226335526
% 1997 0.00696132099255919
% 1998 0.00696707703173161
% 1999 0.00697250943630934
% 2000 0.00697852484881878
% 2001 0.00698325922712684
% 2002 0.00698852352797985
% 2003 0.00699394941329956
% 2004 0.00699941907078028
% 2005 0.0070052919909358
% 2006 0.00701092323288321
% 2007 0.00701706251129508
% 2008 0.00702264299616218
% 2009 0.00702820438891649
% 2010 0.00703404564410448
% 2011 0.00703888759016991
% 2012 0.00704412814229727
% 2013 0.00704961409792304
% 2014 0.00705567188560963
% 2015 0.00706148892641068
% 2016 0.00706767057999969
% 2017 0.00707320449873805
% 2018 0.00707947742193937
% 2019 0.00708509609103203
% 2020 0.00709115481004119
% 2021 0.00709705008193851
% 2022 0.00710236188024282
% 2023 0.00710737332701683
% 2024 0.00711243972182274
% 2025 0.00711795268580317
% 2026 0.00712408265098929
% 2027 0.00712929852306843
% 2028 0.00713382614776492
% 2029 0.00713776750490069
% 2030 0.00714258663356304
% 2031 0.00714773684740067
% 2032 0.0071523985825479
% 2033 0.00715725589543581
% 2034 0.00716157210990787
% 2035 0.00716615235432982
% 2036 0.0071702147834003
% 2037 0.00717388186603785
% 2038 0.00717827957123518
% 2039 0.00718296505510807
% 2040 0.00718710944056511
% 2041 0.00719173206016421
% 2042 0.00719625968486071
% 2043 0.00720044877380133
% 2044 0.00720512820407748
% 2045 0.00720871146768332
% 2046 0.00721304025501013
% 2047 0.00721745379269123
% 2048 0.00722192134708166
% 2049 0.00722599728032947
% 2050 0.00722973514348269
% 2051 0.00723336962983012
% 2052 0.00723789632320404
% 2053 0.00724193640053272
% 2054 0.00724648497998714
% 2055 0.00725014274939895
% 2056 0.00725408177822828
% 2057 0.00725827133283019
% 2058 0.00726267974823713
% 2059 0.00726647209376097
% 2060 0.00727044325321913
% 2061 0.00727411080151796
% 2062 0.0072776498273015
% 2063 0.00728128617629409
% 2064 0.007285394705832
% 2065 0.00728988787159324
% 2066 0.00729379942640662
% 2067 0.00729800388216972
% 2068 0.00730225816369057
% 2069 0.00730593036860228
% 2070 0.00731049105525017
% 2071 0.00731523102149367
% 2072 0.00731997843831778
% 2073 0.00732482969760895
% 2074 0.0073293037712574
% 2075 0.00733354408293962
% 2076 0.0073373569175601
% 2077 0.00734169548377395
% 2078 0.00734625710174441
% 2079 0.0073506236076355
% 2080 0.00735487043857574
% 2081 0.00735999271273613
% 2082 0.00736488215625286
% 2083 0.00736971385776997
% 2084 0.00737396068871021
% 2085 0.00737870763987303
% 2086 0.0073835477232933
% 2087 0.00738806650042534
% 2088 0.00739216571673751
% 2089 0.00739637669175863
% 2090 0.00740119349211454
% 2091 0.00740614300593734
% 2092 0.00741102732717991
% 2093 0.00741584179922938
% 2094 0.0074206399731338
% 2095 0.00742600951343775
% 2096 0.00743085518479347
% 2097 0.00743575347587466
% 2098 0.00744088459759951
% 2099 0.00744499266147614
% 2100 0.00744983134791255
% 2101 0.00745536386966705
% 2102 0.00745995528995991
% 2103 0.00746445870026946
% 2104 0.00746890436857939
% 2105 0.00747285038232803
% 2106 0.00747746136039495
% 2107 0.00748196896165609
% 2108 0.00748611381277442
% 2109 0.00749067403376102
% 2110 0.00749504892155528
% 2111 0.00749939121305943
% 2112 0.00750359334051609
% 2113 0.00750756449997425
% 2114 0.00751209026202559
% 2115 0.00751621276140213
% 2116 0.00752010941505432
% 2117 0.00752354552969337
% 2118 0.00752703752368689
% 2119 0.00753058772534132
% 2120 0.00753409788012505
% 2121 0.00753759732469916
% 2122 0.00754133053123951
% 2123 0.00754523044452071
% 2124 0.0075496481731534
% 2125 0.00755413342267275
% 2126 0.00755864894017577
% 2127 0.0075635090470314
% 2128 0.00756833655759692
% 2129 0.00757336430251598
% 2130 0.00757901137694716
% 2131 0.00758390128612518
% 2132 0.00758869480341673
% 2133 0.00759381894022226
% 2134 0.00759921502321959
% 2135 0.00760485697537661
% 2136 0.00761069124564528
% 2137 0.00761634623631835
% 2138 0.00762196630239487
% 2139 0.00762811675667763
% 2140 0.00763379130512476
% 2141 0.00764009868726134
% 2142 0.00764603819698095
% 2143 0.00765287643298507
% 2144 0.00765902083367109
% 2145 0.00766569143161178
% 2146 0.00767209520563483
% 2147 0.00767923286184669
% 2148 0.00768624618649483
% 2149 0.00769304065033793
% 2150 0.0077004162594676
% 2151 0.00770700443536043
% 2152 0.00771333416923881
% 2153 0.00772059615701437
% 2154 0.00772752612829208
% 2155 0.00773494318127632
% 2156 0.00774306803941727
% 2157 0.00775075843557715
% 2158 0.00775816803798079
% 2159 0.00776553805917501
% 2160 0.00777341052889824
% 2161 0.00778082897886634
% 2162 0.00778814777731895
% 2163 0.00779551174491644
% 2164 0.00780315278097987
% 2165 0.00781107787042856
% 2166 0.00781828816980124
% 2167 0.00782643631100655
% 2168 0.00783508084714413
% 2169 0.00784309860318899
% 2170 0.0078511219471693
% 2171 0.00785968452692032
% 2172 0.00786775723099709
% 2173 0.00787579640746117
% 2174 0.00788404233753681
% 2175 0.00789224915206432
% 2176 0.00790093280375004
% 2177 0.00790921412408352
% 2178 0.00791734084486961
% 2179 0.00792527385056019
% 2180 0.0079337814822793
% 2181 0.007941959425807
% 2182 0.00795003771781921
% 2183 0.00795824080705643
% 2184 0.00796674191951752
% 2185 0.0079753315076232
% 2186 0.00798374135047197
% 2187 0.00799249298870564
% 2188 0.00800056755542755
% 2189 0.00800816901028156
% 2190 0.00801489688456059
% 2191 0.00802211556583643
% 2192 0.00802944134920835
% 2193 0.00803664512932301
% 2194 0.00804363470524549
% 2195 0.00805055256932974
% 2196 0.00805736519396305
% 2197 0.00806439202278852
% 2198 0.00807132013142109
% 2199 0.00807790644466877
% 2200 0.00808367505669594
% 2201 0.00808972865343094
% 2202 0.0080956881865859
% 2203 0.00810131896287203
% 2204 0.00810692086815834
% 2205 0.0081128841266036
% 2206 0.00811834819614887
% 2207 0.00812320131808519
% 2208 0.00812805816531181
% 2209 0.00813311617821455
% 2210 0.0081383939832449
% 2211 0.00814304128289223
% 2212 0.00814761966466904
% 2213 0.00815249793231487
% 2214 0.00815714616328478
% 2215 0.00816185865551233
% 2216 0.00816685333848
% 2217 0.00817150622606277
% 2218 0.00817629136145115
% 2219 0.00818092748522758
% 2220 0.00818570703268051
% 2221 0.00818965956568718
% 2222 0.00819372292608023
% 2223 0.00819794926792383
% 2224 0.00820231437683105
% 2225 0.00820706412196159
% 2226 0.00821231119334698
% 2227 0.00821704603731632
% 2228 0.00822147540748119
% 2229 0.00822559557855129
% 2230 0.00822971202433109
% 2231 0.00823352672159672
% 2232 0.00823729950934649
% 2233 0.0082415584474802
% 2234 0.00824519991874695
% 2235 0.00824948959052563
% 2236 0.00825329124927521
% 2237 0.00825698114931583
% 2238 0.00826129037886858
% 2239 0.00826548598706722
% 2240 0.00826892908662558
% 2241 0.00827211514115334
% 2242 0.00827530212700367
% 2243 0.008278489112854
% 2244 0.00828156992793083
% 2245 0.00828469730913639
% 2246 0.00828708335757256
% 2247 0.00829014275223017
% 2248 0.00829349365085363
% 2249 0.00829579960554838
% 2250 0.00829879473894835
% 2251 0.0083013977855444
% 2252 0.00830473937094212
% 2253 0.00830843113362789
% 2254 0.00831171497702599
% 2255 0.00831495132297277
% 2256 0.00831811688840389
% 2257 0.00832149758934975
% 2258 0.00832492485642433
% 2259 0.00832782406359911
% 2260 0.00833094026893377
% 2261 0.00833457615226507
% 2262 0.00833785813301802
% 2263 0.00834164302796125
% 2264 0.00834477320313454
% 2265 0.00834786519408226
% 2266 0.00835095625370741
% 2267 0.00835366267710924
% 2268 0.00835625827312469
% 2269 0.00835901126265526
% 2270 0.00836239010095596
% 2271 0.00836556404829025
% 2272 0.00836908631026745
% 2273 0.008372712880373
% 2274 0.00837617460638285
% 2275 0.00838009640574455
% 2276 0.00838364101946354
% 2277 0.00838722940534353
% 2278 0.00839097052812576
% 2279 0.00839476194232702
% 2280 0.00839843135327101
% 2281 0.00840265117585659
% 2282 0.0084068039432168
% 2283 0.00841064285486937
% 2284 0.00841459631919861
% 2285 0.00841834302991629
% 2286 0.00842181779444218
% 2287 0.00842553377151489
% 2288 0.00842954963445663
% 2289 0.00843428447842598
% 2290 0.00843970105051994
% 2291 0.00844495464116335
% 2292 0.00845113769173622
% 2293 0.00845696777105331
% 2294 0.00846321694552898
% 2295 0.0084700770676136
% 2296 0.00847737118601799
% 2297 0.00848459731787443
% 2298 0.00849183276295662
% 2299 0.0084992591291666
% 2300 0.00850732997059822
% 2301 0.00851553026586771
% 2302 0.00852491706609726
% 2303 0.00853423401713371
% 2304 0.0085428087040782
% 2305 0.0085526779294014
% 2306 0.00856299884617329
% 2307 0.00857323501259089
% 2308 0.00858392752707005
% 2309 0.00859511643648148
% 2310 0.0086066909134388
% 2311 0.00861834641546011
% 2312 0.00863085128366947
% 2313 0.0086436215788126
% 2314 0.00865697115659714
% 2315 0.00867091957479715
% 2316 0.00868504494428635
% 2317 0.0086993919685483
% 2318 0.00871431361883879
% 2319 0.00872937589883804
% 2320 0.00874525867402554
% 2321 0.00876172818243504
% 2322 0.00877805706113577
% 2323 0.00879495404660702
% 2324 0.00881228595972061
% 2325 0.00882914662361145
% 2326 0.00884653069078922
% 2327 0.00886332802474499
% 2328 0.00888042710721493
% 2329 0.00889826845377684
% 2330 0.00891659688204527
% 2331 0.00893483590334654
% 2332 0.0089537538588047
% 2333 0.00897283665835857
% 2334 0.00899230688810349
% 2335 0.00901171565055847
% 2336 0.00903156865388155
% 2337 0.00905109383165836
% 2338 0.00907149352133274
% 2339 0.00909143965691328
% 2340 0.00911147706210613
% 2341 0.00913183763623238
% 2342 0.00915250554680824
% 2343 0.00917219743132591
% 2344 0.00919285230338573
% 2345 0.00921393185853958
% 2346 0.00923461839556694
% 2347 0.00925525557249784
% 2348 0.00927589647471905
% 2349 0.00929711479693651
% 2350 0.00931738317012787
% 2351 0.00933790020644665
% 2352 0.00935857184231281
% 2353 0.0093791950494051
% 2354 0.00939971022307873
% 2355 0.00942003261297941
% 2356 0.00943987444043159
% 2357 0.00945909135043621
% 2358 0.009478316642344
% 2359 0.00949732400476933
% 2360 0.00951576139777899
% 2361 0.00953363254666328
% 2362 0.00955143105238676
% 2363 0.00956845283508301
% 2364 0.0095857847481966
% 2365 0.0096026798710227
% 2366 0.00961910933256149
% 2367 0.00963560119271278
% 2368 0.00965157710015774
% 2369 0.00966682936996222
% 2370 0.00968213938176632
% 2371 0.00969717744737864
% 2372 0.00971184857189655
% 2373 0.00972605496644974
% 2374 0.00974018406122923
% 2375 0.00975437089800835
% 2376 0.00976821407675743
% 2377 0.00978139229118824
% 2378 0.00979363173246384
% 2379 0.00980597268790007
% 2380 0.00981800444424152
% 2381 0.00982992257922888
% 2382 0.00984098576009274
% 2383 0.00985225662589073
% 2384 0.00986343063414097
% 2385 0.00987344142049551
% 2386 0.00988309364765882
% 2387 0.00989248417317867
% 2388 0.00990072172135115
% 2389 0.00990930665284395
% 2390 0.00991669949144125
% 2391 0.00992366671562195
% 2392 0.00992975197732449
% 2393 0.00993524305522442
% 2394 0.00994089059531689
% 2395 0.00994580518454313
% 2396 0.00995040498673916
% 2397 0.00995424203574657
% 2398 0.00995833333581686
% 2399 0.00996158272027969
% 2400 0.00996453128755093
% 2401 0.00996666308492422
% 2402 0.00996855087578297
% 2403 0.0099693899974227
% 2404 0.00996948499232531
% 2405 0.00996929779648781
% 2406 0.00996857322752476
% 2407 0.00996691174805164
% 2408 0.00996481161564589
% 2409 0.00996247306466103
% 2410 0.00995943229645491
% 2411 0.00995557010173798
% 2412 0.0099506601691246
% 2413 0.00994595885276794
% 2414 0.00994057487696409
% 2415 0.00993402488529682
% 2416 0.00992742646485567
% 2417 0.00992051884531975
% 2418 0.00991337560117245
% 2419 0.00990556180477142
% 2420 0.009897630661726
% 2421 0.00988830998539925
% 2422 0.00987926311790943
% 2423 0.00986986421048641
% 2424 0.00986009743064642
% 2425 0.00985004846006632
% 2426 0.00983969774097204
% 2427 0.00982990115880966
% 2428 0.00981956627219915
% 2429 0.0098090497776866
% 2430 0.00979866459965706
% 2431 0.00978812016546726
% 2432 0.00977787747979164
% 2433 0.00976714119315147
% 2434 0.00975734740495682
% 2435 0.00974725652486086
% 2436 0.00973732210695744
% 2437 0.00972744077444077
% 2438 0.00971806235611439
% 2439 0.00970886275172234
% 2440 0.00970015116035938
% 2441 0.00969171896576881
% 2442 0.00968398433178663
% 2443 0.00967621337622404
% 2444 0.00967004522681236
% 2445 0.00966386776417494
% 2446 0.00965823512524366
% 2447 0.00965312123298645
% 2448 0.0096485149115324
% 2449 0.00964400917291641
% 2450 0.00964067410677671
% 2451 0.00963780097663403
% 2452 0.00963571295142174
% 2453 0.00963328033685684
% 2454 0.00963173899799585
% 2455 0.00963167380541563
% 2456 0.00963169801980257
% 2457 0.00963184982538223
% 2458 0.00963284447789192
% 2459 0.00963471829891205
% 2460 0.00963757000863552
% 2461 0.00964026898145676
% 2462 0.00964459218084812
% 2463 0.00964948534965515
% 2464 0.00965495407581329
% 2465 0.00966173317283392
% 2466 0.00966924615204334
% 2467 0.00967722665518522
% 2468 0.00968520622700453
% 2469 0.00969393737614155
% 2470 0.00970399752259254
% 2471 0.00971422251313925
% 2472 0.00972523167729378
% 2473 0.00973722711205482
% 2474 0.00974972918629646
% 2475 0.00976299121975899
% 2476 0.00977604649960995
% 2477 0.00979054532945156
% 2478 0.00980484485626221
% 2479 0.00981947965919971
% 2480 0.00983549375087023
% 2481 0.00985113065689802
% 2482 0.00986742973327637
% 2483 0.009884312748909
% 2484 0.00990164838731289
% 2485 0.00991980917751789
% 2486 0.00993807055056095
% 2487 0.00995709653943777
% 2488 0.009976701810956
% 2489 0.00999662838876247
% 2490 0.0100169610232115
% 2491 0.0100373681634665
% 2492 0.0100574009120464
% 2493 0.0100772483274341
% 2494 0.0100975185632706
% 2495 0.0101182796061039
% 2496 0.0101396506652236
% 2497 0.010160930454731
% 2498 0.0101824048906565
% 2499 0.0102039352059364
% 2500 0.0102259796112776
% 2501 0.0102483471855521
% 2502 0.0102705955505371
% 2503 0.0102927694097161
% 2504 0.0103153167292476
% 2505 0.0103378100320697
% 2506 0.010360699146986
% 2507 0.0103836189955473
% 2508 0.0104069877415895
% 2509 0.0104298964142799
% 2510 0.0104529550299048
% 2511 0.01047626696527
% 2512 0.0104996599256992
% 2513 0.0105231693014503
% 2514 0.0105464560911059
% 2515 0.0105697689577937
% 2516 0.0105930864810944
% 2517 0.0106166210025549
% 2518 0.0106392670422792
% 2519 0.0106624346226454
% 2520 0.0106853684410453
% 2521 0.0107081038877368
% 2522 0.0107302740216255
% 2523 0.010752622038126
% 2524 0.0107752289623022
% 2525 0.0107974540442228
% 2526 0.0108199492096901
% 2527 0.0108420234173536
% 2528 0.0108636915683746
% 2529 0.0108846500515938
% 2530 0.0109065566211939
% 2531 0.0109282191842794
% 2532 0.0109493862837553
% 2533 0.0109705086797476
% 2534 0.0109910741448402
% 2535 0.0110114347189665
% 2536 0.0110314516350627
% 2537 0.0110515309497714
% 2538 0.0110710468143225
% 2539 0.0110900280997157
% 2540 0.0111083760857582
% 2541 0.0111258588731289
% 2542 0.0111437905579805
% 2543 0.0111608393490314
% 2544 0.0111779291182756
% 2545 0.0111936759203672
% 2546 0.0112091153860092
% 2547 0.0112233217805624
% 2548 0.0112371854484081
% 2549 0.0112498356029391
% 2550 0.011261222884059
% 2551 0.011272887699306
% 2552 0.0112830214202404
% 2553 0.0112928878515959
% 2554 0.0113015547394753
% 2555 0.0113093759864569
% 2556 0.0113162994384766
% 2557 0.0113220391795039
% 2558 0.0113270385190845
% 2559 0.0113314110785723
% 2560 0.0113349137827754
% 2561 0.0113373203203082
% 2562 0.0113384444266558
% 2563 0.0113393617793918
% 2564 0.0113391047343612
% 2565 0.0113370148465037
% 2566 0.0113349594175816
% 2567 0.0113320192322135
% 2568 0.0113274119794369
% 2569 0.0113217663019896
% 2570 0.0113154156133533
% 2571 0.0113081587478518
% 2572 0.0112999361008406
% 2573 0.0112910680472851
% 2574 0.0112810060381889
% 2575 0.0112703097984195
% 2576 0.0112595288082957
% 2577 0.0112480092793703
% 2578 0.0112357083708048
% 2579 0.0112224277108908
% 2580 0.0112096574157476
% 2581 0.0111968871206045
% 2582 0.0111836073920131
% 2583 0.0111697902902961
% 2584 0.0111558167263865
% 2585 0.0111414156854153
% 2586 0.0111271319910884
% 2587 0.0111136836931109
% 2588 0.0110995639115572
% 2589 0.0110862273722887
% 2590 0.0110725490376353
% 2591 0.0110591603443027
% 2592 0.0110463527962565
% 2593 0.0110337771475315
% 2594 0.011022406630218
% 2595 0.0110106989741325
% 2596 0.0110001116991043
% 2597 0.0109900012612343
% 2598 0.0109809171408415
% 2599 0.010972298681736
% 2600 0.0109647391363978
% 2601 0.0109578873962164
% 2602 0.0109510868787766
% 2603 0.0109459906816483
% 2604 0.010941855609417
% 2605 0.0109381442889571
% 2606 0.0109362108632922
% 2607 0.0109348362311721
% 2608 0.0109343901276588
% 2609 0.0109350709244609
% 2610 0.0109368767589331
% 2611 0.0109389638528228
% 2612 0.010942667722702
% 2613 0.0109471436589956
% 2614 0.0109531953930855
% 2615 0.0109599400311708
% 2616 0.0109678274020553
% 2617 0.0109766237437725
% 2618 0.010986315086484
% 2619 0.0109967011958361
% 2620 0.0110082700848579
% 2621 0.011020639911294
% 2622 0.0110335983335972
% 2623 0.011047950014472
% 2624 0.0110632851719856
% 2625 0.0110788997262716
% 2626 0.0110952239483595
% 2627 0.0111119206994772
% 2628 0.0111296027898788
% 2629 0.0111482432112098
% 2630 0.0111665856093168
% 2631 0.0111854467540979
% 2632 0.0112043898552656
% 2633 0.0112244142219424
% 2634 0.0112444013357162
% 2635 0.0112640038132668
% 2636 0.0112843867391348
% 2637 0.0113042406737804
% 2638 0.0113248117268085
% 2639 0.011345349252224
% 2640 0.01136489585042
% 2641 0.011385140940547
% 2642 0.0114043205976486
% 2643 0.0114230019971728
% 2644 0.0114418035373092
% 2645 0.0114600611850619
% 2646 0.0114771304652095
% 2647 0.0114938840270042
% 2648 0.0115105006843805
% 2649 0.0115268584340811
% 2650 0.0115423258394003
% 2651 0.0115575175732374
% 2652 0.0115715628489852
% 2653 0.0115854842588305
% 2654 0.0115990769118071
% 2655 0.0116124004125595
% 2656 0.0116240568459034
% 2657 0.0116352643817663
% 2658 0.0116462092846632
% 2659 0.0116551062092185
% 2660 0.0116641400381923
% 2661 0.0116724204272032
% 2662 0.0116796121001244
% 2663 0.0116859283298254
% 2664 0.0116916336119175
% 2665 0.0116966273635626
% 2666 0.0117000741884112
% 2667 0.0117031317204237
% 2668 0.0117057142779231
% 2669 0.0117070823907852
% 2670 0.0117077529430389
% 2671 0.0117079336196184
% 2672 0.0117074381560087
% 2673 0.0117065971717238
% 2674 0.0117048611864448
% 2675 0.0117023792117834
% 2676 0.0116995424032211
% 2677 0.0116963144391775
% 2678 0.0116923209279776
% 2679 0.0116882342845201
% 2680 0.0116839855909348
% 2681 0.0116788428276777
% 2682 0.0116728991270065
% 2683 0.0116674182936549
% 2684 0.0116614392027259
% 2685 0.0116549264639616
% 2686 0.0116482777521014
% 2687 0.0116414297372103
% 2688 0.0116348639130592
% 2689 0.0116276107728481
% 2690 0.0116200149059296
% 2691 0.0116130141541362
% 2692 0.0116059510037303
% 2693 0.0115986838936806
% 2694 0.011591630987823
% 2695 0.0115847093984485
% 2696 0.0115785282105207
% 2697 0.011572202667594
% 2698 0.0115662207826972
% 2699 0.0115599818527699
% 2700 0.0115548595786095
% 2701 0.0115506481379271
% 2702 0.0115469545125961
% 2703 0.0115435104817152
% 2704 0.0115408301353455
% 2705 0.0115386378020048
% 2706 0.011537428945303
% 2707 0.011536967009306
% 2708 0.0115377530455589
% 2709 0.0115378759801388
% 2710 0.0115391463041306
% 2711 0.0115409325808287
% 2712 0.0115435980260372
% 2713 0.0115472879260778
% 2714 0.0115512385964394
% 2715 0.0115558980032802
% 2716 0.0115610584616661
% 2717 0.0115663362666965
% 2718 0.0115720070898533
% 2719 0.0115781929343939
% 2720 0.0115858046337962
% 2721 0.0115935932844877
% 2722 0.0116018271073699
% 2723 0.0116104623302817
% 2724 0.0116195706650615
% 2725 0.0116287982091308
% 2726 0.0116382716223598
% 2727 0.0116472123190761
% 2728 0.011657040566206
% 2729 0.0116669600829482
% 2730 0.0116767268627882
% 2731 0.0116877071559429
% 2732 0.0116991456598043
% 2733 0.0117096956819296
% 2734 0.0117210661992431
% 2735 0.011731575243175
% 2736 0.0117424186319113
% 2737 0.0117533672600985
% 2738 0.0117643466219306
% 2739 0.0117756072431803
% 2740 0.0117869628593326
% 2741 0.0117980297654867
% 2742 0.011809105053544
% 2743 0.011819738894701
% 2744 0.011830685660243
% 2745 0.0118407774716616
% 2746 0.0118508115410805
% 2747 0.011860990896821
% 2748 0.0118706775829196
% 2749 0.0118802841752768
% 2750 0.0118907168507576
% 2751 0.0119013395160437
% 2752 0.0119125079363585
% 2753 0.0119232265278697
% 2754 0.011934906244278
% 2755 0.0119463596493006
% 2756 0.011957835406065
% 2757 0.0119703263044357
% 2758 0.0119827566668391
% 2759 0.0119957579299808
% 2760 0.0120091531425714
% 2761 0.0120231276378036
% 2762 0.0120372772216797
% 2763 0.0120518635958433
% 2764 0.0120672285556793
% 2765 0.0120824975892901
% 2766 0.0120975216850638
% 2767 0.0121137714013457
% 2768 0.0121304979547858
% 2769 0.0121466126292944
% 2770 0.0121626202017069
% 2771 0.0121786538511515
% 2772 0.0121941082179546
% 2773 0.0122085474431515
% 2774 0.0122232362627983
% 2775 0.0122374128550291
% 2776 0.0122499708086252
% 2777 0.0122619047760963
% 2778 0.0122723095118999
% 2779 0.0122823230922222
% 2780 0.012291481718421
% 2781 0.0122994957491755
% 2782 0.0123073402792215
% 2783 0.0123126991093159
% 2784 0.0123179610818624
% 2785 0.0123208444565535
% 2786 0.0123232360929251
% 2787 0.0123244179412723
% 2788 0.0123239122331142
% 2789 0.0123220551759005
% 2790 0.0123196672648191
% 2791 0.0123165203258395
% 2792 0.0123126870021224
% 2793 0.0123071102425456
% 2794 0.0123015074059367
% 2795 0.0122937224805355
% 2796 0.0122861489653587
% 2797 0.0122780157253146
% 2798 0.012269782833755
% 2799 0.0122612891718745
% 2800 0.0122525990009308
% 2801 0.0122434701770544
% 2802 0.0122348554432392
% 2803 0.0122267631813884
% 2804 0.0122198071330786
% 2805 0.0122129116207361
% 2806 0.0122071467339993
% 2807 0.0122024482116103
% 2808 0.0121991205960512
% 2809 0.0121974106878042
% 2810 0.0121970195323229
% 2811 0.0121990479528904
% 2812 0.0122024398297071
% 2813 0.0122071765363216
% 2814 0.0122145153582096
% 2815 0.0122238975018263
% 2816 0.0122353006154299
% 2817 0.0122490357607603
% 2818 0.0122652500867844
% 2819 0.0122837461531162
% 2820 0.0123030915856361
% 2821 0.0123248985037208
% 2822 0.0123494230210781
% 2823 0.0123754870146513
% 2824 0.0124026145786047
% 2825 0.0124309752136469
% 2826 0.0124603360891342
% 2827 0.0124912699684501
% 2828 0.0125228753313422
% 2829 0.0125545328482985
% 2830 0.0125870238989592
% 2831 0.0126206753775477
% 2832 0.0126540577039123
% 2833 0.012687305919826
% 2834 0.012720569036901
% 2835 0.0127537799999118
% 2836 0.0127870952710509
% 2837 0.0128191439434886
% 2838 0.0128500973805785
% 2839 0.0128810033202171
% 2840 0.0129105970263481
% 2841 0.0129396580159664
% 2842 0.012967461720109
% 2843 0.012993486598134
% 2844 0.0130190216004848
% 2845 0.0130432546138763
% 2846 0.0130654312670231
% 2847 0.0130864232778549
% 2848 0.0131057482212782
% 2849 0.0131242498755455
% 2850 0.0131411170586944
% 2851 0.0131566552445292
% 2852 0.0131706520915031
% 2853 0.0131830032914877
% 2854 0.0131940972059965
% 2855 0.0132041564211249
% 2856 0.0132134966552258
% 2857 0.0132229179143906
% 2858 0.0132311712950468
% 2859 0.0132391210645437
% 2860 0.0132458871230483
% 2861 0.0132523765787482
% 2862 0.0132590644061565
% 2863 0.0132656153291464
% 2864 0.0132722798734903
% 2865 0.0132787749171257
% 2866 0.0132853146642447
% 2867 0.0132919047027826
% 2868 0.0132985934615135
% 2869 0.0133054554462433
% 2870 0.0133129842579365
% 2871 0.0133206797763705
% 2872 0.0133288940414786
% 2873 0.0133377332240343
% 2874 0.0133469700813293
% 2875 0.0133562330156565
% 2876 0.0133665017783642
% 2877 0.0133769912645221
% 2878 0.0133880823850632
% 2879 0.0133997201919556
% 2880 0.0134121123701334
% 2881 0.0134251471608877
% 2882 0.0134386708959937
% 2883 0.0134519971907139
% 2884 0.0134658478200436
% 2885 0.0134793575853109
% 2886 0.0134928850457072
% 2887 0.013505551032722
% 2888 0.013518238440156
% 2889 0.0135300932452083
% 2890 0.0135413277894258
% 2891 0.0135510619729757
% 2892 0.0135606713593006
% 2893 0.013568832539022
% 2894 0.0135760605335236
% 2895 0.0135824214667082
% 2896 0.0135880960151553
% 2897 0.0135925700888038
% 2898 0.0135958371683955
% 2899 0.0135982511565089
% 2900 0.0135999042540789
% 2901 0.0136006847023964
% 2902 0.0136010479182005
% 2903 0.0136007852852345
% 2904 0.0135992243885994
% 2905 0.0135972779244184
% 2906 0.0135954050347209
% 2907 0.0135931894183159
% 2908 0.0135913044214249
% 2909 0.0135893449187279
% 2910 0.0135876163840294
% 2911 0.0135859251022339
% 2912 0.0135846612975001
% 2913 0.0135830715298653
% 2914 0.0135821606963873
% 2915 0.0135814342647791
% 2916 0.0135810580104589
% 2917 0.0135810282081366
% 2918 0.0135814975947142
% 2919 0.0135818002745509
% 2920 0.0135820247232914
% 2921 0.0135827474296093
% 2922 0.0135842245072126
% 2923 0.0135862557217479
% 2924 0.0135889630764723
% 2925 0.0135924499481916
% 2926 0.0135960057377815
% 2927 0.0136005757376552
% 2928 0.0136053245514631
% 2929 0.0136112123727798
% 2930 0.0136181814596057
% 2931 0.0136259449645877
% 2932 0.0136344684287906
% 2933 0.0136441867798567
% 2934 0.0136555265635252
% 2935 0.0136684253811836
% 2936 0.0136815346777439
% 2937 0.0136960279196501
% 2938 0.0137115074321628
% 2939 0.0137280207127333
% 2940 0.013745847158134
% 2941 0.0137645788490772
% 2942 0.0137838199734688
% 2943 0.0138047467917204
% 2944 0.0138261113315821
% 2945 0.0138488691300154
% 2946 0.0138724660500884
% 2947 0.013896856456995
% 2948 0.0139220412820578
% 2949 0.0139471739530563
% 2950 0.0139731746166945
% 2951 0.0139987114816904
% 2952 0.0140248825773597
% 2953 0.01405119150877
% 2954 0.0140780163928866
% 2955 0.0141041148453951
% 2956 0.014130350202322
% 2957 0.014155937358737
% 2958 0.0141812888905406
% 2959 0.0142061039805412
% 2960 0.0142306378111243
% 2961 0.0142543017864227
% 2962 0.0142782852053642
% 2963 0.0143017880618572
% 2964 0.014325212687254
% 2965 0.0143478540703654
% 2966 0.0143701611086726
% 2967 0.0143921999260783
% 2968 0.014413739554584
% 2969 0.0144347622990608
% 2970 0.0144556071609259
% 2971 0.0144760785624385
% 2972 0.0144961215555668
% 2973 0.0145159736275673
% 2974 0.0145359067246318
% 2975 0.0145554672926664
% 2976 0.0145753026008606
% 2977 0.0145944189280272
% 2978 0.0146133294329047
% 2979 0.0146318301558495
% 2980 0.0146493278443813
% 2981 0.0146661922335625
% 2982 0.0146821793168783
% 2983 0.0146970665082335
% 2984 0.0147114396095276
% 2985 0.0147250993177295
% 2986 0.0147369652986526
% 2987 0.0147480620071292
% 2988 0.014758512377739
% 2989 0.0147671550512314
% 2990 0.0147748840972781
% 2991 0.0147809674963355
% 2992 0.0147866187617183
% 2993 0.0147909177467227
% 2994 0.0147941960021853
% 2995 0.0147969182580709
% 2996 0.0147985219955444
% 2997 0.014799970202148
% 2998 0.0148007152602077
% 2999 0.014800775796175
% };
% \addlegendentry{\mcDGNet ($4\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Scramjet/Relative_error_test_data_model2_mesh_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=8.5cm,  % Set the width of the plot
height=5cm,  % Set the height of the plot
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
legend columns=2,
scaled y ticks = false,
tick label style={/pgf/number format/fixed},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta\)t = 0.002s},
xmin=0, xmax=3000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative \(\displaystyle L^2\)-error},
ymin=0, ymax=0.09,
ytick style={color=black},
ytick={0.,0.03, 0.06,0.09},
xtick={0, 1000, 2000, 3000},
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=300, mark options={solid}]
table {%
0 0
1 0.0030062987934798
2 0.00376126053743064
3 0.00398421287536621
4 0.00407174602150917
5 0.00412622094154358
6 0.0041761202737689
7 0.00423588929697871
8 0.00430858414620161
9 0.00439032539725304
10 0.00447745993733406
11 0.00456724315881729
12 0.00465748552232981
13 0.00474791508167982
14 0.00483667571097612
15 0.00492921657860279
16 0.00502610858529806
17 0.00512743089348078
18 0.0052329283207655
19 0.00534053519368172
20 0.00544861471280456
21 0.00555659784004092
22 0.00566267687827349
23 0.00576914101839066
24 0.00587636558339
25 0.00598718598484993
26 0.00609780196100473
27 0.00620893202722073
28 0.00631938828155398
29 0.00643126806244254
30 0.00654493551701307
31 0.00665356358513236
32 0.00675261300057173
33 0.00683744344860315
34 0.00690273707732558
35 0.00694919005036354
36 0.00697711110115051
37 0.00698722712695599
38 0.00697752740234137
39 0.00694857630878687
40 0.00690295081585646
41 0.00684510543942451
42 0.00678221276029944
43 0.00671810656785965
44 0.00665703555569053
45 0.00659960880875587
46 0.00654772482812405
47 0.00650029629468918
48 0.00645842915400863
49 0.00642190081998706
50 0.00639195274561644
51 0.0063695078715682
52 0.00635337037965655
53 0.00634397659450769
54 0.00634021777659655
55 0.0063428352586925
56 0.00635063787922263
57 0.00636376393958926
58 0.00638038944453001
59 0.00640139495953918
60 0.00642496254295111
61 0.00645289337262511
62 0.00648482469841838
63 0.00652104243636131
64 0.00656062085181475
65 0.0066032400354743
66 0.00664855167269707
67 0.00669471733272076
68 0.00673990976065397
69 0.00678294477984309
70 0.00682544894516468
71 0.00686637777835131
72 0.00690624862909317
73 0.00694575347006321
74 0.00698437076061964
75 0.0070217614993453
76 0.00705886399373412
77 0.00709638092666864
78 0.00713332742452621
79 0.00716989766806364
80 0.00720540573820472
81 0.00724179856479168
82 0.00727782398462296
83 0.00731406547129154
84 0.0073499302379787
85 0.0073859766125679
86 0.00742120575159788
87 0.00745536759495735
88 0.00748882023617625
89 0.00752145517617464
90 0.00755471643060446
91 0.00758723635226488
92 0.00762036442756653
93 0.00765304593369365
94 0.00768633186817169
95 0.00772099103778601
96 0.00775514543056488
97 0.00779014034196734
98 0.00782549940049648
99 0.0078614130616188
100 0.00789591483771801
101 0.0079302042722702
102 0.00796547438949347
103 0.00800074450671673
104 0.00803686864674091
105 0.00807300768792629
106 0.00811004266142845
107 0.00814589392393827
108 0.0081822220236063
109 0.00821835733950138
110 0.00825490523129702
111 0.00829157419502735
112 0.00832750461995602
113 0.00836379360407591
114 0.00840091332793236
115 0.00843726843595505
116 0.0084740063175559
117 0.00851212069392204
118 0.00854956544935703
119 0.00858726166188717
120 0.00862428918480873
121 0.00866074860095978
122 0.00869731791317463
123 0.00873291958123446
124 0.00876830983906984
125 0.00880352780222893
126 0.00883869268000126
127 0.00887300726026297
128 0.00890770461410284
129 0.0089422482997179
130 0.00897736847400665
131 0.00901147164404392
132 0.00904473103582859
133 0.00907876808196306
134 0.00911229662597179
135 0.00914591085165739
136 0.0091782845556736
137 0.00921137165278196
138 0.00924326479434967
139 0.00927456002682447
140 0.00930605456233025
141 0.0093374727293849
142 0.00936828833073378
143 0.0093983132392168
144 0.00942809693515301
145 0.00945843383669853
146 0.00948880612850189
147 0.00951916351914406
148 0.00954897608608007
149 0.00957909040153027
150 0.00960899330675602
151 0.00963876396417618
152 0.00966825149953365
153 0.00969730317592621
154 0.00972721911966801
155 0.0097565520554781
156 0.00978602282702923
157 0.00981489103287458
158 0.009844153188169
159 0.0098738819360733
160 0.00990327447652817
161 0.00993270706385374
162 0.00996244139969349
163 0.00999106746166945
164 0.0100206602364779
165 0.0100499670952559
166 0.010079775005579
167 0.0101085528731346
168 0.0101374294608831
169 0.0101649966090918
170 0.0101919826120138
171 0.0102194808423519
172 0.0102466819807887
173 0.0102730225771666
174 0.0102996025234461
175 0.0103259803727269
176 0.0103516783565283
177 0.0103757008910179
178 0.0103982612490654
179 0.0104189570993185
180 0.0104386378079653
181 0.0104581294581294
182 0.0104767708107829
183 0.0104946885257959
184 0.0105121582746506
185 0.0105295311659575
186 0.0105448644608259
187 0.0105590475723147
188 0.0105739384889603
189 0.0105871800333261
190 0.0105992779135704
191 0.0106107518076897
192 0.0106202168390155
193 0.0106294518336654
194 0.0106384083628654
195 0.0106458440423012
196 0.0106536708772182
197 0.010661288164556
198 0.0106693562120199
199 0.0106766279786825
200 0.0106840608641505
201 0.0106913652271032
202 0.0106981992721558
203 0.0107044894248247
204 0.010710152797401
205 0.0107163060456514
206 0.010721679776907
207 0.0107272397726774
208 0.0107327550649643
209 0.0107383131980896
210 0.010742736980319
211 0.0107483407482505
212 0.0107531351968646
213 0.010758358053863
214 0.0107635986059904
215 0.0107679655775428
216 0.0107711609452963
217 0.0107746329158545
218 0.0107781011611223
219 0.0107812061905861
220 0.0107855489477515
221 0.0107890730723739
222 0.0107926232740283
223 0.0107963001355529
224 0.0107999090105295
225 0.0108036203309894
226 0.0108074843883514
227 0.0108117861673236
228 0.0108157396316528
229 0.0108209028840065
230 0.0108253061771393
231 0.0108294636011124
232 0.0108338333666325
233 0.0108385784551501
234 0.0108434241265059
235 0.0108486143872142
236 0.0108542069792747
237 0.0108603127300739
238 0.010865718126297
239 0.0108725186437368
240 0.0108788460493088
241 0.010884627699852
242 0.0108920224010944
243 0.0108989030122757
244 0.0109072104096413
245 0.0109141673892736
246 0.0109216449782252
247 0.0109281968325377
248 0.0109354918822646
249 0.0109430085867643
250 0.0109498528763652
251 0.010956771671772
252 0.0109643507748842
253 0.0109714856371284
254 0.0109787862747908
255 0.0109864687547088
256 0.0109937600791454
257 0.0110007729381323
258 0.0110078975558281
259 0.011014468036592
260 0.0110206343233585
261 0.0110259093344212
262 0.0110316080972552
263 0.0110361464321613
264 0.0110418191179633
265 0.0110462885349989
266 0.0110519360750914
267 0.0110561065375805
268 0.0110601522028446
269 0.0110640302300453
270 0.0110687669366598
271 0.011071864515543
272 0.0110752424225211
273 0.0110792946070433
274 0.0110824629664421
275 0.0110854161903262
276 0.0110882259905338
277 0.0110910683870316
278 0.0110938502475619
279 0.0110968090593815
280 0.0110997762531042
281 0.0111021921038628
282 0.0111045418307185
283 0.0111065935343504
284 0.011108135804534
285 0.0111109940335155
286 0.0111128985881805
287 0.0111149763688445
288 0.0111181577667594
289 0.0111206388100982
290 0.0111236851662397
291 0.0111269606277347
292 0.011130940169096
293 0.0111343674361706
294 0.0111384047195315
295 0.0111422939226031
296 0.0111460294574499
297 0.0111504225060344
298 0.011155229061842
299 0.0111607341095805
300 0.0111660026013851
301 0.0111717209219933
302 0.0111779384315014
303 0.0111846122890711
304 0.0111917909234762
305 0.0111991195008159
306 0.011206828057766
307 0.0112136919051409
308 0.0112216081470251
309 0.0112297143787146
310 0.0112378774210811
311 0.0112459119409323
312 0.0112547008320689
313 0.0112634589895606
314 0.011272843927145
315 0.0112816747277975
316 0.0112911649048328
317 0.011301388964057
318 0.011312497779727
319 0.0113233951851726
320 0.0113344546407461
321 0.0113456100225449
322 0.0113569106906652
323 0.0113675892353058
324 0.0113785099238157
325 0.0113902315497398
326 0.0114021003246307
327 0.0114151518791914
328 0.011428264901042
329 0.0114420410245657
330 0.011456185951829
331 0.0114695867523551
332 0.0114830164238811
333 0.0114973653107882
334 0.0115121118724346
335 0.0115270856767893
336 0.0115422271192074
337 0.0115576973184943
338 0.0115738464519382
339 0.0115907713770866
340 0.0116075444966555
341 0.0116254156455398
342 0.0116422651335597
343 0.0116604780778289
344 0.0116797424852848
345 0.011699284426868
346 0.0117205511778593
347 0.0117412246763706
348 0.0117620248347521
349 0.0117830261588097
350 0.0118049411103129
351 0.0118266893550754
352 0.0118492385372519
353 0.0118717458099127
354 0.0118939122185111
355 0.0119164390489459
356 0.0119395460933447
357 0.0119635444134474
358 0.0119881760329008
359 0.0120117543265224
360 0.0120367407798767
361 0.0120616257190704
362 0.0120871141552925
363 0.0121120093390346
364 0.0121378628537059
365 0.0121640004217625
366 0.012191079556942
367 0.0122185032814741
368 0.0122459009289742
369 0.0122731234878302
370 0.012300880625844
371 0.0123294424265623
372 0.0123587911948562
373 0.0123882098123431
374 0.0124181788414717
375 0.0124476384371519
376 0.0124779269099236
377 0.0125070177018642
378 0.0125357545912266
379 0.0125649711117148
380 0.012592650949955
381 0.0126190772280097
382 0.0126457344740629
383 0.0126714259386063
384 0.0126956244930625
385 0.0127178523689508
386 0.0127387847751379
387 0.0127586647868156
388 0.0127776116132736
389 0.0127951297909021
390 0.01281129848212
391 0.0128271644935012
392 0.0128411706537008
393 0.0128540974110365
394 0.0128646185621619
395 0.0128736635670066
396 0.0128809437155724
397 0.0128857120871544
398 0.0128880143165588
399 0.01288734190166
400 0.0128847733139992
401 0.0128801381215453
402 0.0128731764853001
403 0.0128644276410341
404 0.0128534315153956
405 0.0128411445766687
406 0.0128264231607318
407 0.0128101203590631
408 0.0127926096320152
409 0.0127734560519457
410 0.0127527359873056
411 0.0127316564321518
412 0.0127102807164192
413 0.0126869138330221
414 0.0126626705750823
415 0.0126369558274746
416 0.0126108843833208
417 0.0125835780054331
418 0.012556130066514
419 0.0125275515019894
420 0.012498876079917
421 0.012468989007175
422 0.0124387210235
423 0.0124073922634125
424 0.0123756919056177
425 0.0123439729213715
426 0.0123108811676502
427 0.0122776068747044
428 0.0122451409697533
429 0.0122110573574901
430 0.0121777281165123
431 0.0121442414820194
432 0.0121105527505279
433 0.0120776668190956
434 0.0120441420003772
435 0.0120112961158156
436 0.0119785573333502
437 0.0119464872404933
438 0.0119146881625056
439 0.0118831656873226
440 0.0118528883904219
441 0.0118222218006849
442 0.0117919771000743
443 0.0117638660594821
444 0.011735818348825
445 0.011708534322679
446 0.0116820242255926
447 0.0116559658199549
448 0.0116303516551852
449 0.0116062862798572
450 0.011582612991333
451 0.0115597089752555
452 0.0115378927439451
453 0.0115169454365969
454 0.0114970877766609
455 0.0114779006689787
456 0.0114605445414782
457 0.011443174444139
458 0.0114265233278275
459 0.0114110670983791
460 0.011397304944694
461 0.011383131146431
462 0.0113706327974796
463 0.0113580031320453
464 0.0113475350663066
465 0.0113366320729256
466 0.0113258538767695
467 0.0113166514784098
468 0.0113082118332386
469 0.0112999081611633
470 0.0112931523472071
471 0.0112859290093184
472 0.0112802376970649
473 0.0112745296210051
474 0.0112699419260025
475 0.0112655479460955
476 0.0112619278952479
477 0.0112586198374629
478 0.0112558752298355
479 0.0112536400556564
480 0.0112513331696391
481 0.0112498365342617
482 0.0112484693527222
483 0.0112462108954787
484 0.0112460274249315
485 0.0112461224198341
486 0.0112457349896431
487 0.0112451165914536
488 0.0112455636262894
489 0.0112462267279625
490 0.0112461997196078
491 0.0112467985600233
492 0.0112465126439929
493 0.0112469550222158
494 0.0112478137016296
495 0.0112471114844084
496 0.0112468618899584
497 0.0112470593303442
498 0.0112466979771852
499 0.0112462369725108
500 0.0112453252077103
501 0.0112436665222049
502 0.0112428432330489
503 0.0112412180751562
504 0.01123939268291
505 0.0112377284094691
506 0.0112364394590259
507 0.0112339770421386
508 0.0112312911078334
509 0.0112287830561399
510 0.0112256212159991
511 0.0112229380756617
512 0.0112201888114214
513 0.0112165436148643
514 0.0112133948132396
515 0.0112098772078753
516 0.0112062003463507
517 0.0112004578113556
518 0.0111954789608717
519 0.0111904731020331
520 0.0111846132203937
521 0.0111791072413325
522 0.0111729465425014
523 0.0111663769930601
524 0.0111599927768111
525 0.0111539121717215
526 0.0111476769670844
527 0.0111420741304755
528 0.0111358631402254
529 0.0111301224678755
530 0.0111245810985565
531 0.0111190928146243
532 0.0111126257106662
533 0.0111055132001638
534 0.0110987005755305
535 0.0110903372988105
536 0.0110823279246688
537 0.0110732493922114
538 0.0110641475766897
539 0.0110544841736555
540 0.0110450340434909
541 0.0110350428149104
542 0.0110247377306223
543 0.0110141932964325
544 0.0110033880919218
545 0.0109921498224139
546 0.0109799932688475
547 0.0109682902693748
548 0.0109568536281586
549 0.0109448973089457
550 0.0109327733516693
551 0.0109199499711394
552 0.0109075307846069
553 0.0108952475711703
554 0.0108819790184498
555 0.0108703039586544
556 0.0108572039753199
557 0.0108448741957545
558 0.0108320321887732
559 0.0108197210356593
560 0.0108075765892863
561 0.0107946125790477
562 0.0107814576476812
563 0.0107689751312137
564 0.0107565708458424
565 0.0107437921687961
566 0.0107314009219408
567 0.0107193291187286
568 0.0107067255303264
569 0.0106957778334618
570 0.0106848981231451
571 0.0106743676587939
572 0.0106638055294752
573 0.010654628276825
574 0.0106450784951448
575 0.0106365978717804
576 0.010628592222929
577 0.0106200352311134
578 0.0106118973344564
579 0.0106054050847888
580 0.0105988634750247
581 0.0105922520160675
582 0.0105868726968765
583 0.0105810901150107
584 0.0105766411870718
585 0.0105715151876211
586 0.010568318888545
587 0.0105644864961505
588 0.010562333278358
589 0.0105604631826282
590 0.010559051297605
591 0.010559206828475
592 0.0105596883222461
593 0.0105605646967888
594 0.0105626611039042
595 0.0105649409815669
596 0.0105671361088753
597 0.0105706602334976
598 0.0105743519961834
599 0.0105787236243486
600 0.0105848778039217
601 0.0105907451361418
602 0.010596951469779
603 0.0106045119464397
604 0.0106119196861982
605 0.010620279237628
606 0.0106294853612781
607 0.0106393909081817
608 0.0106502175331116
609 0.0106609985232353
610 0.0106717180460691
611 0.0106835216283798
612 0.0106958923861384
613 0.0107086487114429
614 0.0107218092307448
615 0.0107354186475277
616 0.0107489768415689
617 0.0107629783451557
618 0.0107774920761585
619 0.0107920272275805
620 0.0108076333999634
621 0.0108228977769613
622 0.0108383139595389
623 0.0108545292168856
624 0.0108707174658775
625 0.0108875799924135
626 0.0109038930386305
627 0.010921373963356
628 0.0109382010996342
629 0.0109550198540092
630 0.010972173884511
631 0.0109896240755916
632 0.0110070183873177
633 0.0110245812684298
634 0.0110425315797329
635 0.0110597629100084
636 0.0110767129808664
637 0.0110939051955938
638 0.0111106587573886
639 0.0111267771571875
640 0.011143202893436
641 0.0111594535410404
642 0.0111743938177824
643 0.0111896051093936
644 0.0112038357183337
645 0.0112178418785334
646 0.0112313581630588
647 0.0112442672252655
648 0.011256342753768
649 0.011269835755229
650 0.0112814325839281
651 0.0112919211387634
652 0.0113025112077594
653 0.0113121420145035
654 0.0113212764263153
655 0.0113297468051314
656 0.0113378465175629
657 0.0113449795171618
658 0.0113514391705394
659 0.0113580664619803
660 0.011363985016942
661 0.0113695319741964
662 0.0113748675212264
663 0.0113793238997459
664 0.011383593082428
665 0.0113876760005951
666 0.011391980573535
667 0.0113957747817039
668 0.0114000169560313
669 0.0114038204774261
670 0.0114075616002083
671 0.0114115811884403
672 0.0114162899553776
673 0.0114208292216063
674 0.0114257205277681
675 0.0114304348826408
676 0.0114348009228706
677 0.0114403441548347
678 0.0114464964717627
679 0.0114532187581062
680 0.0114604663103819
681 0.0114669185131788
682 0.0114742433652282
683 0.011482834815979
684 0.0114912372082472
685 0.01150057092309
686 0.0115107847377658
687 0.0115214716643095
688 0.0115333674475551
689 0.0115457680076361
690 0.0115587115287781
691 0.0115715116262436
692 0.011585583910346
693 0.0116007728502154
694 0.0116158230230212
695 0.0116324201226234
696 0.0116498321294785
697 0.0116674490272999
698 0.0116852698847651
699 0.0117045249789953
700 0.0117239532992244
701 0.011744549497962
702 0.0117658069357276
703 0.0117876082658768
704 0.0118106324225664
705 0.0118336360901594
706 0.0118582006543875
707 0.0118832513689995
708 0.0119079491123557
709 0.0119329839944839
710 0.0119584649801254
711 0.0119843874126673
712 0.0120118074119091
713 0.0120392246171832
714 0.0120662786066532
715 0.0120944483205676
716 0.0121236396953464
717 0.0121527016162872
718 0.0121820671483874
719 0.0122113656252623
720 0.0122411921620369
721 0.0122709972783923
722 0.0123007446527481
723 0.0123301018029451
724 0.0123604312539101
725 0.0123906573280692
726 0.0124207120388746
727 0.0124507080763578
728 0.0124811753630638
729 0.0125113232061267
730 0.0125423287972808
731 0.0125725483521819
732 0.0126041639596224
733 0.0126354116946459
734 0.0126672042533755
735 0.0126991188153625
736 0.0127315251156688
737 0.0127635952085257
738 0.0127967474982142
739 0.0128288585692644
740 0.0128621906042099
741 0.0128953559324145
742 0.0129286497831345
743 0.0129607645794749
744 0.0129938051104546
745 0.0130256367847323
746 0.0130571201443672
747 0.0130893010646105
748 0.0131200607866049
749 0.0131517853587866
750 0.0131816677749157
751 0.0132111189886928
752 0.0132411448284984
753 0.0132703632116318
754 0.0133000090718269
755 0.0133297434076667
756 0.0133589347824454
757 0.013388043269515
758 0.0134171126410365
759 0.0134461624547839
760 0.0134741403162479
761 0.0135017549619079
762 0.0135285761207342
763 0.0135550238192081
764 0.0135828061029315
765 0.0136092333123088
766 0.0136349033564329
767 0.0136603936553001
768 0.0136852562427521
769 0.0137094873934984
770 0.0137334121391177
771 0.01375587657094
772 0.0137785701081157
773 0.0138015132397413
774 0.0138234160840511
775 0.0138460276648402
776 0.0138680655509233
777 0.013889791443944
778 0.0139118432998657
779 0.01393305324018
780 0.0139542110264301
781 0.0139758381992579
782 0.0139965303242207
783 0.0140171675011516
784 0.0140383867546916
785 0.0140584614127874
786 0.014079412445426
787 0.0140996500849724
788 0.0141195189207792
789 0.0141390776261687
790 0.0141563825309277
791 0.014174722135067
792 0.014193925075233
793 0.0142119191586971
794 0.0142293237149715
795 0.0142483143135905
796 0.0142657533288002
797 0.0142830964177847
798 0.0142992837354541
799 0.0143161928281188
800 0.0143320765346289
801 0.0143493367359042
802 0.0143664162606001
803 0.0143827646970749
804 0.0143985617905855
805 0.0144139043986797
806 0.014429884031415
807 0.0144454203546047
808 0.0144610889256001
809 0.0144761726260185
810 0.0144912442192435
811 0.0145072657614946
812 0.0145218819379807
813 0.0145359439775348
814 0.0145497843623161
815 0.0145623125135899
816 0.0145749822258949
817 0.0145869813859463
818 0.0145981069654226
819 0.0146072413772345
820 0.0146168228238821
821 0.0146260662004352
822 0.0146340420469642
823 0.0146417869254947
824 0.0146506084129214
825 0.0146585358306766
826 0.0146665452048182
827 0.014673562720418
828 0.0146791692823172
829 0.0146861104294658
830 0.0146919107064605
831 0.0146977733820677
832 0.0147027596831322
833 0.0147072253748775
834 0.0147108286619186
835 0.0147131560370326
836 0.0147148352116346
837 0.0147163476794958
838 0.0147170750424266
839 0.0147166904062033
840 0.0147164007648826
841 0.0147149823606014
842 0.0147135891020298
843 0.0147105883806944
844 0.0147074311971664
845 0.0147023443132639
846 0.0146965105086565
847 0.0146908713504672
848 0.014683673158288
849 0.0146756349131465
850 0.0146669521927834
851 0.0146574852988124
852 0.0146473851054907
853 0.0146354464814067
854 0.0146229146048427
855 0.0146089848130941
856 0.0145941292867064
857 0.0145773757249117
858 0.0145595576614141
859 0.0145407356321812
860 0.0145198777318001
861 0.0144977252930403
862 0.0144736235961318
863 0.0144488401710987
864 0.0144224688410759
865 0.0143941035494208
866 0.0143644353374839
867 0.0143344318494201
868 0.0143031477928162
869 0.0142700588330626
870 0.0142361549660563
871 0.0142017183825374
872 0.0141656426712871
873 0.0141286160796881
874 0.0140908006578684
875 0.014051329344511
876 0.0140110952779651
877 0.0139702279120684
878 0.013929096981883
879 0.0138854086399078
880 0.0138407703489065
881 0.013795331120491
882 0.0137488972395658
883 0.013702149502933
884 0.0136545402929187
885 0.0136064989492297
886 0.0135582257062197
887 0.013508565723896
888 0.0134581923484802
889 0.0134073784574866
890 0.0133560737594962
891 0.0133040389046073
892 0.0132509944960475
893 0.0131976157426834
894 0.0131438998505473
895 0.013090405613184
896 0.0130363125354052
897 0.012981778010726
898 0.0129264108836651
899 0.0128716183826327
900 0.0128173064440489
901 0.0127629591152072
902 0.0127078620716929
903 0.012653867714107
904 0.0126001117751002
905 0.0125456918030977
906 0.0124920140951872
907 0.0124385990202427
908 0.0123854521661997
909 0.0123338680714369
910 0.0122823780402541
911 0.0122307715937495
912 0.0121818631887436
913 0.012132553383708
914 0.0120839802548289
915 0.0120365088805556
916 0.0119899325072765
917 0.0119438720867038
918 0.011899652890861
919 0.0118562504649162
920 0.0118140578269958
921 0.0117731280624866
922 0.0117330802604556
923 0.0116935577243567
924 0.0116558354347944
925 0.0116192055866122
926 0.0115834921598434
927 0.0115492008626461
928 0.0115165952593088
929 0.0114846304059029
930 0.0114544359967113
931 0.0114261582493782
932 0.0113984784111381
933 0.0113724004477262
934 0.0113468272611499
935 0.0113218873739243
936 0.0112993121147156
937 0.0112776663154364
938 0.0112571269273758
939 0.0112374182790518
940 0.0112194921821356
941 0.0112021220847964
942 0.0111866723746061
943 0.0111720319837332
944 0.0111583862453699
945 0.0111459698528051
946 0.011134291999042
947 0.0111249638721347
948 0.011115275323391
949 0.0111072240397334
950 0.0110998079180717
951 0.011094088666141
952 0.0110885035246611
953 0.0110850632190704
954 0.0110810725018382
955 0.0110785393044353
956 0.0110773146152496
957 0.0110769039019942
958 0.0110784051939845
959 0.0110802482813597
960 0.0110832778736949
961 0.0110878301784396
962 0.0110933780670166
963 0.0111002763733268
964 0.0111064948141575
965 0.0111149866133928
966 0.0111258989199996
967 0.0111362542957067
968 0.0111484071239829
969 0.0111612752079964
970 0.0111758774146438
971 0.0111914603039622
972 0.0112078925594687
973 0.0112263998016715
974 0.0112457424402237
975 0.0112664699554443
976 0.011287241242826
977 0.0113101918250322
978 0.0113347861915827
979 0.0113609861582518
980 0.0113874655216932
981 0.0114146824926138
982 0.0114430291578174
983 0.0114718861877918
984 0.0115018058568239
985 0.0115328496322036
986 0.011565400287509
987 0.0115982107818127
988 0.0116322115063667
989 0.0116676641628146
990 0.0117030246183276
991 0.0117397475987673
992 0.011777663603425
993 0.0118157211691141
994 0.0118546774610877
995 0.0118938162922859
996 0.0119341183453798
997 0.0119746653363109
998 0.0120162628591061
999 0.0120579851791263
1000 0.0121004385873675
1001 0.0121430037543178
1002 0.0121862720698118
1003 0.0122306197881699
1004 0.0122747719287872
1005 0.0123187331482768
1006 0.0123636713251472
1007 0.012407872825861
1008 0.0124536380171776
1009 0.0124994022771716
1010 0.0125440135598183
1011 0.0125891417264938
1012 0.0126352813094854
1013 0.0126805901527405
1014 0.0127266636118293
1015 0.0127729680389166
1016 0.0128191886469722
1017 0.0128649044781923
1018 0.0129109416157007
1019 0.0129559636116028
1020 0.0130018405616283
1021 0.0130478646606207
1022 0.013092297129333
1023 0.0131371542811394
1024 0.0131814172491431
1025 0.0132248569279909
1026 0.0132676754146814
1027 0.0133108450099826
1028 0.0133535228669643
1029 0.0133948996663094
1030 0.0134363500401378
1031 0.0134765356779099
1032 0.0135170593857765
1033 0.0135559793561697
1034 0.0135945565998554
1035 0.0136324539780617
1036 0.0136697143316269
1037 0.0137068806216121
1038 0.0137428566813469
1039 0.0137783763930202
1040 0.0138128055259585
1041 0.0138469021767378
1042 0.0138801774010062
1043 0.0139118991792202
1044 0.0139429001137614
1045 0.0139732956886292
1046 0.0140028400346637
1047 0.0140312789008021
1048 0.0140585359185934
1049 0.0140865445137024
1050 0.0141125209629536
1051 0.0141383223235607
1052 0.014163869433105
1053 0.0141878481954336
1054 0.0142105538398027
1055 0.0142333582043648
1056 0.0142552684992552
1057 0.0142768127843738
1058 0.0142971929162741
1059 0.0143160559237003
1060 0.0143344849348068
1061 0.0143520226702094
1062 0.0143687790259719
1063 0.0143839288502932
1064 0.0143992295488715
1065 0.0144137842580676
1066 0.0144272055476904
1067 0.0144389048218727
1068 0.0144505752250552
1069 0.0144616356119514
1070 0.0144724091514945
1071 0.0144819309934974
1072 0.0144896283745766
1073 0.0144969169050455
1074 0.014504624530673
1075 0.0145109426230192
1076 0.0145166423171759
1077 0.0145227126777172
1078 0.0145276915282011
1079 0.0145318023860455
1080 0.0145353069528937
1081 0.0145385935902596
1082 0.0145404441282153
1083 0.0145427919924259
1084 0.0145443584769964
1085 0.0145448166877031
1086 0.01454540155828
1087 0.0145442355424166
1088 0.0145429987460375
1089 0.0145422164350748
1090 0.0145407868549228
1091 0.0145384445786476
1092 0.0145360305905342
1093 0.0145334033295512
1094 0.0145291388034821
1095 0.0145246814936399
1096 0.0145201440900564
1097 0.0145149976015091
1098 0.0145097337663174
1099 0.014504499733448
1100 0.014498945325613
1101 0.0144933927804232
1102 0.0144877722486854
1103 0.0144819803535938
1104 0.0144757702946663
1105 0.0144691858440638
1106 0.0144624663516879
1107 0.0144558157771826
1108 0.0144484480842948
1109 0.0144415572285652
1110 0.0144338868558407
1111 0.0144264660775661
1112 0.0144187957048416
1113 0.0144111104309559
1114 0.014403261244297
1115 0.0143957119435072
1116 0.0143882054835558
1117 0.014380419626832
1118 0.0143724977970123
1119 0.0143638048321009
1120 0.0143554508686066
1121 0.0143471658229828
1122 0.0143383955582976
1123 0.0143295787274837
1124 0.0143205132335424
1125 0.0143120428547263
1126 0.0143032884225249
1127 0.0142941577360034
1128 0.0142851527780294
1129 0.0142762018367648
1130 0.0142675098031759
1131 0.0142572298645973
1132 0.0142473755404353
1133 0.0142375929281116
1134 0.0142262615263462
1135 0.0142161697149277
1136 0.0142056969925761
1137 0.0141954272985458
1138 0.0141838267445564
1139 0.0141723062843084
1140 0.0141609311103821
1141 0.0141497431322932
1142 0.0141375344246626
1143 0.014124977402389
1144 0.0141125358641148
1145 0.0141007779166102
1146 0.0140885543078184
1147 0.0140758594498038
1148 0.0140627641230822
1149 0.0140496408566833
1150 0.0140370540320873
1151 0.0140235852450132
1152 0.0140092466026545
1153 0.0139945782721043
1154 0.0139806549996138
1155 0.0139670297503471
1156 0.01395308598876
1157 0.0139386495575309
1158 0.0139240575954318
1159 0.0139092262834311
1160 0.013894334435463
1161 0.0138785671442747
1162 0.013862675987184
1163 0.0138466842472553
1164 0.0138305006548762
1165 0.0138140795752406
1166 0.0137965781614184
1167 0.0137791726738214
1168 0.0137618659064174
1169 0.0137432543560863
1170 0.0137250386178493
1171 0.0137069439515471
1172 0.0136881787329912
1173 0.0136691946536303
1174 0.0136499851942062
1175 0.0136309480294585
1176 0.0136112552136183
1177 0.013591873459518
1178 0.0135724246501923
1179 0.0135530345141888
1180 0.013533478602767
1181 0.0135134039446712
1182 0.0134946759790182
1183 0.0134744998067617
1184 0.0134540721774101
1185 0.0134343644604087
1186 0.0134135317057371
1187 0.013392667286098
1188 0.013372334651649
1189 0.0133522469550371
1190 0.0133322346955538
1191 0.0133121479302645
1192 0.0132922595366836
1193 0.0132723590359092
1194 0.0132522080093622
1195 0.0132321771234274
1196 0.0132125085219741
1197 0.0131930112838745
1198 0.0131742311641574
1199 0.013154910877347
1200 0.0131365498527884
1201 0.0131182242184877
1202 0.0131001099944115
1203 0.0130817126482725
1204 0.0130636878311634
1205 0.0130458874627948
1206 0.0130282714962959
1207 0.0130107328295708
1208 0.0129934689030051
1209 0.0129763362929225
1210 0.0129593964666128
1211 0.0129430424422026
1212 0.012926684692502
1213 0.012910133227706
1214 0.0128937587141991
1215 0.0128784058615565
1216 0.012862753123045
1217 0.0128475865349174
1218 0.0128327403217554
1219 0.0128186298534274
1220 0.0128045659512281
1221 0.0127914724871516
1222 0.0127788763493299
1223 0.0127659318968654
1224 0.0127540109679103
1225 0.0127419708296657
1226 0.0127297891303897
1227 0.0127187250182033
1228 0.0127077400684357
1229 0.0126977367326617
1230 0.0126878693699837
1231 0.0126787275075912
1232 0.0126693323254585
1233 0.0126606822013855
1234 0.0126524697989225
1235 0.0126454485580325
1236 0.0126389395445585
1237 0.0126326521858573
1238 0.012626483105123
1239 0.0126221505925059
1240 0.0126170692965388
1241 0.0126140732318163
1242 0.0126111945137382
1243 0.0126084936782718
1244 0.0126071963459253
1245 0.0126063590869308
1246 0.0126061569899321
1247 0.0126067064702511
1248 0.0126077812165022
1249 0.0126101616770029
1250 0.0126121155917645
1251 0.012614737264812
1252 0.0126180835068226
1253 0.0126222921535373
1254 0.0126269087195396
1255 0.0126320999115705
1256 0.0126379933208227
1257 0.0126443728804588
1258 0.0126515831798315
1259 0.0126590384170413
1260 0.0126662729308009
1261 0.0126755051314831
1262 0.0126849915832281
1263 0.0126951020210981
1264 0.0127059668302536
1265 0.0127177238464355
1266 0.0127286715433002
1267 0.0127415275201201
1268 0.0127542149275541
1269 0.0127667933702469
1270 0.0127813052386045
1271 0.0127953365445137
1272 0.0128098241984844
1273 0.012825284153223
1274 0.0128399096429348
1275 0.0128552224487066
1276 0.0128707541152835
1277 0.0128867868334055
1278 0.0129028325900435
1279 0.012919319793582
1280 0.0129363564774394
1281 0.0129526853561401
1282 0.0129696987569332
1283 0.0129871610552073
1284 0.0130043420940638
1285 0.0130227236077189
1286 0.0130409551784396
1287 0.0130588700994849
1288 0.0130764944478869
1289 0.0130950538441539
1290 0.0131122432649136
1291 0.0131297474727035
1292 0.0131476428359747
1293 0.0131651666015387
1294 0.0131825897842646
1295 0.013199795037508
1296 0.0132170729339123
1297 0.0132338851690292
1298 0.0132503416389227
1299 0.0132671073079109
1300 0.013283091597259
1301 0.0132995713502169
1302 0.0133157353848219
1303 0.0133314793929458
1304 0.0133473491296172
1305 0.0133629739284515
1306 0.0133780669420958
1307 0.0133934635668993
1308 0.013408163562417
1309 0.0134224547073245
1310 0.0134362354874611
1311 0.0134494695812464
1312 0.0134630156680942
1313 0.013475464656949
1314 0.0134880598634481
1315 0.0135003607720137
1316 0.0135117722675204
1317 0.0135236699134111
1318 0.0135351326316595
1319 0.0135461650788784
1320 0.0135563034564257
1321 0.0135658821091056
1322 0.0135757122188807
1323 0.0135847441852093
1324 0.0135932024568319
1325 0.0136010479182005
1326 0.013609042391181
1327 0.013615976087749
1328 0.0136229414492846
1329 0.0136296404525638
1330 0.0136359138414264
1331 0.0136413415893912
1332 0.0136461211368442
1333 0.0136504881083965
1334 0.0136547535657883
1335 0.0136584891006351
1336 0.0136609673500061
1337 0.0136629370972514
1338 0.0136654442176223
1339 0.0136667964980006
1340 0.0136673403903842
1341 0.0136662228032947
1342 0.0136653929948807
1343 0.0136639541015029
1344 0.0136628150939941
1345 0.0136600192636251
1346 0.0136567652225494
1347 0.0136522678658366
1348 0.0136471875011921
1349 0.0136418370530009
1350 0.0136361587792635
1351 0.0136288944631815
1352 0.0136218313127756
1353 0.0136139094829559
1354 0.0136051280423999
1355 0.0135951358824968
1356 0.0135847888886929
1357 0.0135736893862486
1358 0.0135620795190334
1359 0.0135493874549866
1360 0.0135361421853304
1361 0.0135222654789686
1362 0.0135076967999339
1363 0.0134917851537466
1364 0.0134758185595274
1365 0.0134588163346052
1366 0.0134420767426491
1367 0.0134243182837963
1368 0.0134058892726898
1369 0.0133868530392647
1370 0.013367211446166
1371 0.0133478697389364
1372 0.0133279813453555
1373 0.0133073087781668
1374 0.0132858157157898
1375 0.0132634397596121
1376 0.0132414763793349
1377 0.0132185621187091
1378 0.0131946532055736
1379 0.01317089330405
1380 0.0131477788090706
1381 0.0131229907274246
1382 0.0130980703979731
1383 0.0130730308592319
1384 0.0130485845729709
1385 0.0130223855376244
1386 0.0129967499524355
1387 0.0129703227430582
1388 0.0129443285986781
1389 0.0129176322370768
1390 0.0128908334299922
1391 0.0128641407936811
1392 0.0128373652696609
1393 0.0128103736788034
1394 0.0127835050225258
1395 0.0127574382349849
1396 0.0127306608483195
1397 0.0127038983628154
1398 0.0126768331974745
1399 0.0126497065648437
1400 0.0126223750412464
1401 0.0125952167436481
1402 0.0125679094344378
1403 0.0125407567247748
1404 0.0125131001695991
1405 0.0124858003109694
1406 0.012458018027246
1407 0.0124306920915842
1408 0.0124045331031084
1409 0.0123775331303477
1410 0.0123506132513285
1411 0.0123238665983081
1412 0.0122974244877696
1413 0.012270743958652
1414 0.0122445225715637
1415 0.0122179500758648
1416 0.0121915144845843
1417 0.0121649419888854
1418 0.0121387643739581
1419 0.0121121685951948
1420 0.0120865404605865
1421 0.0120600070804358
1422 0.0120347924530506
1423 0.0120092770084739
1424 0.0119836013764143
1425 0.0119588226079941
1426 0.0119339898228645
1427 0.0119093721732497
1428 0.0118853412568569
1429 0.0118612498044968
1430 0.0118374479934573
1431 0.0118142291903496
1432 0.0117908027023077
1433 0.0117678558453918
1434 0.0117451008409262
1435 0.0117227453738451
1436 0.0117003228515387
1437 0.0116786006838083
1438 0.0116571737453341
1439 0.01163568533957
1440 0.011614516377449
1441 0.0115934573113918
1442 0.0115731758996844
1443 0.0115531897172332
1444 0.0115339867770672
1445 0.0115149198099971
1446 0.0114963781088591
1447 0.0114778131246567
1448 0.0114593869075179
1449 0.0114415613934398
1450 0.0114239184185863
1451 0.0114073632284999
1452 0.0113913780078292
1453 0.0113750323653221
1454 0.0113590620458126
1455 0.0113443974405527
1456 0.0113301044330001
1457 0.0113156978040934
1458 0.0113022057339549
1459 0.0112890582531691
1460 0.0112758753821254
1461 0.0112634226679802
1462 0.0112514449283481
1463 0.0112392213195562
1464 0.0112279132008553
1465 0.0112166777253151
1466 0.011206017807126
1467 0.011196356266737
1468 0.011185503564775
1469 0.0111759621649981
1470 0.011166213080287
1471 0.0111578311771154
1472 0.0111489845439792
1473 0.0111402105540037
1474 0.0111318025738001
1475 0.0111240651458502
1476 0.0111165232956409
1477 0.0111087318509817
1478 0.0111011266708374
1479 0.0110946958884597
1480 0.0110883470624685
1481 0.0110813230276108
1482 0.01107507199049
1483 0.0110684167593718
1484 0.0110630746930838
1485 0.0110572632402182
1486 0.0110511882230639
1487 0.0110458321869373
1488 0.0110406754538417
1489 0.011035829782486
1490 0.011032204143703
1491 0.0110279796645045
1492 0.0110240112990141
1493 0.0110198892652988
1494 0.0110161304473877
1495 0.0110130263492465
1496 0.0110094463452697
1497 0.0110059604048729
1498 0.0110029894858599
1499 0.0110001740977168
1500 0.0109981251880527
1501 0.0109951822087169
1502 0.0109925596043468
1503 0.0109905228018761
1504 0.0109879374504089
1505 0.0109858028590679
1506 0.0109841218218207
1507 0.0109827844426036
1508 0.0109811741858721
1509 0.010980486869812
1510 0.0109797222539783
1511 0.0109792305156589
1512 0.0109783662483096
1513 0.0109786000102758
1514 0.0109788328409195
1515 0.0109793357551098
1516 0.0109797306358814
1517 0.0109800873324275
1518 0.0109807085245848
1519 0.0109820161014795
1520 0.0109843937680125
1521 0.0109860599040985
1522 0.0109886964783072
1523 0.0109911290928721
1524 0.0109937991946936
1525 0.0109960287809372
1526 0.0109990984201431
1527 0.0110022788867354
1528 0.0110053112730384
1529 0.0110081508755684
1530 0.0110112261027098
1531 0.0110139353200793
1532 0.0110166501253843
1533 0.0110194263979793
1534 0.0110220490023494
1535 0.0110250804573298
1536 0.0110279750078917
1537 0.0110313892364502
1538 0.0110336868092418
1539 0.0110365431755781
1540 0.0110398633405566
1541 0.0110424403101206
1542 0.0110455211251974
1543 0.0110485125333071
1544 0.0110514685511589
1545 0.0110543332993984
1546 0.0110576078295708
1547 0.0110605545341969
1548 0.0110637620091438
1549 0.0110670533031225
1550 0.0110699515789747
1551 0.0110732298344374
1552 0.0110763600096107
1553 0.0110792135819793
1554 0.0110823391005397
1555 0.0110852736979723
1556 0.011088602244854
1557 0.011092122644186
1558 0.0110957436263561
1559 0.0110988607630134
1560 0.011102706193924
1561 0.0111063495278358
1562 0.0111110210418701
1563 0.0111154494807124
1564 0.0111198704689741
1565 0.0111234169453382
1566 0.0111273257061839
1567 0.0111325550824404
1568 0.0111373253166676
1569 0.0111418291926384
1570 0.011146804317832
1571 0.0111517887562513
1572 0.0111558716744184
1573 0.0111609799787402
1574 0.011166974902153
1575 0.0111729232594371
1576 0.0111790001392365
1577 0.0111840441823006
1578 0.0111896200105548
1579 0.0111953420564532
1580 0.0112017691135406
1581 0.0112079260870814
1582 0.0112145021557808
1583 0.0112208686769009
1584 0.0112270517274737
1585 0.0112340953201056
1586 0.011241028085351
1587 0.011247955262661
1588 0.0112551962956786
1589 0.011261910200119
1590 0.0112694557756186
1591 0.0112763606011868
1592 0.0112838298082352
1593 0.0112911639735103
1594 0.0112988092005253
1595 0.0113062039017677
1596 0.0113139357417822
1597 0.0113214254379272
1598 0.0113278543576598
1599 0.0113355992361903
1600 0.0113439364358783
1601 0.0113517697900534
1602 0.0113596525043249
1603 0.011367435567081
1604 0.0113757681101561
1605 0.0113836675882339
1606 0.0113915707916021
1607 0.0113997180014849
1608 0.0114077944308519
1609 0.0114151453599334
1610 0.0114224990829825
1611 0.0114296637475491
1612 0.0114369038492441
1613 0.0114438515156507
1614 0.0114515526220202
1615 0.0114592723548412
1616 0.0114667918533087
1617 0.0114740720018744
1618 0.0114813055843115
1619 0.0114887952804565
1620 0.0114965513348579
1621 0.0115047004073858
1622 0.0115125244483352
1623 0.0115199489519
1624 0.0115278568118811
1625 0.0115361353382468
1626 0.0115440515801311
1627 0.0115522099658847
1628 0.0115604493767023
1629 0.0115684038028121
1630 0.0115768518298864
1631 0.0115851685404778
1632 0.0115938670933247
1633 0.0116029111668468
1634 0.0116110052913427
1635 0.0116198435425758
1636 0.0116286752745509
1637 0.0116371866315603
1638 0.0116468956694007
1639 0.0116572063416243
1640 0.0116669908165932
1641 0.0116769149899483
1642 0.0116869397461414
1643 0.0116967614740133
1644 0.0117065776139498
1645 0.0117166582494974
1646 0.0117262229323387
1647 0.0117359068244696
1648 0.0117447478696704
1649 0.0117542278021574
1650 0.0117640970274806
1651 0.0117734624072909
1652 0.0117838261649013
1653 0.0117942411452532
1654 0.0118058174848557
1655 0.01181685552001
1656 0.0118272807449102
1657 0.0118379332125187
1658 0.0118491183966398
1659 0.0118595622479916
1660 0.011871000751853
1661 0.0118818795308471
1662 0.0118932127952576
1663 0.0119042275473475
1664 0.0119157312437892
1665 0.0119268950074911
1666 0.0119384592399001
1667 0.0119509501382709
1668 0.0119637092575431
1669 0.0119766173884273
1670 0.0119885820895433
1671 0.0120008401572704
1672 0.0120129836723208
1673 0.0120254382491112
1674 0.012039152905345
1675 0.0120519651100039
1676 0.0120645128190517
1677 0.0120774358510971
1678 0.0120903728529811
1679 0.0121040632948279
1680 0.0121171232312918
1681 0.0121303033083677
1682 0.0121430661529303
1683 0.0121558560058475
1684 0.0121688731014729
1685 0.0121819404885173
1686 0.012194786220789
1687 0.0122080100700259
1688 0.0122205782681704
1689 0.0122332824394107
1690 0.0122462017461658
1691 0.012259098701179
1692 0.0122720971703529
1693 0.0122843943536282
1694 0.0122964698821306
1695 0.0123089570552111
1696 0.012321051210165
1697 0.0123327355831861
1698 0.0123444870114326
1699 0.0123568503186107
1700 0.0123681090772152
1701 0.0123803168535233
1702 0.0123916249722242
1703 0.0124023836106062
1704 0.0124130453914404
1705 0.0124247949570417
1706 0.0124367345124483
1707 0.01244748942554
1708 0.0124582201242447
1709 0.0124691938981414
1710 0.0124813001602888
1711 0.0124928541481495
1712 0.0125038754194975
1713 0.0125156529247761
1714 0.0125265084207058
1715 0.0125372661277652
1716 0.0125483516603708
1717 0.0125588532537222
1718 0.0125702125951648
1719 0.0125807551667094
1720 0.0125917978584766
1721 0.0126033900305629
1722 0.0126147866249084
1723 0.0126256942749023
1724 0.0126365628093481
1725 0.0126474788412452
1726 0.0126577597111464
1727 0.012668002396822
1728 0.0126789566129446
1729 0.0126898651942611
1730 0.0127004478126764
1731 0.0127113750204444
1732 0.0127221401780844
1733 0.012732501141727
1734 0.0127427615225315
1735 0.0127524463459849
1736 0.0127628650516272
1737 0.0127731747925282
1738 0.0127834184095263
1739 0.0127934655174613
1740 0.0128040350973606
1741 0.012814262881875
1742 0.0128246787935495
1743 0.0128356060013175
1744 0.0128464875742793
1745 0.0128576932474971
1746 0.0128682218492031
1747 0.0128798689693213
1748 0.0128903863951564
1749 0.0129016265273094
1750 0.0129126077517867
1751 0.0129240518435836
1752 0.0129350088536739
1753 0.0129463141784072
1754 0.012958480976522
1755 0.012969858944416
1756 0.0129812164232135
1757 0.0129936058074236
1758 0.0130057614296675
1759 0.0130176302045584
1760 0.0130303539335728
1761 0.0130428653210402
1762 0.0130547303706408
1763 0.0130667788907886
1764 0.0130797997117043
1765 0.0130923120304942
1766 0.0131053645163774
1767 0.0131176998838782
1768 0.0131306275725365
1769 0.0131441298872232
1770 0.0131573788821697
1771 0.0131705608218908
1772 0.0131841879338026
1773 0.013198321685195
1774 0.0132121918722987
1775 0.0132258264347911
1776 0.0132400970906019
1777 0.0132550476118922
1778 0.0132695473730564
1779 0.013283590786159
1780 0.013298187404871
1781 0.0133127421140671
1782 0.0133273620158434
1783 0.0133427977561951
1784 0.0133582595735788
1785 0.0133737614378333
1786 0.0133894775062799
1787 0.0134042939171195
1788 0.0134194791316986
1789 0.0134349577128887
1790 0.0134504698216915
1791 0.0134664950892329
1792 0.0134816719219089
1793 0.0134971989318728
1794 0.0135129671543837
1795 0.013529134914279
1796 0.0135445650666952
1797 0.0135604394599795
1798 0.0135767944157124
1799 0.0135933272540569
1800 0.0136096701025963
1801 0.0136259226128459
1802 0.0136421527713537
1803 0.0136579740792513
1804 0.0136745180934668
1805 0.0136911515146494
1806 0.0137071348726749
1807 0.0137230893597007
1808 0.0137392114847898
1809 0.0137548660859466
1810 0.013770991936326
1811 0.0137866195291281
1812 0.013802113942802
1813 0.0138179836794734
1814 0.0138343824073672
1815 0.0138506134971976
1816 0.0138661889359355
1817 0.0138812158256769
1818 0.0138968117535114
1819 0.0139127029106021
1820 0.013928422704339
1821 0.0139436945319176
1822 0.0139582557603717
1823 0.0139730460941792
1824 0.0139880143105984
1825 0.0140028623864055
1826 0.0140169784426689
1827 0.014032244682312
1828 0.014047241769731
1829 0.0140624819323421
1830 0.0140772415325046
1831 0.0140915252268314
1832 0.014106310904026
1833 0.0141209810972214
1834 0.0141360238194466
1835 0.0141506493091583
1836 0.0141661865636706
1837 0.0141804870218039
1838 0.0141954077407718
1839 0.0142103489488363
1840 0.0142250210046768
1841 0.0142397461459041
1842 0.0142546519637108
1843 0.0142691796645522
1844 0.0142834512516856
1845 0.0142979416996241
1846 0.0143120046705008
1847 0.0143276583403349
1848 0.0143424300476909
1849 0.0143568236380816
1850 0.014371644705534
1851 0.01438651047647
1852 0.0144010996446013
1853 0.0144156841561198
1854 0.0144307119771838
1855 0.0144453747197986
1856 0.0144608579576015
1857 0.0144754629582167
1858 0.0144906267523766
1859 0.0145068522542715
1860 0.0145222339779139
1861 0.0145377982407808
1862 0.0145537182688713
1863 0.01457011513412
1864 0.0145870624110103
1865 0.0146042387932539
1866 0.0146209252998233
1867 0.014638083986938
1868 0.0146557595580816
1869 0.014673262834549
1870 0.0146920224651694
1871 0.014711519703269
1872 0.0147309927269816
1873 0.0147503223270178
1874 0.0147700225934386
1875 0.0147906392812729
1876 0.0148114962503314
1877 0.014831930398941
1878 0.014853335916996
1879 0.0148735046386719
1880 0.0148941604420543
1881 0.01491529494524
1882 0.0149364499375224
1883 0.0149578442797065
1884 0.0149797424674034
1885 0.0150019256398082
1886 0.0150236934423447
1887 0.015046420507133
1888 0.0150693086907268
1889 0.0150916967540979
1890 0.0151144936680794
1891 0.0151370530948043
1892 0.0151597615331411
1893 0.0151829104870558
1894 0.0152061879634857
1895 0.0152301788330078
1896 0.0152536211535335
1897 0.0152775105088949
1898 0.0153017491102219
1899 0.015325459651649
1900 0.0153492912650108
1901 0.0153731685131788
1902 0.0153971966356039
1903 0.0154215935617685
1904 0.0154462149366736
1905 0.0154705625027418
1906 0.01549525372684
1907 0.015519879758358
1908 0.015544056892395
1909 0.0155685311183333
1910 0.0155924987047911
1911 0.0156165864318609
1912 0.0156405456364155
1913 0.0156647861003876
1914 0.0156889595091343
1915 0.0157137289643288
1916 0.0157385971397161
1917 0.0157622955739498
1918 0.0157859995961189
1919 0.0158096551895142
1920 0.0158335268497467
1921 0.0158571638166904
1922 0.0158810093998909
1923 0.0159045774489641
1924 0.0159280207008123
1925 0.0159510895609856
1926 0.0159743167459965
1927 0.0159965977072716
1928 0.0160191487520933
1929 0.0160412918776274
1930 0.0160640515387058
1931 0.0160861499607563
1932 0.0161082744598389
1933 0.0161305069923401
1934 0.0161519683897495
1935 0.0161747559905052
1936 0.0161970667541027
1937 0.016219936311245
1938 0.0162418186664581
1939 0.0162637419998646
1940 0.0162858366966248
1941 0.0163075439631939
1942 0.0163292642682791
1943 0.0163516104221344
1944 0.0163729973137379
1945 0.016394954174757
1946 0.0164170488715172
1947 0.0164379253983498
1948 0.0164587777107954
1949 0.0164796821773052
1950 0.0165008492767811
1951 0.0165220852941275
1952 0.0165429897606373
1953 0.0165642946958542
1954 0.0165853481739759
1955 0.0166060999035835
1956 0.0166270546615124
1957 0.0166480541229248
1958 0.0166691802442074
1959 0.0166904106736183
1960 0.0167123693972826
1961 0.0167333781719208
1962 0.0167545676231384
1963 0.0167758017778397
1964 0.016798198223114
1965 0.0168207623064518
1966 0.0168434157967567
1967 0.0168661326169968
1968 0.0168891288340092
1969 0.0169116538017988
1970 0.0169346742331982
1971 0.0169577430933714
1972 0.0169816520065069
1973 0.0170060992240906
1974 0.0170312002301216
1975 0.017056543380022
1976 0.0170831065624952
1977 0.017110038548708
1978 0.0171368271112442
1979 0.0171649437397718
1980 0.0171936266124249
1981 0.0172230321913958
1982 0.0172534491866827
1983 0.0172849129885435
1984 0.0173172727227211
1985 0.01734983548522
1986 0.0173828527331352
1987 0.0174169726669788
1988 0.0174524448812008
1989 0.0174889862537384
1990 0.0175266899168491
1991 0.0175650771707296
1992 0.0176041051745415
1993 0.0176438372582197
1994 0.0176846012473106
1995 0.0177253037691116
1996 0.0177672803401947
1997 0.0178099013864994
1998 0.0178540349006653
1999 0.0178985651582479
2000 0.0179433040320873
2001 0.017989344894886
2002 0.0180363580584526
2003 0.0180841498076916
2004 0.0181317925453186
2005 0.0181795209646225
2006 0.0182283222675323
2007 0.018276933580637
2008 0.0183260999619961
2009 0.018375176936388
2010 0.0184247959405184
2011 0.0184740498661995
2012 0.0185234546661377
2013 0.0185735486447811
2014 0.018622612580657
2015 0.0186721496284008
2016 0.0187211520969868
2017 0.0187704768031836
2018 0.018819497898221
2019 0.0188682042062283
2020 0.0189162865281105
2021 0.0189641751348972
2022 0.0190119370818138
2023 0.0190590489655733
2024 0.0191057752817869
2025 0.0191522017121315
2026 0.019197428599
2027 0.0192421935498714
2028 0.0192865096032619
2029 0.0193297993391752
2030 0.0193725973367691
2031 0.0194148402661085
2032 0.0194564573466778
2033 0.0194975584745407
2034 0.019537515938282
2035 0.0195774398744106
2036 0.0196158587932587
2037 0.0196530129760504
2038 0.0196896400302649
2039 0.0197261963039637
2040 0.0197624545544386
2041 0.0197973381727934
2042 0.0198308899998665
2043 0.019864197820425
2044 0.0198968201875687
2045 0.0199279002845287
2046 0.0199591387063265
2047 0.01998888887465
2048 0.0200185999274254
2049 0.0200479011982679
2050 0.0200760215520859
2051 0.0201044771820307
2052 0.0201324727386236
2053 0.0201596152037382
2054 0.0201863683760166
2055 0.0202135443687439
2056 0.0202395655214787
2057 0.0202657729387283
2058 0.0202919319272041
2059 0.0203180015087128
2060 0.0203440394252539
2061 0.0203703790903091
2062 0.0203971862792969
2063 0.0204238556325436
2064 0.0204504802823067
2065 0.0204770788550377
2066 0.0205038636922836
2067 0.020531177520752
2068 0.0205586869269609
2069 0.0205868855118752
2070 0.0206156950443983
2071 0.0206452626734972
2072 0.0206747613847256
2073 0.0207060184329748
2074 0.0207378137856722
2075 0.0207697339355946
2076 0.0208023991435766
2077 0.0208355374634266
2078 0.0208690501749516
2079 0.0209041386842728
2080 0.0209396854043007
2081 0.0209752321243286
2082 0.0210116244852543
2083 0.0210490450263023
2084 0.0210866406559944
2085 0.0211253426969051
2086 0.0211646463721991
2087 0.0212056692689657
2088 0.0212467424571514
2089 0.021288800984621
2090 0.0213306900113821
2091 0.0213739611208439
2092 0.0214175097644329
2093 0.0214617997407913
2094 0.0215064659714699
2095 0.0215511173009872
2096 0.0215975977480412
2097 0.0216440744698048
2098 0.0216905605047941
2099 0.0217380113899708
2100 0.0217850711196661
2101 0.0218330733478069
2102 0.0218812078237534
2103 0.0219294875860214
2104 0.0219775047153234
2105 0.0220260079950094
2106 0.0220749899744987
2107 0.0221237167716026
2108 0.0221725106239319
2109 0.0222205072641373
2110 0.0222684945911169
2111 0.0223163925111294
2112 0.0223641451448202
2113 0.0224118381738663
2114 0.022458840161562
2115 0.022505147382617
2116 0.022551279515028
2117 0.0225963797420263
2118 0.0226413086056709
2119 0.0226859804242849
2120 0.022729866206646
2121 0.0227741356939077
2122 0.0228176154196262
2123 0.0228599011898041
2124 0.022902175784111
2125 0.0229433830827475
2126 0.0229838080704212
2127 0.0230237543582916
2128 0.023063138127327
2129 0.0231025256216526
2130 0.0231411010026932
2131 0.0231795161962509
2132 0.0232176631689072
2133 0.0232545919716358
2134 0.0232917722314596
2135 0.0233283825218678
2136 0.0233647897839546
2137 0.0234017446637154
2138 0.0234379302710295
2139 0.0234745480120182
2140 0.0235108863562346
2141 0.0235470160841942
2142 0.0235830247402191
2143 0.0236193537712097
2144 0.02365592867136
2145 0.0236932933330536
2146 0.0237302333116531
2147 0.0237675905227661
2148 0.0238053649663925
2149 0.0238440148532391
2150 0.0238830856978893
2151 0.0239228736609221
2152 0.0239633228629827
2153 0.0240041799843311
2154 0.0240453984588385
2155 0.0240879356861115
2156 0.0241307374089956
2157 0.024174839258194
2158 0.0242200754582882
2159 0.0242657121270895
2160 0.0243113450706005
2161 0.0243577882647514
2162 0.0244064480066299
2163 0.0244558453559875
2164 0.0245052203536034
2165 0.0245562791824341
2166 0.024609012529254
2167 0.0246627926826477
2168 0.0247171446681023
2169 0.0247734766453505
2170 0.0248301103711128
2171 0.0248870551586151
2172 0.0249463394284248
2173 0.0250063966959715
2174 0.0250674337148666
2175 0.0251295566558838
2176 0.0251932740211487
2177 0.0252575948834419
2178 0.0253226719796658
2179 0.0253876894712448
2180 0.0254539251327515
2181 0.0255201458930969
2182 0.0255868062376976
2183 0.0256536155939102
2184 0.0257201194763184
2185 0.0257864892482758
2186 0.0258524771779776
2187 0.0259179323911667
2188 0.0259825717657804
2189 0.0260461177676916
2190 0.0261095054447651
2191 0.0261723361909389
2192 0.0262342244386673
2193 0.0262960158288479
2194 0.0263575129210949
2195 0.0264179967343807
2196 0.0264776907861233
2197 0.0265373345464468
2198 0.0265960730612278
2199 0.0266549400985241
2200 0.0267134811729193
2201 0.0267715360969305
2202 0.0268299132585526
2203 0.0268881656229496
2204 0.0269464310258627
2205 0.0270053744316101
2206 0.0270641259849072
2207 0.0271225534379482
2208 0.0271813236176968
2209 0.0272399932146072
2210 0.0272993594408035
2211 0.0273596849292517
2212 0.0274201743304729
2213 0.0274818055331707
2214 0.02754289470613
2215 0.0276052709668875
2216 0.0276678260415792
2217 0.0277312844991684
2218 0.0277945753186941
2219 0.0278577208518982
2220 0.0279213339090347
2221 0.0279851760715246
2222 0.0280489772558212
2223 0.0281123779714108
2224 0.0281753744930029
2225 0.0282374024391174
2226 0.0282985009253025
2227 0.0283595025539398
2228 0.0284192468971014
2229 0.0284785218536854
2230 0.0285374224185944
2231 0.0285955965518951
2232 0.0286533646285534
2233 0.0287096556276083
2234 0.0287644769996405
2235 0.0288196057081223
2236 0.0288746207952499
2237 0.0289294179528952
2238 0.0289838220924139
2239 0.0290380083024502
2240 0.0290919840335846
2241 0.029145609587431
2242 0.0291998535394669
2243 0.0292551107704639
2244 0.0293100979179144
2245 0.0293655656278133
2246 0.0294211357831955
2247 0.0294780619442463
2248 0.0295352768152952
2249 0.0295925252139568
2250 0.0296508800238371
2251 0.0297105461359024
2252 0.0297705233097076
2253 0.0298306383192539
2254 0.0298912134021521
2255 0.0299523733556271
2256 0.0300142057240009
2257 0.0300768651068211
2258 0.0301397889852524
2259 0.0302028805017471
2260 0.030266335234046
2261 0.0303298234939575
2262 0.0303936656564474
2263 0.0304573327302933
2264 0.0305210016667843
2265 0.0305848717689514
2266 0.0306481197476387
2267 0.030712679028511
2268 0.030776035040617
2269 0.0308394767343998
2270 0.0309030972421169
2271 0.0309659689664841
2272 0.0310283377766609
2273 0.0310906227678061
2274 0.0311531089246273
2275 0.0312143266201019
2276 0.0312761180102825
2277 0.0313378162682056
2278 0.0313984751701355
2279 0.0314595215022564
2280 0.03152035176754
2281 0.0315810367465019
2282 0.031641136854887
2283 0.0317005813121796
2284 0.0317602008581161
2285 0.0318194702267647
2286 0.0318782776594162
2287 0.0319375358521938
2288 0.0319959335029125
2289 0.0320540368556976
2290 0.0321118608117104
2291 0.0321699343621731
2292 0.0322275273501873
2293 0.0322844497859478
2294 0.0323415622115135
2295 0.0323982015252113
2296 0.0324545130133629
2297 0.0325104407966137
2298 0.0325668305158615
2299 0.0326233729720116
2300 0.0326793156564236
2301 0.0327349826693535
2302 0.0327909253537655
2303 0.0328472480177879
2304 0.0329032950103283
2305 0.032959446310997
2306 0.0330157354474068
2307 0.0330721288919449
2308 0.0331287905573845
2309 0.0331864058971405
2310 0.0332444682717323
2311 0.0333027243614197
2312 0.0333618558943272
2313 0.0334213599562645
2314 0.0334809944033623
2315 0.0335420519113541
2316 0.0336037576198578
2317 0.0336663722991943
2318 0.0337289422750473
2319 0.0337922871112823
2320 0.0338560119271278
2321 0.0339200496673584
2322 0.0339850746095181
2323 0.0340509787201881
2324 0.0341166630387306
2325 0.0341824926435947
2326 0.0342490933835506
2327 0.034316148608923
2328 0.0343837477266788
2329 0.0344514474272728
2330 0.034519761800766
2331 0.0345884524285793
2332 0.0346572808921337
2333 0.0347263514995575
2334 0.0347958579659462
2335 0.0348656252026558
2336 0.034935399889946
2337 0.0350048765540123
2338 0.0350749790668488
2339 0.0351445451378822
2340 0.0352140963077545
2341 0.0352837555110455
2342 0.0353534929454327
2343 0.0354233905673027
2344 0.0354929566383362
2345 0.0355618596076965
2346 0.0356299690902233
2347 0.0356978625059128
2348 0.0357651375234127
2349 0.0358323156833649
2350 0.0358988828957081
2351 0.0359643511474133
2352 0.0360289923846722
2353 0.0360935665667057
2354 0.0361569449305534
2355 0.0362195745110512
2356 0.0362819544970989
2357 0.0363434180617332
2358 0.0364042446017265
2359 0.0364643186330795
2360 0.0365234278142452
2361 0.036581888794899
2362 0.0366391576826572
2363 0.0366959534585476
2364 0.0367519482970238
2365 0.0368072316050529
2366 0.0368625484406948
2367 0.0369167625904083
2368 0.0369701460003853
2369 0.0370238944888115
2370 0.0370770059525967
2371 0.0371303595602512
2372 0.0371829308569431
2373 0.0372356474399567
2374 0.0372883230447769
2375 0.0373409762978554
2376 0.037393718957901
2377 0.0374472253024578
2378 0.0375010631978512
2379 0.0375558957457542
2380 0.0376103706657887
2381 0.0376664660871029
2382 0.0377238243818283
2383 0.0377817079424858
2384 0.0378404222428799
2385 0.0379003882408142
2386 0.037961445748806
2387 0.0380237512290478
2388 0.0380867086350918
2389 0.0381510108709335
2390 0.0382159613072872
2391 0.0382828861474991
2392 0.0383499562740326
2393 0.0384181886911392
2394 0.0384867787361145
2395 0.0385563038289547
2396 0.0386263281106949
2397 0.0386967994272709
2398 0.0387680865824223
2399 0.0388401262462139
2400 0.0389128029346466
2401 0.038985937833786
2402 0.0390585884451866
2403 0.0391319021582603
2404 0.0392056480050087
2405 0.0392791703343391
2406 0.0393532440066338
2407 0.0394282341003418
2408 0.0395028851926327
2409 0.0395778864622116
2410 0.0396532267332077
2411 0.0397284403443336
2412 0.0398042052984238
2413 0.03987967222929
2414 0.0399551577866077
2415 0.0400306396186352
2416 0.0401060879230499
2417 0.0401817485690117
2418 0.040257140994072
2419 0.0403329730033875
2420 0.0404084771871567
2421 0.0404841266572475
2422 0.0405599437654018
2423 0.0406352840363979
2424 0.0407102853059769
2425 0.0407851599156857
2426 0.0408603213727474
2427 0.0409359782934189
2428 0.0410112738609314
2429 0.041086670011282
2430 0.0411615334451199
2431 0.0412354618310928
2432 0.0413096882402897
2433 0.0413833744823933
2434 0.0414565168321133
2435 0.0415295287966728
2436 0.0416021272540092
2437 0.04167440533638
2438 0.0417459607124329
2439 0.0418172888457775
2440 0.0418876223266125
2441 0.0419581905007362
2442 0.0420290529727936
2443 0.0420992039144039
2444 0.0421689450740814
2445 0.0422387272119522
2446 0.0423084199428558
2447 0.0423778370022774
2448 0.0424476079642773
2449 0.0425167307257652
2450 0.0425867587327957
2451 0.0426568388938904
2452 0.0427274703979492
2453 0.0427989363670349
2454 0.0428698472678661
2455 0.0429423004388809
2456 0.0430151782929897
2457 0.0430891923606396
2458 0.043164100497961
2459 0.0432390421628952
2460 0.0433150939643383
2461 0.0433912388980389
2462 0.043468177318573
2463 0.0435460433363914
2464 0.0436245165765285
2465 0.0437029078602791
2466 0.0437815189361572
2467 0.0438599586486816
2468 0.0439392738044262
2469 0.0440185628831387
2470 0.0440976433455944
2471 0.0441758446395397
2472 0.0442541614174843
2473 0.0443314127624035
2474 0.0444074235856533
2475 0.0444827191531658
2476 0.0445579960942268
2477 0.0446326658129692
2478 0.0447066128253937
2479 0.0447801165282726
2480 0.0448517799377441
2481 0.0449222847819328
2482 0.0449919626116753
2483 0.0450607761740685
2484 0.0451286099851131
2485 0.0451960191130638
2486 0.0452626161277294
2487 0.0453278534114361
2488 0.0453925952315331
2489 0.0454558655619621
2490 0.0455182567238808
2491 0.0455798022449017
2492 0.0456405133008957
2493 0.0457001850008965
2494 0.0457587204873562
2495 0.0458160303533077
2496 0.0458722412586212
2497 0.0459283739328384
2498 0.0459830760955811
2499 0.0460369400680065
2500 0.0460905693471432
2501 0.0461433157324791
2502 0.0461947694420815
2503 0.0462451837956905
2504 0.0462949648499489
2505 0.0463434681296349
2506 0.0463914200663567
2507 0.0464384220540524
2508 0.0464849397540092
2509 0.0465308986604214
2510 0.0465760938823223
2511 0.0466203019022942
2512 0.0466640442609787
2513 0.0467071756720543
2514 0.0467492751777172
2515 0.0467911772429943
2516 0.0468328818678856
2517 0.0468742214143276
2518 0.0469148866832256
2519 0.0469549596309662
2520 0.0469946824014187
2521 0.0470346473157406
2522 0.0470734089612961
2523 0.0471125170588493
2524 0.0471515879034996
2525 0.047190859913826
2526 0.0472301617264748
2527 0.0472699329257011
2528 0.0473092049360275
2529 0.0473485514521599
2530 0.0473873093724251
2531 0.0474272593855858
2532 0.0474670752882957
2533 0.0475077442824841
2534 0.0475484728813171
2535 0.0475891381502151
2536 0.0476301573216915
2537 0.0476718246936798
2538 0.0477145127952099
2539 0.0477575324475765
2540 0.0478013008832932
2541 0.0478458367288113
2542 0.0478907153010368
2543 0.0479370467364788
2544 0.0479839071631432
2545 0.0480313077569008
2546 0.0480799190700054
2547 0.0481289625167847
2548 0.0481794327497482
2549 0.0482308380305767
2550 0.0482825338840485
2551 0.0483354926109314
2552 0.0483895353972912
2553 0.0484441742300987
2554 0.0484994873404503
2555 0.0485562458634377
2556 0.0486133396625519
2557 0.0486713163554668
2558 0.0487290732562542
2559 0.0487863831222057
2560 0.0488442331552505
2561 0.0489014200866222
2562 0.0489579141139984
2563 0.0490139424800873
2564 0.0490690395236015
2565 0.0491229742765427
2566 0.0491758584976196
2567 0.0492279306054115
2568 0.0492786094546318
2569 0.0493285171687603
2570 0.04937744140625
2571 0.0494250655174255
2572 0.0494723431766033
2573 0.049518596380949
2574 0.0495642237365246
2575 0.0496089458465576
2576 0.049652986228466
2577 0.0496969744563103
2578 0.0497405230998993
2579 0.0497847199440002
2580 0.0498281680047512
2581 0.0498723760247231
2582 0.049917608499527
2583 0.0499630831182003
2584 0.050009623169899
2585 0.0500576868653297
2586 0.0501069650053978
2587 0.0501571111381054
2588 0.05020921677351
2589 0.0502630546689034
2590 0.0503183268010616
2591 0.0503754615783691
2592 0.0504339337348938
2593 0.050493024289608
2594 0.0505540035665035
2595 0.0506162159144878
2596 0.0506793223321438
2597 0.0507432743906975
2598 0.0508075170218945
2599 0.0508728101849556
2600 0.0509379133582115
2601 0.0510038062930107
2602 0.0510687828063965
2603 0.051133256405592
2604 0.0511971227824688
2605 0.051260232925415
2606 0.0513225309550762
2607 0.0513827279210091
2608 0.051441602408886
2609 0.0514980182051659
2610 0.0515528321266174
2611 0.051604799926281
2612 0.0516543015837669
2613 0.0517020300030708
2614 0.051747165620327
2615 0.0517891719937325
2616 0.0518287420272827
2617 0.0518658086657524
2618 0.0519006177783012
2619 0.0519335977733135
2620 0.0519641637802124
2621 0.0519935488700867
2622 0.0520209781825542
2623 0.0520470589399338
2624 0.052071388810873
2625 0.0520950071513653
2626 0.0521176978945732
2627 0.0521402359008789
2628 0.0521618351340294
2629 0.0521833412349224
2630 0.052205316722393
2631 0.0522274188697338
2632 0.0522503703832626
2633 0.0522738210856915
2634 0.0522984564304352
2635 0.0523245744407177
2636 0.0523513481020927
2637 0.052380483597517
2638 0.0524119697511196
2639 0.0524453222751617
2640 0.0524802729487419
2641 0.0525179803371429
2642 0.0525577068328857
2643 0.0525998324155807
2644 0.0526442676782608
2645 0.0526903495192528
2646 0.0527382008731365
2647 0.0527883991599083
2648 0.0528398267924786
2649 0.0528924763202667
2650 0.0529465079307556
2651 0.0530012398958206
2652 0.0530564710497856
2653 0.0531127080321312
2654 0.0531691238284111
2655 0.0532252788543701
2656 0.0532817840576172
2657 0.0533382743597031
2658 0.0533948391675949
2659 0.0534511134028435
2660 0.0535067841410637
2661 0.0535618960857391
2662 0.0536164939403534
2663 0.0536701306700706
2664 0.0537234842777252
2665 0.0537758097052574
2666 0.0538279041647911
2667 0.0538785457611084
2668 0.0539290383458138
2669 0.0539791882038116
2670 0.0540279597043991
2671 0.0540762469172478
2672 0.054124366492033
2673 0.0541712269186974
2674 0.0542168170213699
2675 0.0542625412344933
2676 0.0543074123561382
2677 0.0543514788150787
2678 0.0543947629630566
2679 0.0544370636343956
2680 0.0544792078435421
2681 0.0545204691588879
2682 0.0545613840222359
2683 0.0546018444001675
2684 0.0546415559947491
2685 0.0546805039048195
2686 0.0547190308570862
2687 0.0547566115856171
2688 0.0547931790351868
2689 0.0548292957246304
2690 0.0548647046089172
2691 0.054899126291275
2692 0.054933987557888
2693 0.0549679398536682
2694 0.0550015084445477
2695 0.0550356432795525
2696 0.0550696663558483
2697 0.0551034584641457
2698 0.0551371537148952
2699 0.0551707372069359
2700 0.0552045255899429
2701 0.0552376806735992
2702 0.0552711896598339
2703 0.0553044490516186
2704 0.0553380846977234
2705 0.0553714148700237
2706 0.0554047450423241
2707 0.0554377213120461
2708 0.0554709360003471
2709 0.0555037371814251
2710 0.0555363707244396
2711 0.0555690675973892
2712 0.0556019656360149
2713 0.0556351467967033
2714 0.0556685887277126
2715 0.0557020008563995
2716 0.0557354912161827
2717 0.0557693541049957
2718 0.0558037161827087
2719 0.0558380261063576
2720 0.0558722130954266
2721 0.0559074133634567
2722 0.0559425801038742
2723 0.0559786632657051
2724 0.0560156963765621
2725 0.0560538396239281
2726 0.0560926645994186
2727 0.0561320893466473
2728 0.0561725795269012
2729 0.0562149286270142
2730 0.0562583953142166
2731 0.0563029646873474
2732 0.0563489198684692
2733 0.056396346539259
2734 0.0564446710050106
2735 0.056493978947401
2736 0.0565445572137833
2737 0.0565962269902229
2738 0.0566488802433014
2739 0.056703120470047
2740 0.0567577853798866
2741 0.0568137466907501
2742 0.0568709932267666
2743 0.0569295547902584
2744 0.0569887384772301
2745 0.0570494309067726
2746 0.0571105554699898
2747 0.0571729838848114
2748 0.05723637342453
2749 0.0573009252548218
2750 0.0573661103844643
2751 0.0574328228831291
2752 0.0575000047683716
2753 0.0575676634907722
2754 0.0576355680823326
2755 0.0577037557959557
2756 0.0577722750604153
2757 0.0578412972390652
2758 0.0579104237258434
2759 0.0579791367053986
2760 0.0580471865832806
2761 0.0581146851181984
2762 0.0581815391778946
2763 0.0582474581897259
2764 0.0583124756813049
2765 0.0583764985203743
2766 0.0584388375282288
2767 0.0584998428821564
2768 0.0585589110851288
2769 0.0586163550615311
2770 0.0586711838841438
2771 0.0587246939539909
2772 0.0587754957377911
2773 0.0588241443037987
2774 0.0588698387145996
2775 0.0589135400950909
2776 0.0589545369148254
2777 0.0589926540851593
2778 0.0590282902121544
2779 0.0590612292289734
2780 0.0590916872024536
2781 0.0591196119785309
2782 0.0591457709670067
2783 0.0591697096824646
2784 0.0591916851699352
2785 0.0592116340994835
2786 0.0592294856905937
2787 0.0592464320361614
2788 0.059261467307806
2789 0.0592755079269409
2790 0.0592880845069885
2791 0.0592991821467876
2792 0.0593089088797569
2793 0.0593181774020195
2794 0.0593260936439037
2795 0.0593331158161163
2796 0.0593401491641998
2797 0.0593469813466072
2798 0.0593534409999847
2799 0.0593604147434235
2800 0.0593680962920189
2801 0.0593765191733837
2802 0.0593858771026134
2803 0.0593970492482185
2804 0.0594101548194885
2805 0.0594252608716488
2806 0.0594425648450851
2807 0.05946234613657
2808 0.0594848096370697
2809 0.0595103278756142
2810 0.0595391653478146
2811 0.0595715567469597
2812 0.0596064440906048
2813 0.0596447214484215
2814 0.0596863254904747
2815 0.0597315356135368
2816 0.0597799830138683
2817 0.0598319321870804
2818 0.0598867163062096
2819 0.0599440857768059
2820 0.0600038543343544
2821 0.0600657276809216
2822 0.06012849137187
2823 0.0601923391222954
2824 0.0602567456662655
2825 0.060321107506752
2826 0.0603853687644005
2827 0.0604491382837296
2828 0.0605119317770004
2829 0.0605734102427959
2830 0.0606338791549206
2831 0.060693196952343
2832 0.0607510916888714
2833 0.0608072988688946
2834 0.0608619265258312
2835 0.0609150752425194
2836 0.0609671100974083
2837 0.061017420142889
2838 0.0610666535794735
2839 0.0611148476600647
2840 0.0611623823642731
2841 0.0612088665366173
2842 0.0612548887729645
2843 0.0612997710704803
2844 0.0613441988825798
2845 0.0613881647586823
2846 0.0614316575229168
2847 0.0614748261868954
2848 0.0615183711051941
2849 0.0615612342953682
2850 0.0616046711802483
2851 0.0616486743092537
2852 0.0616930536925793
2853 0.0617375671863556
2854 0.0617833696305752
2855 0.0618302822113037
2856 0.0618782415986061
2857 0.0619280338287354
2858 0.0619789958000183
2859 0.0620318166911602
2860 0.0620855465531349
2861 0.0621408149600029
2862 0.0621974095702171
2863 0.0622554421424866
2864 0.0623139552772045
2865 0.0623734816908836
2866 0.0624333918094635
2867 0.062494307756424
2868 0.0625556111335754
2869 0.062617227435112
2870 0.0626788437366486
2871 0.0627407133579254
2872 0.0628025755286217
2873 0.0628641247749329
2874 0.062925361096859
2875 0.0629858374595642
2876 0.0630461350083351
2877 0.0631058067083359
2878 0.0631654113531113
2879 0.0632243677973747
2880 0.0632830038666725
2881 0.0633416026830673
2882 0.0634001716971397
2883 0.0634592697024345
2884 0.0635184720158577
2885 0.0635787695646286
2886 0.0636398792266846
2887 0.0637018829584122
2888 0.063764899969101
2889 0.0638286992907524
2890 0.0638933628797531
2891 0.0639586001634598
2892 0.0640243664383888
2893 0.064091295003891
2894 0.0641582161188126
2895 0.0642250031232834
2896 0.0642922148108482
2897 0.0643602162599564
2898 0.0644278675317764
2899 0.0644944310188293
2900 0.0645610094070435
2901 0.0646261796355247
2902 0.0646905601024628
2903 0.064752995967865
2904 0.064813569188118
2905 0.0648718029260635
2906 0.0649278610944748
2907 0.0649814456701279
2908 0.0650324672460556
2909 0.0650810897350311
2910 0.0651280283927917
2911 0.0651733577251434
2912 0.0652166977524757
2913 0.0652580931782722
2914 0.0652978345751762
2915 0.0653365403413773
2916 0.0653740987181664
2917 0.0654109641909599
2918 0.0654474645853043
2919 0.0654834136366844
2920 0.0655197203159332
2921 0.0655564293265343
2922 0.0655941888689995
2923 0.0656332597136497
2924 0.0656733587384224
2925 0.0657156258821487
2926 0.0657594501972198
2927 0.0658043026924133
2928 0.0658499225974083
2929 0.0658965036273003
2930 0.0659433752298355
2931 0.0659904107451439
2932 0.0660374760627747
2933 0.0660843476653099
2934 0.0661309584975243
2935 0.0661769434809685
2936 0.0662220939993858
2937 0.0662661716341972
2938 0.0663090273737907
2939 0.0663494020700455
2940 0.0663885697722435
2941 0.0664260685443878
2942 0.0664622411131859
2943 0.066496305167675
2944 0.0665292963385582
2945 0.0665611401200294
2946 0.0665920078754425
2947 0.0666221976280212
2948 0.0666515231132507
2949 0.0666805356740952
2950 0.0667099952697754
2951 0.0667393505573273
2952 0.0667697489261627
2953 0.0668005794286728
2954 0.0668328851461411
2955 0.0668666064739227
2956 0.0669014453887939
2957 0.0669375509023666
2958 0.0669754445552826
2959 0.0670151636004448
2960 0.0670568570494652
2961 0.0671003013849258
2962 0.0671463832259178
2963 0.0671948567032814
2964 0.0672458633780479
2965 0.0672987401485443
2966 0.0673542618751526
2967 0.0674110502004623
2968 0.0674696564674377
2969 0.0675291866064072
2970 0.0675897672772408
2971 0.0676505714654922
2972 0.0677106529474258
2973 0.0677705258131027
2974 0.0678297504782677
2975 0.0678885132074356
2976 0.0679463371634483
2977 0.0680033713579178
2978 0.0680594593286514
2979 0.0681146010756493
2980 0.0681682825088501
2981 0.068220391869545
2982 0.0682708099484444
2983 0.0683190152049065
2984 0.0683648586273193
2985 0.0684082210063934
2986 0.0684492662549019
2987 0.0684875026345253
2988 0.0685232579708099
2989 0.0685571506619453
2990 0.0685887560248375
2991 0.0686190277338028
2992 0.0686480104923248
2993 0.0686758533120155
2994 0.068702757358551
2995 0.068729043006897
2996 0.0687547326087952
2997 0.0687794834375381
2998 0.0688042268157005
2999 0.068829171359539
};
\addlegendentry{\nDGNet}
\addplot [semithick, red, mark=*, mark size=2.5, mark repeat=300, mark options={solid,fill=white}]
table {%
0 0
1 0.000356675824150443
2 0.00053885264787823
3 0.000658149598166347
4 0.00076493585947901
5 0.000879889528732747
6 0.00101340748369694
7 0.00116083351895213
8 0.0013136308407411
9 0.0014628570061177
10 0.00160714704543352
11 0.00175187224522233
12 0.00190042285248637
13 0.00205195299349725
14 0.00220336299389601
15 0.00235680700279772
16 0.00251239421777427
17 0.00266743171960115
18 0.00282193231396377
19 0.0029728056397289
20 0.00312041165307164
21 0.0032626586034894
22 0.00339922751300037
23 0.00353346718475223
24 0.00366713060066104
25 0.0038025937974453
26 0.00393863907083869
27 0.00407533068209887
28 0.00421430170536041
29 0.00435886904597282
30 0.00450463220477104
31 0.0046386169269681
32 0.00474960962310433
33 0.00483172899112105
34 0.00488549284636974
35 0.00491675455123186
36 0.0049312119372189
37 0.00493029318749905
38 0.00490780174732208
39 0.00485856039449573
40 0.00478203361853957
41 0.00468294182792306
42 0.00457030115649104
43 0.00445037335157394
44 0.00432898849248886
45 0.00420940201729536
46 0.00409230310469866
47 0.00397896720096469
48 0.00387034052982926
49 0.00376708433032036
50 0.0036708707921207
51 0.00358119560405612
52 0.00349890324287117
53 0.00342491315677762
54 0.00335974944755435
55 0.00330183794721961
56 0.00325123104266822
57 0.00320731196552515
58 0.00317043880932033
59 0.00314107676967978
60 0.00312020140700042
61 0.00310848839581013
62 0.00310670956969261
63 0.0031141615472734
64 0.00312866037711501
65 0.00314957601949573
66 0.00317375618033111
67 0.00319802155718207
68 0.00321991695091128
69 0.00323880463838577
70 0.00325369276106358
71 0.0032651568762958
72 0.00327394530177116
73 0.00328070623800159
74 0.00328508624807
75 0.00328611256554723
76 0.00328627484850585
77 0.00328566948883235
78 0.00328332185745239
79 0.00328038120642304
80 0.00327626522630453
81 0.00327280233614147
82 0.00326863536611199
83 0.00326351076364517
84 0.00325689092278481
85 0.00324938888661563
86 0.00323987659066916
87 0.00322807556949556
88 0.00321388058364391
89 0.00319827860221267
90 0.00318284146487713
91 0.00316630117595196
92 0.00315092760138214
93 0.00313681736588478
94 0.00312343565747142
95 0.00311223044991493
96 0.00310203689150512
97 0.00309458654373884
98 0.00308831175789237
99 0.00308435293845832
100 0.0030812721233815
101 0.00308037339709699
102 0.00308070308528841
103 0.00308338087052107
104 0.00308724725618958
105 0.0030930011998862
106 0.00310001336038113
107 0.0031088690739125
108 0.00311953900381923
109 0.00313085876405239
110 0.00314242369495332
111 0.00315389386378229
112 0.00316666113212705
113 0.00317941699177027
114 0.00319278566166759
115 0.00320669333450496
116 0.00322052650153637
117 0.00323507096618414
118 0.00324995303526521
119 0.00326517410576344
120 0.00328067131340504
121 0.00329595804214478
122 0.00331149692647159
123 0.00332680973224342
124 0.00334174442104995
125 0.00335723906755447
126 0.00337262684479356
127 0.00338801881298423
128 0.00340331811457872
129 0.00341907097026706
130 0.00343484431505203
131 0.00345024792477489
132 0.00346568482927978
133 0.00348149379715323
134 0.00349729089066386
135 0.00351237831637263
136 0.00352703756652772
137 0.00354298204183578
138 0.00355876586399972
139 0.00357402442023158
140 0.00358966644853354
141 0.00360492570325732
142 0.00362027017399669
143 0.00363528542220592
144 0.0036504021845758
145 0.00366536574438214
146 0.00368062825873494
147 0.00369613384827971
148 0.00371252465993166
149 0.00372840464115143
150 0.00374323455616832
151 0.00375797203741968
152 0.00377165875397623
153 0.00378502416424453
154 0.00379796512424946
155 0.0038112688343972
156 0.00382422562688589
157 0.00383648974820971
158 0.00384876457974315
159 0.00386109296232462
160 0.00387330329976976
161 0.00388565729372203
162 0.00389767438173294
163 0.00390955340117216
164 0.00392181612551212
165 0.00393386324867606
166 0.00394570641219616
167 0.00395694142207503
168 0.00396860670298338
169 0.00397964101284742
170 0.00399032747372985
171 0.00400141626596451
172 0.00401174928992987
173 0.00402151979506016
174 0.00403172662481666
175 0.00404179841279984
176 0.00405219150707126
177 0.00406181206926703
178 0.00407204683870077
179 0.00408169580623507
180 0.00409117341041565
181 0.00410081539303064
182 0.00410974118858576
183 0.00411859154701233
184 0.0041275336407125
185 0.00413653394207358
186 0.00414495868608356
187 0.0041532083414495
188 0.00416106870397925
189 0.00416955258697271
190 0.00417795404791832
191 0.00418535992503166
192 0.00419243052601814
193 0.0041997479274869
194 0.0042063882574439
195 0.00421274732798338
196 0.00421867473050952
197 0.00422486895695329
198 0.00423099845647812
199 0.00423676520586014
200 0.00424186792224646
201 0.00424704793840647
202 0.00425313785672188
203 0.00425845198333263
204 0.00426368042826653
205 0.0042694341391325
206 0.00427530892193317
207 0.00428124284371734
208 0.00428671669214964
209 0.00429245783016086
210 0.00429782317951322
211 0.00430331472307444
212 0.00430847890675068
213 0.00431368825957179
214 0.0043191104196012
215 0.00432346295565367
216 0.00432832166552544
217 0.00433288840577006
218 0.00433706818148494
219 0.0043403091840446
220 0.00434387242421508
221 0.00434673484414816
222 0.00434958748519421
223 0.0043526953086257
224 0.00435540918260813
225 0.0043569034896791
226 0.0043589468114078
227 0.00436044298112392
228 0.00436194753274322
229 0.00436236662790179
230 0.00436234567314386
231 0.00436195125803351
232 0.00436096405610442
233 0.00436012726277113
234 0.00435909396037459
235 0.00435739103704691
236 0.00435551395639777
237 0.00435345945879817
238 0.00435113906860352
239 0.00434876699000597
240 0.00434517441317439
241 0.00434235297143459
242 0.00433943932875991
243 0.00433622719720006
244 0.00433305371552706
245 0.00432962318882346
246 0.00432594632729888
247 0.00432184152305126
248 0.00431779492646456
249 0.00431371293962002
250 0.00431000720709562
251 0.00430629774928093
252 0.00430220039561391
253 0.00429806020110846
254 0.00429422687739134
255 0.00429030600935221
256 0.00428691878914833
257 0.00428327871486545
258 0.00427946913987398
259 0.00427498249337077
260 0.0042716795578599
261 0.00426775123924017
262 0.00426380056887865
263 0.00425994489341974
264 0.00425610691308975
265 0.00425263028591871
266 0.00424866704270244
267 0.00424503488466144
268 0.00424145860597491
269 0.00423764903098345
270 0.00423413701355457
271 0.00423098495230079
272 0.00422841683030128
273 0.0042259469628334
274 0.00422294717282057
275 0.00422042887657881
276 0.00421900115907192
277 0.00421697832643986
278 0.00421556970104575
279 0.00421355757862329
280 0.00421262485906482
281 0.0042108278721571
282 0.00420917617157102
283 0.00420773541554809
284 0.00420662574470043
285 0.00420526601374149
286 0.00420390721410513
287 0.00420243479311466
288 0.00420134980231524
289 0.00420062290504575
290 0.00419980194419622
291 0.00419876258820295
292 0.00419739633798599
293 0.0041959616355598
294 0.00419488362967968
295 0.00419362355023623
296 0.0041923625394702
297 0.00419080443680286
298 0.00418962631374598
299 0.0041886935941875
300 0.00418720208108425
301 0.0041860044002533
302 0.0041845110245049
303 0.00418249657377601
304 0.00418089982122183
305 0.00417902693152428
306 0.00417689932510257
307 0.00417539197951555
308 0.00417374633252621
309 0.00417133141309023
310 0.00416902918368578
311 0.00416691973805428
312 0.00416551902890205
313 0.00416349340230227
314 0.00416104076430202
315 0.00415864866226912
316 0.00415647821500897
317 0.0041544227860868
318 0.00415283581241965
319 0.00415062112733722
320 0.00414842739701271
321 0.00414538709446788
322 0.00414320314303041
323 0.00413990532979369
324 0.00413635512813926
325 0.0041333707049489
326 0.00413050130009651
327 0.00412710476666689
328 0.00412400206550956
329 0.00412078620865941
330 0.004118035081774
331 0.00411474611610174
332 0.00411149673163891
333 0.00410856446251273
334 0.00410533417016268
335 0.00410228222608566
336 0.00409931968897581
337 0.00409571081399918
338 0.00409321021288633
339 0.00409076083451509
340 0.00408824533224106
341 0.00408567022532225
342 0.00408271327614784
343 0.00407931674271822
344 0.00407677050679922
345 0.00407423218712211
346 0.0040712864138186
347 0.00406834250316024
348 0.00406569428741932
349 0.00406337669119239
350 0.00406105257570744
351 0.00405882950872183
352 0.00405668560415506
353 0.00405403925105929
354 0.00405238708481193
355 0.00405028741806746
356 0.00404809368774295
357 0.00404613930732012
358 0.00404453184455633
359 0.00404230272397399
360 0.00404030038043857
361 0.00403849733993411
362 0.00403687776997685
363 0.00403523910790682
364 0.00403366703540087
365 0.00403269333764911
366 0.00403174012899399
367 0.00403069704771042
368 0.00403013080358505
369 0.00402962462976575
370 0.004029655829072
371 0.00402973452582955
372 0.00403027329593897
373 0.00403104536235332
374 0.00403215177357197
375 0.00403433013707399
376 0.00403589336201549
377 0.00403763726353645
378 0.00403922237455845
379 0.0040415283292532
380 0.00404403544962406
381 0.00404627900570631
382 0.00404880195856094
383 0.00405170395970345
384 0.00405420316383243
385 0.00405755126848817
386 0.00406080996617675
387 0.00406416598707438
388 0.0040684468112886
389 0.00407226383686066
390 0.00407645385712385
391 0.0040805134922266
392 0.0040845712646842
393 0.00408913195133209
394 0.00409346725791693
395 0.00409769359976053
396 0.00410155300050974
397 0.004106221254915
398 0.0041112806648016
399 0.00411636382341385
400 0.00412105675786734
401 0.00412641558796167
402 0.00413180328905582
403 0.00413696654140949
404 0.00414202269166708
405 0.00414712633937597
406 0.00415228679776192
407 0.00415787287056446
408 0.00416308641433716
409 0.00416880752891302
410 0.00417402340099216
411 0.00417961645871401
412 0.00418499251827598
413 0.00419028662145138
414 0.00419551227241755
415 0.00420109136030078
416 0.00420628860592842
417 0.00421096384525299
418 0.00421602092683315
419 0.00422122096642852
420 0.00422629760578275
421 0.00423118751496077
422 0.00423583667725325
423 0.00424089282751083
424 0.00424630846828222
425 0.00425163097679615
426 0.00425704987719655
427 0.00426189042627811
428 0.00426699686795473
429 0.00427152309566736
430 0.00427616201341152
431 0.00428094295784831
432 0.00428599398583174
433 0.00429158285260201
434 0.00429703388363123
435 0.00430231261998415
436 0.00430733663961291
437 0.00431244075298309
438 0.00431705452501774
439 0.0043217409402132
440 0.00432626064866781
441 0.00433111004531384
442 0.00433558924123645
443 0.00434064492583275
444 0.00434539653360844
445 0.00435064453631639
446 0.00435602245852351
447 0.00436116196215153
448 0.00436632847413421
449 0.00437158811837435
450 0.00437667733058333
451 0.00438214559108019
452 0.00438750814646482
453 0.00439236825332046
454 0.00439720042049885
455 0.00440198462456465
456 0.00440708268433809
457 0.00441162474453449
458 0.00441596237942576
459 0.00442066509276628
460 0.00442514894530177
461 0.00442915316671133
462 0.0044325077906251
463 0.00443641189485788
464 0.00443991273641586
465 0.00444355560466647
466 0.00444679753854871
467 0.00444971909746528
468 0.00445277011021972
469 0.00445638410747051
470 0.00445935549214482
471 0.00446178484708071
472 0.00446420628577471
473 0.00446662027388811
474 0.00446921912953258
475 0.00447141658514738
476 0.00447422731667757
477 0.00447702500969172
478 0.00447995495051146
479 0.00448237685486674
480 0.00448489654809237
481 0.0044873021543026
482 0.00448936875909567
483 0.00449179904535413
484 0.00449465541169047
485 0.0044974023476243
486 0.00450060004368424
487 0.00450334511697292
488 0.00450608972460032
489 0.00450893677771091
490 0.00451233424246311
491 0.00451529864221811
492 0.00451834220439196
493 0.00452162511646748
494 0.00452524656429887
495 0.00452872086316347
496 0.00453193951398134
497 0.00453483546152711
498 0.00453829765319824
499 0.00454159779474139
500 0.00454516522586346
501 0.00454869959503412
502 0.00455290917307138
503 0.00455673784017563
504 0.00456095207482576
505 0.00456514582037926
506 0.00456953607499599
507 0.00457335589453578
508 0.00457749515771866
509 0.00458139460533857
510 0.00458530057221651
511 0.00458939326927066
512 0.00459356512874365
513 0.00459757260978222
514 0.00460202759131789
515 0.00460611050948501
516 0.00461055524647236
517 0.00461520720273256
518 0.00462004169821739
519 0.00462466198951006
520 0.00462953466922045
521 0.00463412515819073
522 0.00463908864185214
523 0.00464433431625366
524 0.00465019326657057
525 0.00465520471334457
526 0.00466080196201801
527 0.00466595916077495
528 0.00467051938176155
529 0.00467566959559917
530 0.00468083657324314
531 0.00468609947711229
532 0.00469093304127455
533 0.00469648977741599
534 0.00470208562910557
535 0.00470737554132938
536 0.00471298862248659
537 0.00471835164353251
538 0.00472347531467676
539 0.00472836568951607
540 0.00473351124674082
541 0.00473838346078992
542 0.00474375486373901
543 0.00474873278290033
544 0.00475410185754299
545 0.00475929817184806
546 0.00476445630192757
547 0.00476936437189579
548 0.00477458536624908
549 0.00477986037731171
550 0.00478541199117899
551 0.00479061063379049
552 0.00479619204998016
553 0.00480153039097786
554 0.00480685383081436
555 0.0048125390894711
556 0.00481810607016087
557 0.00482428632676601
558 0.00483029428869486
559 0.00483635161072016
560 0.00484196050092578
561 0.00484800431877375
562 0.00485367514193058
563 0.00485964585095644
564 0.00486532365903258
565 0.00487113604322076
566 0.00487658102065325
567 0.00488220993429422
568 0.00488787516951561
569 0.00489436369389296
570 0.00490053882822394
571 0.00490665109828115
572 0.00491334032267332
573 0.00491966214030981
574 0.00492601608857512
575 0.00493253208696842
576 0.00493891164660454
577 0.00494461227208376
578 0.00495116366073489
579 0.00495773833245039
580 0.00496455933898687
581 0.00497162900865078
582 0.00497887749224901
583 0.00498567894101143
584 0.00499240774661303
585 0.00499888276681304
586 0.00500546721741557
587 0.00501209124922752
588 0.00501947058364749
589 0.00502672605216503
590 0.00503351539373398
591 0.00504030706360936
592 0.00504756812006235
593 0.00505514955148101
594 0.00506250141188502
595 0.00507026957347989
596 0.00507827941328287
597 0.00508592231199145
598 0.00509466044604778
599 0.00510289426892996
600 0.0051114596426487
601 0.0051205949857831
602 0.00512928236275911
603 0.00513815321028233
604 0.00514670461416245
605 0.00515588512644172
606 0.00516550801694393
607 0.00517552625387907
608 0.00518544483929873
609 0.00519525678828359
610 0.00520524568855762
611 0.00521567557007074
612 0.00522615946829319
613 0.00523674488067627
614 0.00524792773649096
615 0.0052592153660953
616 0.00527068600058556
617 0.00528207886964083
618 0.00529349688440561
619 0.00530511047691107
620 0.00531725725159049
621 0.00532919121906161
622 0.00534112751483917
623 0.00535292364656925
624 0.00536477705463767
625 0.00537770800292492
626 0.00539003312587738
627 0.00540259061381221
628 0.00541453436017036
629 0.00542704528197646
630 0.00543915806338191
631 0.00545142963528633
632 0.00546346185728908
633 0.00547520723193884
634 0.00548693630844355
635 0.00549891730770469
636 0.00551120564341545
637 0.00552319455891848
638 0.00553523330017924
639 0.00554752070456743
640 0.00555983372032642
641 0.00557158095762134
642 0.00558339525014162
643 0.00559544656425714
644 0.00560698425397277
645 0.00561831146478653
646 0.00563036650419235
647 0.0056422776542604
648 0.00565425865352154
649 0.0056660957634449
650 0.00567756593227386
651 0.00568905612453818
652 0.00570023758336902
653 0.00571108004078269
654 0.00572198210284114
655 0.00573253259062767
656 0.00574272638186812
657 0.00575301563367248
658 0.00576318940147758
659 0.00577310565859079
660 0.00578265963122249
661 0.00579221919178963
662 0.00580089539289474
663 0.00581034412607551
664 0.00581937283277512
665 0.00582886952906847
666 0.00583820417523384
667 0.00584748014807701
668 0.00585657451301813
669 0.00586581695824862
670 0.00587452761828899
671 0.00588316656649113
672 0.00589197408407927
673 0.00590068055316806
674 0.00590916490182281
675 0.00591747276484966
676 0.00592566002160311
677 0.00593370664864779
678 0.00594185944646597
679 0.00594997312873602
680 0.00595810264348984
681 0.00596527522429824
682 0.00597281707450747
683 0.00597980711609125
684 0.00598665326833725
685 0.00599374808371067
686 0.00600157445296645
687 0.00600816681981087
688 0.0060147438198328
689 0.00602078530937433
690 0.00602652644738555
691 0.00603219401091337
692 0.00603789230808616
693 0.00604312401264906
694 0.00604823930189013
695 0.00605303421616554
696 0.00605790596455336
697 0.00606268411502242
698 0.00606750417500734
699 0.00607244577258825
700 0.00607702601701021
701 0.00608121557161212
702 0.00608585122972727
703 0.00608996208757162
704 0.0060938186943531
705 0.00609764363616705
706 0.00610100477933884
707 0.00610442087054253
708 0.00610748399049044
709 0.00611099181696773
710 0.00611406937241554
711 0.00611710920929909
712 0.00612085312604904
713 0.00612415745854378
714 0.00612728390842676
715 0.00613026693463326
716 0.00613273121416569
717 0.00613538874313235
718 0.00613863300532103
719 0.00614092219620943
720 0.00614407192915678
721 0.00614685006439686
722 0.00614988431334496
723 0.00615222891792655
724 0.00615440076217055
725 0.00615666760131717
726 0.00615878403186798
727 0.00616116216406226
728 0.00616344017907977
729 0.00616522785276175
730 0.00616731401532888
731 0.00616938155144453
732 0.00617205863818526
733 0.00617348775267601
734 0.00617549475282431
735 0.00617791479453444
736 0.0061799637041986
737 0.00618188921362162
738 0.00618389528244734
739 0.00618568435311317
740 0.00618822313845158
741 0.00619011744856834
742 0.00619192374870181
743 0.00619359826669097
744 0.00619554426521063
745 0.0061966311186552
746 0.00619796849787235
747 0.00619926117360592
748 0.00620077829807997
749 0.00620257761329412
750 0.00620390009135008
751 0.00620500463992357
752 0.0062063978984952
753 0.00620801374316216
754 0.00620914902538061
755 0.0062108151614666
756 0.00621215812861919
757 0.00621381029486656
758 0.00621516909450293
759 0.00621650833636522
760 0.00621784431859851
761 0.00621850043535233
762 0.00621930416673422
763 0.00622009113430977
764 0.00622108951210976
765 0.00622194772586226
766 0.00622212793678045
767 0.00622238032519817
768 0.00622264249250293
769 0.0062229111790657
770 0.0062229884788394
771 0.0062227020971477
772 0.00622258707880974
773 0.00622264808043838
774 0.00622230302542448
775 0.0062217079102993
776 0.00622149929404259
777 0.0062213665805757
778 0.00622123386710882
779 0.00622104993090034
780 0.00622022710740566
781 0.0062193158082664
782 0.00621800310909748
783 0.00621688831597567
784 0.0062158121727407
785 0.0062143811956048
786 0.00621327012777328
787 0.00621142145246267
788 0.0062093804590404
789 0.00620735948905349
790 0.00620541861280799
791 0.00620342558249831
792 0.00620165374130011
793 0.00619947165250778
794 0.00619680248200893
795 0.00619471538811922
796 0.00619229953736067
797 0.00619060546159744
798 0.00618816819041967
799 0.00618552044034004
800 0.00618314370512962
801 0.00618024542927742
802 0.00617814157158136
803 0.0061762984842062
804 0.00617387052625418
805 0.0061713894829154
806 0.00616879761219025
807 0.00616665836423635
808 0.00616493541747332
809 0.00616254424676299
810 0.00616095867007971
811 0.00615847390145063
812 0.00615620613098145
813 0.00615379214286804
814 0.00615121982991695
815 0.00614871177822351
816 0.00614634063094854
817 0.00614435132592916
818 0.00614183861762285
819 0.00613933801651001
820 0.00613668188452721
821 0.00613376824185252
822 0.00613133562728763
823 0.00612840987741947
824 0.00612597353756428
825 0.00612377095967531
826 0.0061214454472065
827 0.00611896626651287
828 0.00611652759835124
829 0.00611411593854427
830 0.00611191522330046
831 0.00610969215631485
832 0.00610770378261805
833 0.00610555801540613
834 0.00610376475378871
835 0.00610161200165749
836 0.00609935959801078
837 0.00609765574336052
838 0.00609571300446987
839 0.00609403662383556
840 0.00609181355684996
841 0.00609030155465007
842 0.00608861912041903
843 0.00608744844794273
844 0.00608625542372465
845 0.00608497764915228
846 0.00608367379754782
847 0.00608263444155455
848 0.00608094176277518
849 0.00608021020889282
850 0.0060798404738307
851 0.00607860088348389
852 0.00607773289084435
853 0.00607634847983718
854 0.00607578922063112
855 0.00607498129829764
856 0.00607484951615334
857 0.00607454404234886
858 0.00607421016320586
859 0.00607381528243423
860 0.00607309024780989
861 0.00607258779928088
862 0.00607201224192977
863 0.00607186695560813
864 0.00607199408113956
865 0.00607205461710691
866 0.00607214868068695
867 0.00607243133708835
868 0.00607213191688061
869 0.00607243459671736
870 0.00607190420851111
871 0.00607250165194273
872 0.00607236381620169
873 0.00607276242226362
874 0.00607309956103563
875 0.0060730567201972
876 0.00607337383553386
877 0.00607350468635559
878 0.00607348047196865
879 0.00607364065945148
880 0.00607401132583618
881 0.0060743186622858
882 0.00607446674257517
883 0.00607537757605314
884 0.00607609748840332
885 0.00607666885480285
886 0.00607750751078129
887 0.00607876246795058
888 0.0060800313949585
889 0.00608170311897993
890 0.00608307449147105
891 0.00608436856418848
892 0.00608576275408268
893 0.00608721887692809
894 0.00608892692252994
895 0.00609050877392292
896 0.00609241938218474
897 0.00609453767538071
898 0.00609649159014225
899 0.00609884783625603
900 0.00610089115798473
901 0.00610349886119366
902 0.00610639620572329
903 0.00610897317528725
904 0.00611121905967593
905 0.00611313385888934
906 0.00611603911966085
907 0.00611845310777426
908 0.00612115114927292
909 0.00612375140190125
910 0.00612599728628993
911 0.00612846296280622
912 0.00613105995580554
913 0.00613372726365924
914 0.00613605557009578
915 0.00613892544060946
916 0.00614190846681595
917 0.00614444678649306
918 0.00614717323333025
919 0.00615001562982798
920 0.00615262007340789
921 0.00615507690235972
922 0.00615750579163432
923 0.00615984946489334
924 0.00616227043792605
925 0.00616440363228321
926 0.006166763138026
927 0.00616886466741562
928 0.00617107842117548
929 0.00617309799417853
930 0.00617526285350323
931 0.00617711199447513
932 0.00617942865937948
933 0.00618132576346397
934 0.00618333695456386
935 0.00618495047092438
936 0.00618775654584169
937 0.00618990696966648
938 0.00619188603013754
939 0.00619389023631811
940 0.0061959233134985
941 0.00619769981130958
942 0.00620019808411598
943 0.00620195781812072
944 0.00620397739112377
945 0.00620644865557551
946 0.00620904006063938
947 0.00621170550584793
948 0.00621403008699417
949 0.00621618889272213
950 0.00621842360123992
951 0.00622093677520752
952 0.00622248975560069
953 0.00622429698705673
954 0.00622616289183497
955 0.00622762087732553
956 0.0062295226380229
957 0.00623188354074955
958 0.00623375177383423
959 0.00623577740043402
960 0.00623755669221282
961 0.00623959861695766
962 0.00624176813289523
963 0.00624388828873634
964 0.00624648481607437
965 0.00624839868396521
966 0.0062506957910955
967 0.00625250954180956
968 0.00625435402616858
969 0.0062561254017055
970 0.00625773891806602
971 0.00625903997570276
972 0.00625981390476227
973 0.00626109726727009
974 0.00626208214089274
975 0.00626357225701213
976 0.0062653380446136
977 0.00626669591292739
978 0.00626787450164557
979 0.0062698102556169
980 0.00627116486430168
981 0.00627234345301986
982 0.00627364218235016
983 0.00627502053976059
984 0.00627635326236486
985 0.0062777204439044
986 0.00627942383289337
987 0.0062806224450469
988 0.0062825265340507
989 0.0062847058288753
990 0.00628665974363685
991 0.00628919154405594
992 0.00629232451319695
993 0.00629509147256613
994 0.00629726937040687
995 0.00629951246082783
996 0.00630200188606977
997 0.00630435440689325
998 0.00630681961774826
999 0.00630948832258582
1000 0.00631214072927833
1001 0.00631523225456476
1002 0.00631821667775512
1003 0.00632116012275219
1004 0.00632378598675132
1005 0.00632667820900679
1006 0.00632945727556944
1007 0.00633202586323023
1008 0.00633504148572683
1009 0.00633830949664116
1010 0.00634089997038245
1011 0.00634360313415527
1012 0.00634657731279731
1013 0.00635002320632339
1014 0.0063528073951602
1015 0.00635563116520643
1016 0.00635811313986778
1017 0.0063610952347517
1018 0.00636437861248851
1019 0.00636723171919584
1020 0.00637061428278685
1021 0.00637369183823466
1022 0.00637628696858883
1023 0.0063794213347137
1024 0.00638245325535536
1025 0.00638540741056204
1026 0.00638809893280268
1027 0.00639084680005908
1028 0.00639414880424738
1029 0.00639604032039642
1030 0.00639862008392811
1031 0.00640162453055382
1032 0.00640505133196712
1033 0.00640782713890076
1034 0.00641098991036415
1035 0.00641457503661513
1036 0.00641744304448366
1037 0.00642087822780013
1038 0.00642466079443693
1039 0.00642836932092905
1040 0.00643189391121268
1041 0.00643611326813698
1042 0.00643990701064467
1043 0.0064444849267602
1044 0.00644875410944223
1045 0.00645288405939937
1046 0.0064572817645967
1047 0.00646116957068443
1048 0.00646534562110901
1049 0.00646969303488731
1050 0.00647432636469603
1051 0.00647894805297256
1052 0.00648405868560076
1053 0.00648900447413325
1054 0.00649394793435931
1055 0.00649907067418098
1056 0.00650394894182682
1057 0.00650883838534355
1058 0.00651414459571242
1059 0.00651939725503325
1060 0.00652495678514242
1061 0.00653046276420355
1062 0.00653594871982932
1063 0.00654086284339428
1064 0.00654627336189151
1065 0.00655149947851896
1066 0.00655689742416143
1067 0.0065626660361886
1068 0.00656844070181251
1069 0.00657410267740488
1070 0.00657998165115714
1071 0.00658617680892348
1072 0.00659212982282043
1073 0.00659843347966671
1074 0.0066047846339643
1075 0.00661088433116674
1076 0.00661734770983458
1077 0.00662457477301359
1078 0.00663207285106182
1079 0.00663880538195372
1080 0.00664559286087751
1081 0.00665235798805952
1082 0.00665890937671065
1083 0.00666545098647475
1084 0.00667153112590313
1085 0.00667777424678206
1086 0.00668428232893348
1087 0.00669102324172854
1088 0.00669687567278743
1089 0.00670309504494071
1090 0.00670944433659315
1091 0.00671555195003748
1092 0.00672145280987024
1093 0.00672720652073622
1094 0.00673320889472961
1095 0.00673871301114559
1096 0.00674472516402602
1097 0.00675051286816597
1098 0.0067558353766799
1099 0.00676127802580595
1100 0.00676709366962314
1101 0.00677257915958762
1102 0.00677745928987861
1103 0.00678210332989693
1104 0.0067864190787077
1105 0.00679092109203339
1106 0.00679556792601943
1107 0.00680014630779624
1108 0.00680442899465561
1109 0.0068087000399828
1110 0.00681272335350513
1111 0.00681710988283157
1112 0.00682100374251604
1113 0.00682529713958502
1114 0.00682899495586753
1115 0.00683295074850321
1116 0.0068372180685401
1117 0.00684100016951561
1118 0.00684515712782741
1119 0.00684909615665674
1120 0.0068528987467289
1121 0.00685687642544508
1122 0.00686088111251593
1123 0.00686502270400524
1124 0.00686870655044913
1125 0.00687253102660179
1126 0.00687693618237972
1127 0.00688119977712631
1128 0.00688480166718364
1129 0.0068883765488863
1130 0.00689180102199316
1131 0.00689550116658211
1132 0.00689912308007479
1133 0.00690303463488817
1134 0.00690644979476929
1135 0.00691017787903547
1136 0.00691405637189746
1137 0.00691785477101803
1138 0.00692190369591117
1139 0.00692567368969321
1140 0.00692944508045912
1141 0.00693336129188538
1142 0.00693716807290912
1143 0.00694118347018957
1144 0.00694572692736983
1145 0.00695015769451857
1146 0.00695429276674986
1147 0.00695857685059309
1148 0.00696231005713344
1149 0.00696684932336211
1150 0.00697134202346206
1151 0.00697566848248243
1152 0.00698020029813051
1153 0.00698486855253577
1154 0.00698956195265055
1155 0.00699418131262064
1156 0.00699852779507637
1157 0.00700302980840206
1158 0.00700771203264594
1159 0.00701193604618311
1160 0.00701621454209089
1161 0.00702083809301257
1162 0.00702548306435347
1163 0.00702960696071386
1164 0.00703404797241092
1165 0.00703807920217514
1166 0.00704219657927752
1167 0.00704644992947578
1168 0.00705084716901183
1169 0.007055529858917
1170 0.00706039508804679
1171 0.00706493249163032
1172 0.00706949457526207
1173 0.00707411020994186
1174 0.00707850884646177
1175 0.0070833507925272
1176 0.00708808377385139
1177 0.0070926146581769
1178 0.00709699792787433
1179 0.0071012144908309
1180 0.00710498075932264
1181 0.00710912235081196
1182 0.00711314519867301
1183 0.00711662461981177
1184 0.00712026003748178
1185 0.00712381210178137
1186 0.00712717650458217
1187 0.00713095767423511
1188 0.00713475048542023
1189 0.00713822618126869
1190 0.00714193610474467
1191 0.00714549003168941
1192 0.00714879063889384
1193 0.00715237203985453
1194 0.00715578068047762
1195 0.00715931039303541
1196 0.00716292392462492
1197 0.00716672046110034
1198 0.0071703651919961
1199 0.00717401411384344
1200 0.00717814080417156
1201 0.00718242255970836
1202 0.00718662980943918
1203 0.00719079142436385
1204 0.00719497120007873
1205 0.00719877704977989
1206 0.00720293447375298
1207 0.00720704719424248
1208 0.00721052754670382
1209 0.00721444515511394
1210 0.00721795577555895
1211 0.00722218584269285
1212 0.00722648948431015
1213 0.00723103573545814
1214 0.00723523925989866
1215 0.00723956432193518
1216 0.00724382512271404
1217 0.00724849570542574
1218 0.00725283427163959
1219 0.00725764548406005
1220 0.00726235052570701
1221 0.00726688792929053
1222 0.00727160554379225
1223 0.00727637391537428
1224 0.00728064915165305
1225 0.00728536304086447
1226 0.00728986226022243
1227 0.00729471957311034
1228 0.00729926582425833
1229 0.00730380043387413
1230 0.00730833504348993
1231 0.00731284124776721
1232 0.00731764640659094
1233 0.00732218753546476
1234 0.00732693448662758
1235 0.00733110448345542
1236 0.00733533781021833
1237 0.00733991479501128
1238 0.00734497187659144
1239 0.00735035631805658
1240 0.00735515542328358
1241 0.00735942181199789
1242 0.00736363511532545
1243 0.00736842676997185
1244 0.00737393042072654
1245 0.00737890740856528
1246 0.00738437566906214
1247 0.0073896455578506
1248 0.00739430915564299
1249 0.00739910779520869
1250 0.00740334298461676
1251 0.00740825664252043
1252 0.00741272186860442
1253 0.00741658499464393
1254 0.00742071401327848
1255 0.00742469076067209
1256 0.0074289683252573
1257 0.00743325194343925
1258 0.00743714487180114
1259 0.00744080357253551
1260 0.00744495633989573
1261 0.007448751013726
1262 0.00745283346623182
1263 0.00745636131614447
1264 0.00746019091457129
1265 0.00746395438909531
1266 0.00746748317033052
1267 0.00747072836384177
1268 0.00747423619031906
1269 0.00747800944373012
1270 0.00748189724981785
1271 0.00748538551852107
1272 0.00748927844688296
1273 0.00749322958290577
1274 0.00749698793515563
1275 0.00749986199662089
1276 0.00750309508293867
1277 0.0075065023265779
1278 0.00751007720828056
1279 0.00751334335654974
1280 0.00751673616468906
1281 0.00751992128789425
1282 0.00752338673919439
1283 0.00752655928954482
1284 0.00752982776612043
1285 0.00753314699977636
1286 0.00753686483949423
1287 0.00754014402627945
1288 0.00754350330680609
1289 0.0075470395386219
1290 0.00754979345947504
1291 0.00755368173122406
1292 0.00755700748413801
1293 0.00756042590364814
1294 0.00756428390741348
1295 0.0075672990642488
1296 0.00757037429139018
1297 0.00757357105612755
1298 0.00757665559649467
1299 0.00757975038141012
1300 0.00758278463035822
1301 0.00758541887626052
1302 0.00758865242823958
1303 0.00759185664355755
1304 0.00759518845006824
1305 0.00759901432320476
1306 0.00760243227705359
1307 0.00760623766109347
1308 0.00760996155440807
1309 0.00761346612125635
1310 0.00761710992082953
1311 0.00762103404849768
1312 0.00762486550956964
1313 0.00762893166393042
1314 0.00763261644169688
1315 0.0076362956315279
1316 0.00764002185314894
1317 0.00764386262744665
1318 0.00764798000454903
1319 0.00765139982104301
1320 0.00765544082969427
1321 0.00765876192599535
1322 0.00766184320673347
1323 0.00766449328511953
1324 0.00766767701134086
1325 0.00767070380970836
1326 0.00767421117052436
1327 0.00767742376774549
1328 0.00768027827143669
1329 0.00768326548859477
1330 0.00768609484657645
1331 0.00768878310918808
1332 0.00769115518778563
1333 0.00769320782274008
1334 0.00769542716443539
1335 0.00769762322306633
1336 0.00769999017938972
1337 0.00770233944058418
1338 0.00770491454750299
1339 0.00770750362426043
1340 0.00771012436598539
1341 0.00771310273557901
1342 0.0077159097418189
1343 0.00771905435249209
1344 0.00772226927801967
1345 0.00772595312446356
1346 0.00772918295115232
1347 0.00773291569203138
1348 0.00773678626865149
1349 0.00774059165269136
1350 0.00774416094645858
1351 0.00774782337248325
1352 0.00775196542963386
1353 0.00775577826425433
1354 0.00775944907218218
1355 0.0077630365267396
1356 0.00776754273101687
1357 0.00777170574292541
1358 0.00777540355920792
1359 0.00777943944558501
1360 0.0077832629904151
1361 0.00778763461858034
1362 0.00779246306046844
1363 0.00779713271185756
1364 0.00780185684561729
1365 0.00780646223574877
1366 0.00781094934791327
1367 0.00781512632966042
1368 0.00781971961259842
1369 0.00782373547554016
1370 0.00782763212919235
1371 0.00783206522464752
1372 0.00783596094697714
1373 0.00783971045166254
1374 0.00784332305192947
1375 0.00784736778587103
1376 0.00785120390355587
1377 0.00785524025559425
1378 0.00785836111754179
1379 0.00786177814006805
1380 0.00786551460623741
1381 0.00786926969885826
1382 0.00787273235619068
1383 0.00787575170397758
1384 0.00787874311208725
1385 0.00788195431232452
1386 0.00788535084575415
1387 0.00788830872625113
1388 0.00789099931716919
1389 0.00789319723844528
1390 0.00789558328688145
1391 0.00789867900311947
1392 0.00790124759078026
1393 0.00790384784340858
1394 0.00790634099394083
1395 0.00790909677743912
1396 0.00791117642074823
1397 0.00791316572576761
1398 0.00791487842798233
1399 0.00791655667126179
1400 0.00791863445192575
1401 0.00792123470455408
1402 0.00792360585182905
1403 0.0079264547675848
1404 0.00792888831347227
1405 0.00793173164129257
1406 0.00793462805449963
1407 0.00793773680925369
1408 0.00794042181223631
1409 0.00794331450015306
1410 0.00794620998203754
1411 0.00794908124953508
1412 0.00795133411884308
1413 0.00795314647257328
1414 0.00795508176088333
1415 0.00795736256986856
1416 0.00795909203588963
1417 0.00796042755246162
1418 0.00796220265328884
1419 0.00796424597501755
1420 0.00796594843268394
1421 0.00796806719154119
1422 0.00797027722001076
1423 0.00797243323177099
1424 0.00797505117952824
1425 0.00797751173377037
1426 0.00798010732978582
1427 0.0079826544970274
1428 0.00798557605594397
1429 0.00798836629837751
1430 0.00799143966287374
1431 0.00799455493688583
1432 0.00799808651208878
1433 0.00800156127661467
1434 0.00800476968288422
1435 0.00800841674208641
1436 0.00801227428019047
1437 0.00801630597561598
1438 0.00801941193640232
1439 0.00802293792366982
1440 0.0080267172306776
1441 0.00803073868155479
1442 0.00803459901362658
1443 0.00803834199905396
1444 0.00804197788238525
1445 0.00804546568542719
1446 0.00804952904582024
1447 0.00805342383682728
1448 0.00805692002177238
1449 0.00806057453155518
1450 0.00806461926549673
1451 0.00806889869272709
1452 0.00807292014360428
1453 0.00807636883109808
1454 0.00807954929769039
1455 0.00808283220976591
1456 0.00808631163090467
1457 0.00808954238891602
1458 0.0080932816490531
1459 0.00809726491570473
1460 0.00810122303664684
1461 0.00810485146939754
1462 0.00810889899730682
1463 0.00811316166073084
1464 0.00811775960028172
1465 0.00812258943915367
1466 0.00812683068215847
1467 0.00813113804906607
1468 0.00813567452132702
1469 0.00814041681587696
1470 0.00814515259116888
1471 0.0081497561186552
1472 0.00815473031252623
1473 0.00815988890826702
1474 0.00816509500145912
1475 0.00817068666219711
1476 0.00817656051367521
1477 0.00818229652941227
1478 0.00818858947604895
1479 0.00819417089223862
1480 0.00820020586252213
1481 0.00820615701377392
1482 0.00821190793067217
1483 0.00821829494088888
1484 0.00822409614920616
1485 0.00822984986007214
1486 0.00823551788926125
1487 0.0082411915063858
1488 0.00824727676808834
1489 0.00825287774205208
1490 0.00825877487659454
1491 0.00826492253690958
1492 0.00827035494148731
1493 0.00827575754374266
1494 0.00828131660819054
1495 0.00828626938164234
1496 0.00829106010496616
1497 0.00829566735774279
1498 0.00830045342445374
1499 0.00830549653619528
1500 0.00831051357090473
1501 0.00831478461623192
1502 0.00831918884068727
1503 0.00832374487072229
1504 0.00832860451191664
1505 0.00833326950669289
1506 0.00833763089030981
1507 0.0083416448906064
1508 0.00834531895816326
1509 0.00834892503917217
1510 0.00835260935127735
1511 0.00835680030286312
1512 0.00836083292961121
1513 0.008364487439394
1514 0.00836853496730328
1515 0.00837228260934353
1516 0.00837629288434982
1517 0.00838038884103298
1518 0.00838457979261875
1519 0.00838874932378531
1520 0.00839299615472555
1521 0.0083974776789546
1522 0.00840227678418159
1523 0.00840677879750729
1524 0.00841188989579678
1525 0.0084175756201148
1526 0.00842296984046698
1527 0.00842820852994919
1528 0.00843385607004166
1529 0.00843921769410372
1530 0.00844492297619581
1531 0.00845059379935265
1532 0.00845648441463709
1533 0.00846210867166519
1534 0.00846816506236792
1535 0.00847426056861877
1536 0.00847979076206684
1537 0.00848601385951042
1538 0.00849217642098665
1539 0.00849883817136288
1540 0.00850524380803108
1541 0.00851103477180004
1542 0.00851672142744064
1543 0.00852314382791519
1544 0.00852915085852146
1545 0.00853531714528799
1546 0.00854120682924986
1547 0.00854772143065929
1548 0.00855353474617004
1549 0.00855932012200356
1550 0.0085650933906436
1551 0.00857075117528439
1552 0.00857666321098804
1553 0.00858178734779358
1554 0.00858675874769688
1555 0.0085922796279192
1556 0.00859719701111317
1557 0.00860222801566124
1558 0.00860749278217554
1559 0.00861272402107716
1560 0.00861802231520414
1561 0.00862253457307816
1562 0.00862792320549488
1563 0.00863269902765751
1564 0.00863736215978861
1565 0.00864208769053221
1566 0.00864705070853233
1567 0.00865176226943731
1568 0.00865663401782513
1569 0.00866175629198551
1570 0.00866623222827911
1571 0.00867081247270107
1572 0.00867529772222042
1573 0.00868030451238155
1574 0.00868543889373541
1575 0.00869038514792919
1576 0.00869515910744667
1577 0.00869964435696602
1578 0.00870447512716055
1579 0.00870939996093512
1580 0.00871428288519382
1581 0.00871933810412884
1582 0.00872461125254631
1583 0.0087297223508358
1584 0.0087349247187376
1585 0.00874033384025097
1586 0.00874575786292553
1587 0.00875082705169916
1588 0.00875555910170078
1589 0.00876049231737852
1590 0.00876525230705738
1591 0.00877011381089687
1592 0.00877449102699757
1593 0.00877921283245087
1594 0.00878408830612898
1595 0.00878861453384161
1596 0.00879327766597271
1597 0.00879824720323086
1598 0.00880262162536383
1599 0.00880707614123821
1600 0.00881168805062771
1601 0.00881574302911758
1602 0.00881983153522015
1603 0.008823879994452
1604 0.00882877595722675
1605 0.00883368402719498
1606 0.00883818976581097
1607 0.00884295254945755
1608 0.00884726457297802
1609 0.00885193049907684
1610 0.00885676871985197
1611 0.00886109564453363
1612 0.00886552594602108
1613 0.00886955112218857
1614 0.00887403637170792
1615 0.00887861102819443
1616 0.00888382922858
1617 0.00888834800571203
1618 0.00889259949326515
1619 0.00889653153717518
1620 0.00890103168785572
1621 0.00890537910163403
1622 0.00890995748341084
1623 0.00891465879976749
1624 0.00891893915832043
1625 0.00892351195216179
1626 0.0089278481900692
1627 0.00893221329897642
1628 0.00893689878284931
1629 0.0089414156973362
1630 0.00894577708095312
1631 0.00895045977085829
1632 0.0089552840217948
1633 0.00895992200821638
1634 0.0089645478874445
1635 0.00896946527063847
1636 0.00897379778325558
1637 0.0089784162119031
1638 0.00898295920342207
1639 0.00898762233555317
1640 0.0089923907071352
1641 0.00899694859981537
1642 0.00900145526975393
1643 0.00900580734014511
1644 0.00901061668992043
1645 0.00901558250188828
1646 0.00902039185166359
1647 0.00902501679956913
1648 0.00902968738228083
1649 0.00903481617569923
1650 0.00903976149857044
1651 0.00904444232583046
1652 0.00904920510947704
1653 0.00905448012053967
1654 0.00905892997980118
1655 0.00906308274716139
1656 0.00906762294471264
1657 0.00907182972878218
1658 0.00907654594630003
1659 0.00908083468675613
1660 0.00908522028476
1661 0.00908968131989241
1662 0.00909437332302332
1663 0.00909890700131655
1664 0.00910354498773813
1665 0.00910895690321922
1666 0.00911379046738148
1667 0.00911882147192955
1668 0.00912340916693211
1669 0.00912882946431637
1670 0.00913387537002563
1671 0.00913861580193043
1672 0.00914332456886768
1673 0.00914852321147919
1674 0.00915388390421867
1675 0.00915894750505686
1676 0.00916397199034691
1677 0.00916896015405655
1678 0.0091750156134367
1679 0.0091803940013051
1680 0.00918583385646343
1681 0.00919104926288128
1682 0.009196812286973
1683 0.00920267775654793
1684 0.00920815020799637
1685 0.00921434815973043
1686 0.00921972654759884
1687 0.00922586768865585
1688 0.00923142116516829
1689 0.00923816300928593
1690 0.00924421846866608
1691 0.0092509500682354
1692 0.00925681181252003
1693 0.00926284119486809
1694 0.00926901306957006
1695 0.00927501171827316
1696 0.00928152166306973
1697 0.00928793381899595
1698 0.00929428730159998
1699 0.00930103100836277
1700 0.00930731557309628
1701 0.00931352842599154
1702 0.00931996759027243
1703 0.00932651944458485
1704 0.00933228619396687
1705 0.00933845154941082
1706 0.00934441946446896
1707 0.00935072917491198
1708 0.00935665052384138
1709 0.00936327129602432
1710 0.00937009230256081
1711 0.00937673076987267
1712 0.0093837371096015
1713 0.00939062796533108
1714 0.00939703267067671
1715 0.00940406229346991
1716 0.00941115152090788
1717 0.00941831152886152
1718 0.00942553766071796
1719 0.00943265296518803
1720 0.00943951215595007
1721 0.00944686867296696
1722 0.0094542782753706
1723 0.00946209207177162
1724 0.00946974381804466
1725 0.00947681348770857
1726 0.00948469713330269
1727 0.00949212536215782
1728 0.00949993636459112
1729 0.00950822979211807
1730 0.00951592065393925
1731 0.0095235500484705
1732 0.00953065045177937
1733 0.00953841488808393
1734 0.00954568292945623
1735 0.0095533262938261
1736 0.00956140644848347
1737 0.00956864096224308
1738 0.00957620330154896
1739 0.00958340894430876
1740 0.00959068443626165
1741 0.00959751754999161
1742 0.00960409827530384
1743 0.00961057748645544
1744 0.00961704086512327
1745 0.00962355267256498
1746 0.00963013339787722
1747 0.0096360445022583
1748 0.00964144617319107
1749 0.009647311642766
1750 0.00965346582233906
1751 0.00965896248817444
1752 0.00966459792107344
1753 0.00966932158917189
1754 0.0096737127751112
1755 0.00967836286872625
1756 0.00968301203101873
1757 0.00968801788985729
1758 0.00969264470040798
1759 0.00969716440886259
1760 0.00970146339386702
1761 0.0097053786739707
1762 0.00970948301255703
1763 0.00971314590424299
1764 0.00971616432070732
1765 0.00971921533346176
1766 0.00972197577357292
1767 0.00972515158355236
1768 0.00972826313227415
1769 0.00973143428564072
1770 0.0097342086955905
1771 0.00973690487444401
1772 0.00974006950855255
1773 0.00974334590137005
1774 0.00974644254893064
1775 0.00974978413432837
1776 0.00975274294614792
1777 0.00975536741316319
1778 0.00975772365927696
1779 0.00976040959358215
1780 0.0097624771296978
1781 0.00976516120135784
1782 0.00976757891476154
1783 0.00977029837667942
1784 0.0097726983949542
1785 0.00977548770606518
1786 0.00977873522788286
1787 0.00978153664618731
1788 0.00978432968258858
1789 0.00978725776076317
1790 0.00979054812341928
1791 0.00979390274733305
1792 0.00979753397405148
1793 0.00980123598128557
1794 0.00980451982468367
1795 0.00980862136930227
1796 0.00981322675943375
1797 0.00981741677969694
1798 0.00982135534286499
1799 0.0098258089274168
1800 0.00983000826090574
1801 0.0098346471786499
1802 0.00983956269919872
1803 0.00984522607177496
1804 0.0098507683724165
1805 0.0098558533936739
1806 0.00986156333237886
1807 0.0098671605810523
1808 0.00987306516617537
1809 0.00987967289984226
1810 0.00988602451980114
1811 0.00989265087991953
1812 0.00989944022148848
1813 0.00990620627999306
1814 0.009913076646626
1815 0.00992049183696508
1816 0.00992879830300808
1817 0.00993748567998409
1818 0.00994573533535004
1819 0.00995514448732138
1820 0.00996392127126455
1821 0.00997277162969112
1822 0.00998138543218374
1823 0.00998999923467636
1824 0.00999897625297308
1825 0.0100078200921416
1826 0.0100167533382773
1827 0.0100264083594084
1828 0.0100357141345739
1829 0.0100450469180942
1830 0.0100545575842261
1831 0.0100649781525135
1832 0.0100754043087363
1833 0.0100852344185114
1834 0.0100954473018646
1835 0.0101060941815376
1836 0.0101168416440487
1837 0.0101278191432357
1838 0.010138944722712
1839 0.0101498840376735
1840 0.0101613998413086
1841 0.010172757320106
1842 0.0101842824369669
1843 0.0101956184953451
1844 0.0102067580446601
1845 0.0102186519652605
1846 0.0102298595011234
1847 0.0102405082434416
1848 0.0102512743324041
1849 0.0102618774399161
1850 0.0102721862494946
1851 0.010282039642334
1852 0.0102917114272714
1853 0.0103010376915336
1854 0.0103103769943118
1855 0.0103193931281567
1856 0.0103279771283269
1857 0.0103363813832402
1858 0.0103444373235106
1859 0.0103522781282663
1860 0.0103604644536972
1861 0.0103681161999702
1862 0.0103759597986937
1863 0.0103834150359035
1864 0.0103905750438571
1865 0.010396845638752
1866 0.0104032773524523
1867 0.0104092061519623
1868 0.0104152616113424
1869 0.0104211298748851
1870 0.0104271424934268
1871 0.0104322051629424
1872 0.0104378601536155
1873 0.0104435384273529
1874 0.0104489866644144
1875 0.0104543287307024
1876 0.0104594714939594
1877 0.0104641765356064
1878 0.0104686971753836
1879 0.0104736043140292
1880 0.0104785598814487
1881 0.0104838479310274
1882 0.0104886889457703
1883 0.0104934982955456
1884 0.0104985535144806
1885 0.0105035658925772
1886 0.0105081554502249
1887 0.0105130728334188
1888 0.010518454015255
1889 0.010523303411901
1890 0.0105284973978996
1891 0.0105337603017688
1892 0.0105390250682831
1893 0.0105441166087985
1894 0.0105501618236303
1895 0.0105553632602096
1896 0.0105609660968184
1897 0.0105670019984245
1898 0.0105725452303886
1899 0.0105781955644488
1900 0.0105833439156413
1901 0.0105886813253164
1902 0.0105935810133815
1903 0.0105992797762156
1904 0.0106050558388233
1905 0.0106106018647552
1906 0.0106162494048476
1907 0.0106226187199354
1908 0.0106289451941848
1909 0.0106350881978869
1910 0.0106411278247833
1911 0.0106478072702885
1912 0.0106545370072126
1913 0.0106616243720055
1914 0.0106684342026711
1915 0.0106755048036575
1916 0.0106825744733214
1917 0.0106903165578842
1918 0.0106979040428996
1919 0.0107062440365553
1920 0.0107137430459261
1921 0.0107217989861965
1922 0.0107302367687225
1923 0.0107389725744724
1924 0.0107482550665736
1925 0.0107576102018356
1926 0.0107667129486799
1927 0.0107763912528753
1928 0.0107862893491983
1929 0.0107965096831322
1930 0.0108070876449347
1931 0.0108178928494453
1932 0.0108287688344717
1933 0.0108391605317593
1934 0.0108500998467207
1935 0.0108613353222609
1936 0.0108732944354415
1937 0.0108850803226233
1938 0.0108969202265143
1939 0.0109091242775321
1940 0.0109220687299967
1941 0.010934991762042
1942 0.0109482202678919
1943 0.0109619162976742
1944 0.0109756104648113
1945 0.0109894946217537
1946 0.0110039953142405
1947 0.0110184084624052
1948 0.0110328523442149
1949 0.0110475979745388
1950 0.0110622178763151
1951 0.0110766123980284
1952 0.0110917268320918
1953 0.0111068664118648
1954 0.011121622286737
1955 0.011135732755065
1956 0.0111504858359694
1957 0.0111647378653288
1958 0.0111786751076579
1959 0.0111932931467891
1960 0.011207465082407
1961 0.0112213185057044
1962 0.0112352482974529
1963 0.0112484572455287
1964 0.0112619576975703
1965 0.0112750735133886
1966 0.0112877739593387
1967 0.0113004148006439
1968 0.0113125443458557
1969 0.0113245574757457
1970 0.0113363042473793
1971 0.011347558349371
1972 0.0113580897450447
1973 0.0113684963434935
1974 0.0113783571869135
1975 0.0113881081342697
1976 0.0113975135609508
1977 0.0114058684557676
1978 0.0114139281213284
1979 0.0114213321357965
1980 0.0114277601242065
1981 0.0114342151209712
1982 0.0114401113241911
1983 0.0114448145031929
1984 0.0114486608654261
1985 0.0114524615928531
1986 0.0114557249471545
1987 0.0114576844498515
1988 0.0114591000601649
1989 0.0114603731781244
1990 0.0114611443132162
1991 0.011461372487247
1992 0.0114606525748968
1993 0.0114596281200647
1994 0.011458795517683
1995 0.0114570539444685
1996 0.0114549687132239
1997 0.0114531442523003
1998 0.0114509528502822
1999 0.0114476792514324
2000 0.0114445742219687
2001 0.0114412661641836
2002 0.0114380940794945
2003 0.011435086838901
2004 0.0114317089319229
2005 0.0114282965660095
2006 0.0114249940961599
2007 0.0114211887121201
2008 0.0114179877564311
2009 0.0114155514165759
2010 0.0114132426679134
2011 0.0114115830510855
2012 0.0114099439233541
2013 0.011408744379878
2014 0.0114077692851424
2015 0.0114073157310486
2016 0.0114076882600784
2017 0.0114087974652648
2018 0.0114104598760605
2019 0.0114124221727252
2020 0.0114147886633873
2021 0.0114171728491783
2022 0.0114201670512557
2023 0.011423809453845
2024 0.011428153142333
2025 0.0114329485222697
2026 0.0114381862804294
2027 0.0114448275417089
2028 0.0114513970911503
2029 0.0114585747942328
2030 0.0114665282890201
2031 0.0114752724766731
2032 0.0114842429757118
2033 0.0114933848381042
2034 0.0115033555775881
2035 0.0115133170038462
2036 0.0115242451429367
2037 0.0115360524505377
2038 0.0115484483540058
2039 0.011560695245862
2040 0.0115734999999404
2041 0.0115865990519524
2042 0.0116003155708313
2043 0.0116141280159354
2044 0.0116284331306815
2045 0.0116430437192321
2046 0.0116571690887213
2047 0.0116723095998168
2048 0.011686971411109
2049 0.0117016136646271
2050 0.011717232875526
2051 0.0117326360195875
2052 0.0117480084300041
2053 0.01176284160465
2054 0.0117771085351706
2055 0.0117922127246857
2056 0.0118070840835571
2057 0.0118209002539515
2058 0.0118345189839602
2059 0.0118479123339057
2060 0.0118609145283699
2061 0.0118730887770653
2062 0.0118855386972427
2063 0.0118969632312655
2064 0.0119073558598757
2065 0.0119174551218748
2066 0.011926768347621
2067 0.0119355022907257
2068 0.0119434371590614
2069 0.0119509026408195
2070 0.0119573250412941
2071 0.0119634186848998
2072 0.0119689423590899
2073 0.0119739873334765
2074 0.0119780404493213
2075 0.0119819194078445
2076 0.0119844255968928
2077 0.0119865443557501
2078 0.0119883473962545
2079 0.0119894724339247
2080 0.0119904717430472
2081 0.0119906319305301
2082 0.0119905201718211
2083 0.011990062892437
2084 0.0119896549731493
2085 0.0119886714965105
2086 0.0119875371456146
2087 0.0119863133877516
2088 0.0119853112846613
2089 0.0119844181463122
2090 0.0119833499193192
2091 0.0119822714477777
2092 0.011981375515461
2093 0.0119805727154016
2094 0.0119803054258227
2095 0.0119803752750158
2096 0.0119803547859192
2097 0.0119807217270136
2098 0.0119815384969115
2099 0.0119831142947078
2100 0.0119852125644684
2101 0.0119879674166441
2102 0.0119908032938838
2103 0.0119948983192444
2104 0.0119993789121509
2105 0.0120043344795704
2106 0.0120100528001785
2107 0.0120172835886478
2108 0.0120252314954996
2109 0.0120334019884467
2110 0.0120429797098041
2111 0.0120530975982547
2112 0.0120647437870502
2113 0.0120768621563911
2114 0.0120901269838214
2115 0.0121041517704725
2116 0.0121189579367638
2117 0.0121347550302744
2118 0.0121508985757828
2119 0.0121687725186348
2120 0.012186836451292
2121 0.0122056230902672
2122 0.0122243538498878
2123 0.012244364246726
2124 0.0122644333168864
2125 0.0122856525704265
2126 0.0123068857938051
2127 0.0123284291476011
2128 0.0123499762266874
2129 0.0123720653355122
2130 0.0123935304582119
2131 0.0124154789373279
2132 0.012436980381608
2133 0.0124592855572701
2134 0.0124808456748724
2135 0.0125020584091544
2136 0.0125228613615036
2137 0.0125429881736636
2138 0.0125629380345345
2139 0.0125822266563773
2140 0.0126014389097691
2141 0.01261948607862
2142 0.0126381516456604
2143 0.012656107544899
2144 0.0126734329387546
2145 0.0126906391233206
2146 0.0127071095630527
2147 0.0127229308709502
2148 0.0127382967621088
2149 0.0127532854676247
2150 0.0127679016441107
2151 0.0127811869606376
2152 0.0127936862409115
2153 0.0128051862120628
2154 0.0128155685961246
2155 0.0128243928775191
2156 0.0128324385732412
2157 0.0128387762233615
2158 0.0128431795164943
2159 0.0128468004986644
2160 0.0128490086644888
2161 0.0128496568650007
2162 0.0128500303253531
2163 0.0128481686115265
2164 0.012845516204834
2165 0.0128414407372475
2166 0.0128358975052834
2167 0.0128295831382275
2168 0.0128237027674913
2169 0.0128175038844347
2170 0.0128106381744146
2171 0.0128031801432371
2172 0.0127953737974167
2173 0.0127879269421101
2174 0.0127812083810568
2175 0.0127752041444182
2176 0.0127696637064219
2177 0.0127653107047081
2178 0.0127625949680805
2179 0.0127614876255393
2180 0.0127619244158268
2181 0.0127642182633281
2182 0.0127677284181118
2183 0.0127727594226599
2184 0.012779513373971
2185 0.012787233106792
2186 0.0127961486577988
2187 0.0128056909888983
2188 0.0128167970106006
2189 0.0128278415650129
2190 0.0128391264006495
2191 0.0128506124019623
2192 0.0128619130700827
2193 0.0128728430718184
2194 0.0128832040354609
2195 0.0128932595252991
2196 0.012902595102787
2197 0.0129115208983421
2198 0.0129197640344501
2199 0.0129276430234313
2200 0.012934472411871
2201 0.0129407495260239
2202 0.0129456892609596
2203 0.0129500515758991
2204 0.0129537433385849
2205 0.0129565950483084
2206 0.0129589652642608
2207 0.0129606463015079
2208 0.012962257489562
2209 0.0129636442288756
2210 0.012965383939445
2211 0.0129670305177569
2212 0.0129683669656515
2213 0.0129704503342509
2214 0.0129731725901365
2215 0.0129760634154081
2216 0.0129797849804163
2217 0.0129842255264521
2218 0.0129892593249679
2219 0.0129954423755407
2220 0.0130024682730436
2221 0.0130099905654788
2222 0.0130187328904867
2223 0.0130287287756801
2224 0.0130393262952566
2225 0.0130512025207281
2226 0.0130638238042593
2227 0.013077000156045
2228 0.0130907241255045
2229 0.013104971498251
2230 0.0131195858120918
2231 0.0131340092048049
2232 0.0131486356258392
2233 0.0131627898663282
2234 0.0131770763546228
2235 0.0131905227899551
2236 0.0132033135741949
2237 0.0132149886339903
2238 0.0132260750979185
2239 0.0132362451404333
2240 0.0132450610399246
2241 0.0132525814697146
2242 0.0132591305300593
2243 0.0132643487304449
2244 0.0132687520235777
2245 0.0132719613611698
2246 0.0132735846564174
2247 0.0132746677845716
2248 0.013274734839797
2249 0.0132739041000605
2250 0.0132727343589067
2251 0.0132701843976974
2252 0.0132670952007174
2253 0.0132641177624464
2254 0.0132605452090502
2255 0.0132564213126898
2256 0.0132523849606514
2257 0.0132483821362257
2258 0.0132444519549608
2259 0.0132398810237646
2260 0.0132355522364378
2261 0.0132312653586268
2262 0.0132275056093931
2263 0.0132236685603857
2264 0.0132200038060546
2265 0.0132165579125285
2266 0.0132143944501877
2267 0.013212313875556
2268 0.0132109150290489
2269 0.0132100936025381
2270 0.0132098998874426
2271 0.0132102705538273
2272 0.0132112940773368
2273 0.0132125122472644
2274 0.0132141225039959
2275 0.0132160466164351
2276 0.0132182855159044
2277 0.0132216056808829
2278 0.0132248010486364
2279 0.0132291279733181
2280 0.0132335489615798
2281 0.0132374493405223
2282 0.0132420305162668
2283 0.013247205875814
2284 0.0132525218650699
2285 0.0132585093379021
2286 0.0132647138088942
2287 0.0132715329527855
2288 0.013278397731483
2289 0.0132856871932745
2290 0.0132933109998703
2291 0.0133012775331736
2292 0.0133096948266029
2293 0.0133183104917407
2294 0.0133269382640719
2295 0.0133345602080226
2296 0.0133424941450357
2297 0.0133502362295985
2298 0.0133573627099395
2299 0.0133647341281176
2300 0.0133706983178854
2301 0.0133753381669521
2302 0.0133795980364084
2303 0.0133834686130285
2304 0.0133862374350429
2305 0.0133884539827704
2306 0.0133898984640837
2307 0.0133905280381441
2308 0.0133902234956622
2309 0.0133897727355361
2310 0.0133889336138964
2311 0.0133877350017428
2312 0.0133858947083354
2313 0.0133841633796692
2314 0.0133820232003927
2315 0.0133798196911812
2316 0.0133772194385529
2317 0.0133748035877943
2318 0.0133722750470042
2319 0.0133696105331182
2320 0.0133664710447192
2321 0.0133633967489004
2322 0.0133600756525993
2323 0.013356564566493
2324 0.0133522879332304
2325 0.013348450884223
2326 0.013344831764698
2327 0.0133414026349783
2328 0.0133372312411666
2329 0.0133337080478668
2330 0.013330209068954
2331 0.0133265107870102
2332 0.0133226495236158
2333 0.0133190732449293
2334 0.0133155314251781
2335 0.0133122019469738
2336 0.013309171423316
2337 0.0133061520755291
2338 0.013303424231708
2339 0.0133013073354959
2340 0.0132992621511221
2341 0.0132982414215803
2342 0.013297114521265
2343 0.0132960034534335
2344 0.013295391574502
2345 0.0132951913401484
2346 0.0132948635146022
2347 0.0132949221879244
2348 0.0132956383749843
2349 0.0132956951856613
2350 0.0132962083443999
2351 0.0132964057847857
2352 0.0132960816845298
2353 0.0132963648065925
2354 0.0132970809936523
2355 0.0132975615561008
2356 0.0132985059171915
2357 0.0132998339831829
2358 0.0133018791675568
2359 0.0133046600967646
2360 0.0133081590756774
2361 0.0133121237158775
2362 0.0133168352767825
2363 0.0133223598822951
2364 0.0133288241922855
2365 0.0133357848972082
2366 0.0133435614407063
2367 0.0133519386872649
2368 0.0133603624999523
2369 0.0133690983057022
2370 0.0133775714784861
2371 0.0133860846981406
2372 0.0133948652073741
2373 0.0134030943736434
2374 0.0134108047932386
2375 0.0134178698062897
2376 0.013424607925117
2377 0.0134306997060776
2378 0.013435835018754
2379 0.0134404366835952
2380 0.0134446797892451
2381 0.0134475342929363
2382 0.0134496856480837
2383 0.0134509224444628
2384 0.0134516237303615
2385 0.013451169244945
2386 0.0134501773864031
2387 0.0134491100907326
2388 0.0134470406919718
2389 0.0134443370625377
2390 0.0134409740567207
2391 0.0134377386420965
2392 0.0134341567754745
2393 0.0134308766573668
2394 0.0134272575378418
2395 0.0134235769510269
2396 0.0134201440960169
2397 0.0134169142693281
2398 0.0134142031893134
2399 0.0134120415896177
2400 0.0134101239964366
2401 0.0134087270125747
2402 0.013407732360065
2403 0.0134069873020053
2404 0.0134070012718439
2405 0.013406946323812
2406 0.0134073188528419
2407 0.0134082231670618
2408 0.0134096695110202
2409 0.0134114949032664
2410 0.0134131964296103
2411 0.0134149845689535
2412 0.0134165193885565
2413 0.0134178204461932
2414 0.013419552706182
2415 0.0134213967248797
2416 0.0134230833500624
2417 0.0134245231747627
2418 0.0134258270263672
2419 0.0134272426366806
2420 0.0134282922372222
2421 0.0134293381124735
2422 0.0134306205436587
2423 0.013432502746582
2424 0.0134349344298244
2425 0.0134373549371958
2426 0.0134403705596924
2427 0.013444572687149
2428 0.0134491985663772
2429 0.0134548079222441
2430 0.0134606165811419
2431 0.0134668936952949
2432 0.0134734800085425
2433 0.0134798716753721
2434 0.0134867755696177
2435 0.0134945763275027
2436 0.0135021954774857
2437 0.0135098015889525
2438 0.0135170891880989
2439 0.0135238617658615
2440 0.0135304583236575
2441 0.0135367885231972
2442 0.0135428477078676
2443 0.0135488836094737
2444 0.013553936034441
2445 0.0135586550459266
2446 0.0135625563561916
2447 0.0135660711675882
2448 0.0135686155408621
2449 0.0135707203298807
2450 0.013571672141552
2451 0.0135719953104854
2452 0.0135708814486861
2453 0.0135690374299884
2454 0.0135656464844942
2455 0.0135610345751047
2456 0.013556094840169
2457 0.0135509539395571
2458 0.0135451471433043
2459 0.0135388849303126
2460 0.0135328061878681
2461 0.0135270021855831
2462 0.0135215688496828
2463 0.0135157778859138
2464 0.0135103594511747
2465 0.0135053647682071
2466 0.0135008972138166
2467 0.013496145606041
2468 0.0134916780516505
2469 0.013487970456481
2470 0.01348527520895
2471 0.0134827625006437
2472 0.0134812649339437
2473 0.013480206951499
2474 0.0134798092767596
2475 0.0134807862341404
2476 0.0134826507419348
2477 0.0134847536683083
2478 0.0134876323863864
2479 0.0134909581393003
2480 0.013494617305696
2481 0.01349912956357
2482 0.0135036539286375
2483 0.0135089149698615
2484 0.0135146491229534
2485 0.013520386070013
2486 0.013526807539165
2487 0.0135337393730879
2488 0.0135413818061352
2489 0.013549393042922
2490 0.0135574024170637
2491 0.0135662294924259
2492 0.0135754607617855
2493 0.0135854184627533
2494 0.0135959647595882
2495 0.0136071387678385
2496 0.0136192915961146
2497 0.0136318570002913
2498 0.0136461444199085
2499 0.0136600956320763
2500 0.0136751756072044
2501 0.0136905424296856
2502 0.0137055926024914
2503 0.0137204024940729
2504 0.0137350959703326
2505 0.0137491840869188
2506 0.0137621629983187
2507 0.0137742683291435
2508 0.013784920796752
2509 0.0137945041060448
2510 0.0138032250106335
2511 0.0138107910752296
2512 0.013817529194057
2513 0.0138236386701465
2514 0.0138296131044626
2515 0.0138349384069443
2516 0.0138403624296188
2517 0.0138460397720337
2518 0.0138515792787075
2519 0.0138580976054072
2520 0.0138640059158206
2521 0.0138700632378459
2522 0.0138759482651949
2523 0.0138815371319652
2524 0.0138872191309929
2525 0.0138922948390245
2526 0.0138971470296383
2527 0.0139014972373843
2528 0.0139049841091037
2529 0.0139082800596952
2530 0.0139109864830971
2531 0.0139135625213385
2532 0.0139158498495817
2533 0.0139185395091772
2534 0.013920689933002
2535 0.013922936283052
2536 0.0139255132526159
2537 0.0139284785836935
2538 0.0139317056164145
2539 0.0139347603544593
2540 0.0139375329017639
2541 0.013939768075943
2542 0.0139413392171264
2543 0.0139417937025428
2544 0.013940716162324
2545 0.0139381643384695
2546 0.0139335282146931
2547 0.0139274746179581
2548 0.0139202233403921
2549 0.013912059366703
2550 0.0139034185558558
2551 0.0138945421203971
2552 0.0138862458989024
2553 0.0138789582997561
2554 0.0138727528974414
2555 0.0138691179454327
2556 0.0138673661276698
2557 0.0138683598488569
2558 0.0138714937493205
2559 0.0138770248740911
2560 0.0138844400644302
2561 0.0138933584094048
2562 0.0139042846858501
2563 0.0139168202877045
2564 0.0139299985021353
2565 0.0139439720660448
2566 0.0139578487724066
2567 0.0139725245535374
2568 0.0139873791486025
2569 0.0140028577297926
2570 0.0140191605314612
2571 0.0140360798686743
2572 0.0140542341396213
2573 0.0140732638537884
2574 0.0140932034701109
2575 0.0141140874475241
2576 0.0141350626945496
2577 0.0141556542366743
2578 0.0141757046803832
2579 0.0141943749040365
2580 0.0142115596681833
2581 0.0142266741022468
2582 0.0142394471913576
2583 0.014250255189836
2584 0.0142587572336197
2585 0.014265101402998
2586 0.0142703726887703
2587 0.0142748234793544
2588 0.0142779611051083
2589 0.0142806470394135
2590 0.0142827741801739
2591 0.014283899217844
2592 0.0142837259918451
2593 0.0142826689407229
2594 0.0142806638032198
2595 0.0142765007913113
2596 0.014270493760705
2597 0.0142627377063036
2598 0.0142534412443638
2599 0.0142430691048503
2600 0.0142326857894659
2601 0.0142230298370123
2602 0.0142149776220322
2603 0.0142089826986194
2604 0.0142053440213203
2605 0.0142051335424185
2606 0.0142088597640395
2607 0.0142168831080198
2608 0.0142291728407145
2609 0.0142452158033848
2610 0.014264902099967
2611 0.0142872137948871
2612 0.0143121210858226
2613 0.0143389236181974
2614 0.0143670458346605
2615 0.0143969980999827
2616 0.0144281163811684
2617 0.0144604630768299
2618 0.0144949518144131
2619 0.0145317791029811
2620 0.0145705565810204
2621 0.0146110113710165
2622 0.0146533949300647
2623 0.0146975964307785
2624 0.0147428987547755
2625 0.0147883472964168
2626 0.0148341273888946
2627 0.0148787945508957
2628 0.0149212405085564
2629 0.0149611448869109
2630 0.014997748658061
2631 0.0150309950113297
2632 0.0150598790496588
2633 0.0150839071720839
2634 0.0151039091870189
2635 0.0151195097714663
2636 0.015130965039134
2637 0.0151394158601761
2638 0.0151447569951415
2639 0.0151480361819267
2640 0.0151494396850467
2641 0.0151489209383726
2642 0.0151469511911273
2643 0.0151437297463417
2644 0.0151387630030513
2645 0.0151319429278374
2646 0.0151230581104755
2647 0.0151124894618988
2648 0.0151010891422629
2649 0.015089176595211
2650 0.0150777045637369
2651 0.0150670586153865
2652 0.0150583144277334
2653 0.0150513164699078
2654 0.0150469420477748
2655 0.0150449108332396
2656 0.0150454454123974
2657 0.0150486556813121
2658 0.0150541914626956
2659 0.0150611530989408
2660 0.015068955719471
2661 0.0150774046778679
2662 0.0150866135954857
2663 0.0150953717529774
2664 0.0151047464460135
2665 0.0151143614202738
2666 0.0151249468326569
2667 0.0151361776515841
2668 0.0151489218696952
2669 0.0151636209338903
2670 0.0151796517893672
2671 0.0151978759095073
2672 0.0152180707082152
2673 0.0152411703020334
2674 0.015266346745193
2675 0.015293849632144
2676 0.0153230829164386
2677 0.0153544461354613
2678 0.015387843362987
2679 0.0154229803010821
2680 0.0154589815065265
2681 0.0154966516420245
2682 0.0155346859246492
2683 0.0155733032152057
2684 0.0156119717285037
2685 0.0156500451266766
2686 0.0156879276037216
2687 0.0157243497669697
2688 0.0157591961324215
2689 0.0157917030155659
2690 0.0158215742558241
2691 0.0158485602587461
2692 0.0158726163208485
2693 0.0158934071660042
2694 0.0159111730754375
2695 0.015925956889987
2696 0.0159379057586193
2697 0.0159480795264244
2698 0.0159565936774015
2699 0.0159635879099369
2700 0.0159689448773861
2701 0.0159741323441267
2702 0.015978217124939
2703 0.0159831419587135
2704 0.0159890241920948
2705 0.0159958526492119
2706 0.0160042736679316
2707 0.0160145051777363
2708 0.016026396304369
2709 0.0160404890775681
2710 0.0160571243613958
2711 0.0160755254328251
2712 0.0160963870584965
2713 0.0161193385720253
2714 0.0161450244486332
2715 0.0161725115031004
2716 0.0162012428045273
2717 0.0162312723696232
2718 0.0162625089287758
2719 0.0162939634174109
2720 0.0163257159292698
2721 0.0163574162870646
2722 0.0163876637816429
2723 0.0164174344390631
2724 0.0164461024105549
2725 0.0164734832942486
2726 0.0164995398372412
2727 0.0165238846093416
2728 0.0165460482239723
2729 0.0165672712028027
2730 0.0165872983634472
2731 0.0166064165532589
2732 0.0166243575513363
2733 0.0166412889957428
2734 0.0166573226451874
2735 0.0166723858565092
2736 0.0166871659457684
2737 0.0167017579078674
2738 0.0167160294950008
2739 0.0167292710393667
2740 0.0167431198060513
2741 0.0167566873133183
2742 0.0167700797319412
2743 0.0167829971760511
2744 0.016795651987195
2745 0.0168074816465378
2746 0.0168190337717533
2747 0.0168295241892338
2748 0.0168392024934292
2749 0.0168478842824697
2750 0.0168554428964853
2751 0.0168618075549603
2752 0.0168667938560247
2753 0.016869805753231
2754 0.0168718621134758
2755 0.0168726295232773
2756 0.0168718285858631
2757 0.0168703626841307
2758 0.0168679617345333
2759 0.0168652143329382
2760 0.0168627016246319
2761 0.0168595481663942
2762 0.0168576911091805
2763 0.0168574582785368
2764 0.0168579611927271
2765 0.0168605037033558
2766 0.0168653018772602
2767 0.0168731193989515
2768 0.0168842747807503
2769 0.0168978702276945
2770 0.0169148445129395
2771 0.0169347338378429
2772 0.0169577449560165
2773 0.016984011977911
2774 0.0170122925192118
2775 0.0170424915850163
2776 0.0170749090611935
2777 0.0171094890683889
2778 0.0171453803777695
2779 0.0171832572668791
2780 0.0172220878303051
2781 0.0172622688114643
2782 0.0173032432794571
2783 0.0173459481447935
2784 0.0173902176320553
2785 0.0174362491816282
2786 0.0174838211387396
2787 0.0175330638885498
2788 0.0175840258598328
2789 0.0176360290497541
2790 0.0176891684532166
2791 0.0177425257861614
2792 0.0177950393408537
2793 0.0178458746522665
2794 0.0178948827087879
2795 0.0179421063512564
2796 0.0179871842265129
2797 0.0180288087576628
2798 0.0180670097470284
2799 0.018101392313838
2800 0.0181311033666134
2801 0.0181565303355455
2802 0.0181771498173475
2803 0.0181921347975731
2804 0.0182028040289879
2805 0.0182083398103714
2806 0.018210843205452
2807 0.0182094536721706
2808 0.0182049907743931
2809 0.0181982778012753
2810 0.0181893315166235
2811 0.0181779786944389
2812 0.0181652065366507
2813 0.0181503593921661
2814 0.0181351806968451
2815 0.0181196201592684
2816 0.0181045718491077
2817 0.0180907398462296
2818 0.0180782936513424
2819 0.0180672481656075
2820 0.0180577859282494
2821 0.0180499497801065
2822 0.0180439241230488
2823 0.0180395990610123
2824 0.018037972971797
2825 0.0180392153561115
2826 0.0180433914065361
2827 0.0180512629449368
2828 0.0180618707090616
2829 0.018075218424201
2830 0.0180917140096426
2831 0.0181110184639692
2832 0.0181332509964705
2833 0.018158508464694
2834 0.0181873179972172
2835 0.018219243735075
2836 0.0182555578649044
2837 0.0182948689907789
2838 0.0183378309011459
2839 0.0183836221694946
2840 0.0184311307966709
2841 0.0184800811111927
2842 0.0185278113931417
2843 0.0185740515589714
2844 0.0186168383806944
2845 0.0186555720865726
2846 0.0186898224055767
2847 0.0187188778072596
2848 0.0187429152429104
2849 0.0187622513622046
2850 0.0187771171331406
2851 0.0187873430550098
2852 0.0187938399612904
2853 0.0187982898205519
2854 0.0188002157956362
2855 0.0188015606254339
2856 0.0188035629689693
2857 0.0188063532114029
2858 0.018811073154211
2859 0.0188177358359098
2860 0.0188259333372116
2861 0.0188358724117279
2862 0.0188474543392658
2863 0.0188605915755033
2864 0.0188760533928871
2865 0.0188935678452253
2866 0.0189132373780012
2867 0.018935289233923
2868 0.0189602300524712
2869 0.0189875457435846
2870 0.0190174225717783
2871 0.0190485268831253
2872 0.0190809443593025
2873 0.0191135480999947
2874 0.0191448293626308
2875 0.0191745366901159
2876 0.019202021881938
2877 0.0192260816693306
2878 0.0192471072077751
2879 0.0192650966346264
2880 0.01927968300879
2881 0.0192908477038145
2882 0.01929896697402
2883 0.0193038787692785
2884 0.0193060413002968
2885 0.0193055532872677
2886 0.0193025171756744
2887 0.0192973613739014
2888 0.0192905273288488
2889 0.0192824937403202
2890 0.019273130223155
2891 0.0192633103579283
2892 0.0192538760602474
2893 0.0192448757588863
2894 0.0192373991012573
2895 0.0192313231527805
2896 0.0192288905382156
2897 0.0192307885736227
2898 0.0192380324006081
2899 0.0192513819783926
2900 0.019273292273283
2901 0.0193037800490856
2902 0.0193427205085754
2903 0.0193901583552361
2904 0.0194448865950108
2905 0.0195056758821011
2906 0.0195712745189667
2907 0.0196401458233595
2908 0.0197110157459974
2909 0.0197811592370272
2910 0.0198492407798767
2911 0.0199130456894636
2912 0.0199711602181196
2913 0.0200220681726933
2914 0.0200645569711924
2915 0.0200979318469763
2916 0.020121468231082
2917 0.0201353970915079
2918 0.0201404877007008
2919 0.0201378986239433
2920 0.0201293062418699
2921 0.0201165303587914
2922 0.0201014801859856
2923 0.0200866088271141
2924 0.0200721956789494
2925 0.0200600102543831
2926 0.020051047205925
2927 0.0200457945466042
2928 0.0200452841818333
2929 0.0200489871203899
2930 0.0200581066310406
2931 0.0200734324753284
2932 0.0200941246002913
2933 0.0201203655451536
2934 0.0201518684625626
2935 0.0201881751418114
2936 0.0202291570603848
2937 0.0202730726450682
2938 0.0203196592628956
2939 0.0203680228441954
2940 0.0204170309007168
2941 0.0204668454825878
2942 0.0205162912607193
2943 0.0205651428550482
2944 0.0206123217940331
2945 0.0206572003662586
2946 0.0206983759999275
2947 0.0207341760396957
2948 0.0207648631185293
2949 0.0207888819277287
2950 0.0208062566816807
2951 0.0208165943622589
2952 0.0208212938159704
2953 0.0208207275718451
2954 0.020815609022975
2955 0.0208073928952217
2956 0.0207969080656767
2957 0.0207835882902145
2958 0.0207692217081785
2959 0.0207547917962074
2960 0.0207398906350136
2961 0.0207256861031055
2962 0.0207129027694464
2963 0.020701801404357
2964 0.0206931605935097
2965 0.020687397569418
2966 0.0206840541213751
2967 0.0206828694790602
2968 0.0206838995218277
2969 0.0206866543740034
2970 0.0206914655864239
2971 0.0206978358328342
2972 0.0207060277462006
2973 0.0207169465720654
2974 0.0207306519150734
2975 0.0207471903413534
2976 0.0207675993442535
2977 0.0207928102463484
2978 0.0208223592489958
2979 0.0208563320338726
2980 0.020894905552268
2981 0.0209373291581869
2982 0.0209831148386002
2983 0.0210313126444817
2984 0.0210808273404837
2985 0.0211302675306797
2986 0.0211787428706884
2987 0.0212246961891651
2988 0.02126819267869
2989 0.0213079061359167
2990 0.0213438980281353
2991 0.0213762633502483
2992 0.0214050151407719
2993 0.0214299466460943
2994 0.0214512050151825
2995 0.0214688777923584
2996 0.0214831233024597
2997 0.0214933138340712
2998 0.0214994922280312
2999 0.0215016510337591
};
\addlegendentry{\mcDGNet ($4\%$)}
% \addplot [semithick, black, dashed, mark=diamond*, mark size=2, mark repeat=300, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.000430713524110615
% 2 0.000630267604719847
% 3 0.000756999012082815
% 4 0.000865880632773042
% 5 0.000978676369413733
% 6 0.0011048101587221
% 7 0.00124338595196605
% 8 0.00139131490141153
% 9 0.00154161732643843
% 10 0.00169149367138743
% 11 0.0018431085627526
% 12 0.00199700333178043
% 13 0.00215162569656968
% 14 0.002304723020643
% 15 0.0024571584071964
% 16 0.00261067692190409
% 17 0.00276317447423935
% 18 0.0029141646809876
% 19 0.00306126242503524
% 20 0.00320480833761394
% 21 0.00334178097546101
% 22 0.00347105879336596
% 23 0.00359539943747222
% 24 0.00371640734374523
% 25 0.00383707089349627
% 26 0.00395595841109753
% 27 0.00407510530203581
% 28 0.00419550342485309
% 29 0.00432051904499531
% 30 0.00444545969367027
% 31 0.00455995602533221
% 32 0.0046538645401597
% 33 0.00472437543794513
% 34 0.00477167591452599
% 35 0.00479763001203537
% 36 0.00480498978868127
% 37 0.0047953287139535
% 38 0.00476761674508452
% 39 0.00472157821059227
% 40 0.00465949717909098
% 41 0.00458374246954918
% 42 0.0045016217045486
% 43 0.00441787764430046
% 44 0.00433622021228075
% 45 0.0042586624622345
% 46 0.00418511033058167
% 47 0.00411592749878764
% 48 0.00405175238847733
% 49 0.00399325089529157
% 50 0.00394225586205721
% 51 0.00389891071245074
% 52 0.00386409414932132
% 53 0.00383804063312709
% 54 0.00382114551030099
% 55 0.003812818787992
% 56 0.00381253915838897
% 57 0.00381924491375685
% 58 0.00383268482983112
% 59 0.00385233294218779
% 60 0.00387900322675705
% 61 0.00391243398189545
% 62 0.00395164405927062
% 63 0.00399733241647482
% 64 0.00404625665396452
% 65 0.00409829337149858
% 66 0.00415112171322107
% 67 0.00420335307717323
% 68 0.00425278069451451
% 69 0.00429887976497412
% 70 0.00434084190055728
% 71 0.00437924265861511
% 72 0.0044144494459033
% 73 0.00444700103253126
% 74 0.00447717681527138
% 75 0.00450421450659633
% 76 0.00453046523034573
% 77 0.00455554481595755
% 78 0.00457863975316286
% 79 0.00460057891905308
% 80 0.00462160538882017
% 81 0.00464237760752439
% 82 0.00466216681525111
% 83 0.00468115787953138
% 84 0.00469964696094394
% 85 0.00471779843792319
% 86 0.00473488541319966
% 87 0.00475161150097847
% 88 0.00476822396740317
% 89 0.00478470837697387
% 90 0.0048024719581008
% 91 0.00482044741511345
% 92 0.00484013976529241
% 93 0.00486223446205258
% 94 0.00488638505339622
% 95 0.00491222040727735
% 96 0.0049398266710341
% 97 0.00497013842687011
% 98 0.005003756377846
% 99 0.00503926444798708
% 100 0.00507632084190845
% 101 0.00511464010924101
% 102 0.00515694450587034
% 103 0.00520137744024396
% 104 0.00524779548868537
% 105 0.00529643660411239
% 106 0.00534686958417296
% 107 0.0053984010592103
% 108 0.00545099377632141
% 109 0.00550495786592364
% 110 0.00556062674149871
% 111 0.00561769073829055
% 112 0.00567611772567034
% 113 0.00573511235415936
% 114 0.00579578056931496
% 115 0.00585632026195526
% 116 0.00591667834669352
% 117 0.0059784553013742
% 118 0.00604119477793574
% 119 0.0061042420566082
% 120 0.00616840180009604
% 121 0.00623310916125774
% 122 0.00629715528339148
% 123 0.00636164424940944
% 124 0.006426683627069
% 125 0.00649265479296446
% 126 0.00655838986858726
% 127 0.00662402529269457
% 128 0.00668980553746223
% 129 0.00675577018409967
% 130 0.00682099163532257
% 131 0.00688658421859145
% 132 0.00695194955915213
% 133 0.00701765064150095
% 134 0.00708286231383681
% 135 0.00714831613004208
% 136 0.00721292197704315
% 137 0.00727831199765205
% 138 0.00734271015971899
% 139 0.00740744546055794
% 140 0.00747185340151191
% 141 0.00753585901111364
% 142 0.00759964715689421
% 143 0.00766204809769988
% 144 0.00772478710860014
% 145 0.00778694171458483
% 146 0.00784977525472641
% 147 0.007912902161479
% 148 0.00797568447887897
% 149 0.00803743675351143
% 150 0.00809879042208195
% 151 0.00815889332443476
% 152 0.0082189841195941
% 153 0.00827833823859692
% 154 0.00833695195615292
% 155 0.00839481689035892
% 156 0.00845212955027819
% 157 0.00850866548717022
% 158 0.00856411829590797
% 159 0.00861944351345301
% 160 0.00867388304322958
% 161 0.00872747413814068
% 162 0.00878084544092417
% 163 0.00883311219513416
% 164 0.00888503901660442
% 165 0.00893622171133757
% 166 0.00898654013872147
% 167 0.00903566181659698
% 168 0.00908422656357288
% 169 0.00913230143487453
% 170 0.00917912926524878
% 171 0.00922602042555809
% 172 0.00927273742854595
% 173 0.00931917410343885
% 174 0.00936397910118103
% 175 0.00940835382789373
% 176 0.00945159699767828
% 177 0.00949275214225054
% 178 0.00953240692615509
% 179 0.00957038905471563
% 180 0.00960705988109112
% 181 0.00964335259050131
% 182 0.00967922434210777
% 183 0.00971282180398703
% 184 0.00974603928625584
% 185 0.00977819971740246
% 186 0.00980887934565544
% 187 0.00983803160488605
% 188 0.00986695475876331
% 189 0.00989486835896969
% 190 0.00992163643240929
% 191 0.00994724780321121
% 192 0.00997107848525047
% 193 0.00999440066516399
% 194 0.0100158601999283
% 195 0.0100371157750487
% 196 0.0100577101111412
% 197 0.0100778946653008
% 198 0.0100981704890728
% 199 0.0101174749433994
% 200 0.0101347919553518
% 201 0.0101506179198623
% 202 0.0101658999919891
% 203 0.0101799089461565
% 204 0.0101936403661966
% 205 0.0102077443152666
% 206 0.0102213807404041
% 207 0.010234790854156
% 208 0.0102464482188225
% 209 0.0102586103603244
% 210 0.0102694164961576
% 211 0.010279381647706
% 212 0.010289253666997
% 213 0.0102979578077793
% 214 0.0103066153824329
% 215 0.0103139374405146
% 216 0.0103196799755096
% 217 0.0103247426450253
% 218 0.010329476557672
% 219 0.010333782993257
% 220 0.0103391921147704
% 221 0.0103438561782241
% 222 0.0103485621511936
% 223 0.0103533240035176
% 224 0.0103569123893976
% 225 0.010360118933022
% 226 0.0103630609810352
% 227 0.0103653026744723
% 228 0.0103667797520757
% 229 0.0103680808097124
% 230 0.0103681106120348
% 231 0.0103683052584529
% 232 0.0103679215535522
% 233 0.0103670284152031
% 234 0.0103666801005602
% 235 0.0103662014007568
% 236 0.0103662442415953
% 237 0.0103654991835356
% 238 0.0103652067482471
% 239 0.0103645855560899
% 240 0.0103645166382194
% 241 0.0103648025542498
% 242 0.0103651639074087
% 243 0.0103666139766574
% 244 0.0103684365749359
% 245 0.0103695197030902
% 246 0.010370496660471
% 247 0.010371214710176
% 248 0.0103722615167499
% 249 0.0103736715391278
% 250 0.0103752315044403
% 251 0.0103777255862951
% 252 0.0103810001164675
% 253 0.0103848464787006
% 254 0.0103898150846362
% 255 0.0103958463296294
% 256 0.0104018207639456
% 257 0.0104073034599423
% 258 0.0104131614789367
% 259 0.010419387370348
% 260 0.0104249641299248
% 261 0.0104303788393736
% 262 0.0104368161410093
% 263 0.0104438550770283
% 264 0.0104512237012386
% 265 0.0104585690423846
% 266 0.010466574691236
% 267 0.0104733584448695
% 268 0.0104807447642088
% 269 0.0104886991903186
% 270 0.0104974275454879
% 271 0.0105059593915939
% 272 0.0105154290795326
% 273 0.0105248978361487
% 274 0.0105350576341152
% 275 0.010545065626502
% 276 0.0105551583692431
% 277 0.0105658723041415
% 278 0.0105765387415886
% 279 0.0105880126357079
% 280 0.0105992695316672
% 281 0.010611436329782
% 282 0.010623830370605
% 283 0.0106367599219084
% 284 0.0106493923813105
% 285 0.0106630092486739
% 286 0.0106764528900385
% 287 0.0106898993253708
% 288 0.0107037452980876
% 289 0.0107176508754492
% 290 0.0107320649549365
% 291 0.0107459984719753
% 292 0.0107599152252078
% 293 0.0107737649232149
% 294 0.0107881082221866
% 295 0.0108014829456806
% 296 0.0108145847916603
% 297 0.0108276633545756
% 298 0.0108408741652966
% 299 0.0108538027852774
% 300 0.0108673106878996
% 301 0.0108805485069752
% 302 0.0108940741047263
% 303 0.0109077133238316
% 304 0.0109215509146452
% 305 0.010935734026134
% 306 0.0109487529844046
% 307 0.0109613947570324
% 308 0.010973734781146
% 309 0.0109858391806483
% 310 0.0109980059787631
% 311 0.0110101848840714
% 312 0.0110230166465044
% 313 0.0110363466665149
% 314 0.0110498806461692
% 315 0.0110627487301826
% 316 0.0110756037756801
% 317 0.0110884513705969
% 318 0.0111009478569031
% 319 0.0111138671636581
% 320 0.0111274775117636
% 321 0.0111401863396168
% 322 0.0111525617539883
% 323 0.0111641697585583
% 324 0.0111764725297689
% 325 0.0111885955557227
% 326 0.0112002110108733
% 327 0.011212395504117
% 328 0.0112258847802877
% 329 0.0112398993223906
% 330 0.0112535264343023
% 331 0.0112672746181488
% 332 0.011281305924058
% 333 0.0112953223288059
% 334 0.0113095147535205
% 335 0.0113235041499138
% 336 0.0113375186920166
% 337 0.0113518238067627
% 338 0.0113666281104088
% 339 0.0113821495324373
% 340 0.0113982781767845
% 341 0.0114146415144205
% 342 0.0114310486242175
% 343 0.011447973549366
% 344 0.0114662935957313
% 345 0.0114843733608723
% 346 0.0115034785121679
% 347 0.0115233939141035
% 348 0.0115434853360057
% 349 0.0115636652335525
% 350 0.0115839615464211
% 351 0.0116055775433779
% 352 0.0116277216002345
% 353 0.0116505771875381
% 354 0.0116732679307461
% 355 0.0116970967501402
% 356 0.0117217879742384
% 357 0.0117474710568786
% 358 0.0117746591567993
% 359 0.0118015538901091
% 360 0.0118292048573494
% 361 0.0118577945977449
% 362 0.0118869636207819
% 363 0.0119172427803278
% 364 0.011948368512094
% 365 0.0119808819144964
% 366 0.0120143769308925
% 367 0.0120493918657303
% 368 0.0120855895802379
% 369 0.0121230445802212
% 370 0.012161660939455
% 371 0.0122015755623579
% 372 0.0122421197593212
% 373 0.0122844874858856
% 374 0.0123275546357036
% 375 0.0123708620667458
% 376 0.0124152004718781
% 377 0.0124600008130074
% 378 0.0125052873045206
% 379 0.012550687417388
% 380 0.0125965401530266
% 381 0.012641909532249
% 382 0.0126874484121799
% 383 0.012732220813632
% 384 0.0127764446660876
% 385 0.0128203593194485
% 386 0.0128634478896856
% 387 0.0129055781289935
% 388 0.0129479197785258
% 389 0.0129902735352516
% 390 0.0130317360162735
% 391 0.0130729777738452
% 392 0.0131136579439044
% 393 0.0131533052772284
% 394 0.0131909735500813
% 395 0.0132268918678164
% 396 0.0132602341473103
% 397 0.0132905803620815
% 398 0.0133168585598469
% 399 0.0133392047137022
% 400 0.0133585473522544
% 401 0.0133749023079872
% 402 0.0133883953094482
% 403 0.0133989220485091
% 404 0.0134062878787518
% 405 0.0134119149297476
% 406 0.0134151205420494
% 407 0.0134165044873953
% 408 0.0134158376604319
% 409 0.0134135065600276
% 410 0.0134089216589928
% 411 0.0134033020585775
% 412 0.0133966831490397
% 413 0.0133881513029337
% 414 0.0133774867281318
% 415 0.0133648552000523
% 416 0.0133506134152412
% 417 0.0133337257429957
% 418 0.0133151989430189
% 419 0.0132944509387016
% 420 0.013271477073431
% 421 0.013245977461338
% 422 0.0132185574620962
% 423 0.0131884347647429
% 424 0.0131568945944309
% 425 0.0131238233298063
% 426 0.0130892274901271
% 427 0.0130525957792997
% 428 0.0130149964243174
% 429 0.0129758417606354
% 430 0.012935072183609
% 431 0.0128934755921364
% 432 0.0128508545458317
% 433 0.012807235121727
% 434 0.0127626825124025
% 435 0.0127169257029891
% 436 0.0126715777441859
% 437 0.0126253366470337
% 438 0.0125790191814303
% 439 0.0125325080007315
% 440 0.0124852657318115
% 441 0.0124379768967628
% 442 0.0123906303197145
% 443 0.0123440232127905
% 444 0.0122969280928373
% 445 0.0122510250657797
% 446 0.0122053455561399
% 447 0.0121609186753631
% 448 0.0121168233454227
% 449 0.012073365971446
% 450 0.0120306294411421
% 451 0.0119887292385101
% 452 0.0119474036619067
% 453 0.0119066312909126
% 454 0.0118674244731665
% 455 0.0118287838995457
% 456 0.0117913298308849
% 457 0.0117551982402802
% 458 0.0117199029773474
% 459 0.0116862133145332
% 460 0.0116539355367422
% 461 0.0116218877956271
% 462 0.0115914661437273
% 463 0.0115622393786907
% 464 0.0115340501070023
% 465 0.0115073155611753
% 466 0.0114816231653094
% 467 0.0114570735022426
% 468 0.0114337485283613
% 469 0.0114114582538605
% 470 0.0113902455195785
% 471 0.011369894258678
% 472 0.0113513944670558
% 473 0.0113338697701693
% 474 0.0113174524158239
% 475 0.0113017065450549
% 476 0.0112873641774058
% 477 0.0112748891115189
% 478 0.0112635549157858
% 479 0.0112530663609505
% 480 0.011243648827076
% 481 0.0112354978919029
% 482 0.0112291872501373
% 483 0.0112239345908165
% 484 0.0112197287380695
% 485 0.0112170670181513
% 486 0.0112150907516479
% 487 0.0112139265984297
% 488 0.0112138418480754
% 489 0.0112151745706797
% 490 0.0112171098589897
% 491 0.0112203387543559
% 492 0.0112243629992008
% 493 0.0112291797995567
% 494 0.0112344268709421
% 495 0.0112406741827726
% 496 0.0112476497888565
% 497 0.0112552922219038
% 498 0.011263569816947
% 499 0.0112720681354403
% 500 0.0112811885774136
% 501 0.0112912729382515
% 502 0.011302188038826
% 503 0.0113132614642382
% 504 0.0113247949630022
% 505 0.0113376118242741
% 506 0.0113510489463806
% 507 0.011364446952939
% 508 0.0113787017762661
% 509 0.0113932862877846
% 510 0.0114083392545581
% 511 0.0114238392561674
% 512 0.0114395646378398
% 513 0.0114556718617678
% 514 0.0114717688411474
% 515 0.0114883249625564
% 516 0.0115048578009009
% 517 0.0115208951756358
% 518 0.0115370443090796
% 519 0.0115526542067528
% 520 0.0115673765540123
% 521 0.0115817505866289
% 522 0.0115949986502528
% 523 0.0116079691797495
% 524 0.0116209192201495
% 525 0.011633874848485
% 526 0.011646568775177
% 527 0.0116591295227408
% 528 0.0116708828136325
% 529 0.0116823576390743
% 530 0.0116937942802906
% 531 0.0117044653743505
% 532 0.0117134656757116
% 533 0.0117213828489184
% 534 0.0117285661399364
% 535 0.0117339259013534
% 536 0.0117369294166565
% 537 0.0117384251207113
% 538 0.0117384754121304
% 539 0.0117371855303645
% 540 0.0117342453449965
% 541 0.0117289423942566
% 542 0.0117234094068408
% 543 0.0117160473018885
% 544 0.0117079615592957
% 545 0.0116987973451614
% 546 0.011688495054841
% 547 0.0116773713380098
% 548 0.0116660436615348
% 549 0.0116537492722273
% 550 0.0116411466151476
% 551 0.011628208681941
% 552 0.011614628136158
% 553 0.0116007905453444
% 554 0.0115870200097561
% 555 0.0115732178092003
% 556 0.0115591315552592
% 557 0.0115455687046051
% 558 0.0115317925810814
% 559 0.0115180816501379
% 560 0.0115042282268405
% 561 0.0114906057715416
% 562 0.0114762028679252
% 563 0.0114624351263046
% 564 0.0114488173276186
% 565 0.0114346062764525
% 566 0.0114215239882469
% 567 0.0114083494991064
% 568 0.0113945854827762
% 569 0.011381758376956
% 570 0.011369208805263
% 571 0.0113578494638205
% 572 0.0113471876829863
% 573 0.0113375922665
% 574 0.0113282054662704
% 575 0.0113201551139355
% 576 0.0113126691430807
% 577 0.0113052753731608
% 578 0.0112986210733652
% 579 0.0112934811040759
% 580 0.0112884771078825
% 581 0.0112834721803665
% 582 0.0112795047461987
% 583 0.0112758036702871
% 584 0.0112718995660543
% 585 0.0112686567008495
% 586 0.0112656308338046
% 587 0.0112626645714045
% 588 0.0112613728269935
% 589 0.0112605607137084
% 590 0.0112600326538086
% 591 0.011262247338891
% 592 0.0112647768110037
% 593 0.0112668080255389
% 594 0.0112701263278723
% 595 0.0112742707133293
% 596 0.0112791322171688
% 597 0.0112854046747088
% 598 0.0112910252064466
% 599 0.0112974410876632
% 600 0.0113048125058413
% 601 0.0113121410831809
% 602 0.0113197332248092
% 603 0.0113289710134268
% 604 0.0113377403467894
% 605 0.0113478060811758
% 606 0.0113576604053378
% 607 0.0113683398813009
% 608 0.011379717849195
% 609 0.0113916825503111
% 610 0.0114037301391363
% 611 0.0114163868129253
% 612 0.0114300306886435
% 613 0.0114438375458121
% 614 0.0114578595384955
% 615 0.0114720072597265
% 616 0.0114875193685293
% 617 0.0115030808374286
% 618 0.0115195289254189
% 619 0.0115361241623759
% 620 0.0115530518814921
% 621 0.0115700662136078
% 622 0.0115871010348201
% 623 0.0116058643907309
% 624 0.0116249434649944
% 625 0.0116445701569319
% 626 0.0116638755425811
% 627 0.011683608405292
% 628 0.01170345954597
% 629 0.0117246769368649
% 630 0.0117458794265985
% 631 0.0117673864588141
% 632 0.0117885582149029
% 633 0.0118104573339224
% 634 0.0118331629782915
% 635 0.0118552213534713
% 636 0.0118768978863955
% 637 0.0118993846699595
% 638 0.0119214132428169
% 639 0.011942520737648
% 640 0.0119642857462168
% 641 0.0119851361960173
% 642 0.0120050236582756
% 643 0.0120247211307287
% 644 0.0120433587580919
% 645 0.0120611889287829
% 646 0.0120780421420932
% 647 0.0120940236374736
% 648 0.0121084656566381
% 649 0.012122212909162
% 650 0.0121345203369856
% 651 0.0121453013271093
% 652 0.0121554601937532
% 653 0.0121636493131518
% 654 0.0121708270162344
% 655 0.012176064774394
% 656 0.0121798431500793
% 657 0.012182304635644
% 658 0.01218297239393
% 659 0.012182641774416
% 660 0.0121808014810085
% 661 0.0121776685118675
% 662 0.0121732382103801
% 663 0.0121669247746468
% 664 0.0121596604585648
% 665 0.0121518932282925
% 666 0.0121427290141582
% 667 0.0121328569948673
% 668 0.0121221411973238
% 669 0.0121112018823624
% 670 0.01209956407547
% 671 0.0120874531567097
% 672 0.0120744351297617
% 673 0.0120609067380428
% 674 0.0120481280609965
% 675 0.0120350793004036
% 676 0.0120213236659765
% 677 0.0120082329958677
% 678 0.0119961462914944
% 679 0.011983985081315
% 680 0.0119721945375204
% 681 0.0119612123817205
% 682 0.0119513338431716
% 683 0.0119423922151327
% 684 0.0119338994845748
% 685 0.0119262486696243
% 686 0.0119196427986026
% 687 0.011913238093257
% 688 0.0119086410850286
% 689 0.0119048282504082
% 690 0.0119019588455558
% 691 0.0119008421897888
% 692 0.0119009194895625
% 693 0.0119021292775869
% 694 0.0119044072926044
% 695 0.0119089428335428
% 696 0.0119154807180166
% 697 0.0119235096499324
% 698 0.0119325658306479
% 699 0.0119436606764793
% 700 0.0119559187442064
% 701 0.0119704976677895
% 702 0.011986343190074
% 703 0.0120040159672499
% 704 0.0120227560400963
% 705 0.0120438560843468
% 706 0.0120671717450023
% 707 0.0120918620377779
% 708 0.0121176047250628
% 709 0.0121450256556273
% 710 0.0121734580025077
% 711 0.012204329483211
% 712 0.0122367907315493
% 713 0.0122710643336177
% 714 0.012306472286582
% 715 0.0123440138995647
% 716 0.0123829022049904
% 717 0.0124230906367302
% 718 0.0124654276296496
% 719 0.0125088347122073
% 720 0.0125537468120456
% 721 0.0126000782474875
% 722 0.0126478001475334
% 723 0.0126959066838026
% 724 0.0127459866926074
% 725 0.0127967512235045
% 726 0.0128484470769763
% 727 0.012901222333312
% 728 0.0129551198333502
% 729 0.0130099281668663
% 730 0.0130654200911522
% 731 0.0131222670897841
% 732 0.0131811797618866
% 733 0.0132404211908579
% 734 0.0133011741563678
% 735 0.0133626908063889
% 736 0.0134255904704332
% 737 0.0134892165660858
% 738 0.0135540757328272
% 739 0.0136199994012713
% 740 0.0136872660368681
% 741 0.0137549145147204
% 742 0.0138236610218883
% 743 0.0138925798237324
% 744 0.0139621309936047
% 745 0.0140313459560275
% 746 0.0141008524224162
% 747 0.0141711998730898
% 748 0.0142412725836039
% 749 0.0143109140917659
% 750 0.0143797751516104
% 751 0.0144478175789118
% 752 0.0145162176340818
% 753 0.0145840719342232
% 754 0.014651401899755
% 755 0.014719532802701
% 756 0.0147864297032356
% 757 0.0148540763184428
% 758 0.014921173453331
% 759 0.0149883143603802
% 760 0.0150547549128532
% 761 0.0151203898712993
% 762 0.0151852481067181
% 763 0.0152495093643665
% 764 0.0153137361630797
% 765 0.0153768351301551
% 766 0.0154389813542366
% 767 0.0155003657564521
% 768 0.0155609976500273
% 769 0.0156206358224154
% 770 0.0156792514026165
% 771 0.0157367587089539
% 772 0.0157926864922047
% 773 0.0158483572304249
% 774 0.0159018337726593
% 775 0.015954440459609
% 776 0.0160066969692707
% 777 0.0160574279725552
% 778 0.0161080788820982
% 779 0.0161570496857166
% 780 0.0162057168781757
% 781 0.0162538643926382
% 782 0.0163002405315638
% 783 0.0163455549627542
% 784 0.0163918677717447
% 785 0.0164360664784908
% 786 0.0164803210645914
% 787 0.0165233872830868
% 788 0.0165657233446836
% 789 0.0166071876883507
% 790 0.0166467558592558
% 791 0.0166856404393911
% 792 0.016725204885006
% 793 0.0167629569768906
% 794 0.0167997814714909
% 795 0.0168358292430639
% 796 0.016871040686965
% 797 0.0169058330357075
% 798 0.0169389508664608
% 799 0.0169712454080582
% 800 0.0170025564730167
% 801 0.0170331299304962
% 802 0.0170638617128134
% 803 0.017093438655138
% 804 0.0171220637857914
% 805 0.0171502083539963
% 806 0.0171779971569777
% 807 0.0172052532434464
% 808 0.0172321684658527
% 809 0.0172575227916241
% 810 0.0172826778143644
% 811 0.0173071026802063
% 812 0.0173309072852135
% 813 0.0173533093184233
% 814 0.0173748508095741
% 815 0.017395731061697
% 816 0.0174148790538311
% 817 0.0174333807080984
% 818 0.0174505077302456
% 819 0.0174661539494991
% 820 0.0174814239144325
% 821 0.0174967795610428
% 822 0.0175102651119232
% 823 0.0175228957086802
% 824 0.0175360068678856
% 825 0.017547644674778
% 826 0.0175595115870237
% 827 0.0175703056156635
% 828 0.0175801180303097
% 829 0.0175892524421215
% 830 0.0175975970923901
% 831 0.0176051091402769
% 832 0.0176123138517141
% 833 0.0176186226308346
% 834 0.0176233947277069
% 835 0.0176278203725815
% 836 0.017630560323596
% 837 0.0176324732601643
% 838 0.0176330581307411
% 839 0.0176326334476471
% 840 0.0176324136555195
% 841 0.0176302399486303
% 842 0.017626853659749
% 843 0.0176226943731308
% 844 0.0176174249500036
% 845 0.0176112465560436
% 846 0.01760383695364
% 847 0.017595861107111
% 848 0.0175860654562712
% 849 0.0175763498991728
% 850 0.017565980553627
% 851 0.0175532661378384
% 852 0.0175404399633408
% 853 0.017525864765048
% 854 0.017510361969471
% 855 0.0174935050308704
% 856 0.0174750592559576
% 857 0.0174555703997612
% 858 0.0174346100538969
% 859 0.0174125805497169
% 860 0.0173886772245169
% 861 0.0173625461757183
% 862 0.0173346102237701
% 863 0.0173058416694403
% 864 0.0172742642462254
% 865 0.0172412320971489
% 866 0.0172066949307919
% 867 0.0171707831323147
% 868 0.0171336885541677
% 869 0.0170948840677738
% 870 0.0170547477900982
% 871 0.0170131474733353
% 872 0.0169709622859955
% 873 0.0169268809258938
% 874 0.0168818812817335
% 875 0.0168352760374546
% 876 0.0167877115309238
% 877 0.0167390983551741
% 878 0.0166901405900717
% 879 0.0166400503367186
% 880 0.016589242964983
% 881 0.0165377743542194
% 882 0.016485346481204
% 883 0.01643274910748
% 884 0.0163793787360191
% 885 0.016324870288372
% 886 0.0162707045674324
% 887 0.0162154342979193
% 888 0.0161593072116375
% 889 0.0161032062023878
% 890 0.0160465613007545
% 891 0.015990361571312
% 892 0.0159324668347836
% 893 0.0158754270523787
% 894 0.0158185735344887
% 895 0.0157622322440147
% 896 0.0157051980495453
% 897 0.0156480558216572
% 898 0.015590775758028
% 899 0.0155346048995852
% 900 0.0154782589524984
% 901 0.015423247590661
% 902 0.0153675656765699
% 903 0.015313177369535
% 904 0.0152588319033384
% 905 0.0152052594348788
% 906 0.0151523947715759
% 907 0.0151001689955592
% 908 0.0150475306436419
% 909 0.0149961113929749
% 910 0.0149453906342387
% 911 0.0148948533460498
% 912 0.0148456003516912
% 913 0.0147965280339122
% 914 0.014747891575098
% 915 0.0147004192695022
% 916 0.0146535914391279
% 917 0.014606848359108
% 918 0.0145613271743059
% 919 0.014515514485538
% 920 0.0144703043624759
% 921 0.0144253205507994
% 922 0.0143813937902451
% 923 0.0143377371132374
% 924 0.014295507222414
% 925 0.0142535297200084
% 926 0.0142122972756624
% 927 0.0141722187399864
% 928 0.0141318365931511
% 929 0.0140924602746964
% 930 0.0140536082908511
% 931 0.0140159856528044
% 932 0.0139793548732996
% 933 0.0139430742710829
% 934 0.0139075769111514
% 935 0.01387286093086
% 936 0.0138391284272075
% 937 0.0138060487806797
% 938 0.0137735810130835
% 939 0.0137414503842592
% 940 0.0137101439759135
% 941 0.0136796860024333
% 942 0.0136502599343657
% 943 0.013621642254293
% 944 0.0135937239974737
% 945 0.0135666821151972
% 946 0.0135402856394649
% 947 0.0135147105902433
% 948 0.0134889762848616
% 949 0.0134639954194427
% 950 0.0134401358664036
% 951 0.0134162940084934
% 952 0.0133934523910284
% 953 0.0133707402274013
% 954 0.0133483614772558
% 955 0.0133264167234302
% 956 0.0133055727928877
% 957 0.013285530731082
% 958 0.0132657438516617
% 959 0.0132468566298485
% 960 0.0132280169054866
% 961 0.0132108889520168
% 962 0.0131941344588995
% 963 0.0131780421361327
% 964 0.0131626389920712
% 965 0.0131480908021331
% 966 0.0131343770772219
% 967 0.01312171574682
% 968 0.0131104774773121
% 969 0.0131004964932799
% 970 0.0130913993343711
% 971 0.0130823757499456
% 972 0.0130747407674789
% 973 0.0130687048658729
% 974 0.0130635891109705
% 975 0.0130596905946732
% 976 0.013055756688118
% 977 0.0130534954369068
% 978 0.0130518591031432
% 979 0.0130517957732081
% 980 0.0130525417625904
% 981 0.0130535215139389
% 982 0.0130560416728258
% 983 0.0130585562437773
% 984 0.0130621120333672
% 985 0.013066478073597
% 986 0.013071889989078
% 987 0.0130779445171356
% 988 0.013084726408124
% 989 0.0130921741947532
% 990 0.0130998995155096
% 991 0.0131086697801948
% 992 0.0131186842918396
% 993 0.0131294578313828
% 994 0.0131406849250197
% 995 0.0131523068994284
% 996 0.0131641207262874
% 997 0.0131766088306904
% 998 0.0131899788975716
% 999 0.0132044889032841
% 1000 0.0132196303457022
% 1001 0.0132353827357292
% 1002 0.0132517879828811
% 1003 0.0132682947441936
% 1004 0.0132852829992771
% 1005 0.0133020086213946
% 1006 0.0133194085210562
% 1007 0.0133369714021683
% 1008 0.0133557301014662
% 1009 0.0133746732026339
% 1010 0.0133934197947383
% 1011 0.0134127838537097
% 1012 0.0134335588663816
% 1013 0.0134538765996695
% 1014 0.0134743638336658
% 1015 0.0134957758709788
% 1016 0.0135175390169024
% 1017 0.0135395210236311
% 1018 0.013562249019742
% 1019 0.0135847833007574
% 1020 0.0136077702045441
% 1021 0.0136313624680042
% 1022 0.0136539116501808
% 1023 0.0136771937832236
% 1024 0.013700969517231
% 1025 0.0137251457199454
% 1026 0.0137489577755332
% 1027 0.0137724000960588
% 1028 0.013796204701066
% 1029 0.0138191534206271
% 1030 0.0138427158817649
% 1031 0.0138664096593857
% 1032 0.0138901378959417
% 1033 0.0139130130410194
% 1034 0.0139357140287757
% 1035 0.0139580890536308
% 1036 0.0139806335791945
% 1037 0.0140038011595607
% 1038 0.0140268057584763
% 1039 0.0140487989410758
% 1040 0.014071136713028
% 1041 0.0140931745991111
% 1042 0.0141152143478394
% 1043 0.0141366068273783
% 1044 0.014157916419208
% 1045 0.0141795007511973
% 1046 0.0142004145309329
% 1047 0.0142212025821209
% 1048 0.0142413582652807
% 1049 0.0142624815925956
% 1050 0.0142827704548836
% 1051 0.014303594827652
% 1052 0.0143245160579681
% 1053 0.0143447127193213
% 1054 0.0143649158999324
% 1055 0.0143859721720219
% 1056 0.0144060719758272
% 1057 0.0144271235913038
% 1058 0.0144470408558846
% 1059 0.0144672971218824
% 1060 0.0144881028681993
% 1061 0.0145091181620955
% 1062 0.0145306615158916
% 1063 0.014551468193531
% 1064 0.0145726315677166
% 1065 0.0145937409251928
% 1066 0.0146150067448616
% 1067 0.014636586420238
% 1068 0.0146574713289738
% 1069 0.0146794896572828
% 1070 0.014701503328979
% 1071 0.0147235281765461
% 1072 0.0147452689707279
% 1073 0.0147686824202538
% 1074 0.014791919849813
% 1075 0.0148155903443694
% 1076 0.0148397870361805
% 1077 0.0148648349568248
% 1078 0.0148903857916594
% 1079 0.0149154979735613
% 1080 0.01494100689888
% 1081 0.0149669228121638
% 1082 0.0149929132312536
% 1083 0.0150192975997925
% 1084 0.0150465965270996
% 1085 0.0150737445801497
% 1086 0.0151016470044851
% 1087 0.015129211358726
% 1088 0.0151575151830912
% 1089 0.0151867372915149
% 1090 0.0152160190045834
% 1091 0.0152460243552923
% 1092 0.015276625752449
% 1093 0.0153075251728296
% 1094 0.0153382197022438
% 1095 0.0153695372864604
% 1096 0.0154013661667705
% 1097 0.0154335852712393
% 1098 0.0154662877321243
% 1099 0.0155002325773239
% 1100 0.0155342742800713
% 1101 0.0155684938654304
% 1102 0.015603331848979
% 1103 0.0156388618052006
% 1104 0.0156741570681334
% 1105 0.0157098304480314
% 1106 0.0157462693750858
% 1107 0.0157827027142048
% 1108 0.015819575637579
% 1109 0.0158578976988792
% 1110 0.0158954989165068
% 1111 0.015934020280838
% 1112 0.0159727204591036
% 1113 0.0160118713974953
% 1114 0.0160512626171112
% 1115 0.0160903632640839
% 1116 0.0161310564726591
% 1117 0.0161710008978844
% 1118 0.0162117034196854
% 1119 0.0162513814866543
% 1120 0.0162918567657471
% 1121 0.0163330417126417
% 1122 0.0163732264190912
% 1123 0.0164137538522482
% 1124 0.0164545606821775
% 1125 0.0164951141923666
% 1126 0.0165362358093262
% 1127 0.0165775716304779
% 1128 0.0166188534349203
% 1129 0.0166597478091717
% 1130 0.0167003218084574
% 1131 0.0167403072118759
% 1132 0.0167801976203918
% 1133 0.0168203413486481
% 1134 0.0168589074164629
% 1135 0.0168978944420815
% 1136 0.0169368926435709
% 1137 0.016975337639451
% 1138 0.0170135572552681
% 1139 0.017051100730896
% 1140 0.0170885846018791
% 1141 0.0171257518231869
% 1142 0.0171622671186924
% 1143 0.0171979311853647
% 1144 0.0172335058450699
% 1145 0.017268693074584
% 1146 0.0173033624887466
% 1147 0.01733772829175
% 1148 0.0173703990876675
% 1149 0.0174026563763618
% 1150 0.0174353681504726
% 1151 0.017466276884079
% 1152 0.0174961946904659
% 1153 0.0175255294889212
% 1154 0.0175550282001495
% 1155 0.0175836086273193
% 1156 0.0176113210618496
% 1157 0.0176377892494202
% 1158 0.0176630970090628
% 1159 0.0176876466721296
% 1160 0.0177116133272648
% 1161 0.0177342928946018
% 1162 0.0177550725638866
% 1163 0.0177751481533051
% 1164 0.0177938975393772
% 1165 0.0178115293383598
% 1166 0.0178269948810339
% 1167 0.0178417824208736
% 1168 0.0178552269935608
% 1169 0.0178673379123211
% 1170 0.0178786441683769
% 1171 0.0178880952298641
% 1172 0.0178965665400028
% 1173 0.0179034527391195
% 1174 0.0179089717566967
% 1175 0.0179133806377649
% 1176 0.0179161876440048
% 1177 0.0179181359708309
% 1178 0.017919234931469
% 1179 0.017918948084116
% 1180 0.0179167948663235
% 1181 0.0179138109087944
% 1182 0.0179097019135952
% 1183 0.0179038718342781
% 1184 0.0178961679339409
% 1185 0.0178877711296082
% 1186 0.0178779363632202
% 1187 0.0178671758621931
% 1188 0.0178552344441414
% 1189 0.0178426466882229
% 1190 0.0178286470472813
% 1191 0.0178135577589273
% 1192 0.0177980232983828
% 1193 0.0177808701992035
% 1194 0.0177630018442869
% 1195 0.017744604498148
% 1196 0.0177245121449232
% 1197 0.0177047178149223
% 1198 0.0176838263869286
% 1199 0.0176620185375214
% 1200 0.0176396854221821
% 1201 0.0176156293600798
% 1202 0.0175916254520416
% 1203 0.0175661444664001
% 1204 0.0175400599837303
% 1205 0.0175125915557146
% 1206 0.0174848921597004
% 1207 0.0174563266336918
% 1208 0.0174271073192358
% 1209 0.01739651709795
% 1210 0.0173655264079571
% 1211 0.0173333697021008
% 1212 0.0173014383763075
% 1213 0.0172683298587799
% 1214 0.0172343142330647
% 1215 0.0172003172338009
% 1216 0.0171652995049953
% 1217 0.0171297192573547
% 1218 0.0170935392379761
% 1219 0.0170565694570541
% 1220 0.0170196816325188
% 1221 0.0169824101030827
% 1222 0.0169444307684898
% 1223 0.0169060938060284
% 1224 0.0168675221502781
% 1225 0.0168285295367241
% 1226 0.0167892519384623
% 1227 0.0167494155466557
% 1228 0.0167096294462681
% 1229 0.0166694968938828
% 1230 0.016629034653306
% 1231 0.0165881421416998
% 1232 0.0165479090064764
% 1233 0.0165069364011288
% 1234 0.0164660736918449
% 1235 0.0164255313575268
% 1236 0.0163848008960485
% 1237 0.0163438394665718
% 1238 0.0163032207638025
% 1239 0.0162631720304489
% 1240 0.0162221007049084
% 1241 0.0161825269460678
% 1242 0.0161430612206459
% 1243 0.0161030571907759
% 1244 0.0160648003220558
% 1245 0.0160268545150757
% 1246 0.0159885715693235
% 1247 0.0159509424120188
% 1248 0.015914186835289
% 1249 0.0158779844641685
% 1250 0.0158418789505959
% 1251 0.0158064551651478
% 1252 0.0157710462808609
% 1253 0.0157361999154091
% 1254 0.015701737254858
% 1255 0.0156679898500443
% 1256 0.0156353022903204
% 1257 0.0156031800433993
% 1258 0.01557089202106
% 1259 0.0155396787449718
% 1260 0.0155088556930423
% 1261 0.0154795944690704
% 1262 0.0154505427926779
% 1263 0.0154226534068584
% 1264 0.0153951551765203
% 1265 0.015368178486824
% 1266 0.0153413861989975
% 1267 0.0153153147548437
% 1268 0.0152900870889425
% 1269 0.0152656212449074
% 1270 0.0152424899861217
% 1271 0.0152189936488867
% 1272 0.0151959788054228
% 1273 0.0151737462729216
% 1274 0.015151753090322
% 1275 0.0151299349963665
% 1276 0.0151088908314705
% 1277 0.0150887724012136
% 1278 0.0150688616558909
% 1279 0.0150493150576949
% 1280 0.015030081383884
% 1281 0.01501146517694
% 1282 0.014992592856288
% 1283 0.0149754425510764
% 1284 0.0149581944569945
% 1285 0.0149418246001005
% 1286 0.0149256084114313
% 1287 0.0149104064330459
% 1288 0.0148949138820171
% 1289 0.0148799968883395
% 1290 0.0148645853623748
% 1291 0.0148507012054324
% 1292 0.0148365348577499
% 1293 0.014822612516582
% 1294 0.0148093905299902
% 1295 0.0147955510765314
% 1296 0.0147824436426163
% 1297 0.0147693520411849
% 1298 0.0147563070058823
% 1299 0.014743423089385
% 1300 0.0147306397557259
% 1301 0.0147178526967764
% 1302 0.0147061664611101
% 1303 0.0146931298077106
% 1304 0.0146802617236972
% 1305 0.0146677829325199
% 1306 0.0146555146202445
% 1307 0.0146433468908072
% 1308 0.0146311372518539
% 1309 0.0146182794123888
% 1310 0.0146058574318886
% 1311 0.0145923402160406
% 1312 0.0145787401124835
% 1313 0.0145659800618887
% 1314 0.0145532079041004
% 1315 0.0145401153713465
% 1316 0.0145262656733394
% 1317 0.0145127903670073
% 1318 0.0144994612783194
% 1319 0.0144864497706294
% 1320 0.0144730005413294
% 1321 0.0144596192985773
% 1322 0.0144461467862129
% 1323 0.0144324954599142
% 1324 0.0144188506528735
% 1325 0.0144051723182201
% 1326 0.014392058365047
% 1327 0.0143783520907164
% 1328 0.014364498667419
% 1329 0.0143514946103096
% 1330 0.0143376495689154
% 1331 0.014323690906167
% 1332 0.0143103515729308
% 1333 0.0142967766150832
% 1334 0.014282844029367
% 1335 0.0142693473026156
% 1336 0.0142558319494128
% 1337 0.0142418760806322
% 1338 0.0142285861074924
% 1339 0.0142153650522232
% 1340 0.0142018515616655
% 1341 0.0141878388822079
% 1342 0.0141737861558795
% 1343 0.014159893617034
% 1344 0.0141459479928017
% 1345 0.0141319781541824
% 1346 0.0141177289187908
% 1347 0.0141033604741096
% 1348 0.0140891140326858
% 1349 0.0140746710821986
% 1350 0.0140600902959704
% 1351 0.0140447672456503
% 1352 0.0140297058969736
% 1353 0.0140147600322962
% 1354 0.0139987878501415
% 1355 0.013982642441988
% 1356 0.0139669235795736
% 1357 0.0139509467408061
% 1358 0.0139346942305565
% 1359 0.013918049633503
% 1360 0.0139022544026375
% 1361 0.0138858258724213
% 1362 0.0138698406517506
% 1363 0.0138532426208258
% 1364 0.013837474398315
% 1365 0.0138217322528362
% 1366 0.0138057833537459
% 1367 0.0137900663539767
% 1368 0.0137743167579174
% 1369 0.0137583827599883
% 1370 0.0137434247881174
% 1371 0.0137290209531784
% 1372 0.013714044354856
% 1373 0.0136994449421763
% 1374 0.0136855076998472
% 1375 0.0136711467057467
% 1376 0.0136577393859625
% 1377 0.0136448163539171
% 1378 0.0136308250948787
% 1379 0.0136182857677341
% 1380 0.0136062148958445
% 1381 0.0135946599766612
% 1382 0.0135833621025085
% 1383 0.0135729601606727
% 1384 0.0135622164234519
% 1385 0.0135526675730944
% 1386 0.0135435480624437
% 1387 0.0135347452014685
% 1388 0.013526288792491
% 1389 0.0135180372744799
% 1390 0.0135107543319464
% 1391 0.0135046197101474
% 1392 0.0134991351515055
% 1393 0.0134942159056664
% 1394 0.0134900463744998
% 1395 0.0134863313287497
% 1396 0.0134825585409999
% 1397 0.0134796826168895
% 1398 0.013477336615324
% 1399 0.0134750930592418
% 1400 0.013473454862833
% 1401 0.0134720876812935
% 1402 0.0134712848812342
% 1403 0.0134709132835269
% 1404 0.01347073353827
% 1405 0.0134718976914883
% 1406 0.0134727880358696
% 1407 0.0134745044633746
% 1408 0.0134768951684237
% 1409 0.0134797673672438
% 1410 0.0134830800816417
% 1411 0.0134871108457446
% 1412 0.0134913697838783
% 1413 0.0134961530566216
% 1414 0.0135015463456511
% 1415 0.0135067431256175
% 1416 0.0135128032416105
% 1417 0.0135187115520239
% 1418 0.0135245528072119
% 1419 0.0135306846350431
% 1420 0.0135375875979662
% 1421 0.0135441226884723
% 1422 0.0135508663952351
% 1423 0.0135580915957689
% 1424 0.0135653112083673
% 1425 0.013572920113802
% 1426 0.013580659404397
% 1427 0.0135882925242186
% 1428 0.0135964108631015
% 1429 0.0136045794934034
% 1430 0.0136126121506095
% 1431 0.0136209791526198
% 1432 0.0136288404464722
% 1433 0.0136374663561583
% 1434 0.0136456731706858
% 1435 0.0136539880186319
% 1436 0.0136627722531557
% 1437 0.0136710107326508
% 1438 0.0136789828538895
% 1439 0.0136876609176397
% 1440 0.0136964721605182
% 1441 0.0137049434706569
% 1442 0.0137139363214374
% 1443 0.0137225426733494
% 1444 0.0137314330786467
% 1445 0.013740511611104
% 1446 0.0137500613927841
% 1447 0.0137596409767866
% 1448 0.0137692568823695
% 1449 0.0137799074873328
% 1450 0.013790144585073
% 1451 0.0138003844767809
% 1452 0.0138114299625158
% 1453 0.013822547160089
% 1454 0.0138330440968275
% 1455 0.0138446381315589
% 1456 0.0138560272753239
% 1457 0.0138674303889275
% 1458 0.0138796037063003
% 1459 0.0138927800580859
% 1460 0.0139053445309401
% 1461 0.0139172207564116
% 1462 0.0139295449480414
% 1463 0.0139414994046092
% 1464 0.0139533467590809
% 1465 0.0139658693224192
% 1466 0.0139782708138227
% 1467 0.0139912646263838
% 1468 0.0140039203688502
% 1469 0.0140166161581874
% 1470 0.0140290064737201
% 1471 0.0140419453382492
% 1472 0.0140545731410384
% 1473 0.014066968113184
% 1474 0.0140796732157469
% 1475 0.0140918549150229
% 1476 0.014104257337749
% 1477 0.0141161363571882
% 1478 0.0141280693933368
% 1479 0.0141395200043917
% 1480 0.0141508830711246
% 1481 0.0141615197062492
% 1482 0.0141722559928894
% 1483 0.0141826709732413
% 1484 0.0141935143619776
% 1485 0.0142040066421032
% 1486 0.0142145855352283
% 1487 0.0142245842143893
% 1488 0.0142347142100334
% 1489 0.0142440404742956
% 1490 0.0142535967752337
% 1491 0.0142624778673053
% 1492 0.0142711810767651
% 1493 0.0142800193279982
% 1494 0.0142884980887175
% 1495 0.0142972022294998
% 1496 0.0143058924004436
% 1497 0.0143135897815228
% 1498 0.0143219046294689
% 1499 0.0143300127238035
% 1500 0.0143383508548141
% 1501 0.0143460519611835
% 1502 0.0143531551584601
% 1503 0.0143606625497341
% 1504 0.0143674556165934
% 1505 0.0143745569512248
% 1506 0.0143817774951458
% 1507 0.0143891153857112
% 1508 0.0143959727138281
% 1509 0.0144029958173633
% 1510 0.0144103793427348
% 1511 0.0144172385334969
% 1512 0.0144245577976108
% 1513 0.0144324097782373
% 1514 0.0144399655982852
% 1515 0.0144478902220726
% 1516 0.0144556853920221
% 1517 0.014463315717876
% 1518 0.0144712664186954
% 1519 0.0144793149083853
% 1520 0.0144879370927811
% 1521 0.0144960880279541
% 1522 0.0145040359348059
% 1523 0.0145126860588789
% 1524 0.0145213324576616
% 1525 0.0145297180861235
% 1526 0.0145380813628435
% 1527 0.0145469605922699
% 1528 0.0145555241033435
% 1529 0.0145642710849643
% 1530 0.0145726278424263
% 1531 0.0145807741209865
% 1532 0.0145890666171908
% 1533 0.0145971234887838
% 1534 0.0146058984100819
% 1535 0.0146146044135094
% 1536 0.0146226193755865
% 1537 0.0146313142031431
% 1538 0.0146391447633505
% 1539 0.0146471587941051
% 1540 0.0146550638601184
% 1541 0.01466279104352
% 1542 0.0146711003035307
% 1543 0.0146791888400912
% 1544 0.0146870370954275
% 1545 0.0146947680041194
% 1546 0.0147025343030691
% 1547 0.0147104701027274
% 1548 0.0147181702777743
% 1549 0.0147266481071711
% 1550 0.0147345177829266
% 1551 0.0147424740716815
% 1552 0.0147503977641463
% 1553 0.0147582367062569
% 1554 0.0147662330418825
% 1555 0.0147743318229914
% 1556 0.0147822666913271
% 1557 0.0147901764139533
% 1558 0.014798111282289
% 1559 0.0148059744387865
% 1560 0.014814380556345
% 1561 0.0148223172873259
% 1562 0.0148306861519814
% 1563 0.0148387011140585
% 1564 0.0148463025689125
% 1565 0.0148538677021861
% 1566 0.0148618472740054
% 1567 0.0148706454783678
% 1568 0.0148793375119567
% 1569 0.0148881515488029
% 1570 0.0148964673280716
% 1571 0.0149054732173681
% 1572 0.0149137601256371
% 1573 0.0149228926748037
% 1574 0.0149325057864189
% 1575 0.0149420537054539
% 1576 0.0149511955678463
% 1577 0.0149602321907878
% 1578 0.014969295822084
% 1579 0.0149790421128273
% 1580 0.014989404939115
% 1581 0.0149993924424052
% 1582 0.0150094842538238
% 1583 0.0150197325274348
% 1584 0.0150298196822405
% 1585 0.0150403482839465
% 1586 0.0150508834049106
% 1587 0.0150621645152569
% 1588 0.015073150396347
% 1589 0.0150847127661109
% 1590 0.0150963990017772
% 1591 0.0151078142225742
% 1592 0.0151193737983704
% 1593 0.0151311755180359
% 1594 0.0151434196159244
% 1595 0.0151549270376563
% 1596 0.0151672242209315
% 1597 0.0151799414306879
% 1598 0.015191936865449
% 1599 0.0152048133313656
% 1600 0.0152182783931494
% 1601 0.0152311427518725
% 1602 0.0152436820790172
% 1603 0.0152568202465773
% 1604 0.0152700794860721
% 1605 0.0152834374457598
% 1606 0.0152966743335128
% 1607 0.0153098311275244
% 1608 0.0153232496231794
% 1609 0.0153361996635795
% 1610 0.015349461697042
% 1611 0.0153627209365368
% 1612 0.0153755908831954
% 1613 0.0153884701430798
% 1614 0.0154018197208643
% 1615 0.0154146580025554
% 1616 0.0154282562434673
% 1617 0.0154414474964142
% 1618 0.0154549358412623
% 1619 0.0154679026454687
% 1620 0.0154816498979926
% 1621 0.0154957324266434
% 1622 0.0155088938772678
% 1623 0.0155223971232772
% 1624 0.0155363455414772
% 1625 0.0155508797615767
% 1626 0.0155646381899714
% 1627 0.0155793083831668
% 1628 0.0155940167605877
% 1629 0.0156092271208763
% 1630 0.0156241301447153
% 1631 0.0156393628567457
% 1632 0.0156543720513582
% 1633 0.0156700424849987
% 1634 0.0156851150095463
% 1635 0.0157007277011871
% 1636 0.0157163180410862
% 1637 0.0157323628664017
% 1638 0.0157482847571373
% 1639 0.0157643556594849
% 1640 0.0157803669571877
% 1641 0.0157969072461128
% 1642 0.0158128626644611
% 1643 0.0158287435770035
% 1644 0.0158453695476055
% 1645 0.0158625803887844
% 1646 0.0158786922693253
% 1647 0.0158947594463825
% 1648 0.0159101169556379
% 1649 0.0159264989197254
% 1650 0.0159430652856827
% 1651 0.015959469601512
% 1652 0.015976270660758
% 1653 0.0159933548420668
% 1654 0.0160111170262098
% 1655 0.0160288698971272
% 1656 0.0160464625805616
% 1657 0.0160638596862555
% 1658 0.0160818267613649
% 1659 0.0160991698503494
% 1660 0.0161167662590742
% 1661 0.0161345638334751
% 1662 0.0161523669958115
% 1663 0.016170347109437
% 1664 0.016187971457839
% 1665 0.0162057150155306
% 1666 0.016224367544055
% 1667 0.0162434633821249
% 1668 0.0162624418735504
% 1669 0.0162822343409061
% 1670 0.0163016319274902
% 1671 0.0163205545395613
% 1672 0.0163392759859562
% 1673 0.0163580905646086
% 1674 0.0163772683590651
% 1675 0.01639642752707
% 1676 0.0164151601493359
% 1677 0.0164340864866972
% 1678 0.0164530389010906
% 1679 0.0164728686213493
% 1680 0.016492523252964
% 1681 0.0165120046585798
% 1682 0.0165305957198143
% 1683 0.0165498629212379
% 1684 0.0165691059082747
% 1685 0.0165887121111155
% 1686 0.016607727855444
% 1687 0.0166272278875113
% 1688 0.0166463684290648
% 1689 0.0166653301566839
% 1690 0.0166842322796583
% 1691 0.0167031213641167
% 1692 0.0167223811149597
% 1693 0.0167408417910337
% 1694 0.0167594589293003
% 1695 0.0167781449854374
% 1696 0.0167963337153196
% 1697 0.0168147217482328
% 1698 0.0168325304985046
% 1699 0.0168510749936104
% 1700 0.0168692469596863
% 1701 0.0168875437229872
% 1702 0.0169051475822926
% 1703 0.0169226266443729
% 1704 0.0169400963932276
% 1705 0.0169572941958904
% 1706 0.0169744528830051
% 1707 0.0169913731515408
% 1708 0.0170082338154316
% 1709 0.0170248206704855
% 1710 0.017041988670826
% 1711 0.0170590318739414
% 1712 0.0170761980116367
% 1713 0.0170933976769447
% 1714 0.0171098783612251
% 1715 0.0171270929276943
% 1716 0.0171443223953247
% 1717 0.0171612538397312
% 1718 0.0171778909862041
% 1719 0.0171941351145506
% 1720 0.0172107070684433
% 1721 0.0172276087105274
% 1722 0.0172446109354496
% 1723 0.0172607824206352
% 1724 0.0172778125852346
% 1725 0.0172943286597729
% 1726 0.0173103753477335
% 1727 0.0173263996839523
% 1728 0.0173425935208797
% 1729 0.0173592530190945
% 1730 0.0173756871372461
% 1731 0.0173927582800388
% 1732 0.017409473657608
% 1733 0.0174257084727287
% 1734 0.017442500218749
% 1735 0.0174589492380619
% 1736 0.0174751132726669
% 1737 0.0174920968711376
% 1738 0.017509339377284
% 1739 0.0175260547548532
% 1740 0.0175432860851288
% 1741 0.0175603721290827
% 1742 0.0175778679549694
% 1743 0.0175956375896931
% 1744 0.0176132619380951
% 1745 0.0176313854753971
% 1746 0.0176492296159267
% 1747 0.0176675282418728
% 1748 0.0176853816956282
% 1749 0.0177031904459
% 1750 0.0177212934941053
% 1751 0.0177397541701794
% 1752 0.0177582278847694
% 1753 0.0177769735455513
% 1754 0.0177953317761421
% 1755 0.0178140103816986
% 1756 0.0178330838680267
% 1757 0.0178523734211922
% 1758 0.0178726222366095
% 1759 0.0178924556821585
% 1760 0.0179123282432556
% 1761 0.0179326217621565
% 1762 0.0179523658007383
% 1763 0.0179731212556362
% 1764 0.0179941467940807
% 1765 0.0180154293775558
% 1766 0.0180373527109623
% 1767 0.0180589929223061
% 1768 0.0180817469954491
% 1769 0.018104650080204
% 1770 0.0181276518851519
% 1771 0.018149871379137
% 1772 0.0181735418736935
% 1773 0.0181974656879902
% 1774 0.0182215664535761
% 1775 0.0182456579059362
% 1776 0.0182700902223587
% 1777 0.0182949490845203
% 1778 0.0183198414742947
% 1779 0.0183446295559406
% 1780 0.0183699876070023
% 1781 0.018395334482193
% 1782 0.0184210296720266
% 1783 0.0184475742280483
% 1784 0.0184738002717495
% 1785 0.0185011960566044
% 1786 0.0185279417783022
% 1787 0.0185544900596142
% 1788 0.0185813941061497
% 1789 0.0186094623059034
% 1790 0.0186372697353363
% 1791 0.0186653658747673
% 1792 0.018693283200264
% 1793 0.0187212340533733
% 1794 0.0187492668628693
% 1795 0.0187781732529402
% 1796 0.0188069045543671
% 1797 0.0188362263143063
% 1798 0.0188655443489552
% 1799 0.0188951250165701
% 1800 0.0189245995134115
% 1801 0.0189546998590231
% 1802 0.0189843755215406
% 1803 0.0190141778439283
% 1804 0.0190443806350231
% 1805 0.0190744511783123
% 1806 0.0191035829484463
% 1807 0.0191336125135422
% 1808 0.0191640853881836
% 1809 0.0191944483667612
% 1810 0.0192250944674015
% 1811 0.0192550979554653
% 1812 0.0192848220467567
% 1813 0.0193145200610161
% 1814 0.0193443484604359
% 1815 0.0193748585879803
% 1816 0.0194045715034008
% 1817 0.0194346308708191
% 1818 0.0194643884897232
% 1819 0.019494516775012
% 1820 0.0195246692746878
% 1821 0.0195542629808187
% 1822 0.0195840131491423
% 1823 0.0196138918399811
% 1824 0.0196436680853367
% 1825 0.0196732878684998
% 1826 0.0197022818028927
% 1827 0.0197321511805058
% 1828 0.0197616945952177
% 1829 0.0197919122874737
% 1830 0.0198218375444412
% 1831 0.0198510847985744
% 1832 0.0198807641863823
% 1833 0.0199105143547058
% 1834 0.0199402254074812
% 1835 0.0199692901223898
% 1836 0.0199983790516853
% 1837 0.0200268216431141
% 1838 0.0200554002076387
% 1839 0.0200840048491955
% 1840 0.0201129131019115
% 1841 0.0201414860785007
% 1842 0.0201703645288944
% 1843 0.0201992839574814
% 1844 0.0202276706695557
% 1845 0.0202559754252434
% 1846 0.0202845856547356
% 1847 0.0203141327947378
% 1848 0.0203424599021673
% 1849 0.0203701313585043
% 1850 0.0203983541578054
% 1851 0.0204267017543316
% 1852 0.0204550698399544
% 1853 0.0204831548035145
% 1854 0.0205122567713261
% 1855 0.02054095081985
% 1856 0.0205700099468231
% 1857 0.0205981004983187
% 1858 0.0206269975751638
% 1859 0.0206568818539381
% 1860 0.0206859167665243
% 1861 0.0207154974341393
% 1862 0.0207450017333031
% 1863 0.0207756981253624
% 1864 0.0208060704171658
% 1865 0.0208372436463833
% 1866 0.0208679214119911
% 1867 0.0208991747349501
% 1868 0.0209310948848724
% 1869 0.0209628902375698
% 1870 0.0209954343736172
% 1871 0.0210288539528847
% 1872 0.0210626162588596
% 1873 0.0210963990539312
% 1874 0.0211303271353245
% 1875 0.0211649350821972
% 1876 0.0211999025195837
% 1877 0.0212350003421307
% 1878 0.0212705638259649
% 1879 0.0213054027408361
% 1880 0.021340724080801
% 1881 0.0213758330792189
% 1882 0.0214115008711815
% 1883 0.0214474312961102
% 1884 0.0214836653321981
% 1885 0.0215201638638973
% 1886 0.0215568598359823
% 1887 0.0215938091278076
% 1888 0.0216310583055019
% 1889 0.0216684266924858
% 1890 0.0217062290757895
% 1891 0.0217438936233521
% 1892 0.0217817835509777
% 1893 0.0218207649886608
% 1894 0.0218596570193768
% 1895 0.0218988489359617
% 1896 0.0219381228089333
% 1897 0.0219777822494507
% 1898 0.0220178123563528
% 1899 0.0220579262822866
% 1900 0.0220989920198917
% 1901 0.0221391208469868
% 1902 0.0221798457205296
% 1903 0.0222211964428425
% 1904 0.022262891754508
% 1905 0.0223035998642445
% 1906 0.0223453640937805
% 1907 0.0223871991038322
% 1908 0.0224292129278183
% 1909 0.0224716272205114
% 1910 0.022513248026371
% 1911 0.0225551407784224
% 1912 0.0225974731147289
% 1913 0.0226399526000023
% 1914 0.0226822700351477
% 1915 0.0227249450981617
% 1916 0.0227677449584007
% 1917 0.0228096544742584
% 1918 0.0228517483919859
% 1919 0.0228941570967436
% 1920 0.0229365285485983
% 1921 0.0229788925498724
% 1922 0.0230209436267614
% 1923 0.023062989115715
% 1924 0.0231050457805395
% 1925 0.0231466107070446
% 1926 0.0231881216168404
% 1927 0.0232295449823141
% 1928 0.0232711471617222
% 1929 0.0233120303601027
% 1930 0.0233537666499615
% 1931 0.0233953502029181
% 1932 0.0234367400407791
% 1933 0.0234784763306379
% 1934 0.0235196556895971
% 1935 0.0235615000128746
% 1936 0.0236033108085394
% 1937 0.023645481094718
% 1938 0.023687181994319
% 1939 0.0237283483147621
% 1940 0.0237692948430777
% 1941 0.0238107722252607
% 1942 0.0238518230617046
% 1943 0.0238932818174362
% 1944 0.0239344462752342
% 1945 0.0239756237715483
% 1946 0.0240167882293463
% 1947 0.0240571554750204
% 1948 0.0240975357592106
% 1949 0.0241377390921116
% 1950 0.0241778641939163
% 1951 0.0242186095565557
% 1952 0.0242589712142944
% 1953 0.0242989659309387
% 1954 0.0243386663496494
% 1955 0.0243785120546818
% 1956 0.024418406188488
% 1957 0.0244582667946815
% 1958 0.0244981423020363
% 1959 0.0245380960404873
% 1960 0.0245785675942898
% 1961 0.0246185995638371
% 1962 0.0246583931148052
% 1963 0.0246983617544174
% 1964 0.0247392635792494
% 1965 0.0247801579535007
% 1966 0.0248215608298779
% 1967 0.0248632486909628
% 1968 0.0249047428369522
% 1969 0.0249459892511368
% 1970 0.0249875895678997
% 1971 0.0250293221324682
% 1972 0.0250712968409061
% 1973 0.0251138955354691
% 1974 0.0251567121595144
% 1975 0.0251997746527195
% 1976 0.0252433773130178
% 1977 0.0252874121069908
% 1978 0.0253311302512884
% 1979 0.0253758765757084
% 1980 0.0254208128899336
% 1981 0.0254668407142162
% 1982 0.0255133584141731
% 1983 0.0255604162812233
% 1984 0.0256080236285925
% 1985 0.0256564319133759
% 1986 0.025704637169838
% 1987 0.0257538817822933
% 1988 0.0258039236068726
% 1989 0.02585494145751
% 1990 0.0259065441787243
% 1991 0.025958988815546
% 1992 0.0260119717568159
% 1993 0.02606500685215
% 1994 0.0261194091290236
% 1995 0.0261741802096367
% 1996 0.0262295044958591
% 1997 0.0262857135385275
% 1998 0.0263428501784801
% 1999 0.0264009982347488
% 2000 0.0264594256877899
% 2001 0.026519063860178
% 2002 0.0265792291611433
% 2003 0.0266408175230026
% 2004 0.0267026256769896
% 2005 0.0267647057771683
% 2006 0.0268272683024406
% 2007 0.0268904082477093
% 2008 0.0269551612436771
% 2009 0.0270199328660965
% 2010 0.0270851254463196
% 2011 0.0271498318761587
% 2012 0.0272156186401844
% 2013 0.0272818636149168
% 2014 0.0273484122008085
% 2015 0.0274152271449566
% 2016 0.0274822898209095
% 2017 0.027549434453249
% 2018 0.0276169218122959
% 2019 0.0276845674961805
% 2020 0.0277522653341293
% 2021 0.0278198830783367
% 2022 0.0278884079307318
% 2023 0.0279566626995802
% 2024 0.0280252601951361
% 2025 0.0280937552452087
% 2026 0.028161246329546
% 2027 0.0282291080802679
% 2028 0.0282969065010548
% 2029 0.0283640772104263
% 2030 0.0284317564219236
% 2031 0.0284987539052963
% 2032 0.028566375374794
% 2033 0.0286334380507469
% 2034 0.028700090944767
% 2035 0.0287666004151106
% 2036 0.0288329273462296
% 2037 0.0288987830281258
% 2038 0.0289643071591854
% 2039 0.029029568657279
% 2040 0.0290946196764708
% 2041 0.0291589796543121
% 2042 0.0292226281017065
% 2043 0.0292865745723248
% 2044 0.0293494611978531
% 2045 0.0294115524739027
% 2046 0.0294741075485945
% 2047 0.0295356102287769
% 2048 0.0295974817126989
% 2049 0.029658293351531
% 2050 0.0297193806618452
% 2051 0.0297804363071918
% 2052 0.0298413336277008
% 2053 0.0299016442149878
% 2054 0.0299619026482105
% 2055 0.030022144317627
% 2056 0.0300811883062124
% 2057 0.0301402118057013
% 2058 0.0301996096968651
% 2059 0.0302585698664188
% 2060 0.0303175337612629
% 2061 0.0303764622658491
% 2062 0.0304364152252674
% 2063 0.0304956771433353
% 2064 0.0305549409240484
% 2065 0.0306142456829548
% 2066 0.0306732319295406
% 2067 0.0307325106114149
% 2068 0.0307913385331631
% 2069 0.0308508183807135
% 2070 0.0309103950858116
% 2071 0.0309701915830374
% 2072 0.0310301296412945
% 2073 0.0310909952968359
% 2074 0.0311520602554083
% 2075 0.0312131606042385
% 2076 0.0312746353447437
% 2077 0.031336598098278
% 2078 0.0313982218503952
% 2079 0.031460989266634
% 2080 0.0315236896276474
% 2081 0.031586654484272
% 2082 0.0316494479775429
% 2083 0.0317132510244846
% 2084 0.0317769274115562
% 2085 0.0318410247564316
% 2086 0.0319056883454323
% 2087 0.0319711938500404
% 2088 0.0320367440581322
% 2089 0.0321030467748642
% 2090 0.0321690589189529
% 2091 0.032235711812973
% 2092 0.0323021709918976
% 2093 0.0323694758117199
% 2094 0.0324371568858624
% 2095 0.0325047634541988
% 2096 0.0325729064643383
% 2097 0.0326413474977016
% 2098 0.032710038125515
% 2099 0.0327791050076485
% 2100 0.0328478440642357
% 2101 0.0329172611236572
% 2102 0.0329868160188198
% 2103 0.0330562591552734
% 2104 0.0331254713237286
% 2105 0.0331948027014732
% 2106 0.0332642197608948
% 2107 0.0333339534699917
% 2108 0.0334036573767662
% 2109 0.0334729216992855
% 2110 0.0335420295596123
% 2111 0.0336112156510353
% 2112 0.0336806997656822
% 2113 0.0337502174079418
% 2114 0.0338190495967865
% 2115 0.0338874682784081
% 2116 0.0339553765952587
% 2117 0.0340224057435989
% 2118 0.0340897962450981
% 2119 0.0341574400663376
% 2120 0.0342244729399681
% 2121 0.0342915952205658
% 2122 0.0343592613935471
% 2123 0.0344253033399582
% 2124 0.034491240978241
% 2125 0.0345565117895603
% 2126 0.0346219018101692
% 2127 0.0346872098743916
% 2128 0.0347519963979721
% 2129 0.0348175428807735
% 2130 0.0348820984363556
% 2131 0.0349460244178772
% 2132 0.0350104607641697
% 2133 0.0350745990872383
% 2134 0.0351382307708263
% 2135 0.0352019742131233
% 2136 0.0352656058967113
% 2137 0.0353300720453262
% 2138 0.0353939980268478
% 2139 0.0354582741856575
% 2140 0.0355224609375
% 2141 0.0355865880846977
% 2142 0.0356505811214447
% 2143 0.0357153937220573
% 2144 0.0357800610363483
% 2145 0.0358453057706356
% 2146 0.0359104871749878
% 2147 0.0359760969877243
% 2148 0.0360420942306519
% 2149 0.0361091569066048
% 2150 0.0361765027046204
% 2151 0.0362446866929531
% 2152 0.0363128706812859
% 2153 0.0363815054297447
% 2154 0.036450557410717
% 2155 0.0365208685398102
% 2156 0.0365915969014168
% 2157 0.0366629473865032
% 2158 0.0367353186011314
% 2159 0.0368075333535671
% 2160 0.0368799827992916
% 2161 0.0369534268975258
% 2162 0.0370279811322689
% 2163 0.0371038913726807
% 2164 0.0371794179081917
% 2165 0.0372559651732445
% 2166 0.037333570420742
% 2167 0.0374120995402336
% 2168 0.0374913215637207
% 2169 0.0375718623399734
% 2170 0.0376523956656456
% 2171 0.0377330668270588
% 2172 0.0378157868981361
% 2173 0.037899237126112
% 2174 0.0379830151796341
% 2175 0.038067664951086
% 2176 0.0381536781787872
% 2177 0.0382402762770653
% 2178 0.0383274480700493
% 2179 0.0384143628180027
% 2180 0.0385030657052994
% 2181 0.038591593503952
% 2182 0.0386809632182121
% 2183 0.0387709848582745
% 2184 0.0388609543442726
% 2185 0.0389515534043312
% 2186 0.0390416532754898
% 2187 0.0391318872570992
% 2188 0.0392215922474861
% 2189 0.0393109619617462
% 2190 0.0394005998969078
% 2191 0.0394907519221306
% 2192 0.0395802855491638
% 2193 0.0396701544523239
% 2194 0.0397604554891586
% 2195 0.0398500338196754
% 2196 0.0399395301938057
% 2197 0.0400290638208389
% 2198 0.0401185378432274
% 2199 0.0402085036039352
% 2200 0.0402988418936729
% 2201 0.0403890274465084
% 2202 0.0404802933335304
% 2203 0.0405718088150024
% 2204 0.0406634472310543
% 2205 0.0407557003200054
% 2206 0.0408482365310192
% 2207 0.0409410707652569
% 2208 0.0410346537828445
% 2209 0.0411287359893322
% 2210 0.0412236005067825
% 2211 0.0413193926215172
% 2212 0.0414157882332802
% 2213 0.0415132716298103
% 2214 0.0416107177734375
% 2215 0.0417092852294445
% 2216 0.0418088361620903
% 2217 0.0419088900089264
% 2218 0.0420095138251781
% 2219 0.0421104989945889
% 2220 0.0422116629779339
% 2221 0.0423130169510841
% 2222 0.0424150303006172
% 2223 0.0425169132649899
% 2224 0.0426182746887207
% 2225 0.0427195690572262
% 2226 0.0428206026554108
% 2227 0.0429219417273998
% 2228 0.0430220626294613
% 2229 0.0431215837597847
% 2230 0.0432215183973312
% 2231 0.0433208048343658
% 2232 0.0434192828834057
% 2233 0.0435166209936142
% 2234 0.0436135344207287
% 2235 0.0437093786895275
% 2236 0.0438048802316189
% 2237 0.0439000204205513
% 2238 0.0439945682883263
% 2239 0.0440883338451385
% 2240 0.0441821180284023
% 2241 0.044274564832449
% 2242 0.0443670116364956
% 2243 0.0444598905742168
% 2244 0.0445523783564568
% 2245 0.0446446090936661
% 2246 0.0447365939617157
% 2247 0.0448293387889862
% 2248 0.0449222698807716
% 2249 0.0450148060917854
% 2250 0.0451081469655037
% 2251 0.0452028140425682
% 2252 0.0452975779771805
% 2253 0.045392632484436
% 2254 0.0454883277416229
% 2255 0.0455850437283516
% 2256 0.0456824414432049
% 2257 0.0457807555794716
% 2258 0.0458793751895428
% 2259 0.0459780506789684
% 2260 0.0460779890418053
% 2261 0.046177826821804
% 2262 0.0462782233953476
% 2263 0.0463789328932762
% 2264 0.0464801602065563
% 2265 0.0465812347829342
% 2266 0.046682707965374
% 2267 0.0467853397130966
% 2268 0.0468878149986267
% 2269 0.0469903759658337
% 2270 0.0470933578908443
% 2271 0.0471957549452782
% 2272 0.0472981743514538
% 2273 0.0474004670977592
% 2274 0.0475035086274147
% 2275 0.0476053319871426
% 2276 0.0477076768875122
% 2277 0.0478101186454296
% 2278 0.0479120127856731
% 2279 0.0480142459273338
% 2280 0.0481162667274475
% 2281 0.0482180379331112
% 2282 0.0483194291591644
% 2283 0.048420112580061
% 2284 0.0485207363963127
% 2285 0.0486213676631451
% 2286 0.0487209521234035
% 2287 0.0488213263452053
% 2288 0.0489208213984966
% 2289 0.0490198060870171
% 2290 0.0491180196404457
% 2291 0.0492166057229042
% 2292 0.0493145138025284
% 2293 0.0494121536612511
% 2294 0.0495099127292633
% 2295 0.0496070347726345
% 2296 0.0497034713625908
% 2297 0.0497998297214508
% 2298 0.0498963594436646
% 2299 0.0499929897487164
% 2300 0.0500898286700249
% 2301 0.0501853600144386
% 2302 0.0502814948558807
% 2303 0.0503781549632549
% 2304 0.0504743009805679
% 2305 0.0505709610879421
% 2306 0.0506677851080894
% 2307 0.0507645718753338
% 2308 0.0508618354797363
% 2309 0.0509598776698112
% 2310 0.0510578267276287
% 2311 0.0511563196778297
% 2312 0.0512558743357658
% 2313 0.0513556227087975
% 2314 0.0514554679393768
% 2315 0.0515563189983368
% 2316 0.0516577884554863
% 2317 0.0517604574561119
% 2318 0.0518630146980286
% 2319 0.051966767758131
% 2320 0.0520710349082947
% 2321 0.0521757006645203
% 2322 0.0522817745804787
% 2323 0.0523880794644356
% 2324 0.0524948239326477
% 2325 0.0526017174124718
% 2326 0.0527089387178421
% 2327 0.0528173670172691
% 2328 0.052925817668438
% 2329 0.0530342869460583
% 2330 0.0531430058181286
% 2331 0.0532517805695534
% 2332 0.0533602610230446
% 2333 0.0534689724445343
% 2334 0.0535778179764748
% 2335 0.053686797618866
% 2336 0.0537951290607452
% 2337 0.0539032071828842
% 2338 0.0540111884474754
% 2339 0.054118350148201
% 2340 0.054225143045187
% 2341 0.0543314144015312
% 2342 0.054437518119812
% 2343 0.0545432865619659
% 2344 0.0546487346291542
% 2345 0.0547528378665447
% 2346 0.0548558756709099
% 2347 0.0549586191773415
% 2348 0.0550597831606865
% 2349 0.0551610998809338
% 2350 0.055260956287384
% 2351 0.0553597509860992
% 2352 0.0554571561515331
% 2353 0.0555544905364513
% 2354 0.0556506514549255
% 2355 0.055745393037796
% 2356 0.055839329957962
% 2357 0.0559328943490982
% 2358 0.0560254529118538
% 2359 0.0561170876026154
% 2360 0.0562073290348053
% 2361 0.0562965273857117
% 2362 0.0563848614692688
% 2363 0.0564724504947662
% 2364 0.0565590858459473
% 2365 0.0566451177000999
% 2366 0.0567302703857422
% 2367 0.0568148121237755
% 2368 0.0568985864520073
% 2369 0.056982796639204
% 2370 0.0570661425590515
% 2371 0.0571501180529594
% 2372 0.0572333596646786
% 2373 0.0573167465627193
% 2374 0.0574003458023071
% 2375 0.0574837848544121
% 2376 0.0575670711696148
% 2377 0.0576513633131981
% 2378 0.0577360317111015
% 2379 0.0578217804431915
% 2380 0.0579073987901211
% 2381 0.0579939782619476
% 2382 0.0580817386507988
% 2383 0.0581702813506126
% 2384 0.0582600645720959
% 2385 0.0583503097295761
% 2386 0.0584413073956966
% 2387 0.0585339069366455
% 2388 0.0586270801723003
% 2389 0.0587220452725887
% 2390 0.0588174425065517
% 2391 0.0589143149554729
% 2392 0.0590115301311016
% 2393 0.0591102205216885
% 2394 0.0592096261680126
% 2395 0.0593095831573009
% 2396 0.0594108328223228
% 2397 0.0595122985541821
% 2398 0.0596146993339062
% 2399 0.0597172789275646
% 2400 0.0598202273249626
% 2401 0.0599243342876434
% 2402 0.0600280165672302
% 2403 0.0601316466927528
% 2404 0.0602360665798187
% 2405 0.0603404305875301
% 2406 0.0604452788829803
% 2407 0.060550581663847
% 2408 0.0606557689607143
% 2409 0.0607608631253242
% 2410 0.0608665943145752
% 2411 0.0609716586768627
% 2412 0.0610770881175995
% 2413 0.0611824356019497
% 2414 0.0612876713275909
% 2415 0.0613927654922009
% 2416 0.0614976435899734
% 2417 0.0616025552153587
% 2418 0.0617068782448769
% 2419 0.0618117116391659
% 2420 0.0619162432849407
% 2421 0.0620208606123924
% 2422 0.062125276774168
% 2423 0.06222889944911
% 2424 0.0623320303857327
% 2425 0.0624343827366829
% 2426 0.0625365078449249
% 2427 0.0626383423805237
% 2428 0.0627401694655418
% 2429 0.0628413483500481
% 2430 0.0629418641328812
% 2431 0.0630415380001068
% 2432 0.0631412267684937
% 2433 0.063240185379982
% 2434 0.0633387863636017
% 2435 0.0634372606873512
% 2436 0.0635354071855545
% 2437 0.0636331960558891
% 2438 0.063730463385582
% 2439 0.0638276189565659
% 2440 0.0639238506555557
% 2441 0.0640203207731247
% 2442 0.0641172453761101
% 2443 0.0642138123512268
% 2444 0.0643106922507286
% 2445 0.064407616853714
% 2446 0.0645048245787621
% 2447 0.0646027326583862
% 2448 0.0647008717060089
% 2449 0.0647989064455032
% 2450 0.0648982152342796
% 2451 0.0649978742003441
% 2452 0.0650984719395638
% 2453 0.0652006864547729
% 2454 0.0653026476502419
% 2455 0.0654063746333122
% 2456 0.0655111819505692
% 2457 0.0656174570322037
% 2458 0.0657252967357635
% 2459 0.0658338367938995
% 2460 0.0659438893198967
% 2461 0.0660550892353058
% 2462 0.0661676377058029
% 2463 0.0662817656993866
% 2464 0.0663970708847046
% 2465 0.0665128231048584
% 2466 0.066629633307457
% 2467 0.0667474493384361
% 2468 0.0668662860989571
% 2469 0.066986545920372
% 2470 0.0671074390411377
% 2471 0.067228302359581
% 2472 0.0673504620790482
% 2473 0.0674722939729691
% 2474 0.0675938352942467
% 2475 0.0677160024642944
% 2476 0.0678383931517601
% 2477 0.0679609104990959
% 2478 0.068083755671978
% 2479 0.0682060644030571
% 2480 0.0683276504278183
% 2481 0.0684489160776138
% 2482 0.0685698240995407
% 2483 0.0686905682086945
% 2484 0.0688105672597885
% 2485 0.0689305290579796
% 2486 0.0690499991178513
% 2487 0.0691682323813438
% 2488 0.0692861303687096
% 2489 0.0694031342864037
% 2490 0.0695188939571381
% 2491 0.0696339532732964
% 2492 0.0697479471564293
% 2493 0.0698606222867966
% 2494 0.0699724704027176
% 2495 0.0700828731060028
% 2496 0.070191316306591
% 2497 0.0702992528676987
% 2498 0.0704054981470108
% 2499 0.0705104991793633
% 2500 0.0706149488687515
% 2501 0.0707172453403473
% 2502 0.0708187147974968
% 2503 0.070918008685112
% 2504 0.0710160359740257
% 2505 0.0711126029491425
% 2506 0.0712073370814323
% 2507 0.0713009461760521
% 2508 0.0713925659656525
% 2509 0.07148327678442
% 2510 0.0715727508068085
% 2511 0.0716608986258507
% 2512 0.0717477649450302
% 2513 0.0718331634998322
% 2514 0.0719176903367043
% 2515 0.0720014125108719
% 2516 0.0720844194293022
% 2517 0.0721667259931564
% 2518 0.0722479447722435
% 2519 0.0723285973072052
% 2520 0.072408489882946
% 2521 0.0724881291389465
% 2522 0.0725667327642441
% 2523 0.0726453065872192
% 2524 0.0727238357067108
% 2525 0.0728020146489143
% 2526 0.0728805065155029
% 2527 0.0729588121175766
% 2528 0.0730366259813309
% 2529 0.073114238679409
% 2530 0.0731910690665245
% 2531 0.0732681602239609
% 2532 0.0733450651168823
% 2533 0.0734222680330276
% 2534 0.0734996199607849
% 2535 0.0735762566328049
% 2536 0.0736526846885681
% 2537 0.0737295225262642
% 2538 0.0738068968057632
% 2539 0.0738842785358429
% 2540 0.0739616006612778
% 2541 0.074039451777935
% 2542 0.0741171687841415
% 2543 0.0741954669356346
% 2544 0.0742738172411919
% 2545 0.0743524432182312
% 2546 0.0744315534830093
% 2547 0.0745106637477875
% 2548 0.0745904892683029
% 2549 0.074670635163784
% 2550 0.0747510492801666
% 2551 0.0748317465186119
% 2552 0.0749134123325348
% 2553 0.0749945193529129
% 2554 0.075075738132
% 2555 0.0751573890447617
% 2556 0.0752390623092651
% 2557 0.0753209441900253
% 2558 0.0754024684429169
% 2559 0.0754830539226532
% 2560 0.0755635946989059
% 2561 0.0756431519985199
% 2562 0.0757220089435577
% 2563 0.0758002549409866
% 2564 0.0758773684501648
% 2565 0.0759529322385788
% 2566 0.0760273039340973
% 2567 0.0761007517576218
% 2568 0.0761728584766388
% 2569 0.076243668794632
% 2570 0.0763132199645042
% 2571 0.0763812065124512
% 2572 0.0764482989907265
% 2573 0.0765141397714615
% 2574 0.0765786468982697
% 2575 0.0766419470310211
% 2576 0.0767041891813278
% 2577 0.0767660737037659
% 2578 0.0768263936042786
% 2579 0.0768870562314987
% 2580 0.0769462883472443
% 2581 0.0770056694746017
% 2582 0.0770656615495682
% 2583 0.0771254822611809
% 2584 0.0771852731704712
% 2585 0.0772459656000137
% 2586 0.0773075670003891
% 2587 0.0773702412843704
% 2588 0.0774341002106667
% 2589 0.0774994790554047
% 2590 0.0775657817721367
% 2591 0.0776343047618866
% 2592 0.0777040794491768
% 2593 0.0777748674154282
% 2594 0.0778476372361183
% 2595 0.0779221057891846
% 2596 0.0779981911182404
% 2597 0.0780758559703827
% 2598 0.0781543254852295
% 2599 0.0782340094447136
% 2600 0.0783145949244499
% 2601 0.0783971697092056
% 2602 0.0784798264503479
% 2603 0.078563429415226
% 2604 0.0786471962928772
% 2605 0.0787316262722015
% 2606 0.0788161307573318
% 2607 0.0789000988006592
% 2608 0.0789836049079895
% 2609 0.0790663585066795
% 2610 0.0791486799716949
% 2611 0.0792286917567253
% 2612 0.0793075636029243
% 2613 0.079385444521904
% 2614 0.079461857676506
% 2615 0.0795363336801529
% 2616 0.0796089246869087
% 2617 0.0796795710921288
% 2618 0.0797484070062637
% 2619 0.0798157155513763
% 2620 0.0798811018466949
% 2621 0.0799447447061539
% 2622 0.0800063610076904
% 2623 0.0800663232803345
% 2624 0.0801239609718323
% 2625 0.0801803469657898
% 2626 0.0802344679832458
% 2627 0.0802873820066452
% 2628 0.0803386345505714
% 2629 0.0803883224725723
% 2630 0.0804372131824493
% 2631 0.0804850980639458
% 2632 0.0805323421955109
% 2633 0.0805788934230804
% 2634 0.0806248784065247
% 2635 0.0806712284684181
% 2636 0.0807170569896698
% 2637 0.0807641223073006
% 2638 0.0808123722672462
% 2639 0.0808611363172531
% 2640 0.0809109210968018
% 2641 0.0809618383646011
% 2642 0.0810139179229736
% 2643 0.0810678601264954
% 2644 0.0811232924461365
% 2645 0.0811801850795746
% 2646 0.0812385082244873
% 2647 0.0812989473342896
% 2648 0.0813605189323425
% 2649 0.0814227908849716
% 2650 0.0814866945147514
% 2651 0.0815519616007805
% 2652 0.0816181600093842
% 2653 0.0816857740283012
% 2654 0.0817539840936661
% 2655 0.0818230807781219
% 2656 0.0818927213549614
% 2657 0.0819631218910217
% 2658 0.0820342227816582
% 2659 0.082105964422226
% 2660 0.0821779295802116
% 2661 0.0822504758834839
% 2662 0.0823234021663666
% 2663 0.0823966786265373
% 2664 0.08247010409832
% 2665 0.0825437605381012
% 2666 0.082617461681366
% 2667 0.0826909393072128
% 2668 0.0827647671103477
% 2669 0.0828390121459961
% 2670 0.0829125344753265
% 2671 0.0829857364296913
% 2672 0.0830590650439262
% 2673 0.083131268620491
% 2674 0.08320252597332
% 2675 0.0832736119627953
% 2676 0.0833434760570526
% 2677 0.0834129378199577
% 2678 0.0834809988737106
% 2679 0.0835478454828262
% 2680 0.0836137384176254
% 2681 0.0836786031723022
% 2682 0.0837421640753746
% 2683 0.0838046371936798
% 2684 0.083866223692894
% 2685 0.0839259549975395
% 2686 0.0839848220348358
% 2687 0.084042489528656
% 2688 0.0840984210371971
% 2689 0.0841533988714218
% 2690 0.084207147359848
% 2691 0.0842598080635071
% 2692 0.0843118950724602
% 2693 0.0843626484274864
% 2694 0.0844127535820007
% 2695 0.084462396800518
% 2696 0.0845111906528473
% 2697 0.0845595747232437
% 2698 0.0846077427268028
% 2699 0.0846555158495903
% 2700 0.0847027897834778
% 2701 0.0847494602203369
% 2702 0.0847963914275169
% 2703 0.0848435163497925
% 2704 0.0848909616470337
% 2705 0.084938108921051
% 2706 0.0849852710962296
% 2707 0.0850324928760529
% 2708 0.0850803777575493
% 2709 0.0851283892989159
% 2710 0.0851762592792511
% 2711 0.0852244347333908
% 2712 0.0852731615304947
% 2713 0.0853217095136642
% 2714 0.0853704959154129
% 2715 0.0854192897677422
% 2716 0.0854686498641968
% 2717 0.0855181813240051
% 2718 0.0855685472488403
% 2719 0.085618868470192
% 2720 0.0856696292757988
% 2721 0.08572156727314
% 2722 0.0857740789651871
% 2723 0.0858271569013596
% 2724 0.0858815759420395
% 2725 0.0859369486570358
% 2726 0.0859935879707336
% 2727 0.0860508903861046
% 2728 0.0861095488071442
% 2729 0.0861697420477867
% 2730 0.0862310454249382
% 2731 0.0862933844327927
% 2732 0.0863572508096695
% 2733 0.0864224061369896
% 2734 0.0864888578653336
% 2735 0.0865565463900566
% 2736 0.0866255909204483
% 2737 0.0866952389478683
% 2738 0.0867656990885735
% 2739 0.0868372023105621
% 2740 0.0869088396430016
% 2741 0.0869815200567245
% 2742 0.0870546251535416
% 2743 0.0871283262968063
% 2744 0.0872023031115532
% 2745 0.0872763320803642
% 2746 0.0873500630259514
% 2747 0.0874244868755341
% 2748 0.0874988883733749
% 2749 0.0875733494758606
% 2750 0.0876477062702179
% 2751 0.0877222344279289
% 2752 0.0877964347600937
% 2753 0.0878702253103256
% 2754 0.0879436582326889
% 2755 0.0880170464515686
% 2756 0.0880901217460632
% 2757 0.0881635397672653
% 2758 0.0882363319396973
% 2759 0.0883089527487755
% 2760 0.0883809551596642
% 2761 0.0884525999426842
% 2762 0.0885238200426102
% 2763 0.0885945409536362
% 2764 0.0886647403240204
% 2765 0.0887341350317001
% 2766 0.0888027176260948
% 2767 0.0888708755373955
% 2768 0.0889381095767021
% 2769 0.0890044122934341
% 2770 0.0890695080161095
% 2771 0.089134007692337
% 2772 0.0891971290111542
% 2773 0.0892591923475266
% 2774 0.0893196910619736
% 2775 0.0893789678812027
% 2776 0.0894361063838005
% 2777 0.0894917100667953
% 2778 0.0895455330610275
% 2779 0.0895971953868866
% 2780 0.089647576212883
% 2781 0.0896957516670227
% 2782 0.0897423624992371
% 2783 0.0897865295410156
% 2784 0.0898291990160942
% 2785 0.0898699164390564
% 2786 0.089908741414547
% 2787 0.089946411550045
% 2788 0.0899818688631058
% 2789 0.0900160893797874
% 2790 0.0900493487715721
% 2791 0.0900804549455643
% 2792 0.0901100486516953
% 2793 0.090138852596283
% 2794 0.0901659578084946
% 2795 0.0901924669742584
% 2796 0.0902181714773178
% 2797 0.090243399143219
% 2798 0.0902676731348038
% 2799 0.0902916938066483
% 2800 0.0903161019086838
% 2801 0.0903401374816895
% 2802 0.0903644412755966
% 2803 0.0903895795345306
% 2804 0.0904160141944885
% 2805 0.0904430970549583
% 2806 0.0904714614152908
% 2807 0.0905012488365173
% 2808 0.090532623231411
% 2809 0.0905662626028061
% 2810 0.0906023681163788
% 2811 0.0906403586268425
% 2812 0.0906806737184525
% 2813 0.0907237678766251
% 2814 0.0907689332962036
% 2815 0.0908170789480209
% 2816 0.0908681005239487
% 2817 0.0909215807914734
% 2818 0.0909772962331772
% 2819 0.0910357460379601
% 2820 0.0910961255431175
% 2821 0.091158926486969
% 2822 0.091222956776619
% 2823 0.0912888273596764
% 2824 0.0913557633757591
% 2825 0.091423436999321
% 2826 0.0914918631315231
% 2827 0.0915605053305626
% 2828 0.0916296169161797
% 2829 0.0916983038187027
% 2830 0.0917668491601944
% 2831 0.0918349623680115
% 2832 0.0919022783637047
% 2833 0.0919684022665024
% 2834 0.0920332223176956
% 2835 0.0920963734388351
% 2836 0.0921584218740463
% 2837 0.0922187194228172
% 2838 0.0922770947217941
% 2839 0.0923336669802666
% 2840 0.0923880934715271
% 2841 0.0924401134252548
% 2842 0.0924904942512512
% 2843 0.0925381705164909
% 2844 0.0925836190581322
% 2845 0.0926264822483063
% 2846 0.0926667749881744
% 2847 0.0927048549056053
% 2848 0.0927407443523407
% 2849 0.0927742943167686
% 2850 0.0928063914179802
% 2851 0.0928371548652649
% 2852 0.0928664654493332
% 2853 0.0928941071033478
% 2854 0.0929211676120758
% 2855 0.0929476246237755
% 2856 0.0929734110832214
% 2857 0.0929998680949211
% 2858 0.093026876449585
% 2859 0.0930546969175339
% 2860 0.0930825173854828
% 2861 0.0931118950247765
% 2862 0.0931420922279358
% 2863 0.0931738540530205
% 2864 0.0932066664099693
% 2865 0.0932414159178734
% 2866 0.0932777747511864
% 2867 0.0933157801628113
% 2868 0.0933554470539093
% 2869 0.0933970436453819
% 2870 0.0934407711029053
% 2871 0.0934866666793823
% 2872 0.0935346111655235
% 2873 0.0935841202735901
% 2874 0.0936357825994492
% 2875 0.0936890244483948
% 2876 0.0937442407011986
% 2877 0.0938009843230247
% 2878 0.0938596874475479
% 2879 0.0939198359847069
% 2880 0.0939811915159225
% 2881 0.0940442681312561
% 2882 0.0941085070371628
% 2883 0.0941747948527336
% 2884 0.0942424982786179
% 2885 0.0943120867013931
% 2886 0.0943835824728012
% 2887 0.0944569259881973
% 2888 0.0945323258638382
% 2889 0.0946091338992119
% 2890 0.0946874469518661
% 2891 0.0947678685188293
% 2892 0.0948493704199791
% 2893 0.0949329286813736
% 2894 0.0950174257159233
% 2895 0.0951031669974327
% 2896 0.0951899811625481
% 2897 0.095278225839138
% 2898 0.0953676849603653
% 2899 0.0954573377966881
% 2900 0.0955473631620407
% 2901 0.0956378504633904
% 2902 0.0957280918955803
% 2903 0.0958176106214523
% 2904 0.0959067791700363
% 2905 0.0959948748350143
% 2906 0.096081517636776
% 2907 0.0961661785840988
% 2908 0.0962486118078232
% 2909 0.0963290929794312
% 2910 0.096407487988472
% 2911 0.0964836180210114
% 2912 0.096557229757309
% 2913 0.0966280400753021
% 2914 0.0966965779662132
% 2915 0.0967622101306915
% 2916 0.0968252569437027
% 2917 0.096885971724987
% 2918 0.0969443768262863
% 2919 0.0970007479190826
% 2920 0.0970551893115044
% 2921 0.0971082448959351
% 2922 0.0971605777740479
% 2923 0.0972118303179741
% 2924 0.0972626432776451
% 2925 0.097313866019249
% 2926 0.0973648652434349
% 2927 0.0974153727293015
% 2928 0.0974659845232964
% 2929 0.0975167378783226
% 2930 0.0975672528147697
% 2931 0.0976175963878632
% 2932 0.0976676195859909
% 2933 0.0977175831794739
% 2934 0.0977672189474106
% 2935 0.0978165715932846
% 2936 0.0978657305240631
% 2937 0.0979143381118774
% 2938 0.0979620218276978
% 2939 0.0980082005262375
% 2940 0.0980544909834862
% 2941 0.0980999916791916
% 2942 0.0981445759534836
% 2943 0.0981883853673935
% 2944 0.0982317924499512
% 2945 0.0982745438814163
% 2946 0.0983170866966248
% 2947 0.0983593910932541
% 2948 0.0984014868736267
% 2949 0.098443828523159
% 2950 0.0984864085912704
% 2951 0.0985294803977013
% 2952 0.098573625087738
% 2953 0.0986186265945435
% 2954 0.0986646860837936
% 2955 0.0987119674682617
% 2956 0.0987602397799492
% 2957 0.0988098904490471
% 2958 0.0988610982894897
% 2959 0.0989134311676025
% 2960 0.0989673659205437
% 2961 0.0990226715803146
% 2962 0.0990800112485886
% 2963 0.0991393327713013
% 2964 0.0992008075118065
% 2965 0.0992639288306236
% 2966 0.0993291586637497
% 2967 0.0993956923484802
% 2968 0.0994641333818436
% 2969 0.0995336323976517
% 2970 0.0996048152446747
% 2971 0.0996768623590469
% 2972 0.0997498631477356
% 2973 0.0998233780264854
% 2974 0.0998974144458771
% 2975 0.0999714136123657
% 2976 0.100045651197433
% 2977 0.100119590759277
% 2978 0.1001927703619
% 2979 0.100265525281429
% 2980 0.10033655166626
% 2981 0.100406274199486
% 2982 0.100474558770657
% 2983 0.100540697574615
% 2984 0.100604876875877
% 2985 0.100666664540768
% 2986 0.100726298987865
% 2987 0.100783735513687
% 2988 0.100838780403137
% 2989 0.100891999900341
% 2990 0.100942842662334
% 2991 0.100991986691952
% 2992 0.101039610803127
% 2993 0.101085744798183
% 2994 0.101130723953247
% 2995 0.101174905896187
% 2996 0.101217173039913
% 2997 0.101258292794228
% 2998 0.101298630237579
% 2999 0.101338170468807
% };
% \addlegendentry{\nDGNet \hspace{-1ex}, NO $\Psi_{vol}$}
% \addplot [semithick, green01270, dashed, mark=asterisk, mark size=2, mark repeat=220, mark options={solid,fill=white}]
% table {%
% 0 0
% 1 0.00047002435894683
% 2 0.000655102194286883
% 3 0.000763344229198992
% 4 0.000857412058394402
% 5 0.000960976001806557
% 6 0.0010825926437974
% 7 0.00122112908866256
% 8 0.00136600283440202
% 9 0.00150911079254001
% 10 0.00164929265156388
% 11 0.0017904257401824
% 12 0.00193610263522714
% 13 0.00208509596996009
% 14 0.00223506567999721
% 15 0.00238698138855398
% 16 0.00254134042188525
% 17 0.0026959883980453
% 18 0.00284953787922859
% 19 0.00300008896738291
% 20 0.00314732268452644
% 21 0.00328953447751701
% 22 0.00342629104852676
% 23 0.00356109067797661
% 24 0.00369542906992137
% 25 0.00383252231404185
% 26 0.00396982859820127
% 27 0.00410825293511152
% 28 0.00424883607774973
% 29 0.0043949200771749
% 30 0.00454206392168999
% 31 0.00467832665890455
% 32 0.00479109305888414
% 33 0.0048750345595181
% 34 0.00493033556267619
% 35 0.0049629514105618
% 36 0.00497859669849277
% 37 0.00497785024344921
% 38 0.0049549825489521
% 39 0.00490528531372547
% 40 0.00482792407274246
% 41 0.00472808768972754
% 42 0.00461437413468957
% 43 0.00449405238032341
% 44 0.00437249708920717
% 45 0.00425267405807972
% 46 0.00413567619398236
% 47 0.00402210745960474
% 48 0.00391384679824114
% 49 0.00381094543263316
% 50 0.00371513213030994
% 51 0.00362630444578826
% 52 0.00354447355493903
% 53 0.00347176007926464
% 54 0.0034073309507221
% 55 0.0033505221363157
% 56 0.00330069940537214
% 57 0.00325726973824203
% 58 0.00322043034248054
% 59 0.0031907707452774
% 60 0.00316937523894012
% 61 0.0031562470830977
% 62 0.00315310317091644
% 63 0.00315912766382098
% 64 0.00317232264205813
% 65 0.00319155072793365
% 66 0.00321450456976891
% 67 0.00323786260560155
% 68 0.00325896497815847
% 69 0.00327699212357402
% 70 0.00329191982746124
% 71 0.00330331223085523
% 72 0.00331224454566836
% 73 0.00331978849135339
% 74 0.00332506443373859
% 75 0.00332738319411874
% 76 0.00332898693159223
% 77 0.00332997925579548
% 78 0.00332966493442655
% 79 0.00332887982949615
% 80 0.00332733942195773
% 81 0.00332640740089118
% 82 0.00332521717064083
% 83 0.00332345045171678
% 84 0.00332036474719644
% 85 0.00331675726920366
% 86 0.00331126479431987
% 87 0.00330384075641632
% 88 0.0032936620991677
% 89 0.00328198401257396
% 90 0.00327053177170455
% 91 0.00325859431177378
% 92 0.00324724242091179
% 93 0.00323718949221075
% 94 0.00322781270369887
% 95 0.00322067365050316
% 96 0.00321427220478654
% 97 0.00320988101884723
% 98 0.00320708053186536
% 99 0.00320629775524139
% 100 0.00320624560117722
% 101 0.00320820277556777
% 102 0.00321177579462528
% 103 0.0032173004001379
% 104 0.00322343409061432
% 105 0.00323178386315703
% 106 0.00324063608422875
% 107 0.00325058866292238
% 108 0.00326230702921748
% 109 0.00327476486563683
% 110 0.00328735448420048
% 111 0.0033001909032464
% 112 0.00331311114132404
% 113 0.00332661299034953
% 114 0.00334007083438337
% 115 0.00335364416241646
% 116 0.00336761376820505
% 117 0.00338225439190865
% 118 0.00339653226546943
% 119 0.00341103365644813
% 120 0.00342673854902387
% 121 0.00344176590442657
% 122 0.00345695577561855
% 123 0.00347216706722975
% 124 0.00348648126237094
% 125 0.00350153539329767
% 126 0.00351699721068144
% 127 0.00353210419416428
% 128 0.00354699580930173
% 129 0.00356259825639427
% 130 0.00357828638516366
% 131 0.00359391793608665
% 132 0.00360959465615451
% 133 0.00362604157999158
% 134 0.00364213576540351
% 135 0.00365686742588878
% 136 0.00367154623381793
% 137 0.00368735520169139
% 138 0.00370302866213024
% 139 0.00371784111484885
% 140 0.00373351946473122
% 141 0.00374923553317785
% 142 0.00376445427536964
% 143 0.00377945462241769
% 144 0.00379417464137077
% 145 0.0038092378526926
% 146 0.00382518535479903
% 147 0.00384075753390789
% 148 0.00385717744939029
% 149 0.00387295335531235
% 150 0.00388852320611477
% 151 0.0039036616217345
% 152 0.00391784869134426
% 153 0.00393111817538738
% 154 0.00394459953531623
% 155 0.00395826995372772
% 156 0.00397182628512383
% 157 0.00398468039929867
% 158 0.0039977915585041
% 159 0.00401095766574144
% 160 0.00402397243306041
% 161 0.00403696997091174
% 162 0.00404986878857017
% 163 0.00406324444338679
% 164 0.00407616328448057
% 165 0.00408903043717146
% 166 0.00410211924463511
% 167 0.00411488488316536
% 168 0.00412747543305159
% 169 0.00413999706506729
% 170 0.00415188632905483
% 171 0.00416381750255823
% 172 0.0041753901168704
% 173 0.00418654037639499
% 174 0.00419759564101696
% 175 0.00420881994068623
% 176 0.00422028359025717
% 177 0.00423112697899342
% 178 0.00424215523526073
% 179 0.00425236439332366
% 180 0.00426259730011225
% 181 0.004273003898561
% 182 0.00428271153941751
% 183 0.00429228879511356
% 184 0.00430197361856699
% 185 0.00431189220398664
% 186 0.00432111136615276
% 187 0.00432947836816311
% 188 0.00433842651546001
% 189 0.00434787850826979
% 190 0.0043568080291152
% 191 0.00436551403254271
% 192 0.00437340326607227
% 193 0.00438162311911583
% 194 0.00438915845006704
% 195 0.00439603067934513
% 196 0.00440293317660689
% 197 0.00440997676923871
% 198 0.0044168084859848
% 199 0.00442301388829947
% 200 0.00442902278155088
% 201 0.00443553179502487
% 202 0.0044419365003705
% 203 0.00444835796952248
% 204 0.00445442460477352
% 205 0.0044612092897296
% 206 0.00446817278862
% 207 0.00447466317564249
% 208 0.00448135379701853
% 209 0.00448806118220091
% 210 0.00449431501328945
% 211 0.00450115092098713
% 212 0.00450683757662773
% 213 0.00451268209144473
% 214 0.00451893219724298
% 215 0.00452405959367752
% 216 0.00452971691265702
% 217 0.00453509949147701
% 218 0.00454008346423507
% 219 0.00454399501904845
% 220 0.00454861624166369
% 221 0.0045525785535574
% 222 0.00455642770975828
% 223 0.00456033507362008
% 224 0.0045643262565136
% 225 0.00456734653562307
% 226 0.00457003293558955
% 227 0.00457225181162357
% 228 0.00457404553890228
% 229 0.00457495078444481
% 230 0.00457532098516822
% 231 0.00457549467682838
% 232 0.00457517523318529
% 233 0.00457488745450974
% 234 0.00457340944558382
% 235 0.00457184761762619
% 236 0.00457050185650587
% 237 0.00456849532201886
% 238 0.00456546898931265
% 239 0.00456377118825912
% 240 0.00456057488918304
% 241 0.00455755740404129
% 242 0.00455482956022024
% 243 0.00455182418227196
% 244 0.00454877316951752
% 245 0.00454553496092558
% 246 0.00454183574765921
% 247 0.00453745666891336
% 248 0.00453351764008403
% 249 0.00452949572354555
% 250 0.00452541187405586
% 251 0.0045213820412755
% 252 0.00451729772612453
% 253 0.00451344531029463
% 254 0.00450928043574095
% 255 0.00450478820130229
% 256 0.00450109085068107
% 257 0.00449728220701218
% 258 0.00449352618306875
% 259 0.00448927516117692
% 260 0.00448581855744123
% 261 0.00448232097551227
% 262 0.00447815237566829
% 263 0.00447460217401385
% 264 0.00447095092386007
% 265 0.00446721399202943
% 266 0.00446311291307211
% 267 0.00446008797734976
% 268 0.00445667468011379
% 269 0.00445323390886188
% 270 0.00445044040679932
% 271 0.00444800779223442
% 272 0.00444557471200824
% 273 0.00444401567801833
% 274 0.0044417972676456
% 275 0.00443971715867519
% 276 0.00443865358829498
% 277 0.00443710153922439
% 278 0.00443628989160061
% 279 0.00443480862304568
% 280 0.00443469872698188
% 281 0.00443333480507135
% 282 0.00443190708756447
% 283 0.00443068845197558
% 284 0.00442997133359313
% 285 0.00442897714674473
% 286 0.00442772498354316
% 287 0.00442615710198879
% 288 0.0044254194945097
% 289 0.00442473404109478
% 290 0.00442415755242109
% 291 0.0044236364774406
% 292 0.00442300317808986
% 293 0.00442217895761132
% 294 0.00442097755149007
% 295 0.0044197142124176
% 296 0.00441869115456939
% 297 0.00441722478717566
% 298 0.0044159023091197
% 299 0.00441503198817372
% 300 0.00441349437460303
% 301 0.00441199401393533
% 302 0.00441043917089701
% 303 0.00440883683040738
% 304 0.00440719490870833
% 305 0.0044054314494133
% 306 0.00440371315926313
% 307 0.00440212385728955
% 308 0.00440030312165618
% 309 0.00439816853031516
% 310 0.00439621647819877
% 311 0.00439438642933965
% 312 0.00439296709373593
% 313 0.00439066952094436
% 314 0.00438835565000772
% 315 0.00438617169857025
% 316 0.00438389461487532
% 317 0.00438169902190566
% 318 0.00437980657443404
% 319 0.00437741121277213
% 320 0.00437457021325827
% 321 0.00437195412814617
% 322 0.00436925468966365
% 323 0.0043654041364789
% 324 0.0043620178475976
% 325 0.00435891887173057
% 326 0.00435586273670197
% 327 0.00435198005288839
% 328 0.00434832647442818
% 329 0.00434477208182216
% 330 0.00434128008782864
% 331 0.00433788960799575
% 332 0.00433369679376483
% 333 0.00433033471927047
% 334 0.00432667182758451
% 335 0.00432325107976794
% 336 0.00431945733726025
% 337 0.00431506987661123
% 338 0.00431244820356369
% 339 0.00430975761264563
% 340 0.00430668285116553
% 341 0.00430295336991549
% 342 0.00429919455200434
% 343 0.00429557356983423
% 344 0.00429234839975834
% 345 0.00428941566497087
% 346 0.00428657000884414
% 347 0.00428306171670556
% 348 0.00428022909909487
% 349 0.00427774898707867
% 350 0.00427486095577478
% 351 0.00427238596603274
% 352 0.00427058152854443
% 353 0.00426763249561191
% 354 0.00426548346877098
% 355 0.00426274724304676
% 356 0.00426059355959296
% 357 0.00425881473347545
% 358 0.00425716442987323
% 359 0.00425519002601504
% 360 0.00425312947481871
% 361 0.00425141397863626
% 362 0.00425009429454803
% 363 0.00424810685217381
% 364 0.00424689427018166
% 365 0.00424566492438316
% 366 0.00424521369859576
% 367 0.00424466095864773
% 368 0.00424481090158224
% 369 0.00424469355493784
% 370 0.00424491614103317
% 371 0.00424528680741787
% 372 0.00424634944647551
% 373 0.00424731429666281
% 374 0.004248958081007
% 375 0.00425174878910184
% 376 0.00425367243587971
% 377 0.00425555370748043
% 378 0.0042574955150485
% 379 0.00426057819277048
% 380 0.00426319055259228
% 381 0.00426564179360867
% 382 0.00426867604255676
% 383 0.00427202088758349
% 384 0.00427502021193504
% 385 0.00427876925095916
% 386 0.00428257090970874
% 387 0.00428674696013331
% 388 0.00429067341610789
% 389 0.00429441733285785
% 390 0.00429837126284838
% 391 0.00430267676711082
% 392 0.004306651186198
% 393 0.00431099720299244
% 394 0.00431515648961067
% 395 0.00431916210800409
% 396 0.00432296423241496
% 397 0.00432700291275978
% 398 0.00433135125786066
% 399 0.00433593429625034
% 400 0.00434071058407426
% 401 0.00434558466076851
% 402 0.00435012392699718
% 403 0.00435462966561317
% 404 0.00435891514644027
% 405 0.00436366721987724
% 406 0.00436859857290983
% 407 0.00437380094081163
% 408 0.00437851576134562
% 409 0.00438375864177942
% 410 0.00438888557255268
% 411 0.00439393008127809
% 412 0.00439907936379313
% 413 0.00440403912216425
% 414 0.00440923403948545
% 415 0.00441457098349929
% 416 0.0044193952344358
% 417 0.00442379713058472
% 418 0.00442863721400499
% 419 0.00443341769278049
% 420 0.00443835789337754
% 421 0.00444330647587776
% 422 0.00444765109568834
% 423 0.0044524846598506
% 424 0.00445758923888206
% 425 0.00446239626035094
% 426 0.00446722097694874
% 427 0.00447172671556473
% 428 0.00447643455117941
% 429 0.00448054820299149
% 430 0.00448506232351065
% 431 0.00448974594473839
% 432 0.00449477043002844
% 433 0.00449997698888183
% 434 0.00450499914586544
% 435 0.00451003294438124
% 436 0.00451458897441626
% 437 0.00451917666941881
% 438 0.00452343514189124
% 439 0.00452776439487934
% 440 0.00453220214694738
% 441 0.0045363437384367
% 442 0.00454048905521631
% 443 0.00454508326947689
% 444 0.00454925000667572
% 445 0.00455374829471111
% 446 0.00455832621082664
% 447 0.00456278119236231
% 448 0.00456660613417625
% 449 0.00457106810063124
% 450 0.00457536242902279
% 451 0.0045795738697052
% 452 0.00458404235541821
% 453 0.00458776205778122
% 454 0.00459178676828742
% 455 0.00459553068503737
% 456 0.00459976866841316
% 457 0.00460329744964838
% 458 0.00460662692785263
% 459 0.00461003370583057
% 460 0.00461316248401999
% 461 0.00461562490090728
% 462 0.00461774691939354
% 463 0.00462031550705433
% 464 0.00462333951145411
% 465 0.00462555512785912
% 466 0.00462778937071562
% 467 0.00462979124858975
% 468 0.00463211350142956
% 469 0.00463475612923503
% 470 0.00463674962520599
% 471 0.00463822903111577
% 472 0.00463984766975045
% 473 0.00464146537706256
% 474 0.00464322324842215
% 475 0.00464449403807521
% 476 0.00464589055627584
% 477 0.00464744120836258
% 478 0.00464911898598075
% 479 0.00465086428448558
% 480 0.00465258304029703
% 481 0.00465473625808954
% 482 0.00465607177466154
% 483 0.00465797632932663
% 484 0.00466033443808556
% 485 0.00466296635568142
% 486 0.00466569419950247
% 487 0.00466790515929461
% 488 0.00467012915760279
% 489 0.00467272056266665
% 490 0.00467587588354945
% 491 0.00467864144593477
% 492 0.00468135392293334
% 493 0.0046838684938848
% 494 0.00468677608296275
% 495 0.00468968227505684
% 496 0.00469243107363582
% 497 0.00469548627734184
% 498 0.00469832168892026
% 499 0.00470131635665894
% 500 0.00470413127914071
% 501 0.00470707658678293
% 502 0.00471008662134409
% 503 0.00471340864896774
% 504 0.00471700076013803
% 505 0.00472055654972792
% 506 0.00472476845607162
% 507 0.00472830981016159
% 508 0.00473199458792806
% 509 0.00473531102761626
% 510 0.00473896227777004
% 511 0.00474305171519518
% 512 0.00474698003381491
% 513 0.00475015304982662
% 514 0.00475458707660437
% 515 0.00475882645696402
% 516 0.00476303650066257
% 517 0.00476706447079778
% 518 0.00477153062820435
% 519 0.00477591855451465
% 520 0.00478058308362961
% 521 0.00478482665494084
% 522 0.00478938966989517
% 523 0.00479403650388122
% 524 0.00479912012815475
% 525 0.00480388011783361
% 526 0.00480895489454269
% 527 0.00481366878375411
% 528 0.00481817778199911
% 529 0.00482295593246818
% 530 0.00482804840430617
% 531 0.00483280047774315
% 532 0.00483809784054756
% 533 0.00484335888177156
% 534 0.00484862178564072
% 535 0.00485364161431789
% 536 0.00485954619944096
% 537 0.00486517464742064
% 538 0.00487061776220798
% 539 0.00487578427419066
% 540 0.00488113332539797
% 541 0.00488706259056926
% 542 0.00489276833832264
% 543 0.00489817000925541
% 544 0.00490376260131598
% 545 0.00490937335416675
% 546 0.0049147941172123
% 547 0.0049208914861083
% 548 0.00492697628214955
% 549 0.00493322312831879
% 550 0.0049399733543396
% 551 0.00494627049192786
% 552 0.00495302444323897
% 553 0.00495974253863096
% 554 0.00496620824560523
% 555 0.00497298268601298
% 556 0.00497969705611467
% 557 0.00498664239421487
% 558 0.00499346014112234
% 559 0.00500026438385248
% 560 0.00500645209103823
% 561 0.00501309148967266
% 562 0.0050195287913084
% 563 0.00502618867903948
% 564 0.00503223016858101
% 565 0.00503871869295835
% 566 0.00504449475556612
% 567 0.00505067268386483
% 568 0.00505643198266625
% 569 0.00506255775690079
% 570 0.00506846373900771
% 571 0.00507411221042275
% 572 0.00508021749556065
% 573 0.005086624994874
% 574 0.00509254680946469
% 575 0.00509867537766695
% 576 0.00510481465607882
% 577 0.00511058419942856
% 578 0.00511640403419733
% 579 0.00512227602303028
% 580 0.00512844882905483
% 581 0.00513463467359543
% 582 0.005141147878021
% 583 0.00514699704945087
% 584 0.00515343761071563
% 585 0.0051594590768218
% 586 0.00516579439863563
% 587 0.00517173204571009
% 588 0.00517840962857008
% 589 0.00518518593162298
% 590 0.00519180623814464
% 591 0.0051984409801662
% 592 0.00520552461966872
% 593 0.00521277543157339
% 594 0.0052199512720108
% 595 0.00522748893126845
% 596 0.00523493904620409
% 597 0.00524261873215437
% 598 0.00525059551000595
% 599 0.00525860628113151
% 600 0.00526678189635277
% 601 0.00527566624805331
% 602 0.00528422556817532
% 603 0.00529313366860151
% 604 0.00530171534046531
% 605 0.00531065603718162
% 606 0.00532008148729801
% 607 0.00533006992191076
% 608 0.00533984042704105
% 609 0.00534929288551211
% 610 0.00535929528996348
% 611 0.00536954682320356
% 612 0.00537982396781445
% 613 0.00539029948413372
% 614 0.0054017580114305
% 615 0.00541315693408251
% 616 0.00542492046952248
% 617 0.00543674174696207
% 618 0.00544828502461314
% 619 0.00546003226190805
% 620 0.00547201884910464
% 621 0.00548407202586532
% 622 0.0054959375411272
% 623 0.00550761539489031
% 624 0.00551918288692832
% 625 0.00553195085376501
% 626 0.00554386293515563
% 627 0.00555598549544811
% 628 0.00556778302416205
% 629 0.00557959731668234
% 630 0.00559124816209078
% 631 0.00560378562659025
% 632 0.00561577640473843
% 633 0.00562745425850153
% 634 0.00563892116770148
% 635 0.00565062370151281
% 636 0.005662533454597
% 637 0.00567399524152279
% 638 0.00568597763776779
% 639 0.00569859333336353
% 640 0.00571029633283615
% 641 0.00572193693369627
% 642 0.005733338650316
% 643 0.00574510684236884
% 644 0.00575652346014977
% 645 0.00576753541827202
% 646 0.00577866565436125
% 647 0.00578984618186951
% 648 0.00580144673585892
% 649 0.00581275811418891
% 650 0.00582305481657386
% 651 0.00583350472152233
% 652 0.00584371853619814
% 653 0.00585331907495856
% 654 0.00586310029029846
% 655 0.00587223842740059
% 656 0.00588175794109702
% 657 0.00589105393737555
% 658 0.00590005284175277
% 659 0.0059093227609992
% 660 0.00591818150132895
% 661 0.00592659367248416
% 662 0.00593458255752921
% 663 0.00594296073541045
% 664 0.00595133099704981
% 665 0.0059598102234304
% 666 0.00596826430410147
% 667 0.00597661826759577
% 668 0.00598459830507636
% 669 0.00599280651658773
% 670 0.00600045267492533
% 671 0.00600790977478027
% 672 0.00601561833173037
% 673 0.00602300092577934
% 674 0.0060304063372314
% 675 0.00603759801015258
% 676 0.00604485673829913
% 677 0.00605166703462601
% 678 0.00605837348848581
% 679 0.00606529042124748
% 680 0.00607199221849442
% 681 0.00607741624116898
% 682 0.00608315970748663
% 683 0.00608840538188815
% 684 0.00609326176345348
% 685 0.00609867926687002
% 686 0.00610415544360876
% 687 0.00610898341983557
% 688 0.00611355621367693
% 689 0.00611798977479339
% 690 0.00612234696745872
% 691 0.0061259544454515
% 692 0.00612980267032981
% 693 0.00613292399793863
% 694 0.00613627396523952
% 695 0.00613920530304313
% 696 0.00614189635962248
% 697 0.00614483747631311
% 698 0.00614723842591047
% 699 0.00614998489618301
% 700 0.00615259911864996
% 701 0.00615492183715105
% 702 0.00615713093429804
% 703 0.00615947134792805
% 704 0.0061613954603672
% 705 0.00616303738206625
% 706 0.00616427231580019
% 707 0.00616538850590587
% 708 0.00616633147001266
% 709 0.00616779737174511
% 710 0.00616853591054678
% 711 0.00616933684796095
% 712 0.00617072684690356
% 713 0.00617195991799235
% 714 0.00617276411503553
% 715 0.00617325212806463
% 716 0.00617354875430465
% 717 0.00617390032857656
% 718 0.00617462769150734
% 719 0.00617476273328066
% 720 0.00617547100409865
% 721 0.00617576716467738
% 722 0.0061765443533659
% 723 0.00617637578397989
% 724 0.00617604469880462
% 725 0.00617591990157962
% 726 0.00617572106420994
% 727 0.0061754584312439
% 728 0.00617553200572729
% 729 0.00617517111822963
% 730 0.00617512501776218
% 731 0.00617510545998812
% 732 0.00617533922195435
% 733 0.0061746509745717
% 734 0.00617445539683104
% 735 0.006174236536026
% 736 0.00617418345063925
% 737 0.00617407355457544
% 738 0.00617430731654167
% 739 0.00617418251931667
% 740 0.00617470126599073
% 741 0.00617525074630976
% 742 0.00617514457553625
% 743 0.0061747501604259
% 744 0.00617511104792356
% 745 0.0061746584251523
% 746 0.00617418019101024
% 747 0.00617409311234951
% 748 0.00617376854643226
% 749 0.00617416854947805
% 750 0.00617380812764168
% 751 0.00617350405082107
% 752 0.00617315340787172
% 753 0.00617306679487228
% 754 0.00617208424955606
% 755 0.0061719766817987
% 756 0.00617121485993266
% 757 0.00617055594921112
% 758 0.00617035571485758
% 759 0.00616975640878081
% 760 0.00616910215467215
% 761 0.00616751704365015
% 762 0.00616647955030203
% 763 0.00616540852934122
% 764 0.00616411864757538
% 765 0.00616341084241867
% 766 0.00616207905113697
% 767 0.00616051908582449
% 768 0.00615912675857544
% 769 0.00615736376494169
% 770 0.00615606037899852
% 771 0.00615456700325012
% 772 0.00615310203284025
% 773 0.00615137163549662
% 774 0.00614912156015635
% 775 0.00614692736417055
% 776 0.00614536553621292
% 777 0.00614352338016033
% 778 0.00614185910671949
% 779 0.0061403987929225
% 780 0.00613793870434165
% 781 0.00613568862900138
% 782 0.00613314611837268
% 783 0.00613057753071189
% 784 0.00612819101661444
% 785 0.00612548086792231
% 786 0.00612310320138931
% 787 0.00612034276127815
% 788 0.00611752271652222
% 789 0.00611487682908773
% 790 0.00611195852980018
% 791 0.00610870122909546
% 792 0.00610569026321173
% 793 0.00610252935439348
% 794 0.00609870441257954
% 795 0.0060957670211792
% 796 0.00609259959310293
% 797 0.00608987919986248
% 798 0.00608676997944713
% 799 0.00608313549309969
% 800 0.00607989449054003
% 801 0.00607634847983718
% 802 0.00607314147055149
% 803 0.00607004389166832
% 804 0.00606678519397974
% 805 0.00606339797377586
% 806 0.00605964427813888
% 807 0.00605663051828742
% 808 0.00605371920391917
% 809 0.00605033244937658
% 810 0.0060469857417047
% 811 0.00604388676583767
% 812 0.00604099920019507
% 813 0.00603775819763541
% 814 0.00603412836790085
% 815 0.00603068061172962
% 816 0.00602805707603693
% 817 0.00602494552731514
% 818 0.00602174922823906
% 819 0.00601900136098266
% 820 0.00601581484079361
% 821 0.0060125975869596
% 822 0.00600952608510852
% 823 0.00600630603730679
% 824 0.0060033705085516
% 825 0.00600084429606795
% 826 0.00599783752113581
% 827 0.00599522422999144
% 828 0.00599209778010845
% 829 0.00599025376141071
% 830 0.00598821975290775
% 831 0.00598596595227718
% 832 0.00598371401429176
% 833 0.00598157197237015
% 834 0.00597976893186569
% 835 0.00597763061523438
% 836 0.00597590580582619
% 837 0.00597435142844915
% 838 0.00597204081714153
% 839 0.00597028946503997
% 840 0.0059684319421649
% 841 0.00596692366525531
% 842 0.00596536509692669
% 843 0.00596362724900246
% 844 0.00596223957836628
% 845 0.0059607676230371
% 846 0.00595918018370867
% 847 0.00595810730010271
% 848 0.00595697900280356
% 849 0.00595637317746878
% 850 0.0059555983170867
% 851 0.00595432100817561
% 852 0.0059536574408412
% 853 0.00595278851687908
% 854 0.00595331192016602
% 855 0.00595314707607031
% 856 0.00595395173877478
% 857 0.00595434894785285
% 858 0.00595439178869128
% 859 0.00595484953373671
% 860 0.00595490774139762
% 861 0.00595551682636142
% 862 0.00595621019601822
% 863 0.00595720205456018
% 864 0.00595843372866511
% 865 0.00595971196889877
% 866 0.00596070429310203
% 867 0.00596242491155863
% 868 0.00596389453858137
% 869 0.00596540980041027
% 870 0.00596620328724384
% 871 0.00596820376813412
% 872 0.00596930831670761
% 873 0.00597139168530703
% 874 0.00597269833087921
% 875 0.00597381126135588
% 876 0.00597530929371715
% 877 0.0059767160564661
% 878 0.00597790442407131
% 879 0.00597948394715786
% 880 0.00598078779876232
% 881 0.00598165718838573
% 882 0.00598302111029625
% 883 0.00598449213430285
% 884 0.00598602881655097
% 885 0.00598787795752287
% 886 0.0059899459592998
% 887 0.00599248241633177
% 888 0.00599501840770245
% 889 0.00599780585616827
% 890 0.00600077910348773
% 891 0.00600332533940673
% 892 0.00600599497556686
% 893 0.00600838102400303
% 894 0.00601104227825999
% 895 0.0060140541754663
% 896 0.00601697340607643
% 897 0.00602033641189337
% 898 0.00602372270077467
% 899 0.00602708524093032
% 900 0.00603012274950743
% 901 0.00603412790223956
% 902 0.00603837054222822
% 903 0.00604201620444655
% 904 0.00604584068059921
% 905 0.00604929961264133
% 906 0.00605350872501731
% 907 0.00605745008215308
% 908 0.00606144219636917
% 909 0.00606570160016418
% 910 0.00606920709833503
% 911 0.00607308745384216
% 912 0.0060768723487854
% 913 0.00608059717342257
% 914 0.00608345679938793
% 915 0.00608743354678154
% 916 0.00609162356704473
% 917 0.0060948682948947
% 918 0.00609865039587021
% 919 0.00610234728083014
% 920 0.00610599620267749
% 921 0.00610915943980217
% 922 0.00611241906881332
% 923 0.0061154356226325
% 924 0.0061184330843389
% 925 0.00612141378223896
% 926 0.00612435396760702
% 927 0.00612700637429953
% 928 0.00612981570884585
% 929 0.00613240292295814
% 930 0.00613519875332713
% 931 0.00613787025213242
% 932 0.00614098180085421
% 933 0.00614380463957787
% 934 0.00614626985043287
% 935 0.00614880118519068
% 936 0.00615212973207235
% 937 0.00615479331463575
% 938 0.00615728925913572
% 939 0.00615938194096088
% 940 0.00616199895739555
% 941 0.00616408698260784
% 942 0.0061672031879425
% 943 0.00616935547441244
% 944 0.0061719766817987
% 945 0.00617452617734671
% 946 0.00617702445015311
% 947 0.0061800591647625
% 948 0.00618250202387571
% 949 0.00618462264537811
% 950 0.00618717726320028
% 951 0.0061895651742816
% 952 0.00619105063378811
% 953 0.00619316240772605
% 954 0.00619517732411623
% 955 0.00619693798944354
% 956 0.00619854219257832
% 957 0.00620083417743444
% 958 0.00620312709361315
% 959 0.006205047480762
% 960 0.00620697718113661
% 961 0.00620881654322147
% 962 0.00621080538257957
% 963 0.00621297908946872
% 964 0.00621514953672886
% 965 0.00621690321713686
% 966 0.00621896889060736
% 967 0.00622052466496825
% 968 0.00622282084077597
% 969 0.00622435100376606
% 970 0.00622546998783946
% 971 0.00622703414410353
% 972 0.00622771214693785
% 973 0.006228759419173
% 974 0.00622941832989454
% 975 0.00623034313321114
% 976 0.00623161671683192
% 977 0.00623292475938797
% 978 0.00623387610539794
% 979 0.00623531173914671
% 980 0.00623608333989978
% 981 0.00623724143952131
% 982 0.00623813457787037
% 983 0.00623890571296215
% 984 0.00623962562531233
% 985 0.0062406430952251
% 986 0.00624191574752331
% 987 0.00624245125800371
% 988 0.00624374998733401
% 989 0.00624478980898857
% 990 0.00624614488333464
% 991 0.00624783616513014
% 992 0.00624974584206939
% 993 0.00625115074217319
% 994 0.00625201966613531
% 995 0.00625330489128828
% 996 0.00625476008281112
% 997 0.00625576637685299
% 998 0.00625709630548954
% 999 0.00625841319561005
% 1000 0.00625999551266432
% 1001 0.00626175198704004
% 1002 0.00626357551664114
% 1003 0.00626494642347097
% 1004 0.00626630848273635
% 1005 0.00626788381487131
% 1006 0.00626960722729564
% 1007 0.00627096323296428
% 1008 0.00627249199897051
% 1009 0.00627434439957142
% 1010 0.0062762051820755
% 1011 0.00627790158614516
% 1012 0.00627988576889038
% 1013 0.00628203805536032
% 1014 0.00628412794321775
% 1015 0.00628589605912566
% 1016 0.00628762692213058
% 1017 0.00628993287682533
% 1018 0.00629214337095618
% 1019 0.00629427470266819
% 1020 0.0062970295548439
% 1021 0.00629932247102261
% 1022 0.00630125310271978
% 1023 0.00630383333191276
% 1024 0.00630635162815452
% 1025 0.00630872044712305
% 1026 0.00631090253591537
% 1027 0.00631311535835266
% 1028 0.00631562899798155
% 1029 0.00631747860461473
% 1030 0.00631945859640837
% 1031 0.0063216588459909
% 1032 0.00632438203319907
% 1033 0.00632638996466994
% 1034 0.0063286698423326
% 1035 0.00633153459057212
% 1036 0.00633346196264029
% 1037 0.0063360258936882
% 1038 0.00633877096697688
% 1039 0.00634184945374727
% 1040 0.00634471978992224
% 1041 0.00634802132844925
% 1042 0.00635088747367263
% 1043 0.00635448191314936
% 1044 0.00635768380016088
% 1045 0.00636107660830021
% 1046 0.00636431854218245
% 1047 0.00636734953150153
% 1048 0.00637037307024002
% 1049 0.00637379195541143
% 1050 0.00637726578861475
% 1051 0.00638051657006145
% 1052 0.00638418784365058
% 1053 0.00638777669519186
% 1054 0.00639164447784424
% 1055 0.00639602448791265
% 1056 0.00639984477311373
% 1057 0.00640401383861899
% 1058 0.00640859454870224
% 1059 0.00641295965760946
% 1060 0.00641776528209448
% 1061 0.00642270594835281
% 1062 0.00642745336517692
% 1063 0.00643200939521194
% 1064 0.00643694680184126
% 1065 0.00644153729081154
% 1066 0.00644651567563415
% 1067 0.00645150570198894
% 1068 0.00645689852535725
% 1069 0.00646179914474487
% 1070 0.00646693259477615
% 1071 0.00647208001464605
% 1072 0.00647746911272407
% 1073 0.00648299977183342
% 1074 0.0064886100590229
% 1075 0.00649413373321295
% 1076 0.00650023482739925
% 1077 0.00650656037032604
% 1078 0.00651272898539901
% 1079 0.00651856511831284
% 1080 0.00652443571016192
% 1081 0.00653050607070327
% 1082 0.00653642788529396
% 1083 0.00654208241030574
% 1084 0.00654742587357759
% 1085 0.00655295979231596
% 1086 0.00655907159671187
% 1087 0.00656519550830126
% 1088 0.00657035131007433
% 1089 0.00657585542649031
% 1090 0.00658124452456832
% 1091 0.00658626249060035
% 1092 0.00659128837287426
% 1093 0.00659637153148651
% 1094 0.00660114362835884
% 1095 0.00660602282732725
% 1096 0.00661136582493782
% 1097 0.00661641452461481
% 1098 0.00662090815603733
% 1099 0.0066252420656383
% 1100 0.00663033779710531
% 1101 0.0066346563398838
% 1102 0.00663862563669682
% 1103 0.00664241891354322
% 1104 0.0066458024084568
% 1105 0.00664961291477084
% 1106 0.00665302202105522
% 1107 0.00665643997490406
% 1108 0.00665981695055962
% 1109 0.00666320230811834
% 1110 0.00666604517027736
% 1111 0.00666919816285372
% 1112 0.00667233904823661
% 1113 0.00667531555518508
% 1114 0.0066779674962163
% 1115 0.00668071350082755
% 1116 0.00668349768966436
% 1117 0.00668619899079204
% 1118 0.00668930541723967
% 1119 0.00669178506359458
% 1120 0.0066946386359632
% 1121 0.0066973022185266
% 1122 0.00670015579089522
% 1123 0.00670308992266655
% 1124 0.00670564826577902
% 1125 0.00670880917459726
% 1126 0.0067123337648809
% 1127 0.00671573635190725
% 1128 0.00671865232288837
% 1129 0.00672177504748106
% 1130 0.00672468123957515
% 1131 0.0067277979105711
% 1132 0.00673092994838953
% 1133 0.00673444382846355
% 1134 0.00673772348091006
% 1135 0.00674139428883791
% 1136 0.00674489606171846
% 1137 0.00674870982766151
% 1138 0.00675250543281436
% 1139 0.00675643794238567
% 1140 0.00676049245521426
% 1141 0.00676470762118697
% 1142 0.00676839705556631
% 1143 0.00677258102223277
% 1144 0.00677721714600921
% 1145 0.00678166886791587
% 1146 0.00678648985922337
% 1147 0.00679108873009682
% 1148 0.00679534301161766
% 1149 0.0067998580634594
% 1150 0.00680467113852501
% 1151 0.00680925091728568
% 1152 0.00681386701762676
% 1153 0.00681901257485151
% 1154 0.0068240575492382
% 1155 0.00682889623567462
% 1156 0.00683353282511234
% 1157 0.00683829747140408
% 1158 0.00684339925646782
% 1159 0.00684796646237373
% 1160 0.00685252249240875
% 1161 0.00685740076005459
% 1162 0.00686249043792486
% 1163 0.00686689093708992
% 1164 0.00687149446457624
% 1165 0.00687588192522526
% 1166 0.00688043981790543
% 1167 0.00688503310084343
% 1168 0.00688991323113441
% 1169 0.00689495354890823
% 1170 0.0068999114446342
% 1171 0.00690481206402183
% 1172 0.006909956689924
% 1173 0.00691513298079371
% 1174 0.00691993674263358
% 1175 0.00692500825971365
% 1176 0.00693035405129194
% 1177 0.00693569518625736
% 1178 0.00694084074348211
% 1179 0.00694575067609549
% 1180 0.00695065362378955
% 1181 0.00695544574409723
% 1182 0.00696019362658262
% 1183 0.00696475757285953
% 1184 0.0069694546982646
% 1185 0.00697398092597723
% 1186 0.00697829760611057
% 1187 0.00698280660435557
% 1188 0.00698748044669628
% 1189 0.00699183298274875
% 1190 0.0069961934350431
% 1191 0.00700090825557709
% 1192 0.00700507406145334
% 1193 0.00700973346829414
% 1194 0.00701413257047534
% 1195 0.00701851677149534
% 1196 0.00702366326004267
% 1197 0.00702817318961024
% 1198 0.00703292060643435
% 1199 0.00703728105872869
% 1200 0.00704174302518368
% 1201 0.00704645831137896
% 1202 0.00705139990895987
% 1203 0.00705638527870178
% 1204 0.00706147309392691
% 1205 0.00706624425947666
% 1206 0.0070712654851377
% 1207 0.00707621499896049
% 1208 0.00708074029535055
% 1209 0.00708540063351393
% 1210 0.00708990311250091
% 1211 0.00709483958780766
% 1212 0.00709983985871077
% 1213 0.00710479263216257
% 1214 0.00710956146940589
% 1215 0.00711408769711852
% 1216 0.00711889751255512
% 1217 0.00712448824197054
% 1218 0.00712927430868149
% 1219 0.00713522545993328
% 1220 0.00714070722460747
% 1221 0.00714589934796095
% 1222 0.00715142022818327
% 1223 0.00715686660259962
% 1224 0.00716164661571383
% 1225 0.00716720707714558
% 1226 0.00717214122414589
% 1227 0.00717737479135394
% 1228 0.0071825603954494
% 1229 0.00718733435496688
% 1230 0.00719210645183921
% 1231 0.00719689764082432
% 1232 0.00720180291682482
% 1233 0.00720681576058269
% 1234 0.00721192080527544
% 1235 0.00721654482185841
% 1236 0.00722170062363148
% 1237 0.00722686899825931
% 1238 0.00723239034414291
% 1239 0.00723819388076663
% 1240 0.00724366400390863
% 1241 0.00724853854626417
% 1242 0.00725313415750861
% 1243 0.00725843384861946
% 1244 0.00726414564996958
% 1245 0.00726984767243266
% 1246 0.00727572571486235
% 1247 0.00728113716468215
% 1248 0.00728625198826194
% 1249 0.00729142408818007
% 1250 0.00729635311290622
% 1251 0.00730177015066147
% 1252 0.00730679463595152
% 1253 0.00731129944324493
% 1254 0.00731603521853685
% 1255 0.00732033094391227
% 1256 0.00732494844123721
% 1257 0.0073298579081893
% 1258 0.00733406562358141
% 1259 0.0073381676338613
% 1260 0.00734271481633186
% 1261 0.00734688434749842
% 1262 0.00735116517171264
% 1263 0.00735501199960709
% 1264 0.00735890492796898
% 1265 0.00736301159486175
% 1266 0.00736659113317728
% 1267 0.00737000536173582
% 1268 0.00737357884645462
% 1269 0.00737766362726688
% 1270 0.00738199194893241
% 1271 0.00738606369122863
% 1272 0.00739014707505703
% 1273 0.00739439204335213
% 1274 0.00739819835871458
% 1275 0.0074014700949192
% 1276 0.00740478467196226
% 1277 0.0074082650244236
% 1278 0.00741191348060966
% 1279 0.00741539802402258
% 1280 0.00741887791082263
% 1281 0.00742185674607754
% 1282 0.00742559600621462
% 1283 0.00742905726656318
% 1284 0.00743280630558729
% 1285 0.0074365409091115
% 1286 0.00744070066139102
% 1287 0.00744464760646224
% 1288 0.00744846276938915
% 1289 0.00745190680027008
% 1290 0.00745492056012154
% 1291 0.00745913293212652
% 1292 0.00746277114376426
% 1293 0.00746648292988539
% 1294 0.00747050298377872
% 1295 0.00747346831485629
% 1296 0.00747672747820616
% 1297 0.00748004904016852
% 1298 0.00748344883322716
% 1299 0.00748686119914055
% 1300 0.00749006401747465
% 1301 0.00749303866177797
% 1302 0.00749630434438586
% 1303 0.00749981589615345
% 1304 0.00750330463051796
% 1305 0.00750710628926754
% 1306 0.00751068023964763
% 1307 0.00751478550955653
% 1308 0.00751881441101432
% 1309 0.00752281304448843
% 1310 0.00752656161785126
% 1311 0.00753085128962994
% 1312 0.00753469299525023
% 1313 0.00753881502896547
% 1314 0.00754258688539267
% 1315 0.00754646537825465
% 1316 0.00755063444375992
% 1317 0.00755467731505632
% 1318 0.00755908340215683
% 1319 0.00756235560402274
% 1320 0.00756641943007708
% 1321 0.00756961014121771
% 1322 0.00757344951853156
% 1323 0.00757656618952751
% 1324 0.00758007867261767
% 1325 0.00758381187915802
% 1326 0.00758782867342234
% 1327 0.00759176816791296
% 1328 0.00759549625217915
% 1329 0.00759885786101222
% 1330 0.00760232424363494
% 1331 0.00760575477033854
% 1332 0.00760877318680286
% 1333 0.00761154433712363
% 1334 0.00761450035497546
% 1335 0.00761728733778
% 1336 0.00762044033035636
% 1337 0.00762337213382125
% 1338 0.0076266466639936
% 1339 0.00762961897999048
% 1340 0.00763282831758261
% 1341 0.00763644929975271
% 1342 0.0076397554948926
% 1343 0.00764365959912539
% 1344 0.00764732016250491
% 1345 0.00765103287994862
% 1346 0.00765471858903766
% 1347 0.00765887275338173
% 1348 0.00766269117593765
% 1349 0.0076667619869113
% 1350 0.00767066329717636
% 1351 0.00767432525753975
% 1352 0.00767821632325649
% 1353 0.00768216233700514
% 1354 0.00768578704446554
% 1355 0.00768931210041046
% 1356 0.00769356265664101
% 1357 0.00769745651632547
% 1358 0.00770128890872002
% 1359 0.00770505517721176
% 1360 0.00770888244733214
% 1361 0.00771293882280588
% 1362 0.00771743152290583
% 1363 0.00772143853828311
% 1364 0.00772549724206328
% 1365 0.00772958528250456
% 1366 0.00773335015401244
% 1367 0.00773718720301986
% 1368 0.00774121424183249
% 1369 0.00774479284882545
% 1370 0.00774826994165778
% 1371 0.00775215122848749
% 1372 0.00775541178882122
% 1373 0.00775852333754301
% 1374 0.00776180904358625
% 1375 0.00776490289717913
% 1376 0.00776827102527022
% 1377 0.00777135929092765
% 1378 0.00777409365400672
% 1379 0.00777668645605445
% 1380 0.00777998706325889
% 1381 0.0077829877845943
% 1382 0.00778583018109202
% 1383 0.00778813660144806
% 1384 0.00779053522273898
% 1385 0.00779279693961143
% 1386 0.00779529195278883
% 1387 0.00779758673161268
% 1388 0.00779972970485687
% 1389 0.00780147407203913
% 1390 0.0078036985360086
% 1391 0.00780630018562078
% 1392 0.00780817959457636
% 1393 0.007810371927917
% 1394 0.00781250186264515
% 1395 0.00781492237001657
% 1396 0.00781703740358353
% 1397 0.00781887490302324
% 1398 0.00782064720988274
% 1399 0.007822310552001
% 1400 0.0078243799507618
% 1401 0.00782700069248676
% 1402 0.00782922841608524
% 1403 0.00783195625990629
% 1404 0.00783454347401857
% 1405 0.00783753395080566
% 1406 0.0078407246619463
% 1407 0.00784380361437798
% 1408 0.0078469617292285
% 1409 0.00784978829324245
% 1410 0.00785278715193272
% 1411 0.00785577483475208
% 1412 0.00785824842751026
% 1413 0.00786069221794605
% 1414 0.00786271970719099
% 1415 0.00786512717604637
% 1416 0.00786706060171127
% 1417 0.00786882545799017
% 1418 0.00787117145955563
% 1419 0.00787360873073339
% 1420 0.0078756483271718
% 1421 0.00787787605077028
% 1422 0.00788009818643332
% 1423 0.00788272731006145
% 1424 0.00788559019565582
% 1425 0.00788864120841026
% 1426 0.00789142772555351
% 1427 0.00789416767656803
% 1428 0.00789733324199915
% 1429 0.00790017377585173
% 1430 0.00790351163595915
% 1431 0.00790694355964661
% 1432 0.00791088864207268
% 1433 0.00791486352682114
% 1434 0.00791838858276606
% 1435 0.007922338321805
% 1436 0.00792632903903723
% 1437 0.00793060939759016
% 1438 0.00793455448001623
% 1439 0.00793855264782906
% 1440 0.00794267654418945
% 1441 0.00794714130461216
% 1442 0.00795109290629625
% 1443 0.00795495882630348
% 1444 0.00795891135931015
% 1445 0.00796281639486551
% 1446 0.00796667020767927
% 1447 0.00797088257968426
% 1448 0.00797474570572376
% 1449 0.00797825492918491
% 1450 0.00798241887241602
% 1451 0.00798671413213015
% 1452 0.00799057818949223
% 1453 0.00799399614334106
% 1454 0.00799738988280296
% 1455 0.00800058618187904
% 1456 0.00800435058772564
% 1457 0.00800774618983269
% 1458 0.00801168195903301
% 1459 0.00801589712500572
% 1460 0.00801982451230288
% 1461 0.00802370440214872
% 1462 0.00802772678434849
% 1463 0.00803167931735516
% 1464 0.00803603325039148
% 1465 0.00804043188691139
% 1466 0.00804452784359455
% 1467 0.00804838538169861
% 1468 0.00805267319083214
% 1469 0.00805702991783619
% 1470 0.00806148443371058
% 1471 0.00806584767997265
% 1472 0.00807008892297745
% 1473 0.00807503238320351
% 1474 0.00807985104620457
% 1475 0.00808499753475189
% 1476 0.00809042528271675
% 1477 0.00809591729193926
% 1478 0.00810162350535393
% 1479 0.00810676626861095
% 1480 0.00811235792934895
% 1481 0.00811779778450727
% 1482 0.00812359806150198
% 1483 0.00812962930649519
% 1484 0.00813525915145874
% 1485 0.00814089644700289
% 1486 0.00814637541770935
% 1487 0.00815155357122421
% 1488 0.00815722532570362
% 1489 0.00816281698644161
% 1490 0.00816805101931095
% 1491 0.00817360449582338
% 1492 0.0081790741533041
% 1493 0.0081841703504324
% 1494 0.00818957388401031
% 1495 0.00819452106952667
% 1496 0.00819940865039825
% 1497 0.00820416677743196
% 1498 0.00820901431143284
% 1499 0.0082137668505311
% 1500 0.00821873545646667
% 1501 0.00822366308420897
% 1502 0.00822863541543484
% 1503 0.00823378097265959
% 1504 0.00823933724313974
% 1505 0.00824462808668613
% 1506 0.0082497326657176
% 1507 0.00825409404933453
% 1508 0.00825828686356544
% 1509 0.0082628047093749
% 1510 0.00826758239418268
% 1511 0.00827269442379475
% 1512 0.00827768817543983
% 1513 0.00828245561569929
% 1514 0.00828724075108767
% 1515 0.00829209666699171
% 1516 0.00829695537686348
% 1517 0.00830176658928394
% 1518 0.00830678921192884
% 1519 0.00831186678260565
% 1520 0.00831667985767126
% 1521 0.00832175742834806
% 1522 0.00832728296518326
% 1523 0.0083321537822485
% 1524 0.00833781249821186
% 1525 0.00834386982023716
% 1526 0.0083502484485507
% 1527 0.00835574418306351
% 1528 0.0083618089556694
% 1529 0.00836760457605124
% 1530 0.00837383326143026
% 1531 0.00838013365864754
% 1532 0.00838653650134802
% 1533 0.00839275307953358
% 1534 0.00839919038116932
% 1535 0.00840543583035469
% 1536 0.00841137580573559
% 1537 0.00841740425676107
% 1538 0.00842367112636566
% 1539 0.00843029655516148
% 1540 0.00843677204102278
% 1541 0.00844304915517569
% 1542 0.00844901613891125
% 1543 0.00845577009022236
% 1544 0.00846234988421202
% 1545 0.00846900977194309
% 1546 0.00847526080906391
% 1547 0.00848207715898752
% 1548 0.00848816893994808
% 1549 0.00849476456642151
% 1550 0.00850107334554195
% 1551 0.00850748457014561
% 1552 0.00851374492049217
% 1553 0.00851961132138968
% 1554 0.00852517876774073
% 1555 0.00853115692734718
% 1556 0.00853703171014786
% 1557 0.0085426177829504
% 1558 0.00854825973510742
% 1559 0.00855421181768179
% 1560 0.0085601732134819
% 1561 0.00856535322964191
% 1562 0.00857107155025005
% 1563 0.00857613328844309
% 1564 0.00858163647353649
% 1565 0.00858699809759855
% 1566 0.00859261676669121
% 1567 0.00859801843762398
% 1568 0.00860346760600805
% 1569 0.00860921572893858
% 1570 0.00861440226435661
% 1571 0.00861967168748379
% 1572 0.00862486474215984
% 1573 0.00863051135092974
% 1574 0.00863665901124477
% 1575 0.00864220410585403
% 1576 0.00864813942462206
% 1577 0.00865340977907181
% 1578 0.00865866616368294
% 1579 0.0086642075330019
% 1580 0.0086694722995162
% 1581 0.00867485161870718
% 1582 0.00868052616715431
% 1583 0.00868589803576469
% 1584 0.00869139190763235
% 1585 0.00869721081107855
% 1586 0.0087031489238143
% 1587 0.00870869588106871
% 1588 0.00871373247355223
% 1589 0.00871837139129639
% 1590 0.00872289389371872
% 1591 0.00872749648988247
% 1592 0.00873139780014753
% 1593 0.00873585976660252
% 1594 0.00874059181660414
% 1595 0.00874499604105949
% 1596 0.00874926336109638
% 1597 0.00875356793403625
% 1598 0.00875767972320318
% 1599 0.00876172259449959
% 1600 0.00876556616276503
% 1601 0.00876923464238644
% 1602 0.00877256132662296
% 1603 0.00877646915614605
% 1604 0.00878095533698797
% 1605 0.00878541171550751
% 1606 0.00878977403044701
% 1607 0.00879432167857885
% 1608 0.00879841204732656
% 1609 0.00880263466387987
% 1610 0.00880697648972273
% 1611 0.00881086755543947
% 1612 0.00881472881883383
% 1613 0.00881852954626083
% 1614 0.00882289651781321
% 1615 0.00882759131491184
% 1616 0.00883240252733231
% 1617 0.00883652921766043
% 1618 0.00884063076227903
% 1619 0.0088448217138648
% 1620 0.00884943455457687
% 1621 0.00885362550616264
% 1622 0.00885825604200363
% 1623 0.00886300019919872
% 1624 0.00886739417910576
% 1625 0.00887179560959339
% 1626 0.0088762016966939
% 1627 0.00888045504689217
% 1628 0.00888496823608875
% 1629 0.00888956990092993
% 1630 0.00889383442699909
% 1631 0.00889849849045277
% 1632 0.00890343356877565
% 1633 0.00890830345451832
% 1634 0.00891316123306751
% 1635 0.00891853682696819
% 1636 0.00892317481338978
% 1637 0.00892768334597349
% 1638 0.0089322691783309
% 1639 0.00893731601536274
% 1640 0.00894193910062313
% 1641 0.00894672237336636
% 1642 0.00895118527114391
% 1643 0.00895571522414684
% 1644 0.00896103493869305
% 1645 0.00896593742072582
% 1646 0.00897085946053267
% 1647 0.00897552445530891
% 1648 0.00898039620369673
% 1649 0.00898560602217913
% 1650 0.00899058021605015
% 1651 0.00899534951895475
% 1652 0.0089998347684741
% 1653 0.00900483783334494
% 1654 0.00900919642299414
% 1655 0.00901336781680584
% 1656 0.00901735387742519
% 1657 0.00902138091623783
% 1658 0.00902565568685532
% 1659 0.00903012417256832
% 1660 0.00903412699699402
% 1661 0.00903831981122494
% 1662 0.00904270820319653
% 1663 0.00904706120491028
% 1664 0.00905151199549437
% 1665 0.00905634369701147
% 1666 0.00906061567366123
% 1667 0.00906520150601864
% 1668 0.00906927138566971
% 1669 0.00907408818602562
% 1670 0.00907845702022314
% 1671 0.00908300187438726
% 1672 0.0090873260051012
% 1673 0.00909193512052298
% 1674 0.00909687951207161
% 1675 0.0091016348451376
% 1676 0.00910624861717224
% 1677 0.0091110086068511
% 1678 0.00911680050194263
% 1679 0.00912192650139332
% 1680 0.00912714563310146
% 1681 0.00913204625248909
% 1682 0.00913747306913137
% 1683 0.00914281141012907
% 1684 0.00914739072322845
% 1685 0.00915317796170712
% 1686 0.00915814004838467
% 1687 0.00916395708918571
% 1688 0.00916925724595785
% 1689 0.00917563587427139
% 1690 0.00918145664036274
% 1691 0.00918782874941826
% 1692 0.00919360667467117
% 1693 0.00919939484447241
% 1694 0.00920544471591711
% 1695 0.00921120680868626
% 1696 0.00921724922955036
% 1697 0.00922354310750961
% 1698 0.00922989659011364
% 1699 0.0092365276068449
% 1700 0.00924317911267281
% 1701 0.00924931932240725
% 1702 0.00925544835627079
% 1703 0.00926186516880989
% 1704 0.00926799513399601
% 1705 0.00927426759153605
% 1706 0.0092803817242384
% 1707 0.00928714405745268
% 1708 0.00929329451173544
% 1709 0.00930015556514263
% 1710 0.00930746179074049
% 1711 0.00931468885391951
% 1712 0.00932211335748434
% 1713 0.00932943448424339
% 1714 0.0093364380300045
% 1715 0.00934383366256952
% 1716 0.00935151055455208
% 1717 0.00935925450176001
% 1718 0.0093666585162282
% 1719 0.00937419384717941
% 1720 0.00938109960407019
% 1721 0.00938850454986095
% 1722 0.00939625129103661
% 1723 0.00940450467169285
% 1724 0.00941267982125282
% 1725 0.00941967591643333
% 1726 0.00942755397409201
% 1727 0.00943534262478352
% 1728 0.00944350846111774
% 1729 0.00945164170116186
% 1730 0.0094597190618515
% 1731 0.00946776568889618
% 1732 0.00947547238320112
% 1733 0.00948321912437677
% 1734 0.00949101708829403
% 1735 0.00949860736727715
% 1736 0.00950688030570745
% 1737 0.00951437000185251
% 1738 0.00952206365764141
% 1739 0.00952932983636856
% 1740 0.00953656435012817
% 1741 0.00954373367130756
% 1742 0.00955053418874741
% 1743 0.00955701619386673
% 1744 0.00956374034285545
% 1745 0.00957024842500687
% 1746 0.00957693345844746
% 1747 0.00958311185240746
% 1748 0.00958928000181913
% 1749 0.00959554594010115
% 1750 0.00960179790854454
% 1751 0.00960743613541126
% 1752 0.00961381010711193
% 1753 0.00961951445788145
% 1754 0.00962487421929836
% 1755 0.00963019765913486
% 1756 0.00963562540709972
% 1757 0.00964121799916029
% 1758 0.0096466951072216
% 1759 0.00965221226215363
% 1760 0.00965763255953789
% 1761 0.00966277159750462
% 1762 0.00966776348650455
% 1763 0.00967227853834629
% 1764 0.00967652257531881
% 1765 0.00968065392225981
% 1766 0.0096847852692008
% 1767 0.00968889147043228
% 1768 0.0096929594874382
% 1769 0.00969667360186577
% 1770 0.00970053859055042
% 1771 0.00970421638339758
% 1772 0.00970831792801619
% 1773 0.00971261225640774
% 1774 0.00971680507063866
% 1775 0.00972093921154737
% 1776 0.00972492061555386
% 1777 0.00972875859588385
% 1778 0.00973221566528082
% 1779 0.00973600521683693
% 1780 0.0097389742732048
% 1781 0.00974222179502249
% 1782 0.00974574219435453
% 1783 0.00974926352500916
% 1784 0.00975249521434307
% 1785 0.00975587032735348
% 1786 0.00976008269935846
% 1787 0.0097639998421073
% 1788 0.00976779498159885
% 1789 0.00977167021483183
% 1790 0.00977624114602804
% 1791 0.00978083163499832
% 1792 0.0097852535545826
% 1793 0.00979008991271257
% 1794 0.00979452393949032
% 1795 0.00979956611990929
% 1796 0.00980501528829336
% 1797 0.00981005374342203
% 1798 0.00981506425887346
% 1799 0.00982002727687359
% 1800 0.00982481054961681
% 1801 0.00982975773513317
% 1802 0.00983520410954952
% 1803 0.00984151475131512
% 1804 0.00984771735966206
% 1805 0.00985394604504108
% 1806 0.00986059755086899
% 1807 0.00986712798476219
% 1808 0.00987382419407368
% 1809 0.00988105591386557
% 1810 0.00988800078630447
% 1811 0.00989544577896595
% 1812 0.0099028218537569
% 1813 0.00991039350628853
% 1814 0.00991783104836941
% 1815 0.009925602003932
% 1816 0.00993430055677891
% 1817 0.00994374044239521
% 1818 0.00995260383933783
% 1819 0.00996223650872707
% 1820 0.00997167825698853
% 1821 0.00998095981776714
% 1822 0.00999032892286777
% 1823 0.00999999511986971
% 1824 0.010009384714067
% 1825 0.010019076988101
% 1826 0.0100289043039083
% 1827 0.0100390827283263
% 1828 0.010049207136035
% 1829 0.0100591797381639
% 1830 0.0100694727152586
% 1831 0.0100806597620249
% 1832 0.0100918989628553
% 1833 0.0101023819297552
% 1834 0.0101134916767478
% 1835 0.0101245287805796
% 1836 0.0101359272375703
% 1837 0.0101475073024631
% 1838 0.0101593881845474
% 1839 0.0101710557937622
% 1840 0.010183185338974
% 1841 0.0101953549310565
% 1842 0.0102078374475241
% 1843 0.0102201979607344
% 1844 0.0102320965379477
% 1845 0.010244601406157
% 1846 0.0102567300200462
% 1847 0.0102685084566474
% 1848 0.0102804023772478
% 1849 0.010292180813849
% 1850 0.0103036779910326
% 1851 0.0103148613125086
% 1852 0.0103258136659861
% 1853 0.0103365415707231
% 1854 0.0103474650532007
% 1855 0.0103581994771957
% 1856 0.0103682018816471
% 1857 0.0103779369965196
% 1858 0.010387796908617
% 1859 0.0103972218930721
% 1860 0.0104069840162992
% 1861 0.0104160141199827
% 1862 0.0104251112788916
% 1863 0.0104338508099318
% 1864 0.0104426331818104
% 1865 0.0104500707238913
% 1866 0.0104575036093593
% 1867 0.0104645453393459
% 1868 0.010471411049366
% 1869 0.0104783400893211
% 1870 0.01048494130373
% 1871 0.0104908123612404
% 1872 0.0104967458173633
% 1873 0.0105025134980679
% 1874 0.0105084059759974
% 1875 0.0105141457170248
% 1876 0.0105196442455053
% 1877 0.0105246854946017
% 1878 0.0105297863483429
% 1879 0.0105350390076637
% 1880 0.0105401575565338
% 1881 0.0105453114956617
% 1882 0.0105506721884012
% 1883 0.0105555839836597
% 1884 0.0105606047436595
% 1885 0.0105655584484339
% 1886 0.0105701647698879
% 1887 0.0105749536305666
% 1888 0.0105801150202751
% 1889 0.0105850324034691
% 1890 0.01058997400105
% 1891 0.010594941675663
% 1892 0.0105995833873749
% 1893 0.0106046721339226
% 1894 0.0106102209538221
% 1895 0.0106149315834045
% 1896 0.0106201786547899
% 1897 0.0106259528547525
% 1898 0.0106309652328491
% 1899 0.0106363296508789
% 1900 0.0106409899890423
% 1901 0.0106462938711047
% 1902 0.010651039890945
% 1903 0.0106566725298762
% 1904 0.0106621235609055
% 1905 0.0106675196439028
% 1906 0.0106726493686438
% 1907 0.0106785371899605
% 1908 0.0106843914836645
% 1909 0.0106906434521079
% 1910 0.010696898214519
% 1911 0.010703457519412
% 1912 0.0107100261375308
% 1913 0.0107173658907413
% 1914 0.0107244644314051
% 1915 0.0107319988310337
% 1916 0.01073959749192
% 1917 0.01074821036309
% 1918 0.0107559841126204
% 1919 0.0107648707926273
% 1920 0.0107730943709612
% 1921 0.0107817677780986
% 1922 0.0107908938080072
% 1923 0.010800389572978
% 1924 0.0108103817328811
% 1925 0.0108205219730735
% 1926 0.0108304936438799
% 1927 0.0108409337699413
% 1928 0.0108515247702599
% 1929 0.0108624650165439
% 1930 0.0108734723180532
% 1931 0.0108849070966244
% 1932 0.0108963279053569
% 1933 0.0109078697860241
% 1934 0.0109199564903975
% 1935 0.0109317656606436
% 1936 0.010944502428174
% 1937 0.0109575344249606
% 1938 0.0109700290486217
% 1939 0.0109832733869553
% 1940 0.0109970439225435
% 1941 0.0110109020024538
% 1942 0.0110251102596521
% 1943 0.0110395280644298
% 1944 0.0110538434237242
% 1945 0.0110683627426624
% 1946 0.0110835684463382
% 1947 0.0110985301434994
% 1948 0.0111140236258507
% 1949 0.0111294826492667
% 1950 0.0111450348049402
% 1951 0.0111604360863566
% 1952 0.0111760459840298
% 1953 0.0111919399350882
% 1954 0.0112077686935663
% 1955 0.0112230330705643
% 1956 0.0112389801070094
% 1957 0.0112546589225531
% 1958 0.0112695172429085
% 1959 0.0112850796431303
% 1960 0.0113002387806773
% 1961 0.01131546869874
% 1962 0.0113302245736122
% 1963 0.0113447159528732
% 1964 0.0113595305010676
% 1965 0.0113737303763628
% 1966 0.0113878240808845
% 1967 0.011401703581214
% 1968 0.0114150820299983
% 1969 0.0114285228773952
% 1970 0.0114414347335696
% 1971 0.0114538874477148
% 1972 0.011465772986412
% 1973 0.0114770848304033
% 1974 0.0114881042391062
% 1975 0.0114986840635538
% 1976 0.0115086166188121
% 1977 0.0115179633721709
% 1978 0.0115267187356949
% 1979 0.0115346005186439
% 1980 0.0115416226908565
% 1981 0.0115486960858107
% 1982 0.0115550784394145
% 1983 0.0115605052560568
% 1984 0.0115647185593843
% 1985 0.0115686757490039
% 1986 0.0115719176828861
% 1987 0.0115738641470671
% 1988 0.0115754967555404
% 1989 0.0115768443793058
% 1990 0.0115777477622032
% 1991 0.0115778930485249
% 1992 0.0115767810493708
% 1993 0.0115755004808307
% 1994 0.0115747814998031
% 1995 0.0115730687975883
% 1996 0.0115712732076645
% 1997 0.0115693081170321
% 1998 0.0115668997168541
% 1999 0.0115637509152293
% 2000 0.0115606263279915
% 2001 0.0115576423704624
% 2002 0.0115546453744173
% 2003 0.011551502160728
% 2004 0.0115480860695243
% 2005 0.0115447891876101
% 2006 0.0115414587780833
% 2007 0.0115377297624946
% 2008 0.0115347467362881
% 2009 0.0115327378734946
% 2010 0.0115305688232183
% 2011 0.0115292407572269
% 2012 0.011527824215591
% 2013 0.0115268304944038
% 2014 0.0115264561027288
% 2015 0.0115262921899557
% 2016 0.0115272235125303
% 2017 0.0115287024527788
% 2018 0.0115307634696364
% 2019 0.0115334494039416
% 2020 0.0115364445373416
% 2021 0.011539164930582
% 2022 0.011543046683073
% 2023 0.0115471966564655
% 2024 0.0115522658452392
% 2025 0.0115580055862665
% 2026 0.0115642873570323
% 2027 0.0115715665742755
% 2028 0.0115791074931622
% 2029 0.011587155982852
% 2030 0.0115962009876966
% 2031 0.0116061754524708
% 2032 0.0116163361817598
% 2033 0.0116264149546623
% 2034 0.0116379372775555
% 2035 0.0116492733359337
% 2036 0.0116615761071444
% 2037 0.0116752050817013
% 2038 0.0116893481463194
% 2039 0.0117036234587431
% 2040 0.0117182470858097
% 2041 0.0117331733927131
% 2042 0.0117487302049994
% 2043 0.0117642683908343
% 2044 0.0117805330082774
% 2045 0.0117969466373324
% 2046 0.0118130668997765
% 2047 0.0118302023038268
% 2048 0.0118466420099139
% 2049 0.0118627874180675
% 2050 0.0118799898773432
% 2051 0.0118969446048141
% 2052 0.011913794092834
% 2053 0.0119303092360497
% 2054 0.0119464378803968
% 2055 0.0119628794491291
% 2056 0.0119793741032481
% 2057 0.011994756758213
% 2058 0.0120096011087298
% 2059 0.012024512514472
% 2060 0.0120385345071554
% 2061 0.0120513755828142
% 2062 0.0120646003633738
% 2063 0.0120765967294574
% 2064 0.0120877912268043
% 2065 0.0120991338044405
% 2066 0.0121094388887286
% 2067 0.0121187902987003
% 2068 0.0121274590492249
% 2069 0.0121357869356871
% 2070 0.0121422810479999
% 2071 0.012148529291153
% 2072 0.0121545707806945
% 2073 0.0121599659323692
% 2074 0.0121648050844669
% 2075 0.0121694635599852
% 2076 0.0121727026998997
% 2077 0.0121757742017508
% 2078 0.0121779590845108
% 2079 0.012180152349174
% 2080 0.0121818762272596
% 2081 0.0121828718110919
% 2082 0.0121834129095078
% 2083 0.0121838580816984
% 2084 0.0121843107044697
% 2085 0.0121845379471779
% 2086 0.0121846050024033
% 2087 0.0121841579675674
% 2088 0.0121842510998249
% 2089 0.0121842082589865
% 2090 0.012183896265924
% 2091 0.0121839176863432
% 2092 0.0121838115155697
% 2093 0.0121844066306949
% 2094 0.0121849551796913
% 2095 0.0121859665960073
% 2096 0.0121868681162596
% 2097 0.012187859043479
% 2098 0.0121897161006927
% 2099 0.0121919754892588
% 2100 0.0121949082240462
% 2101 0.0121985003352165
% 2102 0.0122022470459342
% 2103 0.0122071132063866
% 2104 0.0122121572494507
% 2105 0.0122181540355086
% 2106 0.0122248455882072
% 2107 0.0122334081679583
% 2108 0.0122424717992544
% 2109 0.0122516416013241
% 2110 0.0122625213116407
% 2111 0.0122737418860197
% 2112 0.0122866034507751
% 2113 0.0122999353334308
% 2114 0.0123142255470157
% 2115 0.0123295811936259
% 2116 0.0123457983136177
% 2117 0.0123631833121181
% 2118 0.0123808141797781
% 2119 0.0123999072238803
% 2120 0.012419393286109
% 2121 0.012439401820302
% 2122 0.0124594150111079
% 2123 0.0124808494001627
% 2124 0.0125026553869247
% 2125 0.0125253079459071
% 2126 0.012547992169857
% 2127 0.0125706596300006
% 2128 0.0125935953110456
% 2129 0.0126168755814433
% 2130 0.0126396445557475
% 2131 0.0126627888530493
% 2132 0.0126857049763203
% 2133 0.0127090867608786
% 2134 0.012731745839119
% 2135 0.0127540621906519
% 2136 0.0127756809815764
% 2137 0.0127965994179249
% 2138 0.0128174228593707
% 2139 0.0128380283713341
% 2140 0.0128584168851376
% 2141 0.0128780249506235
% 2142 0.0128979040309787
% 2143 0.0129167307168245
% 2144 0.0129350032657385
% 2145 0.0129529740661383
% 2146 0.0129702938720584
% 2147 0.0129868118092418
% 2148 0.0130025697872043
% 2149 0.0130179626867175
% 2150 0.0130324540659785
% 2151 0.0130460020154715
% 2152 0.0130586046725512
% 2153 0.0130695514380932
% 2154 0.0130795370787382
% 2155 0.0130877522751689
% 2156 0.0130955269560218
% 2157 0.0131016550585628
% 2158 0.0131057407706976
% 2159 0.0131092257797718
% 2160 0.0131113547831774
% 2161 0.0131115866824985
% 2162 0.0131116416305304
% 2163 0.0131096560508013
% 2164 0.0131069105118513
% 2165 0.0131030222401023
% 2166 0.0130982240661979
% 2167 0.0130927618592978
% 2168 0.0130872903391719
% 2169 0.0130818095058203
% 2170 0.0130761172622442
% 2171 0.0130697069689631
% 2172 0.0130633469671011
% 2173 0.013057142496109
% 2174 0.0130521487444639
% 2175 0.0130478143692017
% 2176 0.01304433029145
% 2177 0.0130417859181762
% 2178 0.0130411526188254
% 2179 0.0130424294620752
% 2180 0.0130450129508972
% 2181 0.0130492094904184
% 2182 0.013054633513093
% 2183 0.0130612831562757
% 2184 0.0130699537694454
% 2185 0.013079434633255
% 2186 0.0130902184173465
% 2187 0.0131016224622726
% 2188 0.0131141245365143
% 2189 0.0131268110126257
% 2190 0.0131397871300578
% 2191 0.0131526766344905
% 2192 0.0131650222465396
% 2193 0.0131770316511393
% 2194 0.0131886322051287
% 2195 0.0131996823474765
% 2196 0.0132100824266672
% 2197 0.0132197616621852
% 2198 0.0132285971194506
% 2199 0.0132371848449111
% 2200 0.0132448002696037
% 2201 0.0132517209276557
% 2202 0.0132579831406474
% 2203 0.0132631342858076
% 2204 0.0132682453840971
% 2205 0.0132727604359388
% 2206 0.013276893645525
% 2207 0.0132803954184055
% 2208 0.0132837099954486
% 2209 0.0132867870852351
% 2210 0.0132903447374701
% 2211 0.0132941408082843
% 2212 0.013297869823873
% 2213 0.0133024230599403
% 2214 0.0133077930659056
% 2215 0.0133132841438055
% 2216 0.0133194457739592
% 2217 0.0133265778422356
% 2218 0.0133346430957317
% 2219 0.013343745842576
% 2220 0.0133541179820895
% 2221 0.0133647993206978
% 2222 0.0133765442296863
% 2223 0.013389864936471
% 2224 0.0134039334952831
% 2225 0.0134193925186992
% 2226 0.0134352585300803
% 2227 0.0134515669196844
% 2228 0.0134685914963484
% 2229 0.013485967181623
% 2230 0.0135037507861853
% 2231 0.0135212875902653
% 2232 0.0135388746857643
% 2233 0.0135555192828178
% 2234 0.0135724674910307
% 2235 0.0135881509631872
% 2236 0.0136028099805117
% 2237 0.0136167760938406
% 2238 0.0136295706033707
% 2239 0.0136411376297474
% 2240 0.0136516634374857
% 2241 0.0136604383587837
% 2242 0.013668566942215
% 2243 0.013674951158464
% 2244 0.0136801106855273
% 2245 0.0136840157210827
% 2246 0.0136861754581332
% 2247 0.0136877503246069
% 2248 0.0136884106323123
% 2249 0.0136880856007338
% 2250 0.0136872045695782
% 2251 0.0136853959411383
% 2252 0.0136829745024443
% 2253 0.0136804012581706
% 2254 0.0136775020509958
% 2255 0.0136737525463104
% 2256 0.0136703886091709
% 2257 0.0136668253690004
% 2258 0.0136635927483439
% 2259 0.0136601058766246
% 2260 0.0136566236615181
% 2261 0.0136532327160239
% 2262 0.0136506846174598
% 2263 0.0136480126529932
% 2264 0.0136451562866569
% 2265 0.0136431287974119
% 2266 0.0136421229690313
% 2267 0.0136411804705858
% 2268 0.0136412335559726
% 2269 0.0136417327448726
% 2270 0.013642581179738
% 2271 0.0136441420763731
% 2272 0.0136462114751339
% 2273 0.013648453168571
% 2274 0.0136509565636516
% 2275 0.0136538771912456
% 2276 0.0136576592922211
% 2277 0.0136623485013843
% 2278 0.0136674363166094
% 2279 0.0136735495179892
% 2280 0.0136797577142715
% 2281 0.0136858150362968
% 2282 0.0136927515268326
% 2283 0.0137003092095256
% 2284 0.0137080689892173
% 2285 0.0137163642793894
% 2286 0.0137249929830432
% 2287 0.0137342400848866
% 2288 0.0137434452772141
% 2289 0.0137529550120234
% 2290 0.0137628074735403
% 2291 0.0137729048728943
% 2292 0.0137836392968893
% 2293 0.0137942023575306
% 2294 0.0138046741485596
% 2295 0.0138142956420779
% 2296 0.0138241108506918
% 2297 0.0138333737850189
% 2298 0.0138415349647403
% 2299 0.013849938288331
% 2300 0.0138569455593824
% 2301 0.0138629851862788
% 2302 0.0138681437820196
% 2303 0.0138731002807617
% 2304 0.0138767696917057
% 2305 0.0138798672705889
% 2306 0.0138820298016071
% 2307 0.0138838794082403
% 2308 0.0138842528685927
% 2309 0.0138843338936567
% 2310 0.0138842165470123
% 2311 0.013883481733501
% 2312 0.0138819236308336
% 2313 0.0138804642483592
% 2314 0.0138785634189844
% 2315 0.0138765480369329
% 2316 0.0138737019151449
% 2317 0.0138711361214519
% 2318 0.0138683533295989
% 2319 0.0138651235029101
% 2320 0.0138616617769003
% 2321 0.0138580454513431
% 2322 0.0138538964092731
% 2323 0.0138498200103641
% 2324 0.0138449557125568
% 2325 0.0138402301818132
% 2326 0.0138358091935515
% 2327 0.0138317048549652
% 2328 0.0138272140175104
% 2329 0.0138231366872787
% 2330 0.0138192921876907
% 2331 0.0138153238222003
% 2332 0.0138111338019371
% 2333 0.013807475566864
% 2334 0.0138039942830801
% 2335 0.0138010596856475
% 2336 0.0137984249740839
% 2337 0.0137961320579052
% 2338 0.0137940403074026
% 2339 0.0137923285365105
% 2340 0.0137911727651954
% 2341 0.0137907713651657
% 2342 0.0137903057038784
% 2343 0.0137899024412036
% 2344 0.0137898987159133
% 2345 0.0137904267758131
% 2346 0.0137908365577459
% 2347 0.0137919066473842
% 2348 0.0137932617217302
% 2349 0.0137946149334311
% 2350 0.0137961087748408
% 2351 0.0137975886464119
% 2352 0.0137986345216632
% 2353 0.0138003975152969
% 2354 0.0138027928769588
% 2355 0.0138056231662631
% 2356 0.0138088408857584
% 2357 0.0138129619881511
% 2358 0.0138177676126361
% 2359 0.0138236302882433
% 2360 0.0138306273147464
% 2361 0.0138385435566306
% 2362 0.0138475438579917
% 2363 0.0138572184368968
% 2364 0.0138681381940842
% 2365 0.0138794407248497
% 2366 0.0138919008895755
% 2367 0.0139049887657166
% 2368 0.0139180300757289
% 2369 0.0139313964173198
% 2370 0.0139450430870056
% 2371 0.0139583190903068
% 2372 0.0139722405001521
% 2373 0.0139850070700049
% 2374 0.0139972670003772
% 2375 0.0140087865293026
% 2376 0.0140197267755866
% 2377 0.0140295028686523
% 2378 0.0140385273844004
% 2379 0.0140465153381228
% 2380 0.0140539295971394
% 2381 0.0140596833080053
% 2382 0.0140642337501049
% 2383 0.0140680652111769
% 2384 0.0140705574303865
% 2385 0.0140716712921858
% 2386 0.0140723576769233
% 2387 0.014072498306632
% 2388 0.0140719143673778
% 2389 0.0140703534707427
% 2390 0.0140682086348534
% 2391 0.0140656530857086
% 2392 0.0140629168599844
% 2393 0.0140602774918079
% 2394 0.0140575673431158
% 2395 0.0140551906079054
% 2396 0.0140526322647929
% 2397 0.0140503635630012
% 2398 0.0140486834570765
% 2399 0.0140477633103728
% 2400 0.0140473749488592
% 2401 0.0140471365302801
% 2402 0.0140474438667297
% 2403 0.0140482373535633
% 2404 0.0140493577346206
% 2405 0.0140508627519011
% 2406 0.0140528101474047
% 2407 0.0140553768724203
% 2408 0.0140584511682391
% 2409 0.0140616968274117
% 2410 0.0140649965032935
% 2411 0.0140686836093664
% 2412 0.0140720261260867
% 2413 0.0140752121806145
% 2414 0.0140789691358805
% 2415 0.0140831414610147
% 2416 0.0140869598835707
% 2417 0.0140912216156721
% 2418 0.014095377177
% 2419 0.014099970459938
% 2420 0.0141047490760684
% 2421 0.0141097893938422
% 2422 0.0141154965385795
% 2423 0.0141221713274717
% 2424 0.0141293331980705
% 2425 0.0141369504854083
% 2426 0.0141453742980957
% 2427 0.0141551597043872
% 2428 0.0141658987849951
% 2429 0.0141772469505668
% 2430 0.0141892312094569
% 2431 0.014202207326889
% 2432 0.0142151862382889
% 2433 0.0142279844731092
% 2434 0.0142416749149561
% 2435 0.0142558803781867
% 2436 0.0142702786251903
% 2437 0.014284634962678
% 2438 0.0142988516017795
% 2439 0.0143121816217899
% 2440 0.0143251670524478
% 2441 0.0143378665670753
% 2442 0.0143500398844481
% 2443 0.0143616031855345
% 2444 0.014372056350112
% 2445 0.0143816098570824
% 2446 0.0143898129463196
% 2447 0.0143970604985952
% 2448 0.0144027527421713
% 2449 0.0144076086580753
% 2450 0.0144112510606647
% 2451 0.0144135570153594
% 2452 0.0144143272191286
% 2453 0.0144139481708407
% 2454 0.0144121497869492
% 2455 0.0144091797992587
% 2456 0.0144059378653765
% 2457 0.0144023504108191
% 2458 0.0143977617844939
% 2459 0.0143925528973341
% 2460 0.0143879130482674
% 2461 0.0143830012530088
% 2462 0.0143785681575537
% 2463 0.0143738826736808
% 2464 0.0143694132566452
% 2465 0.0143651841208339
% 2466 0.0143612828105688
% 2467 0.0143575929105282
% 2468 0.0143538005650043
% 2469 0.0143507160246372
% 2470 0.0143486997112632
% 2471 0.0143473912030458
% 2472 0.0143468249589205
% 2473 0.0143470894545317
% 2474 0.0143476827070117
% 2475 0.014349652454257
% 2476 0.0143527071923018
% 2477 0.0143561661243439
% 2478 0.0143604651093483
% 2479 0.0143656078726053
% 2480 0.0143711632117629
% 2481 0.0143778007477522
% 2482 0.0143847670406103
% 2483 0.0143924281001091
% 2484 0.01440061442554
% 2485 0.0144092049449682
% 2486 0.0144185423851013
% 2487 0.0144285224378109
% 2488 0.0144389346241951
% 2489 0.0144504215568304
% 2490 0.0144622903317213
% 2491 0.0144747216254473
% 2492 0.014488136395812
% 2493 0.0145022375509143
% 2494 0.0145170986652374
% 2495 0.0145326731726527
% 2496 0.0145493242889643
% 2497 0.0145664652809501
% 2498 0.0145855117589235
% 2499 0.0146033465862274
% 2500 0.014621889218688
% 2501 0.0146409124135971
% 2502 0.0146591020748019
% 2503 0.0146769881248474
% 2504 0.0146944848820567
% 2505 0.0147113483399153
% 2506 0.0147276511415839
% 2507 0.014742674306035
% 2508 0.0147563982754946
% 2509 0.0147692691534758
% 2510 0.0147810969501734
% 2511 0.0147921768948436
% 2512 0.0148026701062918
% 2513 0.0148129370063543
% 2514 0.0148231070488691
% 2515 0.0148330200463533
% 2516 0.0148426983505487
% 2517 0.0148526951670647
% 2518 0.0148622235283256
% 2519 0.0148725956678391
% 2520 0.0148828439414501
% 2521 0.0148925548419356
% 2522 0.0149018568918109
% 2523 0.0149107351899147
% 2524 0.0149191124364734
% 2525 0.0149266440421343
% 2526 0.0149342566728592
% 2527 0.0149410990998149
% 2528 0.0149471871554852
% 2529 0.0149534698575735
% 2530 0.0149594694375992
% 2531 0.0149656189605594
% 2532 0.0149712972342968
% 2533 0.0149776022881269
% 2534 0.0149840470403433
% 2535 0.0149899050593376
% 2536 0.0149957556277514
% 2537 0.015001917257905
% 2538 0.0150073124095798
% 2539 0.0150117948651314
% 2540 0.0150151159614325
% 2541 0.0150168370455503
% 2542 0.0150168864056468
% 2543 0.0150153674185276
% 2544 0.015012021176517
% 2545 0.0150068206712604
% 2546 0.0150000341236591
% 2547 0.0149919791147113
% 2548 0.0149833811447024
% 2549 0.0149745177477598
% 2550 0.0149660808965564
% 2551 0.014958705753088
% 2552 0.0149530973285437
% 2553 0.0149492938071489
% 2554 0.0149477105587721
% 2555 0.0149494372308254
% 2556 0.0149536039680243
% 2557 0.0149606764316559
% 2558 0.0149701368063688
% 2559 0.0149821918457747
% 2560 0.0149959279224277
% 2561 0.0150111792609096
% 2562 0.015028078109026
% 2563 0.0150460433214903
% 2564 0.0150651820003986
% 2565 0.0150851523503661
% 2566 0.015105290338397
% 2567 0.0151269286870956
% 2568 0.0151491723954678
% 2569 0.01517294626683
% 2570 0.0151975285261869
% 2571 0.0152235021814704
% 2572 0.0152503987774253
% 2573 0.0152780096977949
% 2574 0.015305700711906
% 2575 0.0153337894007564
% 2576 0.0153609775006771
% 2577 0.0153872026130557
% 2578 0.0154120428487659
% 2579 0.0154348816722631
% 2580 0.0154562126845121
% 2581 0.0154751874506474
% 2582 0.0154918730258942
% 2583 0.0155059807002544
% 2584 0.0155184781178832
% 2585 0.0155291818082333
% 2586 0.0155383143573999
% 2587 0.0155462995171547
% 2588 0.0155524909496307
% 2589 0.0155573766678572
% 2590 0.0155605599284172
% 2591 0.0155609082430601
% 2592 0.0155589804053307
% 2593 0.0155546320602298
% 2594 0.0155485449358821
% 2595 0.0155395222827792
% 2596 0.015528654679656
% 2597 0.0155168194323778
% 2598 0.0155040267854929
% 2599 0.0154914855957031
% 2600 0.0154801234602928
% 2601 0.0154706016182899
% 2602 0.0154643207788467
% 2603 0.0154612027108669
% 2604 0.0154617186635733
% 2605 0.0154664143919945
% 2606 0.0154762379825115
% 2607 0.015490896999836
% 2608 0.0155101362615824
% 2609 0.0155337629839778
% 2610 0.0155615042895079
% 2611 0.0155924577265978
% 2612 0.0156264379620552
% 2613 0.0156628713011742
% 2614 0.0157013796269894
% 2615 0.0157427918165922
% 2616 0.0157862361520529
% 2617 0.0158319547772408
% 2618 0.0158806517720222
% 2619 0.0159318000078201
% 2620 0.0159856583923101
% 2621 0.0160413272678852
% 2622 0.0160983856767416
% 2623 0.0161555111408234
% 2624 0.0162124186754227
% 2625 0.0162681471556425
% 2626 0.0163220688700676
% 2627 0.0163734350353479
% 2628 0.016421427950263
% 2629 0.0164658389985561
% 2630 0.0165063813328743
% 2631 0.0165426023304462
% 2632 0.016573891043663
% 2633 0.0166001599282026
% 2634 0.0166219100356102
% 2635 0.0166389178484678
% 2636 0.0166517347097397
% 2637 0.0166608430445194
% 2638 0.0166660081595182
% 2639 0.0166677683591843
% 2640 0.0166665632277727
% 2641 0.0166623145341873
% 2642 0.0166564099490643
% 2643 0.0166491158306599
% 2644 0.0166403781622648
% 2645 0.016630481928587
% 2646 0.0166197624057531
% 2647 0.0166080147027969
% 2648 0.0165966805070639
% 2649 0.0165865421295166
% 2650 0.0165772046893835
% 2651 0.0165691450238228
% 2652 0.0165640749037266
% 2653 0.0165607631206512
% 2654 0.0165602825582027
% 2655 0.0165621154010296
% 2656 0.0165661387145519
% 2657 0.0165726523846388
% 2658 0.0165809690952301
% 2659 0.0165899693965912
% 2660 0.0165997967123985
% 2661 0.0166098773479462
% 2662 0.0166203211992979
% 2663 0.0166302621364594
% 2664 0.0166410934180021
% 2665 0.0166523959487677
% 2666 0.0166651010513306
% 2667 0.0166790746152401
% 2668 0.0166954137384892
% 2669 0.0167140644043684
% 2670 0.0167346745729446
% 2671 0.0167583115398884
% 2672 0.0167845971882343
% 2673 0.016814298927784
% 2674 0.016846677288413
% 2675 0.0168815143406391
% 2676 0.0169189795851707
% 2677 0.0169588085263968
% 2678 0.0170006901025772
% 2679 0.0170442201197147
% 2680 0.0170889012515545
% 2681 0.0171349532902241
% 2682 0.0171809494495392
% 2683 0.0172268394380808
% 2684 0.017272150143981
% 2685 0.0173156447708607
% 2686 0.0173578783869743
% 2687 0.0173978935927153
% 2688 0.0174353457987309
% 2689 0.0174699835479259
% 2690 0.0175018012523651
% 2691 0.0175306797027588
% 2692 0.0175564400851727
% 2693 0.0175794269889593
% 2694 0.0175998136401176
% 2695 0.0176172759383917
% 2696 0.0176321193575859
% 2697 0.0176454242318869
% 2698 0.0176574625074863
% 2699 0.0176682751625776
% 2700 0.0176783911883831
% 2701 0.017688412219286
% 2702 0.0176981315016747
% 2703 0.0177091415971518
% 2704 0.0177214406430721
% 2705 0.0177350398153067
% 2706 0.0177507922053337
% 2707 0.0177683979272842
% 2708 0.0177880153059959
% 2709 0.0178100373595953
% 2710 0.017834760248661
% 2711 0.017861619591713
% 2712 0.0178903713822365
% 2713 0.0179217718541622
% 2714 0.0179558340460062
% 2715 0.0179914198815823
% 2716 0.0180282071232796
% 2717 0.0180653966963291
% 2718 0.0181032307446003
% 2719 0.018140995875001
% 2720 0.0181783940643072
% 2721 0.0182149149477482
% 2722 0.0182496439665556
% 2723 0.0182835422456264
% 2724 0.0183154009282589
% 2725 0.0183456894010305
% 2726 0.0183743759989738
% 2727 0.0184010751545429
% 2728 0.0184258352965117
% 2729 0.0184495933353901
% 2730 0.0184716992080212
% 2731 0.0184930860996246
% 2732 0.0185132920742035
% 2733 0.0185324177145958
% 2734 0.0185505673289299
% 2735 0.0185679420828819
% 2736 0.0185845978558064
% 2737 0.018601143732667
% 2738 0.018617182970047
% 2739 0.0186323262751102
% 2740 0.0186479780822992
% 2741 0.0186626352369785
% 2742 0.0186772271990776
% 2743 0.0186909958720207
% 2744 0.0187036283314228
% 2745 0.0187145918607712
% 2746 0.0187248885631561
% 2747 0.0187336169183254
% 2748 0.0187408234924078
% 2749 0.0187463015317917
% 2750 0.0187502354383469
% 2751 0.0187522452324629
% 2752 0.0187526997178793
% 2753 0.018751248717308
% 2754 0.0187490284442902
% 2755 0.0187456514686346
% 2756 0.0187412761151791
% 2757 0.0187369268387556
% 2758 0.01873261295259
% 2759 0.0187289249151945
% 2760 0.0187268331646919
% 2761 0.0187256615608931
% 2762 0.0187266059219837
% 2763 0.0187302064150572
% 2764 0.0187355652451515
% 2765 0.0187439285218716
% 2766 0.0187550038099289
% 2767 0.0187694001942873
% 2768 0.0187871679663658
% 2769 0.0188077948987484
% 2770 0.0188313238322735
% 2771 0.018857903778553
% 2772 0.0188880190253258
% 2773 0.0189214777201414
% 2774 0.0189575087279081
% 2775 0.0189959891140461
% 2776 0.0190373323857784
% 2777 0.0190817844122648
% 2778 0.0191283635795116
% 2779 0.0191782414913177
% 2780 0.0192304067313671
% 2781 0.0192849803715944
% 2782 0.0193413849920034
% 2783 0.0194007456302643
% 2784 0.0194623470306396
% 2785 0.0195252820849419
% 2786 0.01958978921175
% 2787 0.019655279815197
% 2788 0.0197210554033518
% 2789 0.0197865422815084
% 2790 0.0198514424264431
% 2791 0.0199151709675789
% 2792 0.0199767723679543
% 2793 0.0200349967926741
% 2794 0.0200903303921223
% 2795 0.0201419554650784
% 2796 0.0201897546648979
% 2797 0.0202325284481049
% 2798 0.020269813016057
% 2799 0.0203015133738518
% 2800 0.0203274320811033
% 2801 0.0203477218747139
% 2802 0.0203629154711962
% 2803 0.0203721337020397
% 2804 0.0203770883381367
% 2805 0.020377304404974
% 2806 0.0203745812177658
% 2807 0.0203682500869036
% 2808 0.0203593745827675
% 2809 0.0203482285141945
% 2810 0.0203355308622122
% 2811 0.0203207954764366
% 2812 0.0203054565936327
% 2813 0.0202891435474157
% 2814 0.020273482427001
% 2815 0.0202579125761986
% 2816 0.0202436447143555
% 2817 0.0202313549816608
% 2818 0.0202201511710882
% 2819 0.0202105361968279
% 2820 0.0202025044709444
% 2821 0.0201961360871792
% 2822 0.0201920457184315
% 2823 0.0201895534992218
% 2824 0.0201897602528334
% 2825 0.0201931558549404
% 2826 0.0201998129487038
% 2827 0.0202108286321163
% 2828 0.0202247500419617
% 2829 0.0202426910400391
% 2830 0.0202644374221563
% 2831 0.0202902741730213
% 2832 0.0203198399394751
% 2833 0.0203535091131926
% 2834 0.0203913077712059
% 2835 0.0204326324164867
% 2836 0.0204777345061302
% 2837 0.0205246228724718
% 2838 0.0205732323229313
% 2839 0.02062220685184
% 2840 0.020670747384429
% 2841 0.0207182243466377
% 2842 0.0207630433142185
% 2843 0.0208051092922688
% 2844 0.0208440627902746
% 2845 0.0208795964717865
% 2846 0.0209117736667395
% 2847 0.0209400020539761
% 2848 0.0209641959518194
% 2849 0.0209847539663315
% 2850 0.0210017561912537
% 2851 0.0210150629281998
% 2852 0.021025400608778
% 2853 0.0210340581834316
% 2854 0.0210409723222256
% 2855 0.0210478007793427
% 2856 0.0210559889674187
% 2857 0.0210657268762589
% 2858 0.021077748388052
% 2859 0.021092101931572
% 2860 0.0211086012423038
% 2861 0.0211271829903126
% 2862 0.0211480166763067
% 2863 0.0211707632988691
% 2864 0.0211955271661282
% 2865 0.0212220009416342
% 2866 0.0212498903274536
% 2867 0.021279089152813
% 2868 0.0213101133704185
% 2869 0.021342258900404
% 2870 0.0213757380843163
% 2871 0.0214090626686811
% 2872 0.0214425437152386
% 2873 0.0214750058948994
% 2874 0.0215057246387005
% 2875 0.0215342603623867
% 2876 0.0215600989758968
% 2877 0.0215824227780104
% 2878 0.0216005444526672
% 2879 0.0216150563210249
% 2880 0.0216248389333487
% 2881 0.0216298066079617
% 2882 0.0216302983462811
% 2883 0.02162691578269
% 2884 0.0216206964105368
% 2885 0.021612485870719
% 2886 0.021602425724268
% 2887 0.0215915776789188
% 2888 0.0215806737542152
% 2889 0.021570136770606
% 2890 0.0215600728988647
% 2891 0.0215512737631798
% 2892 0.0215448699891567
% 2893 0.0215409900993109
% 2894 0.0215405970811844
% 2895 0.0215435978025198
% 2896 0.0215523056685925
% 2897 0.021567489951849
% 2898 0.0215897262096405
% 2899 0.021620100364089
% 2900 0.0216595493257046
% 2901 0.0217073932290077
% 2902 0.0217622797936201
% 2903 0.0218234695494175
% 2904 0.0218892302364111
% 2905 0.021957840770483
% 2906 0.0220279917120934
% 2907 0.0220978688448668
% 2908 0.022166233509779
% 2909 0.022231187671423
% 2910 0.0222912114113569
% 2911 0.0223450418561697
% 2912 0.0223919283598661
% 2913 0.0224310420453548
% 2914 0.0224620159715414
% 2915 0.0224849320948124
% 2916 0.0224994271993637
% 2917 0.0225064810365438
% 2918 0.0225068330764771
% 2919 0.0225018542259932
% 2920 0.0224931240081787
% 2921 0.0224821977317333
% 2922 0.0224711298942566
% 2923 0.0224615372717381
% 2924 0.0224541835486889
% 2925 0.0224503800272942
% 2926 0.0224509984254837
% 2927 0.0224567614495754
% 2928 0.0224679242819548
% 2929 0.0224840119481087
% 2930 0.0225060768425465
% 2931 0.0225343406200409
% 2932 0.0225676149129868
% 2933 0.0226058419793844
% 2934 0.0226485878229141
% 2935 0.0226949229836464
% 2936 0.0227447189390659
% 2937 0.0227963030338287
% 2938 0.022849639877677
% 2939 0.0229037739336491
% 2940 0.0229573287069798
% 2941 0.0230101123452187
% 2942 0.0230604335665703
% 2943 0.0231074914336205
% 2944 0.0231501646339893
% 2945 0.0231874715536833
% 2946 0.0232184007763863
% 2947 0.0232424028217793
% 2948 0.0232605151832104
% 2949 0.0232729949057102
% 2950 0.023280706256628
% 2951 0.0232832878828049
% 2952 0.0232827868312597
% 2953 0.0232794173061848
% 2954 0.0232738833874464
% 2955 0.023267075419426
% 2956 0.0232590734958649
% 2957 0.0232492499053478
% 2958 0.0232386402785778
% 2959 0.0232279188930988
% 2960 0.0232166424393654
% 2961 0.0232053529471159
% 2962 0.0231945812702179
% 2963 0.0231847576797009
% 2964 0.0231770481914282
% 2965 0.0231715217232704
% 2966 0.0231689810752869
% 2967 0.0231694839894772
% 2968 0.0231730043888092
% 2969 0.0231799390166998
% 2970 0.0231904592365026
% 2971 0.0232040211558342
% 2972 0.0232210494577885
% 2973 0.0232417769730091
% 2974 0.0232661329209805
% 2975 0.0232938304543495
% 2976 0.0233253501355648
% 2977 0.0233613681048155
% 2978 0.0234016291797161
% 2979 0.0234454926103354
% 2980 0.0234927516430616
% 2981 0.0235419776290655
% 2982 0.0235928222537041
% 2983 0.0236437618732452
% 2984 0.0236935820430517
% 2985 0.0237412415444851
% 2986 0.0237859152257442
% 2987 0.0238263662904501
% 2988 0.0238624345511198
% 2989 0.0238936841487885
% 2990 0.0239206235855818
% 2991 0.0239437278360128
% 2992 0.0239628106355667
% 2993 0.0239779762923717
% 2994 0.0239894725382328
% 2995 0.0239978283643723
% 2996 0.0240029953420162
% 2997 0.024004464969039
% 2998 0.0240030344575644
% 2999 0.0239987000823021
% };
% \addlegendentry{\mcDGNet ($4\%$), NO $\Psi_{vol}$}
\end{axis}

\end{tikzpicture}


==> Figs/Architecture.tex <==
\def\layersep{1.5cm}
\def\nodeinlayersep{.8cm}
\usetikzlibrary{calc}

\begin{tikzpicture}[
    node distance=\layersep,
    edge/.style={-stealth,shorten >=1pt, draw=black!50,thin, rounded corners=5pt},
    edge2/.style={draw=black!50,thin},
    neuron/.style={circle,fill=black!25,minimum size=10pt,inner sep=0pt},
    operator/.style={rectangle,fill=green!,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, inner sep=0pt, rounded corners},
    input neuron/.style={neuron, fill=green!50,minimum size=12pt},
    output neuron/.style={neuron, fill=green!50,minimum size=12pt},
    hidden neuron/.style={neuron,,draw=blue,thick fill=blue!5},
    Forward map/.style={operator, fill=red!50},
    annot/.style={text width=4em, text centered},
    every node/.style={scale=1.0},
    node1/.style={scale=2.0},
    cross/.style={path picture={ 
        \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] 
            (path picture bounding box.south) -- (path picture bounding box.north); 
        \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] 
            (path picture bounding box.west) -- (path picture bounding box.east);
    }}
]

\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (u_in) at (3.5*\layersep, -.00*\nodeinlayersep) {$\ubr^{i} = \ui{{i,0}} + \epsb$};

% DG GNN RHS tikz figure
\node[rectangle,draw=blue,thick,fill=blue!40,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGGNN-1) at (1*\layersep, -2*\nodeinlayersep) {$\DGGNN$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (SL-DGGNN-1) at (1*\layersep, -4.8*\nodeinlayersep) {$S$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGGNN-RK-1) at (1*\layersep, -6.5*\nodeinlayersep) {$\ut{{i},1}$};
\node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_1) at (1*\layersep, -3.6*\nodeinlayersep){};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (1.2*\layersep, -2.9*\nodeinlayersep) {\tiny $ \times \dt$};

\draw[edge,thin] (u_in) -- (1*\layersep, -.00 *\nodeinlayersep) -- (DGGNN-1);
\draw[edge,thin] (1*\layersep, -0.6 *\nodeinlayersep) -- (1*\layersep, -1 *\nodeinlayersep) -- (2*\layersep, -1 *\nodeinlayersep) -- (2*\layersep, -3.6 *\nodeinlayersep) -- (cross_1);
\draw[edge,thin] (DGGNN-1) -- (cross_1);
\draw[edge,thin] (cross_1) -- (SL-DGGNN-1);
\draw[edge,thin] (SL-DGGNN-1) -- (DGGNN-RK-1);

\node[rectangle,draw=blue,thick,fill=blue!40,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGGNN-2) at (1*\layersep, -8.5*\nodeinlayersep) {$\DGGNN$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (SL-DGGNN-2) at (1*\layersep, -11.6*\nodeinlayersep) {$S$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGGNN-RK-2) at (1*\layersep, -13.3*\nodeinlayersep) {$\ut{{i},2}$};
\node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_2) at (1*\layersep, -10.1*\nodeinlayersep){};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (1.2*\layersep, -9.4*\nodeinlayersep) {\tiny $ \times \dt$};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (1.2*\layersep, -10.6*\nodeinlayersep) {\tiny $ \times \frac{1}{2}$};

\draw[edge,thin] (DGGNN-RK-1) -- (DGGNN-2);
\draw[edge,thin] (1*\layersep, -7.*\nodeinlayersep) -- (1*\layersep, -7.5*\nodeinlayersep) -- (2*\layersep, -7.5 *\nodeinlayersep) -- (2*\layersep, -10.1 *\nodeinlayersep) -- (cross_2);
\draw[edge,thin] (DGGNN-2) -- (cross_2);
\draw[edge,thin] (cross_2) -- (SL-DGGNN-2);
\draw[edge,thin] (SL-DGGNN-2) -- (DGGNN-RK-2);

\draw[edge,thin] (1*\layersep, -.6 *\nodeinlayersep) -- (1*\layersep, -1 *\nodeinlayersep) -- (0.*\layersep, -1 *\nodeinlayersep) -- (0.*\layersep, -10.1 *\nodeinlayersep) -- (cross_2);

% DG solver RHS tikz figure
\node[rectangle,fill=red!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGsol-1) at (6*\layersep, -2*\nodeinlayersep) {$\mc{F}$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (SL-DGsol-1) at (6*\layersep, -4.8*\nodeinlayersep) {$S$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGsol-RK-1) at (6*\layersep, -6.5*\nodeinlayersep) {$\ubar{{i},1}$};
\node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_3) at (6*\layersep, -3.6*\nodeinlayersep){};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (6.2*\layersep, -2.9*\nodeinlayersep) {\tiny $ \times \dt$};

\draw[edge,thin] (u_in) -- (6*\layersep, -.00 *\nodeinlayersep) -- (DGsol-1);
\draw[edge,thin] (6*\layersep, -.6 *\nodeinlayersep)  -- (6*\layersep, -1 *\nodeinlayersep) -- (5*\layersep, -1 *\nodeinlayersep) -- (5*\layersep, -3.6 *\nodeinlayersep) -- (cross_3);
\draw[edge,thin] (DGsol-1) -- (cross_3);
\draw[edge,thin] (cross_3) -- (SL-DGsol-1);
\draw[edge,thin] (SL-DGsol-1) -- (DGsol-RK-1);

\node[rectangle,fill=red!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGsol-2) at (6*\layersep, -8.5*\nodeinlayersep) {$\mc{F}$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (SL-DGsol-2) at (6*\layersep, -11.6*\nodeinlayersep) {$S$};
\node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (DGsol-RK-2) at (6*\layersep, -13.3*\nodeinlayersep) {$\ubar{{i},2}$};
\node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_4) at (6*\layersep, -10.1*\nodeinlayersep){};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (6.2*\layersep, -9.4*\nodeinlayersep) {\tiny $ \times \dt$};
\node[rectangle,minimum height= \nodeinlayersep, minimum width= 1.2 * \layersep, rounded corners] (dt) at (6.2*\layersep, -10.6*\nodeinlayersep) {\tiny $ \times \frac{1}{2}$};

\draw[edge,thin] (DGsol-RK-1) -- (DGsol-2);
\draw[edge,thin] (6*\layersep, -7.*\nodeinlayersep) -- (6*\layersep, -7.5*\nodeinlayersep) -- (5*\layersep, -7.5 *\nodeinlayersep) -- (5*\layersep, -10.1 *\nodeinlayersep) -- (cross_4);
\draw[edge,thin] (DGsol-2) -- (cross_4);
\draw[edge,thin] (cross_4) -- (SL-DGsol-2);
\draw[edge,thin] (SL-DGsol-2) -- (DGsol-RK-2);

\draw[edge,thin] (6*\layersep, -.6 *\nodeinlayersep) -- (6*\layersep, -1 *\nodeinlayersep) -- (7.*\layersep, -1 *\nodeinlayersep) -- (7.*\layersep, -10.1 *\nodeinlayersep) -- (cross_4);

\node[rectangle,fill=green!40,minimum height= \nodeinlayersep, minimum width= 1.6 * \layersep, rounded corners] (loss_mc) at (3.5*\layersep, -9.5*\nodeinlayersep) {\begin{tabular}{c} Loss  $\mc{L}_{mc}$: \vspace*{.2cm} \\  $\MSE{\ubar{{i},1} - \ut{{i},1}}$ \vspace*{.2cm} \\ $ + $ \vspace*{.2cm} \\ $ \MSE{\ubar{{i},2} - \ut{{i},2}}$ \end{tabular}};

\draw[edge,thin] (DGGNN-RK-1) -- (3.5*\layersep, -6.5 *\nodeinlayersep) -- (loss_mc);
\draw[edge,thin] (DGGNN-RK-2) -- (3.5*\layersep, -13.3 *\nodeinlayersep) -- (loss_mc);

\draw[edge,thin] (DGsol-RK-1) -- (3.5*\layersep, -6.5 *\nodeinlayersep) -- (loss_mc);
\draw[edge,thin] (DGsol-RK-2) -- (3.5*\layersep, -13.3 *\nodeinlayersep) -- (loss_mc);



% ML loss  term 
\node[rectangle,fill=green!40,minimum height= \nodeinlayersep, minimum width= 1.6 * \layersep, rounded corners] (loss_ml) at (-2.*\layersep, -9.5*\nodeinlayersep) {\begin{tabular}{c} Loss $\mc{L}_n$: \vspace*{.2cm} \\  $\MSE{\ui{{i},1} - \ut{{i},1}}$ \vspace*{.2cm} \\ $ + $ \vspace*{.2cm} \\ $ \MSE{\ui{{i},2} - \ut{{i},2}}$ \end{tabular}};

\draw[edge2,thin] (DGGNN-RK-1) -- (.08*\layersep, -6.5 *\nodeinlayersep)
    arc [start angle=0, end angle=180, radius=0.08*\layersep] 
    -- (-1.*\layersep, -6.5 *\nodeinlayersep);
\draw[edge,thin] (-1.*\layersep, -6.5 *\nodeinlayersep) -- (-2.*\layersep, -6.5 *\nodeinlayersep) -- (loss_ml);
\draw[edge,thin] (DGGNN-RK-2) -- (-2.*\layersep, -13.3 *\nodeinlayersep) -- (loss_ml);

% Pre-computed data
\node[rectangle,fill=gray!40,minimum height= \nodeinlayersep, minimum width= 1.6 * \layersep, rounded corners] (data_set) at (-2.1*\layersep, 1.2*\nodeinlayersep) {\begin{tabular}{c} Pre-computed data \vspace*{.2cm} \\  $\ui{i,0}, \ui{i,1}, \ui{i,2}$ \end{tabular}};
\draw[edge,thin] (data_set) -- (-2.1*\layersep, -7.58 *\nodeinlayersep);

\draw[edge,thin] (data_set) -- (3.45*\layersep, 1.2 *\nodeinlayersep) -- (3.45*\layersep, .5 *\nodeinlayersep);

% Randomize machine engine
\node[rectangle,fill=gray!40,minimum height= \nodeinlayersep, minimum width= 1.6 * \layersep, rounded corners] (random_noise_engine) at (6*\layersep, 1.2*\nodeinlayersep) {\begin{tabular}{c} Random noise \vspace*{.2cm} \\  $\epsb \sim \mc{N} \LRp{\mathbf{0}, \delta^2 \Sigma_{\ui{i,0}}}$ \end{tabular}};
\draw[edge,thin] (random_noise_engine) -- (3.55*\layersep, 1.2 *\nodeinlayersep) -- (3.55*\layersep, .5 *\nodeinlayersep);

\end{tikzpicture}
    



==> Figs/Architecture_DGblock_2.tex <==
\begin{tikzpicture}[
        node distance=\layersep,
        edge/.style={-stealth,shorten >=1pt, draw=black!50,thin},
        neuron/.style={circle,fill=black!25,minimum size=10pt,inner sep=0pt},
        operator/.style={rectangle,fill=green!,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, inner sep=0pt, rounded corners},
        input neuron/.style={neuron, fill=green!50,minimum size=12pt},
        output neuron/.style={neuron, fill=green!50,minimum size=12pt},
        hidden neuron/.style={neuron, fill=blue!50},
        Forward map/.style={operator, fill=red!50},
        annot/.style={text width=4em, text centered},
        every node/.style={scale=1.0},
        node1/.style={scale=2.0},
        cross/.style={path picture={ \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] (path picture bounding box.south) -- (path picture bounding box.north); \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] (path picture bounding box.west) -- (path picture bounding box.east);}}
    ]
    % \draw[draw=blue, thick, fill=blue!5, rounded corners] (-2.2*\layersep, -12.*\nodeinlayersep) rectangle (6.8*\layersep, .2*\nodeinlayersep); 
    
    \draw[draw=black, thick, fill=blue!10, rounded corners] (-1.*\layersep, -9.4*\nodeinlayersep) rectangle (6.3*\layersep, -0.2*\nodeinlayersep);

    \draw[draw=black!50,thick, dashed] (-2.*\layersep, -3.4*\nodeinlayersep) -- (6.5*\layersep, -3.4*\nodeinlayersep);
    \node [align=left](Node Level) at (-1.6*\layersep, -3.0*\nodeinlayersep) {Node Level };
    \node [align=left](Edge Level) at (-1.6*\layersep, -3.8*\nodeinlayersep) {Edge Level};

    \node[rectangle, draw = black,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (u_in) at (-1.6*\layersep, -2*\nodeinlayersep) {$\ub^{{k}}$};
    
    \node[rectangle, draw = black,fill=white!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fu) at (2.*\layersep, -2*\nodeinlayersep) {$\fb^{k}$};

    % \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (volintegration) at (4.*\layersep, -2*\nodeinlayersep) {$\LRp{M^k}^{-1} \int_{\Omega^k} \NNvol \LRp{\fb^k} \pp{\phi\LRp{\xb}}{\xb} d\xb$};

    % \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fluxintegration) at (4.*\layersep, -7*\nodeinlayersep) {$-\LRp{M^k}^{-1} \int_{\partial\Omega^k}  \nb \cdot \fb^* \phi\LRp{\xb} d\xb$};


    \node[rectangle, draw = black,fill=white!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (corrected_flux) at (3.9*\layersep, -2*\nodeinlayersep) {$\tilde{\fb}_{i,q}^k = \eta_{i,q}^k \NNvol \LRp{\overline{\fb}_{i,q}^k}$};

    \node[rectangle, draw = black,fill=white!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (volintegration) at (5.3*\layersep, -2*\nodeinlayersep) {$\sum_{i}^d V_i^k \tilde{\fb}_i^k $};

    \node[rectangle, draw = black,fill=white!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fluxintegration) at (4.7*\layersep, -8.4*\nodeinlayersep) {$ - \sum_{e} E^{k,e} \LRp{\nb \cdot \fb^*}$};


    \node[rectangle, draw = black,fill=white!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners, align=center] (flux_ML) at (1.3*\layersep, -8.4*\nodeinlayersep)
    {$\LRp{\nb \cdot \fb^*}_{q,j}  = {\psi}_{q,j}^e \NNflux \LRp{\overline{n_1 \dLRc{f_{1,q,j}^e}}, \hdots, \overline{n_d \dLRc{f_{d,q,j}^e}}, \overline{\dLRs{u_{q,j}^e}}}$};

    \node[rectangle, draw = black,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (u_jump) at (0.6*\layersep, -4.8*\nodeinlayersep) {$\dLRs{\ub^e}$};
    \node[rectangle, draw = black,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (2.*\layersep, -4.8*\nodeinlayersep) (f_average) {$\left\{\!\!\left\{ {\fb^e} \right\}\!\!\right\}$};

    \draw[edge,thin] (u_in) -- (fu);
    \draw[edge,thin] (fu) -- (corrected_flux);
    \draw[edge,thin] (fu) -- (f_average);
    \draw[edge,thin] (f_average) -- (2.*\layersep, -7.7*\nodeinlayersep);
    \draw[edge,thin] (0.6*\layersep, -2.*\nodeinlayersep) -- (u_jump);
    \draw[edge,thin] (u_jump) -- (0.6*\layersep, -7.7*\nodeinlayersep);

    \draw[edge,thin] (flux_ML) -- (fluxintegration);




    \node[rectangle, draw = black,fill=white!100,minimum height= \nodeinlayersep, minimum width= 1.8 * \layersep, rounded corners] at (1.25*\layersep, -6.45*\nodeinlayersep) {normalization};

    % \node[rectangle, draw = black,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (2.*\layersep, -4.8*\nodeinlayersep) {$\dLRc{\fb^e}$};
    
    

    \node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_1) at (6.*\layersep, -2*\nodeinlayersep){};

    \node[rectangle, draw = black, rotate = 90,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (2.8*\layersep, -2*\nodeinlayersep) {normalization};

    \draw[edge,thin] (fluxintegration) -- (6.*\layersep, -8.4*\nodeinlayersep) -- (cross_1);
    \draw[edge,thin] (corrected_flux) -- (volintegration);
    \draw[edge,thin] (volintegration) -- (cross_1);
    \draw[edge,thin] (cross_1) -- (6.5*\layersep, -2*\nodeinlayersep);


    % Neighboring elements
    % \draw[draw=black, thick, fill=blue!0, rounded corners] (-1.*\layersep, -11.6*\nodeinlayersep) rectangle (6.3*\layersep, -9.8*\nodeinlayersep);

    % \draw[draw=black!50,thick, dashed] (-2.*\layersep, -13.6*\nodeinlayersep) -- (6.5*\layersep, -13.4*\nodeinlayersep);
    % \node [align=left](Node Level 2) at (-1.6*\layersep, -12.0*\nodeinlayersep) {Node Level};
    % \node [align=left](Edge Level 2) at (-1.6*\layersep, -14.5*\nodeinlayersep) {Edge Level};

    \node[rectangle, draw = black,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (u_in_neighbor) at (-1.6*\layersep, -4.80*\nodeinlayersep) {$\ub^{\mathcal{N}\LRp{k}}$};
    % \node[rectangle, draw = white,fill=white!0,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fu) at (2.5*\layersep, -10.80*\nodeinlayersep) {The same procedure for neighboring element $\mc{N}(k)$};
    
    \draw[edge,thin] (u_in_neighbor) -- (u_jump);
    % \draw[edge,thin] (u_in_neighbor) -- (-.6*\layersep, -10.80*\nodeinlayersep);
    
    % \node[rectangle, draw = black,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.4 * \layersep, rounded corners] (u_total) at (-2.5*\layersep, -6.50*\nodeinlayersep) {$\ub$};

    % \draw[edge,thin] (u_total) -- (-2.1*\layersep, -6.5*\nodeinlayersep) -- (-2.1*\layersep, -2*\nodeinlayersep) -- (u_in);
    % \draw[edge,thin] (u_total) -- (-2.1*\layersep, -6.5*\nodeinlayersep) -- (-2.1*\layersep, -10.80*\nodeinlayersep) -- (u_in_neighbor);
    % \draw[edge,thin] (5.6*\layersep, -10.80*\nodeinlayersep) -- (6.6*\layersep, -10.80*\nodeinlayersep) -- (6.6*\layersep, -6.50*\nodeinlayersep) -- (7.0*\layersep, -6.50*\nodeinlayersep);
    
\end{tikzpicture}







% \begin{figure}[htb!]
% \centering
% \def\layersep{2.cm}
% \def\nodeinlayersep{0.8cm}
% \usetikzlibrary{calc}
% \begin{tikzpicture}[
%     node distance=\layersep,
%     edge/.style={-stealth,shorten >=1pt, draw=black!50,thin},
%     neuron/.style={circle,fill=black!25,minimum size=10pt,inner sep=0pt},
%     operator/.style={rectangle,fill=green!,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, inner sep=0pt, rounded corners},
%     input neuron/.style={neuron, fill=green!50,minimum size=12pt},
%     output neuron/.style={neuron, fill=green!50,minimum size=12pt},
%     hidden neuron/.style={neuron, fill=blue!50},
%     Forward map/.style={operator, fill=red!50},
%     annot/.style={text width=4em, text centered},
%     every node/.style={scale=1.0},
%     node1/.style={scale=2.0},
%     cross/.style={path picture={ \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] (path picture bounding box.south) -- (path picture bounding box.north); \draw[black, shorten <=2pt, shorten >=2pt, line width=1pt] (path picture bounding box.west) -- (path picture bounding box.east);}}
% ]

% \node (Node) at (-2.2*\layersep, -2*\nodeinlayersep) {Node};

% \node (Edge) at (-2.2*\layersep, -7*\nodeinlayersep) {Edge};

% \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (u_in) at (-1.2*\layersep, -2*\nodeinlayersep) {$\ub^{{k}}$};

% \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fu) at (2.*\layersep, -2*\nodeinlayersep) {$\fb^{k}$};

% % \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (volintegration) at (4.*\layersep, -2*\nodeinlayersep) {$\LRp{M^k}^{-1} \int_{\Omega^k} \NNvol \LRp{\fb^k} \pp{\phi\LRp{\xb}}{\xb} d\xb$};

% % \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fluxintegration) at (4.*\layersep, -7*\nodeinlayersep) {$-\LRp{M^k}^{-1} \int_{\partial\Omega^k}  \nb \cdot \fb^* \phi\LRp{\xb} d\xb$};


% \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (volintegration) at (4.5*\layersep, -2*\nodeinlayersep) {$\sum_{i}^d V_i^k \LRs{\boldsymbol{\eta}^k \NNvol \LRp{\overline{\fb}^k}}_i $};

% \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (fluxintegration) at (4.5*\layersep, -7*\nodeinlayersep) {$-E^k \LRp{\nb \cdot \fb^*}$};

% \node[rectangle,fill=yellow!50,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] (flux_ML) at (1.3*\layersep, -7*\nodeinlayersep) {$\nb \cdot \fb^* = \boldsymbol{\psi} \NNflux \LRp{\overline{\nb \odot \dLRc{\fb}}, \overline{\dLRs{\ub}}}$};

% \draw[edge,thin] (u_in) -- (fu);
% \draw[edge,thin] (fu) -- (volintegration);
% \draw[edge,thin] (fu) -- (2.*\layersep, -6.5*\nodeinlayersep);
% \draw[edge,thin] (0.6*\layersep, -2.*\nodeinlayersep) -- (0.6*\layersep, -6.5*\nodeinlayersep);

% \draw[edge,thin] (flux_ML) -- (fluxintegration);


% \node[rectangle,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (0.5*\layersep, -3.5*\nodeinlayersep) {$\dLRs{\ub}^{\LRp{k, \mc{N}\LRp{k}}}$};

% \node[rectangle, draw = black,fill=white!100,minimum height= \nodeinlayersep, minimum width= 1.8 * \layersep, rounded corners] at (1.25*\layersep, -5.25*\nodeinlayersep) {normalization};

% \node[rectangle,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (2.*\layersep, -3.5*\nodeinlayersep) {$\dLRc{\fb}^{\LRp{k, \mc{N}\LRp{k}}}$};

% \node [draw,circle,cross,minimum width=.02*\layersep,line width=.3pt](cross_1) at (6.*\layersep, -2*\nodeinlayersep){};

% \node[rectangle, draw = black, rotate = 90,fill=white!100,minimum height= \nodeinlayersep, minimum width= 0.8 * \layersep, rounded corners] at (2.9*\layersep, -2*\nodeinlayersep) {normalization};

% \draw[edge,thin] (fluxintegration) -- (6.*\layersep, -7*\nodeinlayersep) -- (cross_1);
% \draw[edge,thin] (volintegration) -- (cross_1);
% \draw[edge,thin] (cross_1) -- (6.6*\layersep, -2*\nodeinlayersep);

% \draw[draw=blue, thick] (-.5*\layersep, -7.9*\nodeinlayersep) rectangle (6.3*\layersep, -0.2*\nodeinlayersep);

% \end{tikzpicture}
% \caption{Description of $\DGGNN$  architecture block for an element $k$. At the node level, the element nodal values $\ub^k$ serve as node attributes in the graph neural network framework. The whole element flux vector ${\fb}^k$ is evaluated algebraically from $\ub^k$ and then is normalized to from $\overline{\fb}^k$ as in \cref{eq:normalized_vol}. The network $\NNvol$ modifies the normalized flux to learn the corrections. The output is denormalized by factor $\boldsymbol{\eta}^k$. Finally, we apply the collocation-type integration rule to compute the volume term. At the edge level, $\NNflux$ represents the graph neural network edges. It computes the numerical fluxes at the shared edge points of the element $k$ and its adjacent elements $\mc{N}\LRp{k}$. The input for $\NNflux$ comprises the normalized average flux terms $\overline{\nb \cdot \dLRc{\fb}}^{\left(k, \mathcal{N}\left(k\right)\right)}$ and normalized state jump $\overline{\dLRs{\ub}}^{\left(k, \mathcal{N}\left(k\right)\right)}$ computed as in \cref{eq:normalized_flux}. The output of the numerical flux network is denormalized by factor $\boldsymbol{\psi}$ to evaluate the numerical flux at the corresponding edge point. Subsequently, the approximated numerical fluxes undergo a collocation-type integration rule for evaluating the flux term. The flux and volume terms are added up to return the tangent slope on for the $k-$element.}
% \figlab{NN_block_architecture}
% \end{figure}




==> Figs/Isentropic_vortex/2D_DG_relative_error_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t\) = 0.002},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error, based on \(\displaystyle \rho\)},
ymin=1e-06, ymax=0.1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, dash pattern=on 5pt off 2pt, mark=asterisk, mark size=2, mark repeat=80, mark options={solid,fill=white}]
table {%
0 0
1 1.18671299609805e-06
2 2.14701051856902e-06
3 2.98150255251411e-06
4 3.73042208025947e-06
5 4.40662973654882e-06
6 5.01429428741611e-06
7 5.5573387172108e-06
8 6.04187720465822e-06
9 6.47584214171675e-06
10 6.86775427454618e-06
11 7.22561220709175e-06
12 7.55625096629625e-06
13 7.86517628349641e-06
14 8.15673425124271e-06
15 8.43444769058834e-06
16 8.70137666456348e-06
17 8.96041031146528e-06
18 9.21444471008627e-06
19 9.46643736340737e-06
20 9.71935465701224e-06
21 9.97604473506437e-06
22 1.0239075337029e-05
23 1.05105754350816e-05
24 1.07921120520593e-05
25 1.10846249791479e-05
26 1.13884262581037e-05
27 1.17032530274335e-05
28 1.20283601345993e-05
29 1.23626335977435e-05
30 1.27047058190701e-05
31 1.30530582911613e-05
32 1.3406103945248e-05
33 1.3762247671052e-05
34 1.41199274809951e-05
35 1.44776407316474e-05
36 1.4833962332265e-05
37 1.51875577118466e-05
38 1.55371927986681e-05
39 1.58817436550705e-05
40 1.62202051034681e-05
41 1.65516976641434e-05
42 1.68754717626642e-05
43 1.71909106251582e-05
44 1.74975294742969e-05
45 1.77949717942016e-05
46 1.8083004379794e-05
47 1.83615109970231e-05
48 1.86304852108569e-05
49 1.88900225184975e-05
50 1.91403115917605e-05
51 1.93816243827969e-05
52 1.96143048983038e-05
53 1.98387565634898e-05
54 2.00554282273786e-05
55 2.02647992225469e-05
56 2.04673640070174e-05
57 2.06636170034061e-05
58 2.08540383620608e-05
59 2.10390812214975e-05
60 2.12191609163845e-05
61 2.13946451340438e-05
62 2.15658491496554e-05
63 2.17330338077248e-05
64 2.18964035677594e-05
65 2.2056107462319e-05
66 2.22122427410583e-05
67 2.23648605669154e-05
68 2.25139734674457e-05
69 2.26595641991822e-05
70 2.28015950750845e-05
71 2.29400188286735e-05
72 2.30747900937392e-05
73 2.32058753223374e-05
74 2.3333261971009e-05
75 2.34569669890777e-05
76 2.35770440613609e-05
77 2.36935893053246e-05
78 2.38067450032088e-05
79 2.39167014603633e-05
80 2.40236985816248e-05
81 2.41280250173018e-05
82 2.42300145195251e-05
83 2.43300413911444e-05
84 2.44285144179402e-05
85 2.45258696338235e-05
86 2.46225619414852e-05
87 2.47190560420455e-05
88 2.48158169706778e-05
89 2.49133004011876e-05
90 2.5011943062453e-05
91 2.51121535539714e-05
92 2.52143037474894e-05
93 2.53187210548131e-05
94 2.54256817732796e-05
95 2.55354057870628e-05
96 2.5648052517673e-05
97 2.5763718429999e-05
98 2.58824362705829e-05
99 2.60041759424718e-05
100 2.6128847004598e-05
101 2.62563027771226e-05
102 2.63863458556518e-05
103 2.65187347767936e-05
104 2.66531917369834e-05
105 2.67894108769443e-05
106 2.69270668743465e-05
107 2.70658235436836e-05
108 2.72053422920979e-05
109 2.73452900131954e-05
110 2.74853460494736e-05
111 2.76252081563849e-05
112 2.77645983691167e-05
113 2.79032671075302e-05
114 2.80409957841935e-05
115 2.81775988988687e-05
116 2.83129248417447e-05
117 2.84468558249366e-05
118 2.85793069286077e-05
119 2.87102231170219e-05
120 2.88395792492206e-05
121 2.89673779340542e-05
122 2.90936448257921e-05
123 2.92184251852472e-05
124 2.9341780284546e-05
125 2.9463783721975e-05
126 2.95845178082954e-05
127 2.97040701144225e-05
128 2.98225279681466e-05
129 2.99399771407065e-05
130 3.00565017600757e-05
131 3.0172180316849e-05
132 3.02870824884807e-05
133 3.04012673542255e-05
134 3.0514782029863e-05
135 3.06276607197937e-05
136 3.07399241647856e-05
137 3.08515795104685e-05
138 3.09626206279842e-05
139 3.10730287664858e-05
140 3.118277351733e-05
141 3.12918140731327e-05
142 3.14001007497302e-05
143 3.15075767259785e-05
144 3.16141799477297e-05
145 3.17198451458954e-05
146 3.18245059104913e-05
147 3.19280963989863e-05
148 3.20305524776181e-05
149 3.21318140632636e-05
150 3.22318282386715e-05
151 3.23305500517531e-05
152 3.24279435898416e-05
153 3.25239827790874e-05
154 3.26186518279669e-05
155 3.27119454583252e-05
156 3.28038689133663e-05
157 3.28944376431668e-05
158 3.29836766977498e-05
159 3.30716199007774e-05
160 3.31583089138318e-05
161 3.32437921845789e-05
162 3.33281238168625e-05
163 3.34113625714452e-05
164 3.34935708614462e-05
165 3.35748122234233e-05
166 3.36551520853211e-05
167 3.37346579222677e-05
168 3.38133972137161e-05
169 3.38914366981815e-05
170 3.39688418112848e-05
171 3.40456764536522e-05
172 3.41220029266457e-05
173 3.41978817970475e-05
174 3.42733719077981e-05
175 3.43485304801402e-05
176 3.4423413363147e-05
177 3.4498075220659e-05
178 3.45725696841137e-05
179 3.46469495564063e-05
180 3.4721267022026e-05
181 3.47955737987131e-05
182 3.48699210857634e-05
183 3.49443594416232e-05
184 3.50189396120031e-05
185 3.50937123859261e-05
186 3.51687280419805e-05
187 3.52440361865769e-05
188 3.53196853830659e-05
189 3.53957228220137e-05
190 3.5472193862845e-05
191 3.55491414939223e-05
192 3.56266057862312e-05
193 3.57046233780522e-05
194 3.57832268787608e-05
195 3.58624442743938e-05
196 3.59422983808511e-05
197 3.60228063378388e-05
198 3.61039791342811e-05
199 3.6185821221472e-05
200 3.62683302112236e-05
201 3.63514965742246e-05
202 3.64353023573553e-05
203 3.65197226395774e-05
204 3.66047267267727e-05
205 3.66902772335965e-05
206 3.67763304225864e-05
207 3.68628366797513e-05
208 3.69497411056131e-05
209 3.70369841959962e-05
210 3.71245026034977e-05
211 3.72122291964097e-05
212 3.73000951325785e-05
213 3.73880311107642e-05
214 3.74759675878401e-05
215 3.75638355639852e-05
216 3.76515674802625e-05
217 3.7739098109605e-05
218 3.78263653612149e-05
219 3.79133105406021e-05
220 3.79998792933361e-05
221 3.80860225818863e-05
222 3.81716967538562e-05
223 3.8256863551185e-05
224 3.83414903537585e-05
225 3.84255503304693e-05
226 3.85090222087702e-05
227 3.8591889961025e-05
228 3.86741424776084e-05
229 3.87557731887749e-05
230 3.88367794938146e-05
231 3.89171621794356e-05
232 3.89969248236702e-05
233 3.90760730833767e-05
234 3.91546140244504e-05
235 3.92325554246321e-05
236 3.9309905184325e-05
237 3.93866707106489e-05
238 3.94628582350499e-05
239 3.95384724391199e-05
240 3.96135158684353e-05
241 3.96879885248032e-05
242 3.97618875592737e-05
243 3.98352070248319e-05
244 3.99079377999884e-05
245 3.99800675418564e-05
246 4.00515806798904e-05
247 4.01224584923714e-05
248 4.01926792708622e-05
249 4.02622186356987e-05
250 4.03310499587609e-05
251 4.03991447058708e-05
252 4.04664725297613e-05
253 4.05330022778337e-05
254 4.05987027759079e-05
255 4.06635429954215e-05
256 4.07274927790728e-05
257 4.0790523365929e-05
258 4.08526079700542e-05
259 4.09137221856445e-05
260 4.09738446515043e-05
261 4.10329583946473e-05
262 4.10910512772198e-05
263 4.11481160827114e-05
264 4.12041509690377e-05
265 4.12591598280833e-05
266 4.13131526103851e-05
267 4.13661455974309e-05
268 4.14181614595662e-05
269 4.14692278647217e-05
270 4.15193794706964e-05
271 4.15686585961203e-05
272 4.16171134823249e-05
273 4.16647979053026e-05
274 4.17117707107981e-05
275 4.17580952621998e-05
276 4.18038388134498e-05
277 4.18490718047126e-05
278 4.18938670486155e-05
279 4.1938299065243e-05
280 4.19824432949072e-05
281 4.20263751957569e-05
282 4.20701694163165e-05
283 4.21138989775717e-05
284 4.21576344821626e-05
285 4.22014434067076e-05
286 4.22453894563057e-05
287 4.22895319641758e-05
288 4.2333924657623e-05
289 4.23786147791589e-05
290 4.24236445122225e-05
291 4.24690506507028e-05
292 4.25148641181959e-05
293 4.25611099257703e-05
294 4.26078071997874e-05
295 4.26549692324068e-05
296 4.27026037770281e-05
297 4.27507133838379e-05
298 4.27992957488447e-05
299 4.28483441057118e-05
300 4.28978476486908e-05
301 4.29477920209022e-05
302 4.29981597719899e-05
303 4.30489308548514e-05
304 4.31000833747093e-05
305 4.31515936764626e-05
306 4.32034362523125e-05
307 4.3255585741773e-05
308 4.33080177479007e-05
309 4.33607081681753e-05
310 4.34136334354642e-05
311 4.34667706749235e-05
312 4.35200981857529e-05
313 4.35735955250174e-05
314 4.362724362432e-05
315 4.36810248981679e-05
316 4.37349232772038e-05
317 4.37889243006355e-05
318 4.38430150281718e-05
319 4.38971839296808e-05
320 4.39514207919089e-05
321 4.40057165992663e-05
322 4.40600633391681e-05
323 4.41144537785451e-05
324 4.41688814526438e-05
325 4.42233405769475e-05
326 4.42778257267476e-05
327 4.4332331636664e-05
328 4.43868530544509e-05
329 4.4441384554005e-05
330 4.44959204515672e-05
331 4.45504546418305e-05
332 4.4604980427722e-05
333 4.46594904677464e-05
334 4.4713976707801e-05
335 4.47684302801402e-05
336 4.48228414435769e-05
337 4.48771995483366e-05
338 4.49314930181833e-05
339 4.49857093365629e-05
340 4.50398350587331e-05
341 4.50938558125812e-05
342 4.51477559335792e-05
343 4.52015184360767e-05
344 4.52551261554062e-05
345 4.53085618343772e-05
346 4.53618077055906e-05
347 4.54148456050928e-05
348 4.54676570935431e-05
349 4.55202236042974e-05
350 4.55725265908141e-05
351 4.56245475511432e-05
352 4.56762678736991e-05
353 4.57276699172356e-05
354 4.57787371347986e-05
355 4.58294536890459e-05
356 4.58798045977425e-05
357 4.5929775886651e-05
358 4.59793547400574e-05
359 4.60285295850712e-05
360 4.60772900261317e-05
361 4.61256271272016e-05
362 4.61735336316039e-05
363 4.62210038511539e-05
364 4.62680336248169e-05
365 4.63146203641307e-05
366 4.63607632284527e-05
367 4.64064631176787e-05
368 4.64517225302153e-05
369 4.64965455512048e-05
370 4.65409378411286e-05
371 4.65849065935751e-05
372 4.66284604625534e-05
373 4.66716094646527e-05
374 4.67143648978841e-05
375 4.6756739267779e-05
376 4.67987462706573e-05
377 4.68404006877214e-05
378 4.68817183674421e-05
379 4.69227161710142e-05
380 4.69634119145678e-05
381 4.70038242785054e-05
382 4.70439727560325e-05
383 4.70838775941955e-05
384 4.71235597286651e-05
385 4.71630409177877e-05
386 4.72023436768449e-05
387 4.72414911474186e-05
388 4.72805070607351e-05
389 4.73194156113885e-05
390 4.73582416324689e-05
391 4.73970105583325e-05
392 4.74357481121778e-05
393 4.74744801022382e-05
394 4.75132326575553e-05
395 4.75520321912328e-05
396 4.75909050724152e-05
397 4.76298774427949e-05
398 4.766897500151e-05
399 4.77082228157017e-05
400 4.77476445536647e-05
401 4.77872630546061e-05
402 4.78271007377687e-05
403 4.78671788493365e-05
404 4.79075171184803e-05
405 4.79481335604559e-05
406 4.79890443277335e-05
407 4.8030263591327e-05
408 4.80718033883146e-05
409 4.81136729388619e-05
410 4.81558786032474e-05
411 4.81984252299773e-05
412 4.82413159697668e-05
413 4.82845514998121e-05
414 4.83281300413679e-05
415 4.83720474210042e-05
416 4.84162971712897e-05
417 4.84608706667386e-05
418 4.85057572494412e-05
419 4.85509444829957e-05
420 4.85964184329618e-05
421 4.86421639152244e-05
422 4.86881647507773e-05
423 4.87344040576763e-05
424 4.87808645374828e-05
425 4.88275287937093e-05
426 4.88743796655145e-05
427 4.89214005302252e-05
428 4.89685754960916e-05
429 4.90158890018179e-05
430 4.90633259168159e-05
431 4.91108735730475e-05
432 4.91585211800408e-05
433 4.92062598937833e-05
434 4.92540828112795e-05
435 4.9301985033327e-05
436 4.93499635877292e-05
437 4.93980174659944e-05
438 4.94461475281888e-05
439 4.94943562788734e-05
440 4.95426476565593e-05
441 4.95910267890375e-05
442 4.96394997085531e-05
443 4.96880729869282e-05
444 4.97367535237463e-05
445 4.9785548516047e-05
446 4.98344642633148e-05
447 4.98835063592385e-05
448 4.9932680444056e-05
449 4.9981991380191e-05
450 5.0031442683765e-05
451 5.00810362292764e-05
452 5.01307721572904e-05
453 5.01806486955407e-05
454 5.0230662020618e-05
455 5.02808061849401e-05
456 5.03310731095482e-05
457 5.03814525971433e-05
458 5.04319323830103e-05
459 5.04824982150608e-05
460 5.05331339747325e-05
461 5.05838218370047e-05
462 5.06345424451815e-05
463 5.06852750617382e-05
464 5.07359976507511e-05
465 5.07866875863843e-05
466 5.08373217715728e-05
467 5.0887876664264e-05
468 5.09383285720585e-05
469 5.0988653850665e-05
470 5.10388291668748e-05
471 5.10888317286598e-05
472 5.11386394042422e-05
473 5.11882308974337e-05
474 5.12375859295721e-05
475 5.12866853290995e-05
476 5.13355110990836e-05
477 5.13840464675922e-05
478 5.14322759221079e-05
479 5.14801852059713e-05
480 5.15277612884804e-05
481 5.15749923166497e-05
482 5.16218675430202e-05
483 5.16683766770034e-05
484 5.17145105876927e-05
485 5.1760261527974e-05
486 5.1805622640394e-05
487 5.1850587800593e-05
488 5.18951515348289e-05
489 5.19393089739464e-05
490 5.19830558126427e-05
491 5.20263882806841e-05
492 5.20693028199551e-05
493 5.2111796418102e-05
494 5.21538670552515e-05
495 5.21955134861131e-05
496 5.22367350941532e-05
497 5.22775319731803e-05
498 5.23179050690454e-05
499 5.23578562863971e-05
500 5.23973885674815e-05
501 5.24365060160961e-05
502 5.24752141532002e-05
503 5.25135200746137e-05
504 5.25514325029429e-05
505 5.25889618096169e-05
506 5.2626120187304e-05
507 5.26629218548421e-05
508 5.26993830160075e-05
509 5.27355218428626e-05
510 5.27713584837188e-05
511 5.28069150126354e-05
512 5.28422154189941e-05
513 5.28772854374968e-05
514 5.29121523915932e-05
515 5.2946845003471e-05
516 5.29813931928469e-05
517 5.30158278336218e-05
518 5.3050180574583e-05
519 5.30844835531964e-05
520 5.31187690299321e-05
521 5.3153069099461e-05
522 5.3187415344664e-05
523 5.32218385084733e-05
524 5.32563681391948e-05
525 5.329103229627e-05
526 5.33258573928328e-05
527 5.33608678517505e-05
528 5.33960857695339e-05
529 5.34315306574349e-05
530 5.34672192419785e-05
531 5.35031654580379e-05
532 5.35393802626696e-05
533 5.35758713125021e-05
534 5.3612642975803e-05
535 5.36496965302465e-05
536 5.3687030128417e-05
537 5.37246387539326e-05
538 5.37625141997414e-05
539 5.3800645149408e-05
540 5.38390173117774e-05
541 5.38776130885554e-05
542 5.39164126494959e-05
543 5.39553944403667e-05
544 5.39945348124903e-05
545 5.40338082818058e-05
546 5.40731877779973e-05
547 5.41126449383494e-05
548 5.41521504082903e-05
549 5.41916740902666e-05
550 5.42311842564559e-05
551 5.42706490769188e-05
552 5.43100379880511e-05
553 5.43493209524271e-05
554 5.43884683829121e-05
555 5.44274513384412e-05
556 5.4466241707402e-05
557 5.45048123773054e-05
558 5.45431373812875e-05
559 5.45811920001586e-05
560 5.46189529612548e-05
561 5.46563985746089e-05
562 5.4693508803255e-05
563 5.47302653490677e-05
564 5.47666517315119e-05
565 5.48026533363402e-05
566 5.4838257492952e-05
567 5.48734535643729e-05
568 5.49082329871086e-05
569 5.49425888724093e-05
570 5.49765160020492e-05
571 5.50100117147471e-05
572 5.50430759097625e-05
573 5.50757106991172e-05
574 5.51079203330526e-05
575 5.51397112566504e-05
576 5.51710920787239e-05
577 5.52020734676158e-05
578 5.52326682294237e-05
579 5.52628912470407e-05
580 5.52927593469909e-05
581 5.53222911872465e-05
582 5.535150713211e-05
583 5.53804289986278e-05
584 5.54090800014465e-05
585 5.54374848594906e-05
586 5.54656693873532e-05
587 5.54936595883044e-05
588 5.55214826349455e-05
589 5.55491671751147e-05
590 5.55767421367646e-05
591 5.56042365426509e-05
592 5.56316793746714e-05
593 5.56590992776125e-05
594 5.56865243231637e-05
595 5.57139817937777e-05
596 5.57414980069479e-05
597 5.57690981258671e-05
598 5.57968059957722e-05
599 5.58246439611359e-05
600 5.58526327023295e-05
601 5.58807911047872e-05
602 5.59091361504474e-05
603 5.59376828133505e-05
604 5.59664438210933e-05
605 5.59954298314601e-05
606 5.60246495961025e-05
607 5.60541097411651e-05
608 5.60838146983421e-05
609 5.61137667323523e-05
610 5.61439659574279e-05
611 5.61744103735528e-05
612 5.62050959604874e-05
613 5.6236016682289e-05
614 5.62671645795767e-05
615 5.62985298643863e-05
616 5.63301009491037e-05
617 5.63618644969463e-05
618 5.63938054798419e-05
619 5.64259072397706e-05
620 5.64581515208674e-05
621 5.64905185099285e-05
622 5.65229868700211e-05
623 5.65555335660429e-05
624 5.65881337349242e-05
625 5.66207615146835e-05
626 5.66533900776491e-05
627 5.66859912731039e-05
628 5.67185356642277e-05
629 5.67509926017834e-05
630 5.67833303161301e-05
631 5.68155160170312e-05
632 5.68475160086597e-05
633 5.68792953439589e-05
634 5.69108187291473e-05
635 5.69420509193739e-05
636 5.69729564681491e-05
637 5.7003499850104e-05
638 5.70336457050125e-05
639 5.70633590933696e-05
640 5.70926057793134e-05
641 5.71213524741446e-05
642 5.71495672227102e-05
643 5.71772197611178e-05
644 5.72042817626937e-05
645 5.72307271252936e-05
646 5.72565321881427e-05
647 5.72816761072338e-05
648 5.73061412176914e-05
649 5.73299131439268e-05
650 5.73529810396375e-05
651 5.73753377524175e-05
652 5.73969799007402e-05
653 5.74179080442591e-05
654 5.743812666742e-05
655 5.74576441466248e-05
656 5.74764726596208e-05
657 5.74946280941025e-05
658 5.75121299715407e-05
659 5.7529001135306e-05
660 5.75452675860079e-05
661 5.75609581997125e-05
662 5.75761043673633e-05
663 5.75907396127583e-05
664 5.76048991964298e-05
665 5.76186197503481e-05
666 5.76319389917207e-05
667 5.7644895300198e-05
668 5.76575272528888e-05
669 5.76698732469262e-05
670 5.7681971077265e-05
671 5.76938577190953e-05
672 5.77055690723629e-05
673 5.771713960298e-05
674 5.77286019035888e-05
675 5.77399867251761e-05
676 5.77513229842395e-05
677 5.77626374053362e-05
678 5.77739544474943e-05
679 5.77852962295583e-05
680 5.77966825115476e-05
681 5.78081306084028e-05
682 5.7819655414357e-05
683 5.78312700937859e-05
684 5.78429862247219e-05
685 5.78548136234783e-05
686 5.78667605344149e-05
687 5.78788338310819e-05
688 5.78910392621502e-05
689 5.79033816734839e-05
690 5.79158650230134e-05
691 5.7928491776361e-05
692 5.79412646394348e-05
693 5.79541871704305e-05
694 5.79672628992488e-05
695 5.79804954436467e-05
696 5.7993888606957e-05
697 5.80074464507819e-05
698 5.80211733422106e-05
699 5.80350739490226e-05
700 5.80491532431808e-05
701 5.80634165335411e-05
702 5.80778694181605e-05
703 5.80925177103065e-05
704 5.81073673654696e-05
705 5.81224243948245e-05
706 5.81376947830583e-05
707 5.81531844248443e-05
708 5.81688990610647e-05
709 5.81848441900872e-05
710 5.82010243653684e-05
711 5.82174435357155e-05
712 5.82341060181127e-05
713 5.82510158509719e-05
714 5.82681767846854e-05
715 5.82855922672486e-05
716 5.8303265480488e-05
717 5.83211993215111e-05
718 5.83393965194856e-05
719 5.83578598048706e-05
720 5.83765919732967e-05
721 5.83955959215225e-05
722 5.84148747040742e-05
723 5.84344315518341e-05
724 5.84542699149586e-05
725 5.8474393760906e-05
726 5.84948075944096e-05
727 5.85155159176623e-05
728 5.85365234219818e-05
729 5.85578359731312e-05
730 5.85794602992586e-05
731 5.86014034856065e-05
732 5.86236729225442e-05
733 5.86462760866324e-05
734 5.86692203503502e-05
735 5.8692512807899e-05
736 5.87161600861781e-05
737 5.87401681712696e-05
738 5.87645422043303e-05
739 5.87892862961837e-05
740 5.88144033077193e-05
741 5.88398946414663e-05
742 5.88657600652601e-05
743 5.88919975558973e-05
744 5.89186031324936e-05
745 5.89455705525408e-05
746 5.89728917057552e-05
747 5.90005564746137e-05
748 5.90285525201463e-05
749 5.90568653370398e-05
750 5.90854783087814e-05
751 5.9114372797913e-05
752 5.91435282445566e-05
753 5.91729222854328e-05
754 5.92025309673959e-05
755 5.92323289512092e-05
756 5.9262289678109e-05
757 5.92923855458389e-05
758 5.93225880943135e-05
759 5.93528681971744e-05
760 5.93831962388674e-05
761 5.94135422640244e-05
762 5.94438761222931e-05
763 5.94741675789596e-05
764 5.95043859876776e-05
765 5.95345010173557e-05
766 5.95644829937499e-05
767 5.95943025669753e-05
768 5.96239306103313e-05
769 5.96533382269102e-05
770 5.96824967586134e-05
771 5.97113778016468e-05
772 5.973995321533e-05
773 5.97681950852649e-05
774 5.97960752671532e-05
775 5.98235663271454e-05
776 5.9850641706518e-05
777 5.9877275225007e-05
778 5.9903441146714e-05
779 5.99291143008301e-05
780 5.99542702229287e-05
781 5.99788852504232e-05
782 6.00029366550539e-05
783 6.00264029901898e-05
784 6.00492643009527e-05
785 6.00715022653012e-05
786 6.00931004038365e-05
787 6.01140442952219e-05
788 6.01343219175583e-05
789 6.01539239189379e-05
790 6.01728437634442e-05
791 6.01910779127694e-05
792 6.02086259818624e-05
793 6.02254908499306e-05
794 6.02416787877952e-05
795 6.0257199540516e-05
796 6.02720662847179e-05
797 6.02862955660782e-05
798 6.0299907333997e-05
799 6.03129247736769e-05
800 6.03253740197758e-05
801 6.03372841125475e-05
802 6.03486867070433e-05
803 6.03596157459128e-05
804 6.03701071343958e-05
805 6.03801983375184e-05
806 6.03899281949564e-05
807 6.03993365292375e-05
808 6.0408463736789e-05
809 6.04173503960204e-05
810 6.04260369180878e-05
811 6.04345631415639e-05
812 6.04429681924944e-05
813 6.04512902044445e-05
814 6.04595658857975e-05
815 6.0467830283861e-05
816 6.0476116790642e-05
817 6.04844570139471e-05
818 6.04928804965806e-05
819 6.05014145686124e-05
820 6.05100842834459e-05
821 6.05189124241921e-05
822 6.05279191466867e-05
823 6.05371223862821e-05
824 6.05465384360513e-05
825 6.05561817863893e-05
826 6.0566065015811e-05
827 6.05761989108073e-05
828 6.05865926227462e-05
829 6.05972538365669e-05
830 6.06081889005108e-05
831 6.06194024069883e-05
832 6.06308976189528e-05
833 6.06426776329524e-05
834 6.06547451880282e-05
835 6.06671022076294e-05
836 6.06797498574135e-05
837 6.06926885867178e-05
838 6.07059181513552e-05
839 6.07194376173145e-05
840 6.07332453197534e-05
841 6.07473388378523e-05
842 6.07617149960339e-05
843 6.07763697986231e-05
844 6.07912983506116e-05
845 6.08064947864784e-05
846 6.08219521783482e-05
847 6.08376624803866e-05
848 6.08536164907528e-05
849 6.08698037980364e-05
850 6.08862123501635e-05
851 6.0902828378216e-05
852 6.09196371917741e-05
853 6.09366232464818e-05
854 6.0953769851534e-05
855 6.09710592385184e-05
856 6.09884726620976e-05
857 6.10059905229154e-05
858 6.10235924322167e-05
859 6.10412574916797e-05
860 6.1058964564287e-05
861 6.10766924438088e-05
862 6.1094420036421e-05
863 6.11121265168963e-05
864 6.11297915365875e-05
865 6.11473956549406e-05
866 6.11649205989426e-05
867 6.11823494332803e-05
868 6.11996660822779e-05
869 6.1216856329533e-05
870 6.12339086279936e-05
871 6.12508136999794e-05
872 6.12675644835846e-05
873 6.12841561934339e-05
874 6.13005863074691e-05
875 6.13168545789767e-05
876 6.13329630258786e-05
877 6.13489159182879e-05
878 6.13647197210506e-05
879 6.1380382994616e-05
880 6.13959162943679e-05
881 6.14113320409983e-05
882 6.14266443740837e-05
883 6.14418689991702e-05
884 6.14570230229223e-05
885 6.1472124624941e-05
886 6.14871929621888e-05
887 6.15022483597155e-05
888 6.15173119975118e-05
889 6.15324055598049e-05
890 6.15475511129765e-05
891 6.15627709623252e-05
892 6.157808748688e-05
893 6.15935229931627e-05
894 6.16090994754098e-05
895 6.16248385950985e-05
896 6.1640761582315e-05
897 6.16568890097342e-05
898 6.16732406292557e-05
899 6.1689835212353e-05
900 6.17066903872826e-05
901 6.17238224512606e-05
902 6.17412461755005e-05
903 6.17589746077421e-05
904 6.17770188556214e-05
905 6.17953871866247e-05
906 6.18140861885843e-05
907 6.18331203442873e-05
908 6.18524913338789e-05
909 6.18721978391547e-05
910 6.18922353535982e-05
911 6.19125960387272e-05
912 6.19332685974864e-05
913 6.19542381693558e-05
914 6.19754860859691e-05
915 6.19969896801411e-05
916 6.20187230813733e-05
917 6.20406572097212e-05
918 6.20627594210767e-05
919 6.20849936418073e-05
920 6.21073205524781e-05
921 6.21296979159676e-05
922 6.21520807241867e-05
923 6.21744216126596e-05
924 6.21966713380656e-05
925 6.22187791394368e-05
926 6.2240693156763e-05
927 6.22623608067621e-05
928 6.22837293943036e-05
929 6.23047467376667e-05
930 6.23253615729576e-05
931 6.23455240574763e-05
932 6.23651862633341e-05
933 6.23843026509622e-05
934 6.24028305089269e-05
935 6.24207303823802e-05
936 6.24379664998369e-05
937 6.24545070460151e-05
938 6.24703244621911e-05
939 6.24853957457273e-05
940 6.24997025599204e-05
941 6.25132313414281e-05
942 6.25259734812356e-05
943 6.25379252927173e-05
944 6.25490879389511e-05
945 6.25594673304636e-05
946 6.25690740105995e-05
947 6.25779230690243e-05
948 6.25860339240142e-05
949 6.25934300292913e-05
950 6.2600138609484e-05
951 6.26061903652787e-05
952 6.2611619130053e-05
953 6.26164617377087e-05
954 6.26207576978107e-05
955 6.26245486592743e-05
956 6.26278782598442e-05
957 6.26307919460354e-05
958 6.2633336538939e-05
959 6.26355598967503e-05
960 6.26375105570462e-05
961 6.26392374786814e-05
962 6.26407897737857e-05
963 6.26422159538112e-05
964 6.26435645336323e-05
965 6.26448841093984e-05
966 6.26462225642e-05
967 6.2647626877634e-05
968 6.26491429200084e-05
969 6.26508153118262e-05
970 6.26526872842448e-05
971 6.26548004607965e-05
972 6.26571938925088e-05
973 6.26599050764827e-05
974 6.26629703359366e-05
975 6.26664238444155e-05
976 6.26702973480455e-05
977 6.26746200065068e-05
978 6.26794182410911e-05
979 6.26847155906942e-05
980 6.26905325761816e-05
981 6.26968865419104e-05
982 6.27037915754446e-05
983 6.27112584545583e-05
984 6.27192945411919e-05
985 6.27279037270635e-05
986 6.27370864013839e-05
987 6.27468394355801e-05
988 6.27571562304612e-05
989 6.27680268008122e-05
990 6.27794378479798e-05
991 6.27913721552016e-05
992 6.28038092067355e-05
993 6.28167264027433e-05
994 6.28300986085025e-05
995 6.28438983119565e-05
996 6.28580958912668e-05
997 6.28726599005341e-05
998 6.28875573631655e-05
999 6.29027539588893e-05
1000 6.29182145935224e-05
};
\addlegendentry{DG}
\addplot [semithick, green01270, dash pattern=on 3pt off 4pt, mark=diamond*, mark size=1.5, mark repeat=80, mark options={solid,fill=white}]
table {%
0 0
1 2.53162208658016e-05
2 4.65829205289174e-05
3 6.58906610634711e-05
4 8.43191089018465e-05
5 0.000102399986154392
6 0.000120386283666715
7 0.00013839626667003
8 0.000156487719298703
9 0.000174682739516732
10 0.000192974693360869
11 0.000211341816047623
12 0.000229752116953219
13 0.000248166768537612
14 0.000266549889174928
15 0.000284865043235004
16 0.000303073767134667
17 0.000321141688174179
18 0.000339037587838285
19 0.000356732079184401
20 0.000374201451241807
21 0.000391425084105593
22 0.000408383777191313
23 0.000425061108218342
24 0.000441446167405387
25 0.00045752988727977
26 0.000473307034536885
27 0.000488780737837522
28 0.000503951143471856
29 0.000518812914428063
30 0.000533362818127216
31 0.000547598548913503
32 0.000561518378698856
33 0.00057512363958549
34 0.000588413458893584
35 0.000601389085318591
36 0.000614054818220616
37 0.000626414897424112
38 0.000638478603883293
39 0.000650258492069306
40 0.000661766174921651
41 0.000673017355234032
42 0.00068402832709457
43 0.000694812198833494
44 0.000705379175251242
45 0.000715737061342878
46 0.00072589798865035
47 0.000735882217049893
48 0.000745713640473156
49 0.000755413668714845
50 0.000765000401110723
51 0.000774490444734105
52 0.0007839000341973
53 0.00079324675540274
54 0.000802548051583537
55 0.000811820703028846
56 0.000821074743496521
57 0.0008303101128892
58 0.00083953367595461
59 0.000848759428535671
60 0.000857993331674186
61 0.00086723674466204
62 0.000876496042621466
63 0.000885776010166964
64 0.000895075799754078
65 0.000904393201970186
66 0.000913718845938883
67 0.000923036130888799
68 0.000932335053454435
69 0.000941616749787362
70 0.00095088227009608
71 0.000960131764329018
72 0.000969358620134188
73 0.000978552511024907
74 0.000987709117585884
75 0.000996823005791062
76 0.00100589034641577
77 0.00101491235361754
78 0.00102388931081606
79 0.00103282159923672
80 0.0010417145469909
81 0.00105057552499011
82 0.00105941059103537
83 0.00106821725298655
84 0.00107698566197974
85 0.00108571367039375
86 0.00109440638908993
87 0.00110307003728636
88 0.00111170820485576
89 0.00112031947827653
90 0.00112890370407604
91 0.00113746152120945
92 0.00114599179616963
93 0.00115449516109109
94 0.00116297558042804
95 0.00117143375096037
96 0.00117987107412007
97 0.00118829288454027
98 0.00119670070607656
99 0.001205093132659
100 0.00121346967794058
101 0.00122182942100341
102 0.00123016879228808
103 0.00123847983606407
104 0.00124675662030678
105 0.00125499555040897
106 0.00126318733947795
107 0.00127132003212947
108 0.0012793859582349
109 0.00128737994239935
110 0.00129529856321592
111 0.00130313965560614
112 0.00131089938249469
113 0.00131857240935321
114 0.00132615524636663
115 0.00133364783493575
116 0.00134105155250997
117 0.00134836827777726
118 0.00135560037168463
119 0.00136275157000867
120 0.00136982531580349
121 0.00137682289364279
122 0.00138374952077982
123 0.0013906130942925
124 0.00139742022830523
125 0.00140418100152123
126 0.00141090203286395
127 0.0014175865177146
128 0.00142424026613456
129 0.00143086793024287
130 0.00143746996866724
131 0.00144404662251354
132 0.00145060165654013
133 0.00145713760368717
134 0.00146365628491051
135 0.00147016228492955
136 0.00147666349889129
137 0.00148316967187916
138 0.00148968856966988
139 0.00149622466782233
140 0.00150278276521705
141 0.00150936656474538
142 0.00151597610298898
143 0.00152261240472772
144 0.00152927408119371
145 0.00153595739162213
146 0.00154266053050066
147 0.00154938041890963
148 0.00155611421349693
149 0.00156285935561321
150 0.00156961186197154
151 0.0015763697087289
152 0.00158313385019786
153 0.00158990328492105
154 0.00159667405429582
155 0.00160344324389071
156 0.00161021109228328
157 0.00161697725526503
158 0.00162373989554289
159 0.00163050029061364
160 0.00163725925397434
161 0.00164401536799415
162 0.00165076732955981
163 0.0016575117988741
164 0.00166424334232059
165 0.00167095455574994
166 0.00167764032338165
167 0.00168429869070592
168 0.00169092955525448
169 0.00169753372167749
170 0.00170410987964314
171 0.00171065745481504
172 0.00171718158286423
173 0.00172368854109555
174 0.00173018329303626
175 0.00173666804350943
176 0.00174314210970904
177 0.00174960712762708
178 0.00175606120147545
179 0.00176250275455397
180 0.00176893473740291
181 0.0017753582742304
182 0.001781775647109
183 0.00178818994544149
184 0.00179460108314759
185 0.00180100697421949
186 0.00180740296380913
187 0.00181378607570865
188 0.00182015897908556
189 0.00182652545333924
190 0.00183288970652478
191 0.00183925559749011
192 0.00184562262173538
193 0.001851985439048
194 0.00185834237461862
195 0.0018646974155618
196 0.00187105342481741
197 0.00187740590586765
198 0.00188375034165646
199 0.00189009095927195
200 0.00189643226618465
201 0.0019027770059038
202 0.00190912569983517
203 0.00191547850349096
204 0.00192183547364749
205 0.0019281961265826
206 0.00193456393629799
207 0.00194094442786034
208 0.00194733971849841
209 0.00195375078396309
210 0.00196018108428424
211 0.00196663576399167
212 0.00197312028846336
213 0.00197963306574673
214 0.00198616994282438
215 0.00199272881751959
216 0.00199930504017052
217 0.00200589465193138
218 0.00201250001169158
219 0.00201912272246262
220 0.00202576058270584
221 0.00203241498029992
222 0.00203908975397956
223 0.00204578501202922
224 0.00205249374477597
225 0.00205920655321598
226 0.00206591769662155
227 0.00207262403569193
228 0.00207932107731491
229 0.00208600468635111
230 0.00209267239250643
231 0.00209932192987619
232 0.00210595330920693
233 0.00211256353784962
234 0.00211914907265862
235 0.00212571082555998
236 0.00213225378900017
237 0.0021387874128024
238 0.00214531803372728
239 0.00215184837717714
240 0.00215838188449878
241 0.00216491954166283
242 0.00217146260994565
243 0.00217801514111311
244 0.0021845777555742
245 0.00219114753102676
246 0.0021977260685512
247 0.00220431523755803
248 0.00221091376041074
249 0.00221752280934793
250 0.00222414285460055
251 0.00223077114950982
252 0.00223740723886858
253 0.00224405385837426
254 0.00225070848970987
255 0.0022573662181386
256 0.0022640256123335
257 0.00227068834440758
258 0.00227735797590915
259 0.00228403390562447
260 0.00229071548470248
261 0.00229740207869572
262 0.00230409283099741
263 0.00231079211720041
264 0.00231750591749305
265 0.00232423743641409
266 0.00233099156929427
267 0.00233777198826332
268 0.00234457963199936
269 0.00235141958818499
270 0.00235829605978389
271 0.00236520171867735
272 0.00237212389846598
273 0.00237905665656981
274 0.00238599876318361
275 0.00239295029304231
276 0.00239991370638494
277 0.00240688828629575
278 0.00241387015741046
279 0.00242085848110079
280 0.00242785716384778
281 0.00243487128414438
282 0.00244190270583851
283 0.00244895067607717
284 0.00245601432182802
285 0.00246309443732041
286 0.0024701904921912
287 0.00247730062622754
288 0.00248442084712881
289 0.00249154683092326
290 0.00249867556638228
291 0.00250580253769915
292 0.00251292511481444
293 0.00252004389658904
294 0.00252716280776457
295 0.00253428300730693
296 0.00254140281695065
297 0.00254852506936615
298 0.00255565243722235
299 0.00256278442612409
300 0.00256992072720382
301 0.00257706397700309
302 0.0025842165169955
303 0.00259138026623307
304 0.00259855411223
305 0.00260573086308259
306 0.00261290160450571
307 0.00262006066985976
308 0.00262720852532512
309 0.00263434371452613
310 0.00264146265174195
311 0.00264856573667327
312 0.00265565531565043
313 0.00266273471344673
314 0.00266980731187762
315 0.00267687466161448
316 0.0026839357029098
317 0.00269099004932858
318 0.00269803709074694
319 0.00270507323085537
320 0.00271209689429955
321 0.00271910749176432
322 0.00272610186301777
323 0.00273307973204067
324 0.00274004161931617
325 0.00274698650118387
326 0.00275391258407936
327 0.00276081426978262
328 0.00276768841786364
329 0.00277453803095343
330 0.00278136441312787
331 0.00278816620454842
332 0.00279494379125569
333 0.00280169672140413
334 0.00280841941008589
335 0.00281510879648054
336 0.00282176990113599
337 0.00282840767890259
338 0.002835022094865
339 0.00284161025475046
340 0.00284817378581267
341 0.00285471696537623
342 0.00286124013224276
343 0.0028677468437072
344 0.00287424319175989
345 0.00288072719620439
346 0.00288719466761914
347 0.00289365036802487
348 0.00290010161655942
349 0.00290655296470561
350 0.0029130088369309
351 0.00291947417836515
352 0.00292595212027102
353 0.00293244939833152
354 0.00293897315746842
355 0.00294552172555525
356 0.00295209044815025
357 0.0029586770759338
358 0.00296527971387598
359 0.00297189609436658
360 0.002978526389581
361 0.00298517380847455
362 0.00299184164714434
363 0.00299853187894
364 0.00300524424918132
365 0.00301197619833356
366 0.00301872317436704
367 0.00302548282212812
368 0.00303225557247574
369 0.0030390389266726
370 0.00304583148165539
371 0.00305263087238943
372 0.00305943442009955
373 0.00306624501342453
374 0.00307306542897222
375 0.00307989688562656
376 0.00308673773824231
377 0.00309358428217518
378 0.00310043955938808
379 0.00310731227850365
380 0.00311420927155837
381 0.00312113576044415
382 0.00312809496334854
383 0.00313508962635776
384 0.00314211962827634
385 0.00314918094279919
386 0.00315627217259287
387 0.00316339226454311
388 0.00317053900704984
389 0.00317770894158994
390 0.00318489660319214
391 0.00319209618950813
392 0.00319930392961421
393 0.00320651619644563
394 0.00321373054256578
395 0.00322094650767668
396 0.00322816205600833
397 0.00323537308699553
398 0.00324257776442438
399 0.00324977903376459
400 0.00325697549114766
401 0.00326416447917649
402 0.00327134677025776
403 0.00327852094647655
404 0.00328568341569319
405 0.00329283524840924
406 0.00329997772271053
407 0.00330711084780229
408 0.00331424240711034
409 0.00332137854904141
410 0.00332851844974971
411 0.00333566254849396
412 0.00334280949846097
413 0.00334994951055212
414 0.00335707203510795
415 0.00336417093492565
416 0.00337124185413819
417 0.0033782826369148
418 0.00338529283921685
419 0.00339227322822481
420 0.00339922437392494
421 0.0034061477513704
422 0.00341304914507609
423 0.00341993177411419
424 0.00342679435797685
425 0.00343363541933186
426 0.00344045385456333
427 0.00344724618609069
428 0.00345401181883706
429 0.00346074933511455
430 0.00346745412735988
431 0.00347412415313574
432 0.00348075684235798
433 0.00348735334679349
434 0.00349391501269025
435 0.00350044281556169
436 0.00350693857151833
437 0.00351340174713448
438 0.00351983479381877
439 0.00352624139284259
440 0.00353262404457154
441 0.00353898391757087
442 0.00354532270206511
443 0.00355164165717092
444 0.00355794283371808
445 0.00356422989570284
446 0.003570500669473
447 0.00357674808849748
448 0.0035829654922333
449 0.00358914952611453
450 0.00359529951111852
451 0.00360141568069736
452 0.00360749797289128
453 0.00361354910329951
454 0.00361957710541917
455 0.00362558918042228
456 0.00363158639612323
457 0.00363756843277307
458 0.00364353463643177
459 0.00364948548721784
460 0.00365542242634913
461 0.00366134598427136
462 0.00366726021255934
463 0.00367316704245067
464 0.00367906509735618
465 0.00368495199918772
466 0.00369082731610585
467 0.00369669037424384
468 0.00370253660923759
469 0.00370836525574575
470 0.00371418099067258
471 0.00371998573864371
472 0.00372577622827931
473 0.0037315505574436
474 0.00373730691746407
475 0.00374304405306942
476 0.00374876456832773
477 0.00375447327437654
478 0.00376017294966704
479 0.00376586157088458
480 0.00377154036239595
481 0.00377721584907056
482 0.00378288982732603
483 0.00378856322738004
484 0.00379423883252169
485 0.00379991759409579
486 0.00380560066440362
487 0.00381128821383244
488 0.00381698274698151
489 0.00382269221543348
490 0.00382842024952634
491 0.00383416735839892
492 0.00383993891634156
493 0.00384573813120019
494 0.00385156823873514
495 0.00385743831717893
496 0.00386335018199281
497 0.00386929880274981
498 0.00387528422994775
499 0.00388130567541971
500 0.00388736040909197
501 0.0038934476562678
502 0.00389956557687995
503 0.00390571286985316
504 0.00391189250657197
505 0.00391810648298522
506 0.00392435110865834
507 0.00393061954793531
508 0.0039369075303449
509 0.0039432128078898
510 0.00394953175293747
511 0.00395586169264534
512 0.00396220002276894
513 0.00396854503485506
514 0.00397489564270464
515 0.00398125257825027
516 0.00398761600870947
517 0.00399398202129348
518 0.00400034604167832
519 0.0040067100261962
520 0.00401308103564251
521 0.00401946325838468
522 0.00402585969401116
523 0.00403227285969244
524 0.00403870311870564
525 0.00404514868451689
526 0.00405160973676765
527 0.0040580854728349
528 0.00406457134636039
529 0.00407106383139803
530 0.00407755776013936
531 0.00408404594513823
532 0.00409052504500993
533 0.00409699282024308
534 0.00410344560392412
535 0.00410988081365804
536 0.00411629724381998
537 0.00412269310471315
538 0.00412906727902694
539 0.00413542123664727
540 0.00414175693659049
541 0.00414807355296293
542 0.00415436984544707
543 0.00416064533692426
544 0.00416690045534545
545 0.00417313508929594
546 0.00417934937164616
547 0.00418554092089654
548 0.00419170821532012
549 0.0041978597416883
550 0.004204005892326
551 0.00421014862524143
552 0.00421628381660773
553 0.00422240564347064
554 0.00422850859825546
555 0.00423459072107893
556 0.00424065219274842
557 0.0042466898609809
558 0.00425269457589991
559 0.00425865996475701
560 0.00426458566809048
561 0.00427047762008365
562 0.00427634570224951
563 0.00428219212040178
564 0.00428801447100631
565 0.00429381403495459
566 0.00429959245021192
567 0.00430534707005909
568 0.00431107499555395
569 0.00431677517325622
570 0.00432244353180896
571 0.00432807530435197
572 0.00433367218093346
573 0.00433923797450968
574 0.00434477186435258
575 0.00435027450649989
576 0.00435574826186902
577 0.00436119744782316
578 0.00436662610941565
579 0.00437203551327215
580 0.00437742742491751
581 0.00438280192759073
582 0.00438816253365826
583 0.00439351205664646
584 0.004398849252761
585 0.00440417242430029
586 0.0044094775323141
587 0.00441476326841646
588 0.00442003225468113
589 0.00442528344439665
590 0.00443051118408143
591 0.00443571118987596
592 0.00444088219281919
593 0.00444602832384606
594 0.0044511602612961
595 0.00445628346541248
596 0.00446139821215304
597 0.00446650470144495
598 0.00447160245194468
599 0.0044766905886841
600 0.00448176835490764
601 0.00448683662734369
602 0.00449189659100828
603 0.00449695085361389
604 0.00450200168380245
605 0.00450704742545999
606 0.00451208598257575
607 0.00451711603319566
608 0.0045221328833605
609 0.00452713193001989
610 0.00453211474656187
611 0.00453708569963044
612 0.004542044707367
613 0.00454698805834441
614 0.00455191149036212
615 0.00455681175081061
616 0.00456168958261183
617 0.00456654718404618
618 0.00457138487218041
619 0.00457620564742971
620 0.00458101213507729
621 0.00458580503629356
622 0.00459058638009408
623 0.00459535768718276
624 0.00460012139035492
625 0.00460487809807159
626 0.00460962722327155
627 0.0046143694629616
628 0.00461910589119812
629 0.00462383864631935
630 0.00462857177570099
631 0.00463330720960957
632 0.00463804599330522
633 0.00464279494157744
634 0.00464756128263825
635 0.00465234917005645
636 0.00465715846461199
637 0.00466198723192501
638 0.0046668350708491
639 0.00467170183804044
640 0.00467658812958031
641 0.00468149750621171
642 0.00468643139552027
643 0.0046913887556138
644 0.00469637077491859
645 0.00470137841220189
646 0.0047064093850873
647 0.00471146071776386
648 0.00471652848598556
649 0.00472160811438286
650 0.00472669802036838
651 0.00473179617354102
652 0.00473689994864762
653 0.00474200759986999
654 0.00474711859720483
655 0.0047522328502408
656 0.00475734798106841
657 0.00476246034167972
658 0.00476756633208661
659 0.00477266809442653
660 0.0047777727013854
661 0.00478288769936068
662 0.00478801671299486
663 0.00479316012567359
664 0.00479831964596958
665 0.00480349647695008
666 0.00480868987176728
667 0.00481389852222415
668 0.0048191208138289
669 0.00482435345990399
670 0.00482959221562338
671 0.00483483333985878
672 0.00484007246067533
673 0.00484530666934631
674 0.00485053391298133
675 0.0048557496030875
676 0.00486095070755182
677 0.00486613874252386
678 0.00487131327458647
679 0.00487647466509337
680 0.00488162660475574
681 0.00488677247823493
682 0.00489191572198649
683 0.00489705655803242
684 0.00490219152447711
685 0.0049073192540155
686 0.00491243971618842
687 0.00491755292978637
688 0.00492265614689357
689 0.0049277461804303
690 0.00493283200883241
691 0.00493792653440352
692 0.00494303402377309
693 0.004948150495801
694 0.00495326776756623
695 0.004958378396807
696 0.00496347989165932
697 0.00496857421139096
698 0.00497366061708218
699 0.00497873352634187
700 0.00498378609324874
701 0.00498881491072526
702 0.00499382306846109
703 0.00499881572898383
704 0.00500379360950807
705 0.00500875517445483
706 0.00501369998777754
707 0.0050186259522539
708 0.00502352961106017
709 0.00502840945732709
710 0.00503326552912249
711 0.00503809414179007
712 0.00504288890407567
713 0.00504765007136603
714 0.00505238178789917
715 0.00505708532170824
716 0.00506175940069917
717 0.0050664055649312
718 0.00507102944747583
719 0.0050756349786264
720 0.00508022241820161
721 0.00508478991127011
722 0.00508933731267009
723 0.005093865655039
724 0.00509837344737175
725 0.00510286008840518
726 0.00510732466135192
727 0.00511176422245606
728 0.00511617964007681
729 0.00512057155832772
730 0.00512493741443481
731 0.0051292741396883
732 0.00513357828051641
733 0.00513784876584262
734 0.00514209044702905
735 0.00514631215006591
736 0.00515052126610671
737 0.00515471986832505
738 0.00515890792693496
739 0.0051630867496259
740 0.00516725583460635
741 0.00517141184270917
742 0.00517555618265252
743 0.00517969321023892
744 0.00518382698745134
745 0.00518796177815949
746 0.00519209692396548
747 0.00519622905273917
748 0.00520035600880901
749 0.00520447449564143
750 0.00520858253083204
751 0.00521268167688616
752 0.00521677339066105
753 0.00522085788208977
754 0.00522493335531602
755 0.00522899866712387
756 0.00523305434267123
757 0.00523709909203794
758 0.00524113524028957
759 0.00524517006758632
760 0.00524920724651444
761 0.00525324500855521
762 0.00525728118189537
763 0.00526131684215544
764 0.00526535263408209
765 0.00526938995973947
766 0.00527343131301475
767 0.00527747550427706
768 0.00528152197906294
769 0.00528557510182774
770 0.00528964095932628
771 0.00529372236594633
772 0.00529781894103901
773 0.00530193314685701
774 0.00530607317913758
775 0.00531024445015534
776 0.00531444559824927
777 0.00531867659311997
778 0.00532293807268255
779 0.00532722732176769
780 0.00533154149377261
781 0.00533588058653143
782 0.00534024539819433
783 0.00534463910134436
784 0.00534906745601853
785 0.00535353208949355
786 0.00535802898969965
787 0.00536255432096364
788 0.00536710728571568
789 0.00537168646427552
790 0.00537628846728141
791 0.00538090920263572
792 0.00538554505570715
793 0.00539019219271931
794 0.00539484647073775
795 0.00539950791625742
796 0.0054041771587808
797 0.00540884835542229
798 0.00541351545887123
799 0.00541817807235328
800 0.00542283644071885
801 0.00542749424537455
802 0.00543215933512504
803 0.00543683662832961
804 0.00544152629968724
805 0.00544622698853875
806 0.00545093860986869
807 0.00545565994960994
808 0.0054603878033711
809 0.00546511944614791
810 0.00546985147753107
811 0.00547457870995052
812 0.00547929783858295
813 0.00548400531933971
814 0.00548869666624766
815 0.0054933696152746
816 0.0054980203359272
817 0.00550264431367853
818 0.00550724042099393
819 0.00551180874999316
820 0.00551635024370184
821 0.00552086795653745
822 0.00552536460325498
823 0.00552984254159071
824 0.0055343018110464
825 0.00553873877650422
826 0.00554315026265999
827 0.00554753569692548
828 0.00555189608851886
829 0.00555623189221927
830 0.00556054475103791
831 0.00556484174901216
832 0.0055691328350966
833 0.00557342261192046
834 0.00557770768694465
835 0.00558198177430736
836 0.00558623862872014
837 0.00559047588964599
838 0.00559469543707356
839 0.00559889969670532
840 0.00560308696405864
841 0.0056072513608182
842 0.00561139015415646
843 0.00561550414672684
844 0.00561959599291255
845 0.00562366930649711
846 0.00562772239772922
847 0.00563175247078199
848 0.00563576117262046
849 0.00563974884399095
850 0.00564371355775061
851 0.0056476530398665
852 0.00565156437091899
853 0.00565544597154293
854 0.00565929804383884
855 0.00566312376354036
856 0.00566692800341314
857 0.00567071109970422
858 0.00567447400344818
859 0.00567822215392958
860 0.00568195962804988
861 0.00568569009579537
862 0.00568941486503485
863 0.00569313250430212
864 0.005696842831439
865 0.00570054488305841
866 0.00570423916170169
867 0.00570792683985378
868 0.00571160613356928
869 0.00571527462842059
870 0.00571893166559932
871 0.00572257594905173
872 0.00572620590195889
873 0.00572982125766826
874 0.00573342205301548
875 0.00573700795687361
876 0.00574058210482063
877 0.00574415230610518
878 0.00574772322928474
879 0.00575129479829263
880 0.00575486806896137
881 0.00575844216418985
882 0.00576201496259879
883 0.00576558580114604
884 0.00576915703097024
885 0.00577273256383719
886 0.00577631356902044
887 0.00577989872174576
888 0.00578348658316798
889 0.00578707683977763
890 0.00579066509854015
891 0.00579424616164807
892 0.00579781931178892
893 0.00580138465061775
894 0.00580494066395416
895 0.00580848679151884
896 0.00581202368733351
897 0.00581555153676354
898 0.00581906837626754
899 0.00582257230151851
900 0.00582606794069563
901 0.00582955908942382
902 0.00583304474202807
903 0.00583652338863563
904 0.0058399935704717
905 0.00584345483827502
906 0.0058469088052548
907 0.00585035854749324
908 0.00585380549639524
909 0.00585724755415357
910 0.00586068456220553
911 0.00586411966229833
912 0.00586755498048334
913 0.00587099303197132
914 0.00587443489972203
915 0.00587788504244381
916 0.00588134884438502
917 0.00588482621260062
918 0.00588831784612821
919 0.00589182424666458
920 0.00589534240739229
921 0.00589886837494896
922 0.00590239979957922
923 0.00590593705645635
924 0.00590948335383178
925 0.00591304262207926
926 0.00591661569454754
927 0.00592020112571247
928 0.0059237966107125
929 0.00592740064356573
930 0.00593101096783563
931 0.00593462203631623
932 0.00593822956150122
933 0.00594183135219405
934 0.00594542510804872
935 0.00594900495946188
936 0.00595256740431059
937 0.00595611291354439
938 0.00595963853071756
939 0.00596313934950497
940 0.0059666105642725
941 0.00597005173554238
942 0.00597346704778525
943 0.00597686173157416
944 0.00598024327205017
945 0.00598361747585367
946 0.00598698363538085
947 0.00599034028400864
948 0.00599368650728268
949 0.00599701986868506
950 0.00600033876052526
951 0.00600364081802522
952 0.0060069210852196
953 0.00601017663433408
954 0.00601340455885105
955 0.00601660080169779
956 0.0060197641068875
957 0.00602289364194999
958 0.00602598593245295
959 0.00602903976950199
960 0.00603205610402941
961 0.00603503522982493
962 0.00603798207927017
963 0.00604090288675462
964 0.00604379907135907
965 0.00604666899335053
966 0.00604950953863278
967 0.0060523176850025
968 0.00605509332822087
969 0.00605783634913887
970 0.0060605482165642
971 0.00606323160284118
972 0.00606589068743388
973 0.00606853515738533
974 0.00607117205139822
975 0.00607380096133519
976 0.00607641724563227
977 0.00607901571096317
978 0.00608159417663933
979 0.00608415333278056
980 0.00608669453347284
981 0.00608922038988807
982 0.00609172868704815
983 0.00609421552475556
984 0.00609668235129834
985 0.00609913163711934
986 0.00610156410419149
987 0.00610398073978148
988 0.00610637974866267
989 0.00610875913638056
990 0.0061111196712975
991 0.00611346009349811
992 0.00611578040007201
993 0.00611807984898336
994 0.00612035609834643
995 0.00612260952093076
996 0.0061248424764436
997 0.00612705770357703
998 0.00612925746733013
999 0.00613144183388185
1000 0.00613361260075635
};
\addlegendentry{DGGNN (N=3,h)}
\addplot [semithick, goldenrod1911910, dash pattern=on 2pt off 4pt, mark=*, mark size=1.5, mark repeat=80, mark options={solid,fill=white}]
table {%
0 0
1 1.2706914744532e-06
2 2.28867959741237e-06
3 3.17372309420824e-06
4 3.97320731086315e-06
5 4.69887101999118e-06
6 5.35437356477458e-06
7 5.94546838487317e-06
8 6.48230637848994e-06
9 6.9761951652422e-06
10 7.43581848880385e-06
11 7.86734153467561e-06
12 8.27582839778262e-06
13 8.66811728948472e-06
14 9.05063705540429e-06
15 9.42369494939186e-06
16 9.7825667258102e-06
17 1.01278272595617e-05
18 1.04642750835631e-05
19 1.07955641766671e-05
20 1.11246769562738e-05
21 1.14544236812272e-05
22 1.17879493765343e-05
23 1.21284651332168e-05
24 1.24765706939586e-05
25 1.28288824846943e-05
26 1.3184285369818e-05
27 1.35424821715474e-05
28 1.39026610591774e-05
29 1.42663124796059e-05
30 1.463686693153e-05
31 1.50156276843815e-05
32 1.5399176648042e-05
33 1.5780561357927e-05
34 1.61587692589169e-05
35 1.6538849342971e-05
36 1.69212714414917e-05
37 1.7303470605878e-05
38 1.76839424164938e-05
39 1.80597496769245e-05
40 1.84266962470997e-05
41 1.87785533938518e-05
42 1.9116099513747e-05
43 1.94418495683287e-05
44 1.97565390561422e-05
45 2.00619480584651e-05
46 2.035989236332e-05
47 2.06525829762253e-05
48 2.09399326710843e-05
49 2.12195114576513e-05
50 2.14914145904537e-05
51 2.17557047034887e-05
52 2.20127674212559e-05
53 2.22633681876613e-05
54 2.25062299647067e-05
55 2.27398327646877e-05
56 2.29650406006649e-05
57 2.31851704817636e-05
58 2.3400685759125e-05
59 2.36100193815559e-05
60 2.38144573219665e-05
61 2.40161942665508e-05
62 2.42149190441027e-05
63 2.4409009420633e-05
64 2.46002091804744e-05
65 2.47898812187419e-05
66 2.49753118287989e-05
67 2.51581022649649e-05
68 2.53408150269076e-05
69 2.55208062389982e-05
70 2.56946132675773e-05
71 2.58607113614076e-05
72 2.6021326387544e-05
73 2.61796105589064e-05
74 2.63347961245858e-05
75 2.64856359759357e-05
76 2.66333915897101e-05
77 2.67801364976668e-05
78 2.69256008661576e-05
79 2.70666872750711e-05
80 2.72052741631304e-05
81 2.73469963606293e-05
82 2.74918857332826e-05
83 2.76349235071922e-05
84 2.77712700405512e-05
85 2.78979913752794e-05
86 2.80125350449983e-05
87 2.8115862548781e-05
88 2.82156693832008e-05
89 2.83196925741503e-05
90 2.84291322308735e-05
91 2.85379047571389e-05
92 2.86413934373489e-05
93 2.87448381216237e-05
94 2.88544462492678e-05
95 2.89694164438006e-05
96 2.90874746752947e-05
97 2.92093460097252e-05
98 2.93350226904989e-05
99 2.94640491312977e-05
100 2.95958265841858e-05
101 2.9728295690443e-05
102 2.98616589336094e-05
103 2.9996983970814e-05
104 3.01338764446162e-05
105 3.02725900359326e-05
106 3.0414391673805e-05
107 3.05635123366338e-05
108 3.07222205550331e-05
109 3.08852818517515e-05
110 3.10490319042024e-05
111 3.12139018881897e-05
112 3.13779255253444e-05
113 3.15389614393335e-05
114 3.17012936044345e-05
115 3.18682588925136e-05
116 3.20389336419368e-05
117 3.22124899279409e-05
118 3.23874118475427e-05
119 3.25605278939464e-05
120 3.27287314809925e-05
121 3.28877592526568e-05
122 3.3035533363022e-05
123 3.31738607828697e-05
124 3.33040496004026e-05
125 3.3425775557119e-05
126 3.35403094818445e-05
127 3.36518046420637e-05
128 3.37612626148418e-05
129 3.38687570996052e-05
130 3.39755811037919e-05
131 3.40832795696111e-05
132 3.41942882660126e-05
133 3.4310530952914e-05
134 3.44316195259448e-05
135 3.45525294467962e-05
136 3.46682288776445e-05
137 3.47801115018537e-05
138 3.48906878329081e-05
139 3.50003617519622e-05
140 3.51090401060113e-05
141 3.52179514614747e-05
142 3.53309382266339e-05
143 3.54498659016494e-05
144 3.55719901165903e-05
145 3.5694388974578e-05
146 3.58136714999544e-05
147 3.5929367490552e-05
148 3.60440580318033e-05
149 3.6159546450853e-05
150 3.62812284865997e-05
151 3.6411703687138e-05
152 3.65470815544641e-05
153 3.66850338587201e-05
154 3.68233806530298e-05
155 3.69636958766608e-05
156 3.71058786209825e-05
157 3.72435809773807e-05
158 3.73757232162318e-05
159 3.75006543432029e-05
160 3.76157028655998e-05
161 3.7724380708038e-05
162 3.78312291622828e-05
163 3.79359028205841e-05
164 3.80386080632193e-05
165 3.81417014259985e-05
166 3.82463239516698e-05
167 3.83516454227484e-05
168 3.84574565175494e-05
169 3.85669519962238e-05
170 3.86807746928527e-05
171 3.87970318161416e-05
172 3.8913348105162e-05
173 3.90278005282412e-05
174 3.91382594835133e-05
175 3.92457094963133e-05
176 3.93535903191528e-05
177 3.94608988001781e-05
178 3.9564758386456e-05
179 3.96648819706886e-05
180 3.97589805295437e-05
181 3.98458471592183e-05
182 3.99271766155104e-05
183 4.00059256455703e-05
184 4.00838710869394e-05
185 4.01595626854387e-05
186 4.02334756485465e-05
187 4.03079654206832e-05
188 4.03817632026078e-05
189 4.04539411878863e-05
190 4.05267222063986e-05
191 4.05989818545788e-05
192 4.0670392567479e-05
193 4.07422562583103e-05
194 4.08146763372734e-05
195 4.08853309039461e-05
196 4.09524973616764e-05
197 4.10211070242206e-05
198 4.10942801951755e-05
199 4.11702567142032e-05
200 4.12478647533264e-05
201 4.13263865720908e-05
202 4.14038762174768e-05
203 4.14821966907089e-05
204 4.15624147712627e-05
205 4.16462104657494e-05
206 4.17330601485539e-05
207 4.18200129706876e-05
208 4.19102834807048e-05
209 4.20020380278293e-05
210 4.20930932305338e-05
211 4.21821210546748e-05
212 4.22683561641233e-05
213 4.23553029252411e-05
214 4.24457744479019e-05
215 4.25391186667168e-05
216 4.26354723206313e-05
217 4.27349980183346e-05
218 4.28374577013736e-05
219 4.29414938856746e-05
220 4.30476239990065e-05
221 4.31593619562057e-05
222 4.32753173720164e-05
223 4.33929324966999e-05
224 4.35090606807297e-05
225 4.36193738499365e-05
226 4.37228876217087e-05
227 4.38196183054565e-05
228 4.39112959963413e-05
229 4.40034824502773e-05
230 4.41011652667677e-05
231 4.42029484679363e-05
232 4.43020661595638e-05
233 4.43974696572559e-05
234 4.44928515383054e-05
235 4.45897100126738e-05
236 4.46863408182218e-05
237 4.4783030652679e-05
238 4.4880032005403e-05
239 4.49744382283185e-05
240 4.50666830605032e-05
241 4.51585687588701e-05
242 4.52511582558895e-05
243 4.53447504319033e-05
244 4.54379243775147e-05
245 4.55297816917717e-05
246 4.56192015297772e-05
247 4.57086353526972e-05
248 4.58036745446664e-05
249 4.5903405567785e-05
250 4.60008659881203e-05
251 4.60946506863438e-05
252 4.61857848165932e-05
253 4.62741292572352e-05
254 4.63637858480044e-05
255 4.64593356978852e-05
256 4.6557528546115e-05
257 4.66576904646323e-05
258 4.67625364622792e-05
259 4.68682824568903e-05
260 4.69696126094487e-05
261 4.70617715712387e-05
262 4.71440831968658e-05
263 4.72189997414908e-05
264 4.72869303159067e-05
265 4.73493050153871e-05
266 4.74070033284442e-05
267 4.7460992600982e-05
268 4.75127732848156e-05
269 4.75635442722447e-05
270 4.76140024333637e-05
271 4.76639346215822e-05
272 4.77132960269762e-05
273 4.77637994682975e-05
274 4.78198055657711e-05
275 4.78800197825999e-05
276 4.79376944048101e-05
277 4.79897695080114e-05
278 4.8036693219922e-05
279 4.80808138972399e-05
280 4.81238224218108e-05
281 4.81643233025269e-05
282 4.82034218402942e-05
283 4.82450611137405e-05
284 4.82903974201959e-05
285 4.83391320376353e-05
286 4.83912370789663e-05
287 4.84460209944704e-05
288 4.85044715163679e-05
289 4.85673102493299e-05
290 4.8634148595694e-05
291 4.87063588122807e-05
292 4.87849583509238e-05
293 4.88690235589425e-05
294 4.89579048303214e-05
295 4.90508443249152e-05
296 4.91474383596122e-05
297 4.92450763042679e-05
298 4.93405562553896e-05
299 4.94339316453382e-05
300 4.95224371923513e-05
301 4.96050684563342e-05
302 4.96856900109153e-05
303 4.9767063120719e-05
304 4.98493214511325e-05
305 4.99322475274575e-05
306 5.00162438190759e-05
307 5.01032967042927e-05
308 5.01919221688657e-05
309 5.02806622972256e-05
310 5.03726090164734e-05
311 5.04688842578954e-05
312 5.05685713955309e-05
313 5.06693252070305e-05
314 5.07681608875143e-05
315 5.08635399894169e-05
316 5.09578352238443e-05
317 5.1054143366266e-05
318 5.11495346690654e-05
319 5.1241077870655e-05
320 5.1327164595597e-05
321 5.14069665982985e-05
322 5.14816582472932e-05
323 5.155387543334e-05
324 5.16258154811666e-05
325 5.16961094262521e-05
326 5.17639128691607e-05
327 5.18291780580942e-05
328 5.18911087100169e-05
329 5.19484906881905e-05
330 5.20009244051769e-05
331 5.20515860803055e-05
332 5.21018696703525e-05
333 5.2151819518533e-05
334 5.22020830194694e-05
335 5.22513257749688e-05
336 5.22974374366116e-05
337 5.23394534357279e-05
338 5.23816768224271e-05
339 5.24267219945546e-05
340 5.24727753809771e-05
341 5.2518600448054e-05
342 5.25635245485687e-05
343 5.26090504538789e-05
344 5.26571418289897e-05
345 5.27087534046679e-05
346 5.27650220814344e-05
347 5.28234443115677e-05
348 5.28836871763295e-05
349 5.29483127852714e-05
350 5.30147616635239e-05
351 5.30818968441767e-05
352 5.31496757506779e-05
353 5.321717621625e-05
354 5.32867331123316e-05
355 5.33597045110365e-05
356 5.34361563677415e-05
357 5.35165788655402e-05
358 5.35999968967075e-05
359 5.36859054926734e-05
360 5.37739627958891e-05
361 5.3865476729894e-05
362 5.39608994193834e-05
363 5.40568084887659e-05
364 5.41519063488266e-05
365 5.42451979680368e-05
366 5.43344385206762e-05
367 5.44195192508351e-05
368 5.4499503532956e-05
369 5.45759284306971e-05
370 5.46528240207699e-05
371 5.47331243449705e-05
372 5.48150998712746e-05
373 5.48925618842347e-05
374 5.49652683959864e-05
375 5.50369712840851e-05
376 5.51087316054491e-05
377 5.5181264562864e-05
378 5.52557186225802e-05
379 5.53311610952911e-05
380 5.54030861319326e-05
381 5.547096944409e-05
382 5.5536682037424e-05
383 5.56021126265423e-05
384 5.5668396487963e-05
385 5.57336468874476e-05
386 5.57966209139708e-05
387 5.58568301724227e-05
388 5.5917910283498e-05
389 5.59830883198439e-05
390 5.60500338328112e-05
391 5.61163979570569e-05
392 5.61839716083376e-05
393 5.62523147142599e-05
394 5.63206332806673e-05
395 5.6393475068032e-05
396 5.64720919208115e-05
397 5.65531047175016e-05
398 5.66363542800646e-05
399 5.672346541922e-05
400 5.68106890130673e-05
401 5.68928552999179e-05
402 5.69675269019726e-05
403 5.70357533465869e-05
404 5.70992741079713e-05
405 5.71569965516539e-05
406 5.72097279759881e-05
407 5.7258113399456e-05
408 5.73015193940189e-05
409 5.7340856430769e-05
410 5.73785114779502e-05
411 5.74152039324601e-05
412 5.74499927538115e-05
413 5.74842945607465e-05
414 5.75222031549026e-05
415 5.75671310983326e-05
416 5.76164500079353e-05
417 5.7664251799304e-05
418 5.77091552360919e-05
419 5.77521402919912e-05
420 5.77938471609761e-05
421 5.78341841861145e-05
422 5.78732092202923e-05
423 5.79135318611313e-05
424 5.79576286083542e-05
425 5.80056520831937e-05
426 5.80580921979475e-05
427 5.81141936673961e-05
428 5.81719257263436e-05
429 5.82325905851839e-05
430 5.82968633925139e-05
431 5.83651665528749e-05
432 5.84387847795139e-05
433 5.85176003763278e-05
434 5.86011891856519e-05
435 5.86886269445975e-05
436 5.87793373783632e-05
437 5.88724804073628e-05
438 5.89648937379819e-05
439 5.90566200271425e-05
440 5.9147339092023e-05
441 5.92328961546499e-05
442 5.93132999841393e-05
443 5.93922735128476e-05
444 5.94707192311874e-05
445 5.95483879266303e-05
446 5.96252463601893e-05
447 5.97022469419091e-05
448 5.97815225215544e-05
449 5.98625670686076e-05
450 5.99457391263857e-05
451 6.00326163538696e-05
452 6.01229033973069e-05
453 6.02158171300187e-05
454 6.03101134062331e-05
455 6.04029378466594e-05
456 6.04939528090528e-05
457 6.05859760158513e-05
458 6.06794032434562e-05
459 6.07712343325763e-05
460 6.08590299088412e-05
461 6.09394272961204e-05
462 6.10126994957711e-05
463 6.1081162592937e-05
464 6.11461988505133e-05
465 6.12104004745065e-05
466 6.12730814277206e-05
467 6.13329405056281e-05
468 6.13917238363402e-05
469 6.14483349583502e-05
470 6.1500740249856e-05
471 6.15493889595481e-05
472 6.15955008531614e-05
473 6.16396868401005e-05
474 6.16828563661522e-05
475 6.17268084687555e-05
476 6.17707775418027e-05
477 6.1812279955106e-05
478 6.18512550489669e-05
479 6.18901520144101e-05
480 6.19306732408101e-05
481 6.19721227153333e-05
482 6.2013666901331e-05
483 6.20548569865677e-05
484 6.20974267746883e-05
485 6.21422683729281e-05
486 6.21906286594918e-05
487 6.22440073151205e-05
488 6.23002307051635e-05
489 6.23618398461909e-05
490 6.24283631321416e-05
491 6.24958650912231e-05
492 6.25631042069591e-05
493 6.2629458397183e-05
494 6.26964142261444e-05
495 6.27667552837767e-05
496 6.28400871897524e-05
497 6.29158296408945e-05
498 6.29942776715045e-05
499 6.3074820457969e-05
500 6.31563642305121e-05
501 6.32400588636833e-05
502 6.33274953111722e-05
503 6.34163566203521e-05
504 6.35044783339075e-05
505 6.35920869201386e-05
506 6.36792032408067e-05
507 6.37640976898118e-05
508 6.38457308638874e-05
509 6.39245323978586e-05
510 6.40027389729855e-05
511 6.40831398046455e-05
512 6.4166798053823e-05
513 6.42499191319087e-05
514 6.4328504553286e-05
515 6.44042387289837e-05
516 6.4479846723772e-05
517 6.45550350324953e-05
518 6.46306005788222e-05
519 6.47082076299227e-05
520 6.4785447621817e-05
521 6.48587758985051e-05
522 6.49295914738215e-05
523 6.50008735810107e-05
524 6.50731642430619e-05
525 6.51460610463075e-05
526 6.52190856144574e-05
527 6.52912250973013e-05
528 6.53620645041897e-05
529 6.54338647496895e-05
530 6.55073306084647e-05
531 6.55806307121907e-05
532 6.56537948016382e-05
533 6.57266411258685e-05
534 6.57975481243359e-05
535 6.58687142860189e-05
536 6.59443249158795e-05
537 6.60227119391254e-05
538 6.6101707150377e-05
539 6.61822173419138e-05
540 6.62644913966889e-05
541 6.63450192443364e-05
542 6.64200978943554e-05
543 6.64889242783643e-05
544 6.65513609513757e-05
545 6.66074109582513e-05
546 6.66572764172669e-05
547 6.67026329113136e-05
548 6.67434105944657e-05
549 6.67789210851057e-05
550 6.68106283555826e-05
551 6.6839590823476e-05
552 6.68665301679192e-05
553 6.68916089533109e-05
554 6.69165041333846e-05
555 6.69453570987891e-05
556 6.69791041265922e-05
557 6.70133023781537e-05
558 6.70436089418952e-05
559 6.70696773274191e-05
560 6.70932658327584e-05
561 6.7115669629586e-05
562 6.71374894790217e-05
563 6.71593005518091e-05
564 6.71826691612705e-05
565 6.72091993055497e-05
566 6.72392238441265e-05
567 6.72725074798014e-05
568 6.73073415303331e-05
569 6.73429900459008e-05
570 6.73811168557951e-05
571 6.74223692757873e-05
572 6.74684983069946e-05
573 6.75206013044136e-05
574 6.75778210253511e-05
575 6.76401038763185e-05
576 6.77064471627223e-05
577 6.77764646872416e-05
578 6.78487039274739e-05
579 6.79198756193005e-05
580 6.79896620042182e-05
581 6.80556717041911e-05
582 6.81150160445536e-05
583 6.81699205536993e-05
584 6.82236403211524e-05
585 6.82773119986262e-05
586 6.83309490649328e-05
587 6.83845366649947e-05
588 6.84399430357562e-05
589 6.84980368873916e-05
590 6.85585984494425e-05
591 6.86235414738407e-05
592 6.86926458331336e-05
593 6.87642990770709e-05
594 6.88379345373066e-05
595 6.89126050856211e-05
596 6.89848619043579e-05
597 6.90546056195524e-05
598 6.91248499127772e-05
599 6.91959175280794e-05
600 6.9265705689479e-05
601 6.93311489966177e-05
602 6.93907374635067e-05
603 6.94461490818896e-05
604 6.94996444091614e-05
605 6.95521268937251e-05
606 6.96034318338771e-05
607 6.96525710443103e-05
608 6.9699135657161e-05
609 6.97445287927286e-05
610 6.97876437571851e-05
611 6.98259580875725e-05
612 6.98613986384711e-05
613 6.98954358260914e-05
614 6.99288477440528e-05
615 6.99630246788468e-05
616 6.99983188887952e-05
617 7.00330098677476e-05
618 7.00647328060612e-05
619 7.00952084102261e-05
620 7.01271362998192e-05
621 7.0160747071379e-05
622 7.01945060074611e-05
623 7.02282228447978e-05
624 7.02627181458016e-05
625 7.02997647324894e-05
626 7.03404822735415e-05
627 7.03858117771439e-05
628 7.04355565116399e-05
629 7.04893876516527e-05
630 7.05494489912607e-05
631 7.06119869814128e-05
632 7.06742725666577e-05
633 7.0735947903222e-05
634 7.0796676343937e-05
635 7.08596578386321e-05
636 7.09275078629357e-05
637 7.09994186766557e-05
638 7.10744598841898e-05
639 7.11518536607844e-05
640 7.12306461163645e-05
641 7.13100351497959e-05
642 7.13913570346151e-05
643 7.14753952987288e-05
644 7.15592783109126e-05
645 7.16425383758867e-05
646 7.17254459054446e-05
647 7.18063871769007e-05
648 7.18838673316637e-05
649 7.19564012460785e-05
650 7.20245592599597e-05
651 7.2091188019185e-05
652 7.21595254916867e-05
653 7.22295617482109e-05
654 7.22971662438451e-05
655 7.23611788946036e-05
656 7.2422882476055e-05
657 7.24830905970322e-05
658 7.25426768095019e-05
659 7.26034738544683e-05
660 7.26658269092357e-05
661 7.27252207136643e-05
662 7.27795037807792e-05
663 7.28305245108885e-05
664 7.28804698442888e-05
665 7.29295300926301e-05
666 7.29758207891141e-05
667 7.30194354842744e-05
668 7.30599397254329e-05
669 7.30984736716727e-05
670 7.31368665356927e-05
671 7.31744487174912e-05
672 7.32102989424703e-05
673 7.32452485335052e-05
674 7.3278733547173e-05
675 7.33108500300337e-05
676 7.33459658908754e-05
677 7.3386057662431e-05
678 7.34275369629799e-05
679 7.34688402286121e-05
680 7.35108427876757e-05
681 7.35523590657131e-05
682 7.35907508574155e-05
683 7.3623592647035e-05
684 7.36512505642635e-05
685 7.36744668201422e-05
686 7.36916300523453e-05
687 7.37035237032339e-05
688 7.3712096045862e-05
689 7.37161891657089e-05
690 7.37158769974076e-05
691 7.37133012935283e-05
692 7.37091534874209e-05
693 7.37040849951692e-05
694 7.36995604396559e-05
695 7.3698189942634e-05
696 7.37040326579056e-05
697 7.37149557934268e-05
698 7.37255998935533e-05
699 7.37345009465707e-05
700 7.37410043050932e-05
701 7.37461056304058e-05
702 7.37511574334061e-05
703 7.37558933889161e-05
704 7.37615101594193e-05
705 7.37699395899583e-05
706 7.37815635276607e-05
707 7.37972974054791e-05
708 7.38166273083942e-05
709 7.3837212071161e-05
710 7.38600665330983e-05
711 7.3886595105856e-05
712 7.39175380508031e-05
713 7.3953635864941e-05
714 7.3995169680781e-05
715 7.40418188353536e-05
716 7.40925783220124e-05
717 7.41474634373498e-05
718 7.4206948808053e-05
719 7.42682068765052e-05
720 7.4328764233449e-05
721 7.43887660987898e-05
722 7.44450308382e-05
723 7.44964936170796e-05
724 7.45480502558971e-05
725 7.46012874935282e-05
726 7.46551931089767e-05
727 7.47095475262947e-05
728 7.47638165483637e-05
729 7.48198508845689e-05
730 7.487830459729e-05
731 7.49398497713975e-05
732 7.50070601305546e-05
733 7.50792046798399e-05
734 7.51543994079477e-05
735 7.52319859452657e-05
736 7.53095739422844e-05
737 7.53851757675988e-05
738 7.54603882482857e-05
739 7.55370570711805e-05
740 7.56145064906532e-05
741 7.56902149012682e-05
742 7.57607599422712e-05
743 7.58261130208232e-05
744 7.58876116652499e-05
745 7.5946161267124e-05
746 7.60034569524086e-05
747 7.60593651421352e-05
748 7.61134689131448e-05
749 7.61664569224197e-05
750 7.62177276965192e-05
751 7.62665430816168e-05
752 7.63123009918297e-05
753 7.63562680841541e-05
754 7.64000718394564e-05
755 7.6444382382094e-05
756 7.64898675944242e-05
757 7.65354420451852e-05
758 7.65792153233506e-05
759 7.66210395236641e-05
760 7.6664156996586e-05
761 7.67103409428587e-05
762 7.67583488296636e-05
763 7.68066835724795e-05
764 7.68555254274507e-05
765 7.69068906951654e-05
766 7.69610467944873e-05
767 7.70179101498585e-05
768 7.707869316247e-05
769 7.71418818011947e-05
770 7.7208481020521e-05
771 7.7279252953727e-05
772 7.73506688728951e-05
773 7.74216173285657e-05
774 7.74921638445693e-05
775 7.75627659676633e-05
776 7.76360086323479e-05
777 7.77125638485491e-05
778 7.77913108764982e-05
779 7.78725873786839e-05
780 7.79558113281969e-05
781 7.80385723572725e-05
782 7.81213338617827e-05
783 7.82062887687297e-05
784 7.82923493569512e-05
785 7.83764757715538e-05
786 7.84590648655673e-05
787 7.85410518127312e-05
788 7.86205362095024e-05
789 7.86961478795815e-05
790 7.87666882424154e-05
791 7.88327184253786e-05
792 7.88970933254021e-05
793 7.89623999163854e-05
794 7.90273803007616e-05
795 7.90896012663709e-05
796 7.91498369670567e-05
797 7.92089993120322e-05
798 7.92666396246082e-05
799 7.93230416488834e-05
800 7.93801065382168e-05
801 7.94369289169505e-05
802 7.94883999313e-05
803 7.95344136767325e-05
804 7.95775199977671e-05
805 7.96182925561129e-05
806 7.9656775692654e-05
807 7.96923831518189e-05
808 7.97253210754287e-05
809 7.97550397117998e-05
810 7.97836496144683e-05
811 7.98127343112336e-05
812 7.98409795772586e-05
813 7.9868553166072e-05
814 7.98949814377625e-05
815 7.9918987985268e-05
816 7.99426368119629e-05
817 7.99705502679626e-05
818 8.00026459982848e-05
819 8.00356035056224e-05
820 8.0068561813118e-05
821 8.01027882866546e-05
822 8.01360090697865e-05
823 8.01649117184001e-05
824 8.01893927860089e-05
825 8.02102808528383e-05
826 8.02277288151777e-05
827 8.0240680601759e-05
828 8.02500214785269e-05
829 8.02561036213532e-05
830 8.02577237868031e-05
831 8.02553075658377e-05
832 8.02503873850478e-05
833 8.02443733061409e-05
834 8.02376419767842e-05
835 8.02317429265341e-05
836 8.02310701418783e-05
837 8.02379923568572e-05
838 8.02493820870914e-05
839 8.02615288381188e-05
840 8.02724311481067e-05
841 8.02813103184612e-05
842 8.02895572031641e-05
843 8.02986632479306e-05
844 8.03096065525808e-05
845 8.03234455935073e-05
846 8.03411851955718e-05
847 8.0362884573681e-05
848 8.03886519557209e-05
849 8.04173696689816e-05
850 8.0447176067265e-05
851 8.04799544771351e-05
852 8.05167213675022e-05
853 8.05578171479558e-05
854 8.0603657151707e-05
855 8.06538722955254e-05
856 8.07084266909973e-05
857 8.07668988833494e-05
858 8.08297589993918e-05
859 8.08958151446067e-05
860 8.09615732707355e-05
861 8.10271896248002e-05
862 8.10919691234858e-05
863 8.11523752813304e-05
864 8.12093934820684e-05
865 8.1266934645182e-05
866 8.13253467296801e-05
867 8.13833816318456e-05
868 8.14403554283943e-05
869 8.14963151775634e-05
870 8.15532021396081e-05
871 8.16121270452967e-05
872 8.16740651158288e-05
873 8.17396781152654e-05
874 8.18080989477816e-05
875 8.18783648341996e-05
876 8.19492610802185e-05
877 8.20178720218037e-05
878 8.20837901359745e-05
879 8.21496932192146e-05
880 8.22158302756554e-05
881 8.22801147885503e-05
882 8.23402867591992e-05
883 8.23939789429664e-05
884 8.24422644458169e-05
885 8.24871988294747e-05
886 8.25297806720283e-05
887 8.25713018792121e-05
888 8.26112895209925e-05
889 8.2648733025637e-05
890 8.26852447209165e-05
891 8.27196161275398e-05
892 8.27497574671995e-05
893 8.27765509855096e-05
894 8.28010022644318e-05
895 8.2825380584841e-05
896 8.28515099214596e-05
897 8.2878963808859e-05
898 8.29055584799683e-05
899 8.29293122261245e-05
900 8.29515733259515e-05
901 8.29752264626213e-05
902 8.30014715848197e-05
903 8.30289881172214e-05
904 8.3056977884181e-05
905 8.30864631276656e-05
906 8.31193370218166e-05
907 8.31557379381131e-05
908 8.3195296041054e-05
909 8.32376809070235e-05
910 8.32816930056017e-05
911 8.33300476859029e-05
912 8.33815064070014e-05
913 8.34328792985937e-05
914 8.34838421654829e-05
915 8.35347152309339e-05
916 8.3586896837466e-05
917 8.36431000701905e-05
918 8.37033523101085e-05
919 8.3766991178099e-05
920 8.38344783091731e-05
921 8.39047248473536e-05
922 8.3975350526986e-05
923 8.40468907902581e-05
924 8.41208876429235e-05
925 8.41948487620325e-05
926 8.42676926045706e-05
927 8.43407109889082e-05
928 8.4413661454993e-05
929 8.4484446096375e-05
930 8.45510861480273e-05
931 8.46131611513123e-05
932 8.46722468403276e-05
933 8.4732403925048e-05
934 8.4795154737434e-05
935 8.48568685383108e-05
936 8.49160958357339e-05
937 8.49735781318843e-05
938 8.5029701075709e-05
939 8.50843387478795e-05
940 8.51384829588019e-05
941 8.51932772728204e-05
942 8.52454004694587e-05
943 8.52921329164928e-05
944 8.53349839341455e-05
945 8.5376003662235e-05
946 8.54150042388684e-05
947 8.54506184176037e-05
948 8.54829933509977e-05
949 8.55117621576027e-05
950 8.55372814354712e-05
951 8.55619271464922e-05
952 8.5586223500361e-05
953 8.56092460434437e-05
954 8.56310190364569e-05
955 8.56504284677896e-05
956 8.56672624330056e-05
957 8.56850528298269e-05
958 8.57069279601264e-05
959 8.57312989281092e-05
960 8.57563517010835e-05
961 8.57816939097127e-05
962 8.58071500727041e-05
963 8.58312138238993e-05
964 8.585165075835e-05
965 8.58689621317968e-05
966 8.58836375955377e-05
967 8.58948984800042e-05
968 8.59024485764141e-05
969 8.59068871136683e-05
970 8.59069577985986e-05
971 8.59021317897237e-05
972 8.58943345501963e-05
973 8.58847730280499e-05
974 8.58741842132498e-05
975 8.58631386425815e-05
976 8.58536609059055e-05
977 8.58501903045274e-05
978 8.58530055495055e-05
979 8.58584301023494e-05
980 8.58647674509359e-05
981 8.58703877524113e-05
982 8.58755278005805e-05
983 8.58815387506096e-05
984 8.58887585159556e-05
985 8.58984547035567e-05
986 8.59117047345812e-05
987 8.59288621204902e-05
988 8.59501054720975e-05
989 8.59747461687101e-05
990 8.60010327049423e-05
991 8.60289003074555e-05
992 8.60602609118834e-05
993 8.60963243324283e-05
994 8.61375348627504e-05
995 8.618377816241e-05
996 8.62339380446996e-05
997 8.62866837638367e-05
998 8.63424729341255e-05
999 8.64029773230658e-05
1000 8.64668703065916e-05
};
\addlegendentry{DGGNN (N=3,h/2)}
\addplot [semithick, red, dash pattern=on 2pt off 2pt, mark=triangle*, mark size=1.5, mark repeat=60, mark options={solid,fill=white}]
table {%
0 0
1 1.19750916002793e-06
2 2.16449406388675e-06
3 3.00117056034106e-06
4 3.74670380423534e-06
5 4.41408221329136e-06
6 5.00997336569484e-06
7 5.53945576535748e-06
8 6.00785343791099e-06
9 6.42544102813694e-06
10 6.80208939583405e-06
11 7.14486855209304e-06
12 7.4626776370105e-06
13 7.76309735414966e-06
14 8.05147816493485e-06
15 8.33027368394105e-06
16 8.60068987810186e-06
17 8.86454450557942e-06
18 9.12266579860464e-06
19 9.37830252971885e-06
20 9.6360853496104e-06
21 9.89903692826508e-06
22 1.01691945132336e-05
23 1.04462985886065e-05
24 1.07323417383614e-05
25 1.10311855743954e-05
26 1.13414135780658e-05
27 1.165942698888e-05
28 1.19855942859094e-05
29 1.23217030006553e-05
30 1.2667415717964e-05
31 1.30194171296089e-05
32 1.33741853139493e-05
33 1.37293810918648e-05
34 1.40853931785065e-05
35 1.44410622028647e-05
36 1.47953712506738e-05
37 1.51478687038237e-05
38 1.54982307878293e-05
39 1.58456506536595e-05
40 1.6187692329193e-05
41 1.65218947062904e-05
42 1.68475442063758e-05
43 1.71681530243321e-05
44 1.74817131218463e-05
45 1.77844821583382e-05
46 1.80776830103802e-05
47 1.83617841986143e-05
48 1.86369750899809e-05
49 1.89028668830191e-05
50 1.91585554687815e-05
51 1.94049480780093e-05
52 1.96421185842108e-05
53 1.98697916738599e-05
54 2.00897053947373e-05
55 2.0302803321424e-05
56 2.05082697075102e-05
57 2.070546068634e-05
58 2.08966532976562e-05
59 2.1084562604607e-05
60 2.1267365552195e-05
61 2.14440031678474e-05
62 2.16147566111721e-05
63 2.17802422278623e-05
64 2.19431380621457e-05
65 2.21035032836504e-05
66 2.22586779844519e-05
67 2.24075206209522e-05
68 2.25520522107695e-05
69 2.26929397335805e-05
70 2.28299143247019e-05
71 2.29628315928096e-05
72 2.30925663851501e-05
73 2.32207353086867e-05
74 2.33463431604177e-05
75 2.34675009238542e-05
76 2.35848549256671e-05
77 2.37000963808547e-05
78 2.38128947505153e-05
79 2.39221364625279e-05
80 2.4027248710028e-05
81 2.41312707755316e-05
82 2.42360676871346e-05
83 2.43389855907219e-05
84 2.44385729743229e-05
85 2.4537240537721e-05
86 2.46357081443545e-05
87 2.47328100526926e-05
88 2.48306038842321e-05
89 2.49307136652642e-05
90 2.50316170713447e-05
91 2.51337149010085e-05
92 2.52372153490512e-05
93 2.53423401162889e-05
94 2.54508001288185e-05
95 2.55630052163007e-05
96 2.56782480759849e-05
97 2.57964046153936e-05
98 2.59156656873475e-05
99 2.60362557486573e-05
100 2.61615561374151e-05
101 2.62931573116395e-05
102 2.64276356278559e-05
103 2.65630378441717e-05
104 2.67004234757643e-05
105 2.68376453486805e-05
106 2.69747787674388e-05
107 2.7114526648727e-05
108 2.72580432421616e-05
109 2.74015521522662e-05
110 2.75421833684202e-05
111 2.76822024352772e-05
112 2.7822252137772e-05
113 2.79623368711182e-05
114 2.8101576264481e-05
115 2.82379659932784e-05
116 2.8371595418538e-05
117 2.85041944381888e-05
118 2.86368082998664e-05
119 2.87692433513539e-05
120 2.89019667077775e-05
121 2.90345386573821e-05
122 2.91658526558956e-05
123 2.92950266805753e-05
124 2.94205572397962e-05
125 2.95442580821606e-05
126 2.96679641523567e-05
127 2.97901144185013e-05
128 2.99100855441508e-05
129 3.00282060848503e-05
130 3.01464663492817e-05
131 3.02642156743241e-05
132 3.03801451336338e-05
133 3.04955322734574e-05
134 3.06098362560709e-05
135 3.07243792495573e-05
136 3.08386412473793e-05
137 3.09516638507578e-05
138 3.1064909636374e-05
139 3.11789123320679e-05
140 3.12927486405254e-05
141 3.1404299847864e-05
142 3.15139457585023e-05
143 3.16241943625865e-05
144 3.17354921507055e-05
145 3.18461955147821e-05
146 3.19546419467788e-05
147 3.20587312219831e-05
148 3.215998281103e-05
149 3.22612633540869e-05
150 3.23628465331804e-05
151 3.24628112448785e-05
152 3.25602838742533e-05
153 3.26543231223707e-05
154 3.27443778846043e-05
155 3.28316610333723e-05
156 3.29185160652694e-05
157 3.3005876810735e-05
158 3.30915337097688e-05
159 3.31736272087936e-05
160 3.32543137053057e-05
161 3.33362176047412e-05
162 3.34170265547616e-05
163 3.34951537701167e-05
164 3.35733129372569e-05
165 3.36522681348972e-05
166 3.37293768531801e-05
167 3.38048502717553e-05
168 3.3879575724547e-05
169 3.39537603312735e-05
170 3.40276750341986e-05
171 3.41011056424652e-05
172 3.41734810333471e-05
173 3.42444465517617e-05
174 3.43144697880117e-05
175 3.43842647270778e-05
176 3.44537795155089e-05
177 3.45246059603696e-05
178 3.45980568601148e-05
179 3.46729034527522e-05
180 3.47475088901084e-05
181 3.48214106101946e-05
182 3.48938958915182e-05
183 3.49665814550531e-05
184 3.50421336652091e-05
185 3.51188275475409e-05
186 3.51949715637616e-05
187 3.52695355271112e-05
188 3.53431600556391e-05
189 3.54183838832191e-05
190 3.54956034262572e-05
191 3.55736465929714e-05
192 3.5652231331164e-05
193 3.5730692838164e-05
194 3.58106706569691e-05
195 3.58930501419546e-05
196 3.59757339827231e-05
197 3.60588585262671e-05
198 3.61418382179547e-05
199 3.62251047152464e-05
200 3.63091843401557e-05
201 3.63945821334373e-05
202 3.64822683439636e-05
203 3.65699893758893e-05
204 3.66582019368624e-05
205 3.67493470712699e-05
206 3.68417450752722e-05
207 3.69341377379415e-05
208 3.70257914671092e-05
209 3.71161140916854e-05
210 3.72062630145839e-05
211 3.7297294535771e-05
212 3.73883493042987e-05
213 3.74784970957336e-05
214 3.75685293628614e-05
215 3.76593563166115e-05
216 3.77497177268087e-05
217 3.78406771758216e-05
218 3.79323576608189e-05
219 3.80223208038792e-05
220 3.81112747423678e-05
221 3.82000484462114e-05
222 3.82900290905448e-05
223 3.83798208835186e-05
224 3.84672514135646e-05
225 3.85543680490918e-05
226 3.86429200142816e-05
227 3.87297829274204e-05
228 3.88140098920493e-05
229 3.88984295401527e-05
230 3.89826139557356e-05
231 3.90661544394422e-05
232 3.91493510400597e-05
233 3.92312619910808e-05
234 3.93121344183721e-05
235 3.93924744018501e-05
236 3.94732773112317e-05
237 3.95550685493185e-05
238 3.96362725720142e-05
239 3.97147196829194e-05
240 3.97913368049507e-05
241 3.98682767405615e-05
242 3.9945921823277e-05
243 4.002220785499e-05
244 4.00959070405962e-05
245 4.01687588077453e-05
246 4.02401921664021e-05
247 4.03107808571893e-05
248 4.03837092483191e-05
249 4.04581100110829e-05
250 4.05297901989107e-05
251 4.05978104034173e-05
252 4.06643234187711e-05
253 4.0730180488179e-05
254 4.07955769665771e-05
255 4.08599273853265e-05
256 4.09220672650617e-05
257 4.09825892410879e-05
258 4.10424698322257e-05
259 4.11022629197739e-05
260 4.1161999638509e-05
261 4.12216392757182e-05
262 4.12804620023938e-05
263 4.13380942952037e-05
264 4.13940995211264e-05
265 4.14464533876927e-05
266 4.14971491848525e-05
267 4.15473905644165e-05
268 4.15955020326324e-05
269 4.16406974768209e-05
270 4.16843322308089e-05
271 4.1727505904417e-05
272 4.17696421381106e-05
273 4.18115768070566e-05
274 4.18534448826984e-05
275 4.18944717882014e-05
276 4.193494230788e-05
277 4.19753794632003e-05
278 4.20153906526511e-05
279 4.20554790334035e-05
280 4.209618741246e-05
281 4.21367727784432e-05
282 4.21772796911373e-05
283 4.22182659146127e-05
284 4.22603988775639e-05
285 4.23034416067398e-05
286 4.23468076328052e-05
287 4.23896828695322e-05
288 4.24309204857059e-05
289 4.24727348693582e-05
290 4.2516412411291e-05
291 4.25612415749415e-05
292 4.2606284792032e-05
293 4.26506656279788e-05
294 4.26950831633548e-05
295 4.27387833945336e-05
296 4.27824695726814e-05
297 4.28284652698658e-05
298 4.28767826022556e-05
299 4.29256898580194e-05
300 4.29745739958241e-05
301 4.30258405569793e-05
302 4.3079934477306e-05
303 4.31338405656145e-05
304 4.31869740798841e-05
305 4.32417958857371e-05
306 4.32984192737123e-05
307 4.33552403457469e-05
308 4.34125420627758e-05
309 4.34702781000592e-05
310 4.35285003949253e-05
311 4.35869844592427e-05
312 4.36449894907072e-05
313 4.37022949038175e-05
314 4.37588478987133e-05
315 4.38154938888393e-05
316 4.38719216519008e-05
317 4.39282508847828e-05
318 4.39866935762234e-05
319 4.40475990484913e-05
320 4.410903495718e-05
321 4.41699327864807e-05
322 4.42292342716817e-05
323 4.42873036667354e-05
324 4.43462961365236e-05
325 4.44059805653144e-05
326 4.44653647172319e-05
327 4.45228534490427e-05
328 4.45774186913537e-05
329 4.46312215008139e-05
330 4.4685922841944e-05
331 4.47414144920275e-05
332 4.47974959688724e-05
333 4.48539834572955e-05
334 4.49101358671176e-05
335 4.49664466884597e-05
336 4.50232895204048e-05
337 4.50796761917368e-05
338 4.51352102875596e-05
339 4.51890757261655e-05
340 4.52415703641999e-05
341 4.52942724206893e-05
342 4.53489290938724e-05
343 4.54054185553415e-05
344 4.54617789758693e-05
345 4.55177669443061e-05
346 4.55737489644136e-05
347 4.56299325225399e-05
348 4.56870029486527e-05
349 4.57437637264132e-05
350 4.57978538572552e-05
351 4.58501072771654e-05
352 4.59023640684688e-05
353 4.59534778795136e-05
354 4.60027529226543e-05
355 4.60517298085693e-05
356 4.61015830726874e-05
357 4.61515475872724e-05
358 4.62014976415751e-05
359 4.62521432871004e-05
360 4.63025552919438e-05
361 4.63519071303058e-05
362 4.64007623454197e-05
363 4.64505461904849e-05
364 4.65003163547485e-05
365 4.65491084929895e-05
366 4.65984126850985e-05
367 4.66479413780044e-05
368 4.66952144639737e-05
369 4.67405139068844e-05
370 4.6785875483796e-05
371 4.68318686326473e-05
372 4.68790791679665e-05
373 4.69260781826234e-05
374 4.69716105197322e-05
375 4.70164451362914e-05
376 4.70615390237055e-05
377 4.71081549739781e-05
378 4.71558090946947e-05
379 4.72021044140807e-05
380 4.72463754639114e-05
381 4.7289756537014e-05
382 4.73331223794838e-05
383 4.73762111349724e-05
384 4.74169834082627e-05
385 4.74550738071776e-05
386 4.74919396778582e-05
387 4.7529756685141e-05
388 4.75694859857181e-05
389 4.76109697684971e-05
390 4.76518291291306e-05
391 4.76893148740459e-05
392 4.77250735024737e-05
393 4.77610196532358e-05
394 4.77978004473174e-05
395 4.78351821260603e-05
396 4.78720044958297e-05
397 4.7907726881921e-05
398 4.79439707891273e-05
399 4.79818754047729e-05
400 4.80209102921084e-05
401 4.80606109022547e-05
402 4.81000910853526e-05
403 4.81398348069153e-05
404 4.8178954389245e-05
405 4.82171605001585e-05
406 4.82555945840223e-05
407 4.82948625211375e-05
408 4.83343858804479e-05
409 4.83734510928868e-05
410 4.84115739219821e-05
411 4.84501336298344e-05
412 4.84891414187649e-05
413 4.85273067026077e-05
414 4.85663252908418e-05
415 4.8606182090945e-05
416 4.8647082310964e-05
417 4.86892230011472e-05
418 4.87327009047887e-05
419 4.87769096037255e-05
420 4.88211947586053e-05
421 4.88662130297169e-05
422 4.89114676293041e-05
423 4.89565989484574e-05
424 4.90021194095444e-05
425 4.9048953076307e-05
426 4.9097473511868e-05
427 4.91467287489217e-05
428 4.91950202687957e-05
429 4.92421979941198e-05
430 4.92903271696503e-05
431 4.93400931888831e-05
432 4.93903158576162e-05
433 4.94399400610745e-05
434 4.94883688927555e-05
435 4.95367020973602e-05
436 4.95842240401581e-05
437 4.96323263729098e-05
438 4.96829519661097e-05
439 4.97339964855507e-05
440 4.97844458712756e-05
441 4.98360314427654e-05
442 4.98904354698347e-05
443 4.99459419829132e-05
444 5.00001728386144e-05
445 5.0054406323378e-05
446 5.01096404618086e-05
447 5.01648889824014e-05
448 5.0220341361457e-05
449 5.02761265504191e-05
450 5.03318565151941e-05
451 5.03884617792039e-05
452 5.04457357390673e-05
453 5.05025648600346e-05
454 5.05591301864018e-05
455 5.06151744425625e-05
456 5.06709683842488e-05
457 5.07255356779893e-05
458 5.07803681435948e-05
459 5.08373453034812e-05
460 5.0895343515197e-05
461 5.09537285479599e-05
462 5.1011238902468e-05
463 5.10668786739336e-05
464 5.11213156325785e-05
465 5.11768643207824e-05
466 5.12331658249664e-05
467 5.12888786885383e-05
468 5.1342600128774e-05
469 5.13938908418284e-05
470 5.14447811593026e-05
471 5.14965430684979e-05
472 5.15485203636302e-05
473 5.15997927157827e-05
474 5.1649931544744e-05
475 5.16996366970507e-05
476 5.17496789306968e-05
477 5.17992292940908e-05
478 5.18478036474994e-05
479 5.18945463405119e-05
480 5.19392833309855e-05
481 5.19833102953064e-05
482 5.20281907651123e-05
483 5.20745464824232e-05
484 5.21210096122198e-05
485 5.21666325249905e-05
486 5.22112990997114e-05
487 5.22545489395766e-05
488 5.2297614008462e-05
489 5.23411764203406e-05
490 5.2383244831249e-05
491 5.24227298217164e-05
492 5.24617861434755e-05
493 5.25011003076204e-05
494 5.25392620576532e-05
495 5.25765279860839e-05
496 5.26138600742159e-05
497 5.26504822628527e-05
498 5.26865026873566e-05
499 5.2722659400264e-05
500 5.27590144846001e-05
501 5.27953648095972e-05
502 5.28314098390766e-05
503 5.28679275099876e-05
504 5.29041520093755e-05
505 5.29406020257898e-05
506 5.29782262765985e-05
507 5.30166806461675e-05
508 5.3054543646197e-05
509 5.30902177114472e-05
510 5.31247059270878e-05
511 5.31594986452605e-05
512 5.31961108694715e-05
513 5.32342929036864e-05
514 5.32715872497005e-05
515 5.33080675239016e-05
516 5.33446496199918e-05
517 5.33817077924833e-05
518 5.34194628126886e-05
519 5.34570872793171e-05
520 5.34942341891573e-05
521 5.35315172833621e-05
522 5.35692054694915e-05
523 5.36080108828579e-05
524 5.36475735684444e-05
525 5.36852116360257e-05
526 5.37213719333361e-05
527 5.37587653318966e-05
528 5.37978166240638e-05
529 5.38385012676862e-05
530 5.38812028391359e-05
531 5.39230820438785e-05
532 5.3961818931329e-05
533 5.39999907817994e-05
534 5.40395476183548e-05
535 5.40805973336761e-05
536 5.4122133230937e-05
537 5.41633017096543e-05
538 5.42040626528482e-05
539 5.4245399253195e-05
540 5.42883531430741e-05
541 5.4332283263305e-05
542 5.43767861145678e-05
543 5.44210718520986e-05
544 5.44655129843954e-05
545 5.45096879695874e-05
546 5.45527507465334e-05
547 5.45962193254621e-05
548 5.46401304264815e-05
549 5.46836002286695e-05
550 5.47260380077431e-05
551 5.47674126828556e-05
552 5.48090487969314e-05
553 5.48495718883154e-05
554 5.48889120110278e-05
555 5.49290255357773e-05
556 5.49690673839339e-05
557 5.50092854947693e-05
558 5.50501366693192e-05
559 5.50909160290377e-05
560 5.51318007339629e-05
561 5.51732680551772e-05
562 5.52143255278153e-05
563 5.52540198825311e-05
564 5.52922216485236e-05
565 5.53303627156853e-05
566 5.53692978145143e-05
567 5.54088113323828e-05
568 5.54479830158597e-05
569 5.54848891758358e-05
570 5.55207100597761e-05
571 5.55567577697299e-05
572 5.55932037626226e-05
573 5.5629234388852e-05
574 5.56641178537919e-05
575 5.56977870128515e-05
576 5.57302581171642e-05
577 5.5761851780178e-05
578 5.57939659398359e-05
579 5.58270311662068e-05
580 5.58598252121438e-05
581 5.58913511402231e-05
582 5.59230971021301e-05
583 5.59566876878148e-05
584 5.59895717647102e-05
585 5.60205407440247e-05
586 5.60520674254143e-05
587 5.60847083177635e-05
588 5.61166347133824e-05
589 5.61473552704439e-05
590 5.61777990423236e-05
591 5.62090930815062e-05
592 5.62409105030029e-05
593 5.62716600359734e-05
594 5.63012887485572e-05
595 5.63299897814068e-05
596 5.63579017153132e-05
597 5.63852829161384e-05
598 5.64118623593488e-05
599 5.64391029817366e-05
600 5.6467953125772e-05
601 5.64981168065803e-05
602 5.65292937946283e-05
603 5.65595571464321e-05
604 5.658799997005e-05
605 5.6616416877548e-05
606 5.66464160054459e-05
607 5.66772539099585e-05
608 5.67075349190786e-05
609 5.67363794669129e-05
610 5.67647260441444e-05
611 5.67933960884548e-05
612 5.68230735980944e-05
613 5.68536249710164e-05
614 5.68840440778614e-05
615 5.69136954387868e-05
616 5.69429618595808e-05
617 5.69728028539644e-05
618 5.70025458904589e-05
619 5.70314506239096e-05
620 5.70590442578338e-05
621 5.70857006254184e-05
622 5.71122350453484e-05
623 5.71402058982473e-05
624 5.71701218798806e-05
625 5.72005266488538e-05
626 5.72304549728423e-05
627 5.7259655995774e-05
628 5.72878765254648e-05
629 5.73167085102427e-05
630 5.73463150079174e-05
631 5.73741067281227e-05
632 5.74003245832594e-05
633 5.74272701824736e-05
634 5.745433602423e-05
635 5.74803300221913e-05
636 5.75058220970292e-05
637 5.75313699664956e-05
638 5.75560585073345e-05
639 5.75807249130926e-05
640 5.76060663418363e-05
641 5.76313355244483e-05
642 5.76568185121332e-05
643 5.76824996955656e-05
644 5.77091808831201e-05
645 5.77355994416736e-05
646 5.77609740847395e-05
647 5.77870446240205e-05
648 5.78144916369296e-05
649 5.78411521067205e-05
650 5.78655088497458e-05
651 5.78891377176322e-05
652 5.79131736280428e-05
653 5.7938277620503e-05
654 5.79636211653368e-05
655 5.7987653258288e-05
656 5.80108965521694e-05
657 5.80338693298088e-05
658 5.8057006957958e-05
659 5.80807620803169e-05
660 5.81040442047216e-05
661 5.81260359557376e-05
662 5.81472007690744e-05
663 5.81679754129378e-05
664 5.81897966879123e-05
665 5.82111620105472e-05
666 5.82299046238332e-05
667 5.82479673389397e-05
668 5.82672632520654e-05
669 5.82872142003738e-05
670 5.83083990578129e-05
671 5.83304631454533e-05
672 5.83503664508342e-05
673 5.83677562551601e-05
674 5.83847875205888e-05
675 5.84024149343634e-05
676 5.8420551149001e-05
677 5.84389270647341e-05
678 5.84567890524351e-05
679 5.84742430272075e-05
680 5.8492400358118e-05
681 5.85117261243432e-05
682 5.85311541145247e-05
683 5.85497546412308e-05
684 5.85678826572028e-05
685 5.85860899451261e-05
686 5.86041641021193e-05
687 5.86214396513045e-05
688 5.86385462736199e-05
689 5.86555231535243e-05
690 5.86716658200038e-05
691 5.86867314073618e-05
692 5.87011408467564e-05
693 5.87146961712925e-05
694 5.87273662707426e-05
695 5.87409681055042e-05
696 5.87555087824069e-05
697 5.87697002803453e-05
698 5.87838773236314e-05
699 5.87985817435032e-05
700 5.88133380497289e-05
701 5.88284461105212e-05
702 5.88444902768056e-05
703 5.88599774177973e-05
704 5.8874496748091e-05
705 5.88887792394136e-05
706 5.89043170951104e-05
707 5.89209364595314e-05
708 5.89378922954354e-05
709 5.89547533281355e-05
710 5.89703245565302e-05
711 5.89858340301307e-05
712 5.90024950075161e-05
713 5.90201369349668e-05
714 5.90377460224296e-05
715 5.90542627379659e-05
716 5.90705613619587e-05
717 5.90860208746329e-05
718 5.91017708518971e-05
719 5.91197755487975e-05
720 5.91389877423077e-05
721 5.91583689545416e-05
722 5.91777393647612e-05
723 5.91990895046856e-05
724 5.92223580245928e-05
725 5.92449370821313e-05
726 5.92672699777441e-05
727 5.92911376286214e-05
728 5.93161725462813e-05
729 5.93411046228439e-05
730 5.9366234996666e-05
731 5.93920793781535e-05
732 5.94191441445236e-05
733 5.94466490196633e-05
734 5.94733086633336e-05
735 5.94995522115367e-05
736 5.95255077900017e-05
737 5.95516866455357e-05
738 5.95775772275417e-05
739 5.96037012083536e-05
740 5.96318574860253e-05
741 5.96619419733044e-05
742 5.96934136567857e-05
743 5.972526509589e-05
744 5.9755684354566e-05
745 5.97848530370916e-05
746 5.98153506156312e-05
747 5.98470353773766e-05
748 5.98788773813828e-05
749 5.9909912156269e-05
750 5.99394000307754e-05
751 5.99689475492716e-05
752 5.99992775078978e-05
753 6.00303587640403e-05
754 6.00616937965424e-05
755 6.00925358129182e-05
756 6.01227836913585e-05
757 6.01531280521164e-05
758 6.0183690362868e-05
759 6.02139014664102e-05
760 6.02429015116651e-05
761 6.02702196700793e-05
762 6.02969032158306e-05
763 6.03244519514931e-05
764 6.03535693425223e-05
765 6.03837325673198e-05
766 6.04133319736127e-05
767 6.04413638502129e-05
768 6.04678552176183e-05
769 6.04940697683089e-05
770 6.05209373081822e-05
771 6.05465185244193e-05
772 6.05692102110882e-05
773 6.05908221981676e-05
774 6.061300224422e-05
775 6.06345076538083e-05
776 6.06550276962074e-05
777 6.06758715613443e-05
778 6.06964843894198e-05
779 6.07162724290463e-05
780 6.07359024779536e-05
781 6.07556436461263e-05
782 6.07747404249038e-05
783 6.07934462799054e-05
784 6.08126661004518e-05
785 6.08324146955441e-05
786 6.08520178563201e-05
787 6.08712763357604e-05
788 6.08908652517581e-05
789 6.09103676203351e-05
790 6.09282400659862e-05
791 6.094451512713e-05
792 6.09603907232348e-05
793 6.09774287933903e-05
794 6.09958588054473e-05
795 6.10136100492427e-05
796 6.10303528658064e-05
797 6.10464045540103e-05
798 6.10625270762937e-05
799 6.10795759914653e-05
800 6.10967748704783e-05
801 6.11130929604908e-05
802 6.1128765242572e-05
803 6.11439066647448e-05
804 6.11593620238105e-05
805 6.11756179687482e-05
806 6.11901993779968e-05
807 6.12030132578343e-05
808 6.12158313072789e-05
809 6.12303522042971e-05
810 6.1246768276509e-05
811 6.12646760772339e-05
812 6.12824934580149e-05
813 6.12981456659083e-05
814 6.13125811725255e-05
815 6.13273430057244e-05
816 6.13436652038772e-05
817 6.13608844500366e-05
818 6.13777163567576e-05
819 6.13937045768452e-05
820 6.14099393680574e-05
821 6.14272630921721e-05
822 6.14456162998557e-05
823 6.14648974385531e-05
824 6.14838118048524e-05
825 6.15032640569072e-05
826 6.15226828232166e-05
827 6.15406322181901e-05
828 6.15584679508592e-05
829 6.15770799362834e-05
830 6.15956893057354e-05
831 6.16136211340949e-05
832 6.1630484452755e-05
833 6.16472742524927e-05
834 6.16637615935704e-05
835 6.16791023824734e-05
836 6.16946577313917e-05
837 6.17102992433159e-05
838 6.17266170844501e-05
839 6.17437676397343e-05
840 6.17611617379066e-05
841 6.17785920258991e-05
842 6.1796374548201e-05
843 6.18147720365871e-05
844 6.18327151111859e-05
845 6.18497904545567e-05
846 6.18669567268522e-05
847 6.18850935188147e-05
848 6.19041508131473e-05
849 6.19232311567194e-05
850 6.1941150449427e-05
851 6.1957968211902e-05
852 6.19749897377876e-05
853 6.1993245383333e-05
854 6.20117893473088e-05
855 6.20295825832692e-05
856 6.20462044389757e-05
857 6.20621271038376e-05
858 6.20772315944807e-05
859 6.20929302837052e-05
860 6.21101375936758e-05
861 6.21275270577958e-05
862 6.21443890933512e-05
863 6.21615218216043e-05
864 6.21807058111838e-05
865 6.2200279249997e-05
866 6.22183462950284e-05
867 6.22366507225651e-05
868 6.22559441770527e-05
869 6.22749602623801e-05
870 6.22932615220425e-05
871 6.2311711553243e-05
872 6.23310177483144e-05
873 6.23511364523938e-05
874 6.23706051436984e-05
875 6.23885432343694e-05
876 6.24054113333256e-05
877 6.24213411315132e-05
878 6.2436897414393e-05
879 6.24517574017803e-05
880 6.24670347356204e-05
881 6.24836362258095e-05
882 6.25011768357774e-05
883 6.2519696506076e-05
884 6.2537383530572e-05
885 6.25528417731645e-05
886 6.25673560940453e-05
887 6.25829410991677e-05
888 6.2599385078322e-05
889 6.26158212336111e-05
890 6.26309151515374e-05
891 6.26448633699254e-05
892 6.26592757172852e-05
893 6.26745913015513e-05
894 6.26903096881709e-05
895 6.27058168262094e-05
896 6.27206952671991e-05
897 6.27353401860522e-05
898 6.27505102330621e-05
899 6.27657938540054e-05
900 6.27806459575214e-05
901 6.2794133382197e-05
902 6.28067332538673e-05
903 6.28195550108303e-05
904 6.28339157268394e-05
905 6.28507473544486e-05
906 6.28686369418271e-05
907 6.28864420396008e-05
908 6.29037771078062e-05
909 6.29201598979164e-05
910 6.29375888268828e-05
911 6.29564270776607e-05
912 6.29737001810377e-05
913 6.29892184351299e-05
914 6.30054494898754e-05
915 6.30227419275598e-05
916 6.30397998908314e-05
917 6.30570110962997e-05
918 6.30753039606987e-05
919 6.30932270208025e-05
920 6.31111632638276e-05
921 6.3130145725001e-05
922 6.31492142195588e-05
923 6.31681340553424e-05
924 6.31876560698588e-05
925 6.32086203324555e-05
926 6.32296502813358e-05
927 6.32506188191466e-05
928 6.32726885144903e-05
929 6.3295842377449e-05
930 6.33183447028468e-05
931 6.33391351352772e-05
932 6.33594313073633e-05
933 6.33800837611361e-05
934 6.34021910715161e-05
935 6.34250619266878e-05
936 6.34466209799284e-05
937 6.34675449694413e-05
938 6.3488074594477e-05
939 6.35087209224337e-05
940 6.35299784235785e-05
941 6.35505236078321e-05
942 6.35701061088743e-05
943 6.35892001444162e-05
944 6.36073986182249e-05
945 6.36253704108411e-05
946 6.36430427385947e-05
947 6.36584966395417e-05
948 6.36723631484379e-05
949 6.36866418796578e-05
950 6.37016709022027e-05
951 6.37177067793498e-05
952 6.37346553802594e-05
953 6.37501929987655e-05
954 6.37627952437033e-05
955 6.37740726005568e-05
956 6.37857328919396e-05
957 6.3797884512357e-05
958 6.38097077953109e-05
959 6.38206204730065e-05
960 6.38304803983134e-05
961 6.38402983269713e-05
962 6.38508415913962e-05
963 6.38611236330354e-05
964 6.38711634731254e-05
965 6.38809647030838e-05
966 6.38907439204096e-05
967 6.3899937220757e-05
968 6.39076770331256e-05
969 6.39157096600723e-05
970 6.39241710604693e-05
971 6.39317689536041e-05
972 6.39377784103514e-05
973 6.39426109957898e-05
974 6.39474017560942e-05
975 6.39518401387774e-05
976 6.39565697640142e-05
977 6.39619707522257e-05
978 6.3967124375821e-05
979 6.397278034348e-05
980 6.39792149665799e-05
981 6.39860003045443e-05
982 6.39934133497518e-05
983 6.40018225983029e-05
984 6.40102814714926e-05
985 6.40179477895318e-05
986 6.40254317352984e-05
987 6.40341998737725e-05
988 6.40441955560257e-05
989 6.4055030975418e-05
990 6.40657903090093e-05
991 6.40753011167077e-05
992 6.40847249102271e-05
993 6.40946212557982e-05
994 6.41052352374893e-05
995 6.41160629922976e-05
996 6.4126496180641e-05
997 6.41370019622865e-05
998 6.414704665137e-05
999 6.41568068037811e-05
1000 6.41681059548677e-05
};
\addlegendentry{DGGNN (N=3,h/4)}
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/2D_DG_relative_error_comparison_implicit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t\) = 0.02},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error, based on \(\displaystyle \rho\)},
ymin=1e-06, ymax=0.1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dash pattern=on 2pt off 3pt, mark=diamond*, mark size=1.5, mark repeat=7, mark options={solid,fill=white}]
table {%
-1 0
0 0.000565165700309101
1 0.00104356614641167
2 0.00147046653204191
3 0.00187013987816672
4 0.00225354383799601
5 0.00262573823133804
6 0.00298866667660278
7 0.00334412819080574
8 0.0036929273891378
9 0.00403564557958158
10 0.00437286897493124
11 0.00470492094410329
12 0.00503229990951652
13 0.0053554951562465
14 0.00567543143239884
15 0.00599231589316697
16 0.0063067552344469
17 0.00661944180657065
18 0.00693081609451739
19 0.00724149915966873
20 0.00755213420997541
21 0.00786310388785777
22 0.0081748880114372
23 0.00848798771516378
24 0.0088027919696828
25 0.00911958892077993
26 0.00943873357082405
27 0.00976052967249374
28 0.0100850929616461
29 0.0104125388295014
30 0.0107430422986948
31 0.0110767604915213
32 0.0114136162648438
33 0.0117537116512006
34 0.0120969457942934
35 0.0124431082713382
36 0.0127924216999967
37 0.0131445400644791
38 0.0134993565307209
39 0.0138568573831324
40 0.0142168837254297
41 0.0145793649980596
42 0.0149439440663703
43 0.0153106888655793
44 0.0156792825597179
45 0.0160497078195693
46 0.0164217928148474
47 0.0167954091980248
48 0.0171703337891938
49 0.0175465362813655
50 0.0179237849828934
51 0.0183018589087202
52 0.0186808793117632
53 0.0190606027116924
54 0.0194407743624594
55 0.0198213964565454
56 0.0202021005616274
57 0.0205828134063415
58 0.0209633862307016
59 0.0213436243689247
60 0.0217232988283649
61 0.0221021983758259
62 0.0224802658236408
63 0.0228572014138662
64 0.0232327887348779
65 0.0236065711618912
66 0.0239787724816166
67 0.0243489427376332
68 0.0247170061975583
69 0.0250828804988803
70 0.0254462772227264
71 0.0258069739918446
72 0.0261649290218034
73 0.026519982278287
74 0.0268721005722507
75 0.027221188938024
76 0.0275670694838965
77 0.0279099638961698
78 0.0282497324935141
79 0.0285862215661984
80 0.028919871320021
81 0.0292504513050025
82 0.0295781396273561
83 0.029902958903139
84 0.0302252069653903
85 0.0305450143782007
86 0.030862313079254
87 0.0311772287478294
88 0.0314903174285365
89 0.0318013763099413
90 0.0321108014545578
91 0.0324186397691658
92 0.0327251303113126
93 0.0330304175337018
94 0.0333345817829418
95 0.0336376400667613
96 0.0339397930621112
97 0.0342410704113602
98 0.0345414762532172
99 0.0348410656453561
};
\addlegendentry{DG-Implicit (N=3,h/4)}
\addplot [semithick, darkviolet1910191, dash pattern=on 2pt off 3pt, mark=square*, mark size=1.5, mark repeat=5, mark options={solid,fill=white}]
table {%
-1 0
0 0.000565165700309101
1 0.00104356614641167
2 0.00147046653204191
3 0.00187013987816672
4 0.00225354383799601
5 0.00262573823133804
6 0.00298866667660278
7 0.00334412819080574
8 0.0036929273891378
9 0.00403564557958158
10 0.00437286897493124
11 0.00470492094410329
12 0.00503229990951652
13 0.0053554951562465
14 0.00567543143239884
15 0.00599231589316697
16 0.0063067552344469
17 0.00661944180657065
18 0.00693081609451739
19 0.00724149915966873
20 0.00755213420997541
21 0.00786310388785777
22 0.0081748880114372
23 0.00848798771516378
24 0.0088027919696828
25 0.00911958892077993
26 0.00943873357082405
27 0.00976052967249374
28 0.0100850929616461
29 0.0104125388295014
30 0.0107430422986948
31 0.0110767604915213
32 0.0114136162648438
33 0.0117537116512006
34 0.0120969457942934
35 0.0124431082713382
36 0.0127924216999967
37 0.0131445400644791
38 0.0134993565307209
39 0.0138568573831324
40 0.0142168837254297
41 0.0145793649980596
42 0.0149439440663703
43 0.0153106888655793
44 0.0156792825597179
45 0.0160497078195693
46 0.0164217928148474
47 0.0167954091980248
48 0.0171703337891938
49 0.0175465362813655
50 0.0179237849828934
51 0.0183018589087202
52 0.0186808793117632
53 0.0190606027116924
54 0.0194407743624594
55 0.0198213964565454
56 0.0202021005616274
57 0.0205828134063415
58 0.0209633862307016
59 0.0213436243689247
60 0.0217232988283649
61 0.0221021983758259
62 0.0224802658236408
63 0.0228572014138662
64 0.0232327887348779
65 0.0236065711618912
66 0.0239787724816166
67 0.0243489427376332
68 0.0247170061975583
69 0.0250828804988803
70 0.0254462772227264
71 0.0258069739918446
72 0.0261649290218034
73 0.026519982278287
74 0.0268721005722507
75 0.027221188938024
76 0.0275670694838965
77 0.0279099638961698
78 0.0282497324935141
79 0.0285862215661984
80 0.028919871320021
81 0.0292504513050025
82 0.0295781396273561
83 0.029902958903139
84 0.0302252069653903
85 0.0305450143782007
86 0.030862313079254
87 0.0311772287478294
88 0.0314903174285365
89 0.0318013763099413
90 0.0321108014545578
91 0.0324186397691658
92 0.0327251303113126
93 0.0330304175337018
94 0.0333345817829418
95 0.0336376400667613
96 0.0339397930621112
97 0.0342410704113602
98 0.0345414762532172
99 0.0348410656453561
};
\addlegendentry{DGGNN-Implicit (N=3,h/4)}
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/2D_DG_relative_error_comparison_implicit_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t\) = 0.02s},
xmin=0, xmax=100,
xtick={0,25, 50, 75, 100},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L^2\)-Relative Error, based on \(\displaystyle \rho\)},
ymin=1e-06, ymax=0.1,
ymode=log,
ytick style={color=black},
width = 11cm,
height = 7.cm,
]
\addplot [semithick, blue, dash pattern=on 2pt off 3pt, mark=diamond*, mark size=1.5, mark repeat=7, mark options={solid,fill=white}]
table {%
-1 0
0 0.000565165700309101
1 0.00104356614641167
2 0.00147046653204191
3 0.00187013987816672
4 0.00225354383799601
5 0.00262573823133804
6 0.00298866667660278
7 0.00334412819080574
8 0.0036929273891378
9 0.00403564557958158
10 0.00437286897493124
11 0.00470492094410329
12 0.00503229990951652
13 0.0053554951562465
14 0.00567543143239884
15 0.00599231589316697
16 0.0063067552344469
17 0.00661944180657065
18 0.00693081609451739
19 0.00724149915966873
20 0.00755213420997541
21 0.00786310388785777
22 0.0081748880114372
23 0.00848798771516378
24 0.0088027919696828
25 0.00911958892077993
26 0.00943873357082405
27 0.00976052967249374
28 0.0100850929616461
29 0.0104125388295014
30 0.0107430422986948
31 0.0110767604915213
32 0.0114136162648438
33 0.0117537116512006
34 0.0120969457942934
35 0.0124431082713382
36 0.0127924216999967
37 0.0131445400644791
38 0.0134993565307209
39 0.0138568573831324
40 0.0142168837254297
41 0.0145793649980596
42 0.0149439440663703
43 0.0153106888655793
44 0.0156792825597179
45 0.0160497078195693
46 0.0164217928148474
47 0.0167954091980248
48 0.0171703337891938
49 0.0175465362813655
50 0.0179237849828934
51 0.0183018589087202
52 0.0186808793117632
53 0.0190606027116924
54 0.0194407743624594
55 0.0198213964565454
56 0.0202021005616274
57 0.0205828134063415
58 0.0209633862307016
59 0.0213436243689247
60 0.0217232988283649
61 0.0221021983758259
62 0.0224802658236408
63 0.0228572014138662
64 0.0232327887348779
65 0.0236065711618912
66 0.0239787724816166
67 0.0243489427376332
68 0.0247170061975583
69 0.0250828804988803
70 0.0254462772227264
71 0.0258069739918446
72 0.0261649290218034
73 0.026519982278287
74 0.0268721005722507
75 0.027221188938024
76 0.0275670694838965
77 0.0279099638961698
78 0.0282497324935141
79 0.0285862215661984
80 0.028919871320021
81 0.0292504513050025
82 0.0295781396273561
83 0.029902958903139
84 0.0302252069653903
85 0.0305450143782007
86 0.030862313079254
87 0.0311772287478294
88 0.0314903174285365
89 0.0318013763099413
90 0.0321108014545578
91 0.0324186397691658
92 0.0327251303113126
93 0.0330304175337018
94 0.0333345817829418
95 0.0336376400667613
96 0.0339397930621112
97 0.0342410704113602
98 0.0345414762532172
99 0.0348410656453561
};
\addlegendentry{DG (N=3,h/4)}
\addplot [semithick, darkviolet1910191, dash pattern=on 2pt off 3pt, mark=square*, mark size=1.5, mark repeat=5, mark options={solid,fill=white}]
table {%
-1 0
0 0.000565165700309101
1 0.00104356614641167
2 0.00147046653204191
3 0.00187013987816672
4 0.00225354383799601
5 0.00262573823133804
6 0.00298866667660278
7 0.00334412819080574
8 0.0036929273891378
9 0.00403564557958158
10 0.00437286897493124
11 0.00470492094410329
12 0.00503229990951652
13 0.0053554951562465
14 0.00567543143239884
15 0.00599231589316697
16 0.0063067552344469
17 0.00661944180657065
18 0.00693081609451739
19 0.00724149915966873
20 0.00755213420997541
21 0.00786310388785777
22 0.0081748880114372
23 0.00848798771516378
24 0.0088027919696828
25 0.00911958892077993
26 0.00943873357082405
27 0.00976052967249374
28 0.0100850929616461
29 0.0104125388295014
30 0.0107430422986948
31 0.0110767604915213
32 0.0114136162648438
33 0.0117537116512006
34 0.0120969457942934
35 0.0124431082713382
36 0.0127924216999967
37 0.0131445400644791
38 0.0134993565307209
39 0.0138568573831324
40 0.0142168837254297
41 0.0145793649980596
42 0.0149439440663703
43 0.0153106888655793
44 0.0156792825597179
45 0.0160497078195693
46 0.0164217928148474
47 0.0167954091980248
48 0.0171703337891938
49 0.0175465362813655
50 0.0179237849828934
51 0.0183018589087202
52 0.0186808793117632
53 0.0190606027116924
54 0.0194407743624594
55 0.0198213964565454
56 0.0202021005616274
57 0.0205828134063415
58 0.0209633862307016
59 0.0213436243689247
60 0.0217232988283649
61 0.0221021983758259
62 0.0224802658236408
63 0.0228572014138662
64 0.0232327887348779
65 0.0236065711618912
66 0.0239787724816166
67 0.0243489427376332
68 0.0247170061975583
69 0.0250828804988803
70 0.0254462772227264
71 0.0258069739918446
72 0.0261649290218034
73 0.026519982278287
74 0.0268721005722507
75 0.027221188938024
76 0.0275670694838965
77 0.0279099638961698
78 0.0282497324935141
79 0.0285862215661984
80 0.028919871320021
81 0.0292504513050025
82 0.0295781396273561
83 0.029902958903139
84 0.0302252069653903
85 0.0305450143782007
86 0.030862313079254
87 0.0311772287478294
88 0.0314903174285365
89 0.0318013763099413
90 0.0321108014545578
91 0.0324186397691658
92 0.0327251303113126
93 0.0330304175337018
94 0.0333345817829418
95 0.0336376400667613
96 0.0339397930621112
97 0.0342410704113602
98 0.0345414762532172
99 0.0348410656453561
};
\addlegendentry{\oDGNet (N=3,h/4)}
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/2D_DG_relative_error_comparison_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkviolet1910191}{RGB}{191,0,191}
  \definecolor{goldenrod1911910}{RGB}{191,191,0}
  \definecolor{green01270}{RGB}{0,127,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  
  \begin{axis}[
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.03)},
      anchor=south east,
      draw=lightgray204
    },
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={time step \(\displaystyle n_t\), \(\displaystyle \Delta t\) = 0.002s},
    xmin=0, xmax=1000,
    xtick style={color=black},
    xtick={0,250, 500, 750, 1000},
    y grid style={darkgray176},
    ylabel={Relative \(\displaystyle L^2\)-error, based on \(\displaystyle \rho\)},
    ymin=1e-06, ymax=0.1,
    ymode=log,
    ytick style={color=black},
    width = 11cm,
    height = 7cm,
    ]
    \addplot [semithick, black, dash pattern=on 5pt off 2pt, mark=asterisk, mark size=2, mark repeat=80, mark options={solid,fill=white}]
    table {%
    0 0
    1 1.18671299609805e-06
    2 2.14701051856902e-06
    3 2.98150255251411e-06
    4 3.73042208025947e-06
    5 4.40662973654882e-06
    6 5.01429428741611e-06
    7 5.5573387172108e-06
    8 6.04187720465822e-06
    9 6.47584214171675e-06
    10 6.86775427454618e-06
    11 7.22561220709175e-06
    12 7.55625096629625e-06
    13 7.86517628349641e-06
    14 8.15673425124271e-06
    15 8.43444769058834e-06
    16 8.70137666456348e-06
    17 8.96041031146528e-06
    18 9.21444471008627e-06
    19 9.46643736340737e-06
    20 9.71935465701224e-06
    21 9.97604473506437e-06
    22 1.0239075337029e-05
    23 1.05105754350816e-05
    24 1.07921120520593e-05
    25 1.10846249791479e-05
    26 1.13884262581037e-05
    27 1.17032530274335e-05
    28 1.20283601345993e-05
    29 1.23626335977435e-05
    30 1.27047058190701e-05
    31 1.30530582911613e-05
    32 1.3406103945248e-05
    33 1.3762247671052e-05
    34 1.41199274809951e-05
    35 1.44776407316474e-05
    36 1.4833962332265e-05
    37 1.51875577118466e-05
    38 1.55371927986681e-05
    39 1.58817436550705e-05
    40 1.62202051034681e-05
    41 1.65516976641434e-05
    42 1.68754717626642e-05
    43 1.71909106251582e-05
    44 1.74975294742969e-05
    45 1.77949717942016e-05
    46 1.8083004379794e-05
    47 1.83615109970231e-05
    48 1.86304852108569e-05
    49 1.88900225184975e-05
    50 1.91403115917605e-05
    51 1.93816243827969e-05
    52 1.96143048983038e-05
    53 1.98387565634898e-05
    54 2.00554282273786e-05
    55 2.02647992225469e-05
    56 2.04673640070174e-05
    57 2.06636170034061e-05
    58 2.08540383620608e-05
    59 2.10390812214975e-05
    60 2.12191609163845e-05
    61 2.13946451340438e-05
    62 2.15658491496554e-05
    63 2.17330338077248e-05
    64 2.18964035677594e-05
    65 2.2056107462319e-05
    66 2.22122427410583e-05
    67 2.23648605669154e-05
    68 2.25139734674457e-05
    69 2.26595641991822e-05
    70 2.28015950750845e-05
    71 2.29400188286735e-05
    72 2.30747900937392e-05
    73 2.32058753223374e-05
    74 2.3333261971009e-05
    75 2.34569669890777e-05
    76 2.35770440613609e-05
    77 2.36935893053246e-05
    78 2.38067450032088e-05
    79 2.39167014603633e-05
    80 2.40236985816248e-05
    81 2.41280250173018e-05
    82 2.42300145195251e-05
    83 2.43300413911444e-05
    84 2.44285144179402e-05
    85 2.45258696338235e-05
    86 2.46225619414852e-05
    87 2.47190560420455e-05
    88 2.48158169706778e-05
    89 2.49133004011876e-05
    90 2.5011943062453e-05
    91 2.51121535539714e-05
    92 2.52143037474894e-05
    93 2.53187210548131e-05
    94 2.54256817732796e-05
    95 2.55354057870628e-05
    96 2.5648052517673e-05
    97 2.5763718429999e-05
    98 2.58824362705829e-05
    99 2.60041759424718e-05
    100 2.6128847004598e-05
    101 2.62563027771226e-05
    102 2.63863458556518e-05
    103 2.65187347767936e-05
    104 2.66531917369834e-05
    105 2.67894108769443e-05
    106 2.69270668743465e-05
    107 2.70658235436836e-05
    108 2.72053422920979e-05
    109 2.73452900131954e-05
    110 2.74853460494736e-05
    111 2.76252081563849e-05
    112 2.77645983691167e-05
    113 2.79032671075302e-05
    114 2.80409957841935e-05
    115 2.81775988988687e-05
    116 2.83129248417447e-05
    117 2.84468558249366e-05
    118 2.85793069286077e-05
    119 2.87102231170219e-05
    120 2.88395792492206e-05
    121 2.89673779340542e-05
    122 2.90936448257921e-05
    123 2.92184251852472e-05
    124 2.9341780284546e-05
    125 2.9463783721975e-05
    126 2.95845178082954e-05
    127 2.97040701144225e-05
    128 2.98225279681466e-05
    129 2.99399771407065e-05
    130 3.00565017600757e-05
    131 3.0172180316849e-05
    132 3.02870824884807e-05
    133 3.04012673542255e-05
    134 3.0514782029863e-05
    135 3.06276607197937e-05
    136 3.07399241647856e-05
    137 3.08515795104685e-05
    138 3.09626206279842e-05
    139 3.10730287664858e-05
    140 3.118277351733e-05
    141 3.12918140731327e-05
    142 3.14001007497302e-05
    143 3.15075767259785e-05
    144 3.16141799477297e-05
    145 3.17198451458954e-05
    146 3.18245059104913e-05
    147 3.19280963989863e-05
    148 3.20305524776181e-05
    149 3.21318140632636e-05
    150 3.22318282386715e-05
    151 3.23305500517531e-05
    152 3.24279435898416e-05
    153 3.25239827790874e-05
    154 3.26186518279669e-05
    155 3.27119454583252e-05
    156 3.28038689133663e-05
    157 3.28944376431668e-05
    158 3.29836766977498e-05
    159 3.30716199007774e-05
    160 3.31583089138318e-05
    161 3.32437921845789e-05
    162 3.33281238168625e-05
    163 3.34113625714452e-05
    164 3.34935708614462e-05
    165 3.35748122234233e-05
    166 3.36551520853211e-05
    167 3.37346579222677e-05
    168 3.38133972137161e-05
    169 3.38914366981815e-05
    170 3.39688418112848e-05
    171 3.40456764536522e-05
    172 3.41220029266457e-05
    173 3.41978817970475e-05
    174 3.42733719077981e-05
    175 3.43485304801402e-05
    176 3.4423413363147e-05
    177 3.4498075220659e-05
    178 3.45725696841137e-05
    179 3.46469495564063e-05
    180 3.4721267022026e-05
    181 3.47955737987131e-05
    182 3.48699210857634e-05
    183 3.49443594416232e-05
    184 3.50189396120031e-05
    185 3.50937123859261e-05
    186 3.51687280419805e-05
    187 3.52440361865769e-05
    188 3.53196853830659e-05
    189 3.53957228220137e-05
    190 3.5472193862845e-05
    191 3.55491414939223e-05
    192 3.56266057862312e-05
    193 3.57046233780522e-05
    194 3.57832268787608e-05
    195 3.58624442743938e-05
    196 3.59422983808511e-05
    197 3.60228063378388e-05
    198 3.61039791342811e-05
    199 3.6185821221472e-05
    200 3.62683302112236e-05
    201 3.63514965742246e-05
    202 3.64353023573553e-05
    203 3.65197226395774e-05
    204 3.66047267267727e-05
    205 3.66902772335965e-05
    206 3.67763304225864e-05
    207 3.68628366797513e-05
    208 3.69497411056131e-05
    209 3.70369841959962e-05
    210 3.71245026034977e-05
    211 3.72122291964097e-05
    212 3.73000951325785e-05
    213 3.73880311107642e-05
    214 3.74759675878401e-05
    215 3.75638355639852e-05
    216 3.76515674802625e-05
    217 3.7739098109605e-05
    218 3.78263653612149e-05
    219 3.79133105406021e-05
    220 3.79998792933361e-05
    221 3.80860225818863e-05
    222 3.81716967538562e-05
    223 3.8256863551185e-05
    224 3.83414903537585e-05
    225 3.84255503304693e-05
    226 3.85090222087702e-05
    227 3.8591889961025e-05
    228 3.86741424776084e-05
    229 3.87557731887749e-05
    230 3.88367794938146e-05
    231 3.89171621794356e-05
    232 3.89969248236702e-05
    233 3.90760730833767e-05
    234 3.91546140244504e-05
    235 3.92325554246321e-05
    236 3.9309905184325e-05
    237 3.93866707106489e-05
    238 3.94628582350499e-05
    239 3.95384724391199e-05
    240 3.96135158684353e-05
    241 3.96879885248032e-05
    242 3.97618875592737e-05
    243 3.98352070248319e-05
    244 3.99079377999884e-05
    245 3.99800675418564e-05
    246 4.00515806798904e-05
    247 4.01224584923714e-05
    248 4.01926792708622e-05
    249 4.02622186356987e-05
    250 4.03310499587609e-05
    251 4.03991447058708e-05
    252 4.04664725297613e-05
    253 4.05330022778337e-05
    254 4.05987027759079e-05
    255 4.06635429954215e-05
    256 4.07274927790728e-05
    257 4.0790523365929e-05
    258 4.08526079700542e-05
    259 4.09137221856445e-05
    260 4.09738446515043e-05
    261 4.10329583946473e-05
    262 4.10910512772198e-05
    263 4.11481160827114e-05
    264 4.12041509690377e-05
    265 4.12591598280833e-05
    266 4.13131526103851e-05
    267 4.13661455974309e-05
    268 4.14181614595662e-05
    269 4.14692278647217e-05
    270 4.15193794706964e-05
    271 4.15686585961203e-05
    272 4.16171134823249e-05
    273 4.16647979053026e-05
    274 4.17117707107981e-05
    275 4.17580952621998e-05
    276 4.18038388134498e-05
    277 4.18490718047126e-05
    278 4.18938670486155e-05
    279 4.1938299065243e-05
    280 4.19824432949072e-05
    281 4.20263751957569e-05
    282 4.20701694163165e-05
    283 4.21138989775717e-05
    284 4.21576344821626e-05
    285 4.22014434067076e-05
    286 4.22453894563057e-05
    287 4.22895319641758e-05
    288 4.2333924657623e-05
    289 4.23786147791589e-05
    290 4.24236445122225e-05
    291 4.24690506507028e-05
    292 4.25148641181959e-05
    293 4.25611099257703e-05
    294 4.26078071997874e-05
    295 4.26549692324068e-05
    296 4.27026037770281e-05
    297 4.27507133838379e-05
    298 4.27992957488447e-05
    299 4.28483441057118e-05
    300 4.28978476486908e-05
    301 4.29477920209022e-05
    302 4.29981597719899e-05
    303 4.30489308548514e-05
    304 4.31000833747093e-05
    305 4.31515936764626e-05
    306 4.32034362523125e-05
    307 4.3255585741773e-05
    308 4.33080177479007e-05
    309 4.33607081681753e-05
    310 4.34136334354642e-05
    311 4.34667706749235e-05
    312 4.35200981857529e-05
    313 4.35735955250174e-05
    314 4.362724362432e-05
    315 4.36810248981679e-05
    316 4.37349232772038e-05
    317 4.37889243006355e-05
    318 4.38430150281718e-05
    319 4.38971839296808e-05
    320 4.39514207919089e-05
    321 4.40057165992663e-05
    322 4.40600633391681e-05
    323 4.41144537785451e-05
    324 4.41688814526438e-05
    325 4.42233405769475e-05
    326 4.42778257267476e-05
    327 4.4332331636664e-05
    328 4.43868530544509e-05
    329 4.4441384554005e-05
    330 4.44959204515672e-05
    331 4.45504546418305e-05
    332 4.4604980427722e-05
    333 4.46594904677464e-05
    334 4.4713976707801e-05
    335 4.47684302801402e-05
    336 4.48228414435769e-05
    337 4.48771995483366e-05
    338 4.49314930181833e-05
    339 4.49857093365629e-05
    340 4.50398350587331e-05
    341 4.50938558125812e-05
    342 4.51477559335792e-05
    343 4.52015184360767e-05
    344 4.52551261554062e-05
    345 4.53085618343772e-05
    346 4.53618077055906e-05
    347 4.54148456050928e-05
    348 4.54676570935431e-05
    349 4.55202236042974e-05
    350 4.55725265908141e-05
    351 4.56245475511432e-05
    352 4.56762678736991e-05
    353 4.57276699172356e-05
    354 4.57787371347986e-05
    355 4.58294536890459e-05
    356 4.58798045977425e-05
    357 4.5929775886651e-05
    358 4.59793547400574e-05
    359 4.60285295850712e-05
    360 4.60772900261317e-05
    361 4.61256271272016e-05
    362 4.61735336316039e-05
    363 4.62210038511539e-05
    364 4.62680336248169e-05
    365 4.63146203641307e-05
    366 4.63607632284527e-05
    367 4.64064631176787e-05
    368 4.64517225302153e-05
    369 4.64965455512048e-05
    370 4.65409378411286e-05
    371 4.65849065935751e-05
    372 4.66284604625534e-05
    373 4.66716094646527e-05
    374 4.67143648978841e-05
    375 4.6756739267779e-05
    376 4.67987462706573e-05
    377 4.68404006877214e-05
    378 4.68817183674421e-05
    379 4.69227161710142e-05
    380 4.69634119145678e-05
    381 4.70038242785054e-05
    382 4.70439727560325e-05
    383 4.70838775941955e-05
    384 4.71235597286651e-05
    385 4.71630409177877e-05
    386 4.72023436768449e-05
    387 4.72414911474186e-05
    388 4.72805070607351e-05
    389 4.73194156113885e-05
    390 4.73582416324689e-05
    391 4.73970105583325e-05
    392 4.74357481121778e-05
    393 4.74744801022382e-05
    394 4.75132326575553e-05
    395 4.75520321912328e-05
    396 4.75909050724152e-05
    397 4.76298774427949e-05
    398 4.766897500151e-05
    399 4.77082228157017e-05
    400 4.77476445536647e-05
    401 4.77872630546061e-05
    402 4.78271007377687e-05
    403 4.78671788493365e-05
    404 4.79075171184803e-05
    405 4.79481335604559e-05
    406 4.79890443277335e-05
    407 4.8030263591327e-05
    408 4.80718033883146e-05
    409 4.81136729388619e-05
    410 4.81558786032474e-05
    411 4.81984252299773e-05
    412 4.82413159697668e-05
    413 4.82845514998121e-05
    414 4.83281300413679e-05
    415 4.83720474210042e-05
    416 4.84162971712897e-05
    417 4.84608706667386e-05
    418 4.85057572494412e-05
    419 4.85509444829957e-05
    420 4.85964184329618e-05
    421 4.86421639152244e-05
    422 4.86881647507773e-05
    423 4.87344040576763e-05
    424 4.87808645374828e-05
    425 4.88275287937093e-05
    426 4.88743796655145e-05
    427 4.89214005302252e-05
    428 4.89685754960916e-05
    429 4.90158890018179e-05
    430 4.90633259168159e-05
    431 4.91108735730475e-05
    432 4.91585211800408e-05
    433 4.92062598937833e-05
    434 4.92540828112795e-05
    435 4.9301985033327e-05
    436 4.93499635877292e-05
    437 4.93980174659944e-05
    438 4.94461475281888e-05
    439 4.94943562788734e-05
    440 4.95426476565593e-05
    441 4.95910267890375e-05
    442 4.96394997085531e-05
    443 4.96880729869282e-05
    444 4.97367535237463e-05
    445 4.9785548516047e-05
    446 4.98344642633148e-05
    447 4.98835063592385e-05
    448 4.9932680444056e-05
    449 4.9981991380191e-05
    450 5.0031442683765e-05
    451 5.00810362292764e-05
    452 5.01307721572904e-05
    453 5.01806486955407e-05
    454 5.0230662020618e-05
    455 5.02808061849401e-05
    456 5.03310731095482e-05
    457 5.03814525971433e-05
    458 5.04319323830103e-05
    459 5.04824982150608e-05
    460 5.05331339747325e-05
    461 5.05838218370047e-05
    462 5.06345424451815e-05
    463 5.06852750617382e-05
    464 5.07359976507511e-05
    465 5.07866875863843e-05
    466 5.08373217715728e-05
    467 5.0887876664264e-05
    468 5.09383285720585e-05
    469 5.0988653850665e-05
    470 5.10388291668748e-05
    471 5.10888317286598e-05
    472 5.11386394042422e-05
    473 5.11882308974337e-05
    474 5.12375859295721e-05
    475 5.12866853290995e-05
    476 5.13355110990836e-05
    477 5.13840464675922e-05
    478 5.14322759221079e-05
    479 5.14801852059713e-05
    480 5.15277612884804e-05
    481 5.15749923166497e-05
    482 5.16218675430202e-05
    483 5.16683766770034e-05
    484 5.17145105876927e-05
    485 5.1760261527974e-05
    486 5.1805622640394e-05
    487 5.1850587800593e-05
    488 5.18951515348289e-05
    489 5.19393089739464e-05
    490 5.19830558126427e-05
    491 5.20263882806841e-05
    492 5.20693028199551e-05
    493 5.2111796418102e-05
    494 5.21538670552515e-05
    495 5.21955134861131e-05
    496 5.22367350941532e-05
    497 5.22775319731803e-05
    498 5.23179050690454e-05
    499 5.23578562863971e-05
    500 5.23973885674815e-05
    501 5.24365060160961e-05
    502 5.24752141532002e-05
    503 5.25135200746137e-05
    504 5.25514325029429e-05
    505 5.25889618096169e-05
    506 5.2626120187304e-05
    507 5.26629218548421e-05
    508 5.26993830160075e-05
    509 5.27355218428626e-05
    510 5.27713584837188e-05
    511 5.28069150126354e-05
    512 5.28422154189941e-05
    513 5.28772854374968e-05
    514 5.29121523915932e-05
    515 5.2946845003471e-05
    516 5.29813931928469e-05
    517 5.30158278336218e-05
    518 5.3050180574583e-05
    519 5.30844835531964e-05
    520 5.31187690299321e-05
    521 5.3153069099461e-05
    522 5.3187415344664e-05
    523 5.32218385084733e-05
    524 5.32563681391948e-05
    525 5.329103229627e-05
    526 5.33258573928328e-05
    527 5.33608678517505e-05
    528 5.33960857695339e-05
    529 5.34315306574349e-05
    530 5.34672192419785e-05
    531 5.35031654580379e-05
    532 5.35393802626696e-05
    533 5.35758713125021e-05
    534 5.3612642975803e-05
    535 5.36496965302465e-05
    536 5.3687030128417e-05
    537 5.37246387539326e-05
    538 5.37625141997414e-05
    539 5.3800645149408e-05
    540 5.38390173117774e-05
    541 5.38776130885554e-05
    542 5.39164126494959e-05
    543 5.39553944403667e-05
    544 5.39945348124903e-05
    545 5.40338082818058e-05
    546 5.40731877779973e-05
    547 5.41126449383494e-05
    548 5.41521504082903e-05
    549 5.41916740902666e-05
    550 5.42311842564559e-05
    551 5.42706490769188e-05
    552 5.43100379880511e-05
    553 5.43493209524271e-05
    554 5.43884683829121e-05
    555 5.44274513384412e-05
    556 5.4466241707402e-05
    557 5.45048123773054e-05
    558 5.45431373812875e-05
    559 5.45811920001586e-05
    560 5.46189529612548e-05
    561 5.46563985746089e-05
    562 5.4693508803255e-05
    563 5.47302653490677e-05
    564 5.47666517315119e-05
    565 5.48026533363402e-05
    566 5.4838257492952e-05
    567 5.48734535643729e-05
    568 5.49082329871086e-05
    569 5.49425888724093e-05
    570 5.49765160020492e-05
    571 5.50100117147471e-05
    572 5.50430759097625e-05
    573 5.50757106991172e-05
    574 5.51079203330526e-05
    575 5.51397112566504e-05
    576 5.51710920787239e-05
    577 5.52020734676158e-05
    578 5.52326682294237e-05
    579 5.52628912470407e-05
    580 5.52927593469909e-05
    581 5.53222911872465e-05
    582 5.535150713211e-05
    583 5.53804289986278e-05
    584 5.54090800014465e-05
    585 5.54374848594906e-05
    586 5.54656693873532e-05
    587 5.54936595883044e-05
    588 5.55214826349455e-05
    589 5.55491671751147e-05
    590 5.55767421367646e-05
    591 5.56042365426509e-05
    592 5.56316793746714e-05
    593 5.56590992776125e-05
    594 5.56865243231637e-05
    595 5.57139817937777e-05
    596 5.57414980069479e-05
    597 5.57690981258671e-05
    598 5.57968059957722e-05
    599 5.58246439611359e-05
    600 5.58526327023295e-05
    601 5.58807911047872e-05
    602 5.59091361504474e-05
    603 5.59376828133505e-05
    604 5.59664438210933e-05
    605 5.59954298314601e-05
    606 5.60246495961025e-05
    607 5.60541097411651e-05
    608 5.60838146983421e-05
    609 5.61137667323523e-05
    610 5.61439659574279e-05
    611 5.61744103735528e-05
    612 5.62050959604874e-05
    613 5.6236016682289e-05
    614 5.62671645795767e-05
    615 5.62985298643863e-05
    616 5.63301009491037e-05
    617 5.63618644969463e-05
    618 5.63938054798419e-05
    619 5.64259072397706e-05
    620 5.64581515208674e-05
    621 5.64905185099285e-05
    622 5.65229868700211e-05
    623 5.65555335660429e-05
    624 5.65881337349242e-05
    625 5.66207615146835e-05
    626 5.66533900776491e-05
    627 5.66859912731039e-05
    628 5.67185356642277e-05
    629 5.67509926017834e-05
    630 5.67833303161301e-05
    631 5.68155160170312e-05
    632 5.68475160086597e-05
    633 5.68792953439589e-05
    634 5.69108187291473e-05
    635 5.69420509193739e-05
    636 5.69729564681491e-05
    637 5.7003499850104e-05
    638 5.70336457050125e-05
    639 5.70633590933696e-05
    640 5.70926057793134e-05
    641 5.71213524741446e-05
    642 5.71495672227102e-05
    643 5.71772197611178e-05
    644 5.72042817626937e-05
    645 5.72307271252936e-05
    646 5.72565321881427e-05
    647 5.72816761072338e-05
    648 5.73061412176914e-05
    649 5.73299131439268e-05
    650 5.73529810396375e-05
    651 5.73753377524175e-05
    652 5.73969799007402e-05
    653 5.74179080442591e-05
    654 5.743812666742e-05
    655 5.74576441466248e-05
    656 5.74764726596208e-05
    657 5.74946280941025e-05
    658 5.75121299715407e-05
    659 5.7529001135306e-05
    660 5.75452675860079e-05
    661 5.75609581997125e-05
    662 5.75761043673633e-05
    663 5.75907396127583e-05
    664 5.76048991964298e-05
    665 5.76186197503481e-05
    666 5.76319389917207e-05
    667 5.7644895300198e-05
    668 5.76575272528888e-05
    669 5.76698732469262e-05
    670 5.7681971077265e-05
    671 5.76938577190953e-05
    672 5.77055690723629e-05
    673 5.771713960298e-05
    674 5.77286019035888e-05
    675 5.77399867251761e-05
    676 5.77513229842395e-05
    677 5.77626374053362e-05
    678 5.77739544474943e-05
    679 5.77852962295583e-05
    680 5.77966825115476e-05
    681 5.78081306084028e-05
    682 5.7819655414357e-05
    683 5.78312700937859e-05
    684 5.78429862247219e-05
    685 5.78548136234783e-05
    686 5.78667605344149e-05
    687 5.78788338310819e-05
    688 5.78910392621502e-05
    689 5.79033816734839e-05
    690 5.79158650230134e-05
    691 5.7928491776361e-05
    692 5.79412646394348e-05
    693 5.79541871704305e-05
    694 5.79672628992488e-05
    695 5.79804954436467e-05
    696 5.7993888606957e-05
    697 5.80074464507819e-05
    698 5.80211733422106e-05
    699 5.80350739490226e-05
    700 5.80491532431808e-05
    701 5.80634165335411e-05
    702 5.80778694181605e-05
    703 5.80925177103065e-05
    704 5.81073673654696e-05
    705 5.81224243948245e-05
    706 5.81376947830583e-05
    707 5.81531844248443e-05
    708 5.81688990610647e-05
    709 5.81848441900872e-05
    710 5.82010243653684e-05
    711 5.82174435357155e-05
    712 5.82341060181127e-05
    713 5.82510158509719e-05
    714 5.82681767846854e-05
    715 5.82855922672486e-05
    716 5.8303265480488e-05
    717 5.83211993215111e-05
    718 5.83393965194856e-05
    719 5.83578598048706e-05
    720 5.83765919732967e-05
    721 5.83955959215225e-05
    722 5.84148747040742e-05
    723 5.84344315518341e-05
    724 5.84542699149586e-05
    725 5.8474393760906e-05
    726 5.84948075944096e-05
    727 5.85155159176623e-05
    728 5.85365234219818e-05
    729 5.85578359731312e-05
    730 5.85794602992586e-05
    731 5.86014034856065e-05
    732 5.86236729225442e-05
    733 5.86462760866324e-05
    734 5.86692203503502e-05
    735 5.8692512807899e-05
    736 5.87161600861781e-05
    737 5.87401681712696e-05
    738 5.87645422043303e-05
    739 5.87892862961837e-05
    740 5.88144033077193e-05
    741 5.88398946414663e-05
    742 5.88657600652601e-05
    743 5.88919975558973e-05
    744 5.89186031324936e-05
    745 5.89455705525408e-05
    746 5.89728917057552e-05
    747 5.90005564746137e-05
    748 5.90285525201463e-05
    749 5.90568653370398e-05
    750 5.90854783087814e-05
    751 5.9114372797913e-05
    752 5.91435282445566e-05
    753 5.91729222854328e-05
    754 5.92025309673959e-05
    755 5.92323289512092e-05
    756 5.9262289678109e-05
    757 5.92923855458389e-05
    758 5.93225880943135e-05
    759 5.93528681971744e-05
    760 5.93831962388674e-05
    761 5.94135422640244e-05
    762 5.94438761222931e-05
    763 5.94741675789596e-05
    764 5.95043859876776e-05
    765 5.95345010173557e-05
    766 5.95644829937499e-05
    767 5.95943025669753e-05
    768 5.96239306103313e-05
    769 5.96533382269102e-05
    770 5.96824967586134e-05
    771 5.97113778016468e-05
    772 5.973995321533e-05
    773 5.97681950852649e-05
    774 5.97960752671532e-05
    775 5.98235663271454e-05
    776 5.9850641706518e-05
    777 5.9877275225007e-05
    778 5.9903441146714e-05
    779 5.99291143008301e-05
    780 5.99542702229287e-05
    781 5.99788852504232e-05
    782 6.00029366550539e-05
    783 6.00264029901898e-05
    784 6.00492643009527e-05
    785 6.00715022653012e-05
    786 6.00931004038365e-05
    787 6.01140442952219e-05
    788 6.01343219175583e-05
    789 6.01539239189379e-05
    790 6.01728437634442e-05
    791 6.01910779127694e-05
    792 6.02086259818624e-05
    793 6.02254908499306e-05
    794 6.02416787877952e-05
    795 6.0257199540516e-05
    796 6.02720662847179e-05
    797 6.02862955660782e-05
    798 6.0299907333997e-05
    799 6.03129247736769e-05
    800 6.03253740197758e-05
    801 6.03372841125475e-05
    802 6.03486867070433e-05
    803 6.03596157459128e-05
    804 6.03701071343958e-05
    805 6.03801983375184e-05
    806 6.03899281949564e-05
    807 6.03993365292375e-05
    808 6.0408463736789e-05
    809 6.04173503960204e-05
    810 6.04260369180878e-05
    811 6.04345631415639e-05
    812 6.04429681924944e-05
    813 6.04512902044445e-05
    814 6.04595658857975e-05
    815 6.0467830283861e-05
    816 6.0476116790642e-05
    817 6.04844570139471e-05
    818 6.04928804965806e-05
    819 6.05014145686124e-05
    820 6.05100842834459e-05
    821 6.05189124241921e-05
    822 6.05279191466867e-05
    823 6.05371223862821e-05
    824 6.05465384360513e-05
    825 6.05561817863893e-05
    826 6.0566065015811e-05
    827 6.05761989108073e-05
    828 6.05865926227462e-05
    829 6.05972538365669e-05
    830 6.06081889005108e-05
    831 6.06194024069883e-05
    832 6.06308976189528e-05
    833 6.06426776329524e-05
    834 6.06547451880282e-05
    835 6.06671022076294e-05
    836 6.06797498574135e-05
    837 6.06926885867178e-05
    838 6.07059181513552e-05
    839 6.07194376173145e-05
    840 6.07332453197534e-05
    841 6.07473388378523e-05
    842 6.07617149960339e-05
    843 6.07763697986231e-05
    844 6.07912983506116e-05
    845 6.08064947864784e-05
    846 6.08219521783482e-05
    847 6.08376624803866e-05
    848 6.08536164907528e-05
    849 6.08698037980364e-05
    850 6.08862123501635e-05
    851 6.0902828378216e-05
    852 6.09196371917741e-05
    853 6.09366232464818e-05
    854 6.0953769851534e-05
    855 6.09710592385184e-05
    856 6.09884726620976e-05
    857 6.10059905229154e-05
    858 6.10235924322167e-05
    859 6.10412574916797e-05
    860 6.1058964564287e-05
    861 6.10766924438088e-05
    862 6.1094420036421e-05
    863 6.11121265168963e-05
    864 6.11297915365875e-05
    865 6.11473956549406e-05
    866 6.11649205989426e-05
    867 6.11823494332803e-05
    868 6.11996660822779e-05
    869 6.1216856329533e-05
    870 6.12339086279936e-05
    871 6.12508136999794e-05
    872 6.12675644835846e-05
    873 6.12841561934339e-05
    874 6.13005863074691e-05
    875 6.13168545789767e-05
    876 6.13329630258786e-05
    877 6.13489159182879e-05
    878 6.13647197210506e-05
    879 6.1380382994616e-05
    880 6.13959162943679e-05
    881 6.14113320409983e-05
    882 6.14266443740837e-05
    883 6.14418689991702e-05
    884 6.14570230229223e-05
    885 6.1472124624941e-05
    886 6.14871929621888e-05
    887 6.15022483597155e-05
    888 6.15173119975118e-05
    889 6.15324055598049e-05
    890 6.15475511129765e-05
    891 6.15627709623252e-05
    892 6.157808748688e-05
    893 6.15935229931627e-05
    894 6.16090994754098e-05
    895 6.16248385950985e-05
    896 6.1640761582315e-05
    897 6.16568890097342e-05
    898 6.16732406292557e-05
    899 6.1689835212353e-05
    900 6.17066903872826e-05
    901 6.17238224512606e-05
    902 6.17412461755005e-05
    903 6.17589746077421e-05
    904 6.17770188556214e-05
    905 6.17953871866247e-05
    906 6.18140861885843e-05
    907 6.18331203442873e-05
    908 6.18524913338789e-05
    909 6.18721978391547e-05
    910 6.18922353535982e-05
    911 6.19125960387272e-05
    912 6.19332685974864e-05
    913 6.19542381693558e-05
    914 6.19754860859691e-05
    915 6.19969896801411e-05
    916 6.20187230813733e-05
    917 6.20406572097212e-05
    918 6.20627594210767e-05
    919 6.20849936418073e-05
    920 6.21073205524781e-05
    921 6.21296979159676e-05
    922 6.21520807241867e-05
    923 6.21744216126596e-05
    924 6.21966713380656e-05
    925 6.22187791394368e-05
    926 6.2240693156763e-05
    927 6.22623608067621e-05
    928 6.22837293943036e-05
    929 6.23047467376667e-05
    930 6.23253615729576e-05
    931 6.23455240574763e-05
    932 6.23651862633341e-05
    933 6.23843026509622e-05
    934 6.24028305089269e-05
    935 6.24207303823802e-05
    936 6.24379664998369e-05
    937 6.24545070460151e-05
    938 6.24703244621911e-05
    939 6.24853957457273e-05
    940 6.24997025599204e-05
    941 6.25132313414281e-05
    942 6.25259734812356e-05
    943 6.25379252927173e-05
    944 6.25490879389511e-05
    945 6.25594673304636e-05
    946 6.25690740105995e-05
    947 6.25779230690243e-05
    948 6.25860339240142e-05
    949 6.25934300292913e-05
    950 6.2600138609484e-05
    951 6.26061903652787e-05
    952 6.2611619130053e-05
    953 6.26164617377087e-05
    954 6.26207576978107e-05
    955 6.26245486592743e-05
    956 6.26278782598442e-05
    957 6.26307919460354e-05
    958 6.2633336538939e-05
    959 6.26355598967503e-05
    960 6.26375105570462e-05
    961 6.26392374786814e-05
    962 6.26407897737857e-05
    963 6.26422159538112e-05
    964 6.26435645336323e-05
    965 6.26448841093984e-05
    966 6.26462225642e-05
    967 6.2647626877634e-05
    968 6.26491429200084e-05
    969 6.26508153118262e-05
    970 6.26526872842448e-05
    971 6.26548004607965e-05
    972 6.26571938925088e-05
    973 6.26599050764827e-05
    974 6.26629703359366e-05
    975 6.26664238444155e-05
    976 6.26702973480455e-05
    977 6.26746200065068e-05
    978 6.26794182410911e-05
    979 6.26847155906942e-05
    980 6.26905325761816e-05
    981 6.26968865419104e-05
    982 6.27037915754446e-05
    983 6.27112584545583e-05
    984 6.27192945411919e-05
    985 6.27279037270635e-05
    986 6.27370864013839e-05
    987 6.27468394355801e-05
    988 6.27571562304612e-05
    989 6.27680268008122e-05
    990 6.27794378479798e-05
    991 6.27913721552016e-05
    992 6.28038092067355e-05
    993 6.28167264027433e-05
    994 6.28300986085025e-05
    995 6.28438983119565e-05
    996 6.28580958912668e-05
    997 6.28726599005341e-05
    998 6.28875573631655e-05
    999 6.29027539588893e-05
    1000 6.29182145935224e-05
    };
    \addlegendentry{DG}
    \addplot [semithick, green01270, dash pattern=on 3pt off 4pt, mark=diamond*, mark size=1.5, mark repeat=80, mark options={solid,fill=white}]
    table {%
    0 0
    1 2.53162208658016e-05
    2 4.65829205289174e-05
    3 6.58906610634711e-05
    4 8.43191089018465e-05
    5 0.000102399986154392
    6 0.000120386283666715
    7 0.00013839626667003
    8 0.000156487719298703
    9 0.000174682739516732
    10 0.000192974693360869
    11 0.000211341816047623
    12 0.000229752116953219
    13 0.000248166768537612
    14 0.000266549889174928
    15 0.000284865043235004
    16 0.000303073767134667
    17 0.000321141688174179
    18 0.000339037587838285
    19 0.000356732079184401
    20 0.000374201451241807
    21 0.000391425084105593
    22 0.000408383777191313
    23 0.000425061108218342
    24 0.000441446167405387
    25 0.00045752988727977
    26 0.000473307034536885
    27 0.000488780737837522
    28 0.000503951143471856
    29 0.000518812914428063
    30 0.000533362818127216
    31 0.000547598548913503
    32 0.000561518378698856
    33 0.00057512363958549
    34 0.000588413458893584
    35 0.000601389085318591
    36 0.000614054818220616
    37 0.000626414897424112
    38 0.000638478603883293
    39 0.000650258492069306
    40 0.000661766174921651
    41 0.000673017355234032
    42 0.00068402832709457
    43 0.000694812198833494
    44 0.000705379175251242
    45 0.000715737061342878
    46 0.00072589798865035
    47 0.000735882217049893
    48 0.000745713640473156
    49 0.000755413668714845
    50 0.000765000401110723
    51 0.000774490444734105
    52 0.0007839000341973
    53 0.00079324675540274
    54 0.000802548051583537
    55 0.000811820703028846
    56 0.000821074743496521
    57 0.0008303101128892
    58 0.00083953367595461
    59 0.000848759428535671
    60 0.000857993331674186
    61 0.00086723674466204
    62 0.000876496042621466
    63 0.000885776010166964
    64 0.000895075799754078
    65 0.000904393201970186
    66 0.000913718845938883
    67 0.000923036130888799
    68 0.000932335053454435
    69 0.000941616749787362
    70 0.00095088227009608
    71 0.000960131764329018
    72 0.000969358620134188
    73 0.000978552511024907
    74 0.000987709117585884
    75 0.000996823005791062
    76 0.00100589034641577
    77 0.00101491235361754
    78 0.00102388931081606
    79 0.00103282159923672
    80 0.0010417145469909
    81 0.00105057552499011
    82 0.00105941059103537
    83 0.00106821725298655
    84 0.00107698566197974
    85 0.00108571367039375
    86 0.00109440638908993
    87 0.00110307003728636
    88 0.00111170820485576
    89 0.00112031947827653
    90 0.00112890370407604
    91 0.00113746152120945
    92 0.00114599179616963
    93 0.00115449516109109
    94 0.00116297558042804
    95 0.00117143375096037
    96 0.00117987107412007
    97 0.00118829288454027
    98 0.00119670070607656
    99 0.001205093132659
    100 0.00121346967794058
    101 0.00122182942100341
    102 0.00123016879228808
    103 0.00123847983606407
    104 0.00124675662030678
    105 0.00125499555040897
    106 0.00126318733947795
    107 0.00127132003212947
    108 0.0012793859582349
    109 0.00128737994239935
    110 0.00129529856321592
    111 0.00130313965560614
    112 0.00131089938249469
    113 0.00131857240935321
    114 0.00132615524636663
    115 0.00133364783493575
    116 0.00134105155250997
    117 0.00134836827777726
    118 0.00135560037168463
    119 0.00136275157000867
    120 0.00136982531580349
    121 0.00137682289364279
    122 0.00138374952077982
    123 0.0013906130942925
    124 0.00139742022830523
    125 0.00140418100152123
    126 0.00141090203286395
    127 0.0014175865177146
    128 0.00142424026613456
    129 0.00143086793024287
    130 0.00143746996866724
    131 0.00144404662251354
    132 0.00145060165654013
    133 0.00145713760368717
    134 0.00146365628491051
    135 0.00147016228492955
    136 0.00147666349889129
    137 0.00148316967187916
    138 0.00148968856966988
    139 0.00149622466782233
    140 0.00150278276521705
    141 0.00150936656474538
    142 0.00151597610298898
    143 0.00152261240472772
    144 0.00152927408119371
    145 0.00153595739162213
    146 0.00154266053050066
    147 0.00154938041890963
    148 0.00155611421349693
    149 0.00156285935561321
    150 0.00156961186197154
    151 0.0015763697087289
    152 0.00158313385019786
    153 0.00158990328492105
    154 0.00159667405429582
    155 0.00160344324389071
    156 0.00161021109228328
    157 0.00161697725526503
    158 0.00162373989554289
    159 0.00163050029061364
    160 0.00163725925397434
    161 0.00164401536799415
    162 0.00165076732955981
    163 0.0016575117988741
    164 0.00166424334232059
    165 0.00167095455574994
    166 0.00167764032338165
    167 0.00168429869070592
    168 0.00169092955525448
    169 0.00169753372167749
    170 0.00170410987964314
    171 0.00171065745481504
    172 0.00171718158286423
    173 0.00172368854109555
    174 0.00173018329303626
    175 0.00173666804350943
    176 0.00174314210970904
    177 0.00174960712762708
    178 0.00175606120147545
    179 0.00176250275455397
    180 0.00176893473740291
    181 0.0017753582742304
    182 0.001781775647109
    183 0.00178818994544149
    184 0.00179460108314759
    185 0.00180100697421949
    186 0.00180740296380913
    187 0.00181378607570865
    188 0.00182015897908556
    189 0.00182652545333924
    190 0.00183288970652478
    191 0.00183925559749011
    192 0.00184562262173538
    193 0.001851985439048
    194 0.00185834237461862
    195 0.0018646974155618
    196 0.00187105342481741
    197 0.00187740590586765
    198 0.00188375034165646
    199 0.00189009095927195
    200 0.00189643226618465
    201 0.0019027770059038
    202 0.00190912569983517
    203 0.00191547850349096
    204 0.00192183547364749
    205 0.0019281961265826
    206 0.00193456393629799
    207 0.00194094442786034
    208 0.00194733971849841
    209 0.00195375078396309
    210 0.00196018108428424
    211 0.00196663576399167
    212 0.00197312028846336
    213 0.00197963306574673
    214 0.00198616994282438
    215 0.00199272881751959
    216 0.00199930504017052
    217 0.00200589465193138
    218 0.00201250001169158
    219 0.00201912272246262
    220 0.00202576058270584
    221 0.00203241498029992
    222 0.00203908975397956
    223 0.00204578501202922
    224 0.00205249374477597
    225 0.00205920655321598
    226 0.00206591769662155
    227 0.00207262403569193
    228 0.00207932107731491
    229 0.00208600468635111
    230 0.00209267239250643
    231 0.00209932192987619
    232 0.00210595330920693
    233 0.00211256353784962
    234 0.00211914907265862
    235 0.00212571082555998
    236 0.00213225378900017
    237 0.0021387874128024
    238 0.00214531803372728
    239 0.00215184837717714
    240 0.00215838188449878
    241 0.00216491954166283
    242 0.00217146260994565
    243 0.00217801514111311
    244 0.0021845777555742
    245 0.00219114753102676
    246 0.0021977260685512
    247 0.00220431523755803
    248 0.00221091376041074
    249 0.00221752280934793
    250 0.00222414285460055
    251 0.00223077114950982
    252 0.00223740723886858
    253 0.00224405385837426
    254 0.00225070848970987
    255 0.0022573662181386
    256 0.0022640256123335
    257 0.00227068834440758
    258 0.00227735797590915
    259 0.00228403390562447
    260 0.00229071548470248
    261 0.00229740207869572
    262 0.00230409283099741
    263 0.00231079211720041
    264 0.00231750591749305
    265 0.00232423743641409
    266 0.00233099156929427
    267 0.00233777198826332
    268 0.00234457963199936
    269 0.00235141958818499
    270 0.00235829605978389
    271 0.00236520171867735
    272 0.00237212389846598
    273 0.00237905665656981
    274 0.00238599876318361
    275 0.00239295029304231
    276 0.00239991370638494
    277 0.00240688828629575
    278 0.00241387015741046
    279 0.00242085848110079
    280 0.00242785716384778
    281 0.00243487128414438
    282 0.00244190270583851
    283 0.00244895067607717
    284 0.00245601432182802
    285 0.00246309443732041
    286 0.0024701904921912
    287 0.00247730062622754
    288 0.00248442084712881
    289 0.00249154683092326
    290 0.00249867556638228
    291 0.00250580253769915
    292 0.00251292511481444
    293 0.00252004389658904
    294 0.00252716280776457
    295 0.00253428300730693
    296 0.00254140281695065
    297 0.00254852506936615
    298 0.00255565243722235
    299 0.00256278442612409
    300 0.00256992072720382
    301 0.00257706397700309
    302 0.0025842165169955
    303 0.00259138026623307
    304 0.00259855411223
    305 0.00260573086308259
    306 0.00261290160450571
    307 0.00262006066985976
    308 0.00262720852532512
    309 0.00263434371452613
    310 0.00264146265174195
    311 0.00264856573667327
    312 0.00265565531565043
    313 0.00266273471344673
    314 0.00266980731187762
    315 0.00267687466161448
    316 0.0026839357029098
    317 0.00269099004932858
    318 0.00269803709074694
    319 0.00270507323085537
    320 0.00271209689429955
    321 0.00271910749176432
    322 0.00272610186301777
    323 0.00273307973204067
    324 0.00274004161931617
    325 0.00274698650118387
    326 0.00275391258407936
    327 0.00276081426978262
    328 0.00276768841786364
    329 0.00277453803095343
    330 0.00278136441312787
    331 0.00278816620454842
    332 0.00279494379125569
    333 0.00280169672140413
    334 0.00280841941008589
    335 0.00281510879648054
    336 0.00282176990113599
    337 0.00282840767890259
    338 0.002835022094865
    339 0.00284161025475046
    340 0.00284817378581267
    341 0.00285471696537623
    342 0.00286124013224276
    343 0.0028677468437072
    344 0.00287424319175989
    345 0.00288072719620439
    346 0.00288719466761914
    347 0.00289365036802487
    348 0.00290010161655942
    349 0.00290655296470561
    350 0.0029130088369309
    351 0.00291947417836515
    352 0.00292595212027102
    353 0.00293244939833152
    354 0.00293897315746842
    355 0.00294552172555525
    356 0.00295209044815025
    357 0.0029586770759338
    358 0.00296527971387598
    359 0.00297189609436658
    360 0.002978526389581
    361 0.00298517380847455
    362 0.00299184164714434
    363 0.00299853187894
    364 0.00300524424918132
    365 0.00301197619833356
    366 0.00301872317436704
    367 0.00302548282212812
    368 0.00303225557247574
    369 0.0030390389266726
    370 0.00304583148165539
    371 0.00305263087238943
    372 0.00305943442009955
    373 0.00306624501342453
    374 0.00307306542897222
    375 0.00307989688562656
    376 0.00308673773824231
    377 0.00309358428217518
    378 0.00310043955938808
    379 0.00310731227850365
    380 0.00311420927155837
    381 0.00312113576044415
    382 0.00312809496334854
    383 0.00313508962635776
    384 0.00314211962827634
    385 0.00314918094279919
    386 0.00315627217259287
    387 0.00316339226454311
    388 0.00317053900704984
    389 0.00317770894158994
    390 0.00318489660319214
    391 0.00319209618950813
    392 0.00319930392961421
    393 0.00320651619644563
    394 0.00321373054256578
    395 0.00322094650767668
    396 0.00322816205600833
    397 0.00323537308699553
    398 0.00324257776442438
    399 0.00324977903376459
    400 0.00325697549114766
    401 0.00326416447917649
    402 0.00327134677025776
    403 0.00327852094647655
    404 0.00328568341569319
    405 0.00329283524840924
    406 0.00329997772271053
    407 0.00330711084780229
    408 0.00331424240711034
    409 0.00332137854904141
    410 0.00332851844974971
    411 0.00333566254849396
    412 0.00334280949846097
    413 0.00334994951055212
    414 0.00335707203510795
    415 0.00336417093492565
    416 0.00337124185413819
    417 0.0033782826369148
    418 0.00338529283921685
    419 0.00339227322822481
    420 0.00339922437392494
    421 0.0034061477513704
    422 0.00341304914507609
    423 0.00341993177411419
    424 0.00342679435797685
    425 0.00343363541933186
    426 0.00344045385456333
    427 0.00344724618609069
    428 0.00345401181883706
    429 0.00346074933511455
    430 0.00346745412735988
    431 0.00347412415313574
    432 0.00348075684235798
    433 0.00348735334679349
    434 0.00349391501269025
    435 0.00350044281556169
    436 0.00350693857151833
    437 0.00351340174713448
    438 0.00351983479381877
    439 0.00352624139284259
    440 0.00353262404457154
    441 0.00353898391757087
    442 0.00354532270206511
    443 0.00355164165717092
    444 0.00355794283371808
    445 0.00356422989570284
    446 0.003570500669473
    447 0.00357674808849748
    448 0.0035829654922333
    449 0.00358914952611453
    450 0.00359529951111852
    451 0.00360141568069736
    452 0.00360749797289128
    453 0.00361354910329951
    454 0.00361957710541917
    455 0.00362558918042228
    456 0.00363158639612323
    457 0.00363756843277307
    458 0.00364353463643177
    459 0.00364948548721784
    460 0.00365542242634913
    461 0.00366134598427136
    462 0.00366726021255934
    463 0.00367316704245067
    464 0.00367906509735618
    465 0.00368495199918772
    466 0.00369082731610585
    467 0.00369669037424384
    468 0.00370253660923759
    469 0.00370836525574575
    470 0.00371418099067258
    471 0.00371998573864371
    472 0.00372577622827931
    473 0.0037315505574436
    474 0.00373730691746407
    475 0.00374304405306942
    476 0.00374876456832773
    477 0.00375447327437654
    478 0.00376017294966704
    479 0.00376586157088458
    480 0.00377154036239595
    481 0.00377721584907056
    482 0.00378288982732603
    483 0.00378856322738004
    484 0.00379423883252169
    485 0.00379991759409579
    486 0.00380560066440362
    487 0.00381128821383244
    488 0.00381698274698151
    489 0.00382269221543348
    490 0.00382842024952634
    491 0.00383416735839892
    492 0.00383993891634156
    493 0.00384573813120019
    494 0.00385156823873514
    495 0.00385743831717893
    496 0.00386335018199281
    497 0.00386929880274981
    498 0.00387528422994775
    499 0.00388130567541971
    500 0.00388736040909197
    501 0.0038934476562678
    502 0.00389956557687995
    503 0.00390571286985316
    504 0.00391189250657197
    505 0.00391810648298522
    506 0.00392435110865834
    507 0.00393061954793531
    508 0.0039369075303449
    509 0.0039432128078898
    510 0.00394953175293747
    511 0.00395586169264534
    512 0.00396220002276894
    513 0.00396854503485506
    514 0.00397489564270464
    515 0.00398125257825027
    516 0.00398761600870947
    517 0.00399398202129348
    518 0.00400034604167832
    519 0.0040067100261962
    520 0.00401308103564251
    521 0.00401946325838468
    522 0.00402585969401116
    523 0.00403227285969244
    524 0.00403870311870564
    525 0.00404514868451689
    526 0.00405160973676765
    527 0.0040580854728349
    528 0.00406457134636039
    529 0.00407106383139803
    530 0.00407755776013936
    531 0.00408404594513823
    532 0.00409052504500993
    533 0.00409699282024308
    534 0.00410344560392412
    535 0.00410988081365804
    536 0.00411629724381998
    537 0.00412269310471315
    538 0.00412906727902694
    539 0.00413542123664727
    540 0.00414175693659049
    541 0.00414807355296293
    542 0.00415436984544707
    543 0.00416064533692426
    544 0.00416690045534545
    545 0.00417313508929594
    546 0.00417934937164616
    547 0.00418554092089654
    548 0.00419170821532012
    549 0.0041978597416883
    550 0.004204005892326
    551 0.00421014862524143
    552 0.00421628381660773
    553 0.00422240564347064
    554 0.00422850859825546
    555 0.00423459072107893
    556 0.00424065219274842
    557 0.0042466898609809
    558 0.00425269457589991
    559 0.00425865996475701
    560 0.00426458566809048
    561 0.00427047762008365
    562 0.00427634570224951
    563 0.00428219212040178
    564 0.00428801447100631
    565 0.00429381403495459
    566 0.00429959245021192
    567 0.00430534707005909
    568 0.00431107499555395
    569 0.00431677517325622
    570 0.00432244353180896
    571 0.00432807530435197
    572 0.00433367218093346
    573 0.00433923797450968
    574 0.00434477186435258
    575 0.00435027450649989
    576 0.00435574826186902
    577 0.00436119744782316
    578 0.00436662610941565
    579 0.00437203551327215
    580 0.00437742742491751
    581 0.00438280192759073
    582 0.00438816253365826
    583 0.00439351205664646
    584 0.004398849252761
    585 0.00440417242430029
    586 0.0044094775323141
    587 0.00441476326841646
    588 0.00442003225468113
    589 0.00442528344439665
    590 0.00443051118408143
    591 0.00443571118987596
    592 0.00444088219281919
    593 0.00444602832384606
    594 0.0044511602612961
    595 0.00445628346541248
    596 0.00446139821215304
    597 0.00446650470144495
    598 0.00447160245194468
    599 0.0044766905886841
    600 0.00448176835490764
    601 0.00448683662734369
    602 0.00449189659100828
    603 0.00449695085361389
    604 0.00450200168380245
    605 0.00450704742545999
    606 0.00451208598257575
    607 0.00451711603319566
    608 0.0045221328833605
    609 0.00452713193001989
    610 0.00453211474656187
    611 0.00453708569963044
    612 0.004542044707367
    613 0.00454698805834441
    614 0.00455191149036212
    615 0.00455681175081061
    616 0.00456168958261183
    617 0.00456654718404618
    618 0.00457138487218041
    619 0.00457620564742971
    620 0.00458101213507729
    621 0.00458580503629356
    622 0.00459058638009408
    623 0.00459535768718276
    624 0.00460012139035492
    625 0.00460487809807159
    626 0.00460962722327155
    627 0.0046143694629616
    628 0.00461910589119812
    629 0.00462383864631935
    630 0.00462857177570099
    631 0.00463330720960957
    632 0.00463804599330522
    633 0.00464279494157744
    634 0.00464756128263825
    635 0.00465234917005645
    636 0.00465715846461199
    637 0.00466198723192501
    638 0.0046668350708491
    639 0.00467170183804044
    640 0.00467658812958031
    641 0.00468149750621171
    642 0.00468643139552027
    643 0.0046913887556138
    644 0.00469637077491859
    645 0.00470137841220189
    646 0.0047064093850873
    647 0.00471146071776386
    648 0.00471652848598556
    649 0.00472160811438286
    650 0.00472669802036838
    651 0.00473179617354102
    652 0.00473689994864762
    653 0.00474200759986999
    654 0.00474711859720483
    655 0.0047522328502408
    656 0.00475734798106841
    657 0.00476246034167972
    658 0.00476756633208661
    659 0.00477266809442653
    660 0.0047777727013854
    661 0.00478288769936068
    662 0.00478801671299486
    663 0.00479316012567359
    664 0.00479831964596958
    665 0.00480349647695008
    666 0.00480868987176728
    667 0.00481389852222415
    668 0.0048191208138289
    669 0.00482435345990399
    670 0.00482959221562338
    671 0.00483483333985878
    672 0.00484007246067533
    673 0.00484530666934631
    674 0.00485053391298133
    675 0.0048557496030875
    676 0.00486095070755182
    677 0.00486613874252386
    678 0.00487131327458647
    679 0.00487647466509337
    680 0.00488162660475574
    681 0.00488677247823493
    682 0.00489191572198649
    683 0.00489705655803242
    684 0.00490219152447711
    685 0.0049073192540155
    686 0.00491243971618842
    687 0.00491755292978637
    688 0.00492265614689357
    689 0.0049277461804303
    690 0.00493283200883241
    691 0.00493792653440352
    692 0.00494303402377309
    693 0.004948150495801
    694 0.00495326776756623
    695 0.004958378396807
    696 0.00496347989165932
    697 0.00496857421139096
    698 0.00497366061708218
    699 0.00497873352634187
    700 0.00498378609324874
    701 0.00498881491072526
    702 0.00499382306846109
    703 0.00499881572898383
    704 0.00500379360950807
    705 0.00500875517445483
    706 0.00501369998777754
    707 0.0050186259522539
    708 0.00502352961106017
    709 0.00502840945732709
    710 0.00503326552912249
    711 0.00503809414179007
    712 0.00504288890407567
    713 0.00504765007136603
    714 0.00505238178789917
    715 0.00505708532170824
    716 0.00506175940069917
    717 0.0050664055649312
    718 0.00507102944747583
    719 0.0050756349786264
    720 0.00508022241820161
    721 0.00508478991127011
    722 0.00508933731267009
    723 0.005093865655039
    724 0.00509837344737175
    725 0.00510286008840518
    726 0.00510732466135192
    727 0.00511176422245606
    728 0.00511617964007681
    729 0.00512057155832772
    730 0.00512493741443481
    731 0.0051292741396883
    732 0.00513357828051641
    733 0.00513784876584262
    734 0.00514209044702905
    735 0.00514631215006591
    736 0.00515052126610671
    737 0.00515471986832505
    738 0.00515890792693496
    739 0.0051630867496259
    740 0.00516725583460635
    741 0.00517141184270917
    742 0.00517555618265252
    743 0.00517969321023892
    744 0.00518382698745134
    745 0.00518796177815949
    746 0.00519209692396548
    747 0.00519622905273917
    748 0.00520035600880901
    749 0.00520447449564143
    750 0.00520858253083204
    751 0.00521268167688616
    752 0.00521677339066105
    753 0.00522085788208977
    754 0.00522493335531602
    755 0.00522899866712387
    756 0.00523305434267123
    757 0.00523709909203794
    758 0.00524113524028957
    759 0.00524517006758632
    760 0.00524920724651444
    761 0.00525324500855521
    762 0.00525728118189537
    763 0.00526131684215544
    764 0.00526535263408209
    765 0.00526938995973947
    766 0.00527343131301475
    767 0.00527747550427706
    768 0.00528152197906294
    769 0.00528557510182774
    770 0.00528964095932628
    771 0.00529372236594633
    772 0.00529781894103901
    773 0.00530193314685701
    774 0.00530607317913758
    775 0.00531024445015534
    776 0.00531444559824927
    777 0.00531867659311997
    778 0.00532293807268255
    779 0.00532722732176769
    780 0.00533154149377261
    781 0.00533588058653143
    782 0.00534024539819433
    783 0.00534463910134436
    784 0.00534906745601853
    785 0.00535353208949355
    786 0.00535802898969965
    787 0.00536255432096364
    788 0.00536710728571568
    789 0.00537168646427552
    790 0.00537628846728141
    791 0.00538090920263572
    792 0.00538554505570715
    793 0.00539019219271931
    794 0.00539484647073775
    795 0.00539950791625742
    796 0.0054041771587808
    797 0.00540884835542229
    798 0.00541351545887123
    799 0.00541817807235328
    800 0.00542283644071885
    801 0.00542749424537455
    802 0.00543215933512504
    803 0.00543683662832961
    804 0.00544152629968724
    805 0.00544622698853875
    806 0.00545093860986869
    807 0.00545565994960994
    808 0.0054603878033711
    809 0.00546511944614791
    810 0.00546985147753107
    811 0.00547457870995052
    812 0.00547929783858295
    813 0.00548400531933971
    814 0.00548869666624766
    815 0.0054933696152746
    816 0.0054980203359272
    817 0.00550264431367853
    818 0.00550724042099393
    819 0.00551180874999316
    820 0.00551635024370184
    821 0.00552086795653745
    822 0.00552536460325498
    823 0.00552984254159071
    824 0.0055343018110464
    825 0.00553873877650422
    826 0.00554315026265999
    827 0.00554753569692548
    828 0.00555189608851886
    829 0.00555623189221927
    830 0.00556054475103791
    831 0.00556484174901216
    832 0.0055691328350966
    833 0.00557342261192046
    834 0.00557770768694465
    835 0.00558198177430736
    836 0.00558623862872014
    837 0.00559047588964599
    838 0.00559469543707356
    839 0.00559889969670532
    840 0.00560308696405864
    841 0.0056072513608182
    842 0.00561139015415646
    843 0.00561550414672684
    844 0.00561959599291255
    845 0.00562366930649711
    846 0.00562772239772922
    847 0.00563175247078199
    848 0.00563576117262046
    849 0.00563974884399095
    850 0.00564371355775061
    851 0.0056476530398665
    852 0.00565156437091899
    853 0.00565544597154293
    854 0.00565929804383884
    855 0.00566312376354036
    856 0.00566692800341314
    857 0.00567071109970422
    858 0.00567447400344818
    859 0.00567822215392958
    860 0.00568195962804988
    861 0.00568569009579537
    862 0.00568941486503485
    863 0.00569313250430212
    864 0.005696842831439
    865 0.00570054488305841
    866 0.00570423916170169
    867 0.00570792683985378
    868 0.00571160613356928
    869 0.00571527462842059
    870 0.00571893166559932
    871 0.00572257594905173
    872 0.00572620590195889
    873 0.00572982125766826
    874 0.00573342205301548
    875 0.00573700795687361
    876 0.00574058210482063
    877 0.00574415230610518
    878 0.00574772322928474
    879 0.00575129479829263
    880 0.00575486806896137
    881 0.00575844216418985
    882 0.00576201496259879
    883 0.00576558580114604
    884 0.00576915703097024
    885 0.00577273256383719
    886 0.00577631356902044
    887 0.00577989872174576
    888 0.00578348658316798
    889 0.00578707683977763
    890 0.00579066509854015
    891 0.00579424616164807
    892 0.00579781931178892
    893 0.00580138465061775
    894 0.00580494066395416
    895 0.00580848679151884
    896 0.00581202368733351
    897 0.00581555153676354
    898 0.00581906837626754
    899 0.00582257230151851
    900 0.00582606794069563
    901 0.00582955908942382
    902 0.00583304474202807
    903 0.00583652338863563
    904 0.0058399935704717
    905 0.00584345483827502
    906 0.0058469088052548
    907 0.00585035854749324
    908 0.00585380549639524
    909 0.00585724755415357
    910 0.00586068456220553
    911 0.00586411966229833
    912 0.00586755498048334
    913 0.00587099303197132
    914 0.00587443489972203
    915 0.00587788504244381
    916 0.00588134884438502
    917 0.00588482621260062
    918 0.00588831784612821
    919 0.00589182424666458
    920 0.00589534240739229
    921 0.00589886837494896
    922 0.00590239979957922
    923 0.00590593705645635
    924 0.00590948335383178
    925 0.00591304262207926
    926 0.00591661569454754
    927 0.00592020112571247
    928 0.0059237966107125
    929 0.00592740064356573
    930 0.00593101096783563
    931 0.00593462203631623
    932 0.00593822956150122
    933 0.00594183135219405
    934 0.00594542510804872
    935 0.00594900495946188
    936 0.00595256740431059
    937 0.00595611291354439
    938 0.00595963853071756
    939 0.00596313934950497
    940 0.0059666105642725
    941 0.00597005173554238
    942 0.00597346704778525
    943 0.00597686173157416
    944 0.00598024327205017
    945 0.00598361747585367
    946 0.00598698363538085
    947 0.00599034028400864
    948 0.00599368650728268
    949 0.00599701986868506
    950 0.00600033876052526
    951 0.00600364081802522
    952 0.0060069210852196
    953 0.00601017663433408
    954 0.00601340455885105
    955 0.00601660080169779
    956 0.0060197641068875
    957 0.00602289364194999
    958 0.00602598593245295
    959 0.00602903976950199
    960 0.00603205610402941
    961 0.00603503522982493
    962 0.00603798207927017
    963 0.00604090288675462
    964 0.00604379907135907
    965 0.00604666899335053
    966 0.00604950953863278
    967 0.0060523176850025
    968 0.00605509332822087
    969 0.00605783634913887
    970 0.0060605482165642
    971 0.00606323160284118
    972 0.00606589068743388
    973 0.00606853515738533
    974 0.00607117205139822
    975 0.00607380096133519
    976 0.00607641724563227
    977 0.00607901571096317
    978 0.00608159417663933
    979 0.00608415333278056
    980 0.00608669453347284
    981 0.00608922038988807
    982 0.00609172868704815
    983 0.00609421552475556
    984 0.00609668235129834
    985 0.00609913163711934
    986 0.00610156410419149
    987 0.00610398073978148
    988 0.00610637974866267
    989 0.00610875913638056
    990 0.0061111196712975
    991 0.00611346009349811
    992 0.00611578040007201
    993 0.00611807984898336
    994 0.00612035609834643
    995 0.00612260952093076
    996 0.0061248424764436
    997 0.00612705770357703
    998 0.00612925746733013
    999 0.00613144183388185
    1000 0.00613361260075635
    };
    \addlegendentry{\DGNet (N=3,h)}
    \addplot [semithick, goldenrod1911910, dash pattern=on 2pt off 4pt, mark=*, mark size=1.5, mark repeat=80, mark options={solid,fill=white}]
    table {%
    0 0
    1 1.2706914744532e-06
    2 2.28867959741237e-06
    3 3.17372309420824e-06
    4 3.97320731086315e-06
    5 4.69887101999118e-06
    6 5.35437356477458e-06
    7 5.94546838487317e-06
    8 6.48230637848994e-06
    9 6.9761951652422e-06
    10 7.43581848880385e-06
    11 7.86734153467561e-06
    12 8.27582839778262e-06
    13 8.66811728948472e-06
    14 9.05063705540429e-06
    15 9.42369494939186e-06
    16 9.7825667258102e-06
    17 1.01278272595617e-05
    18 1.04642750835631e-05
    19 1.07955641766671e-05
    20 1.11246769562738e-05
    21 1.14544236812272e-05
    22 1.17879493765343e-05
    23 1.21284651332168e-05
    24 1.24765706939586e-05
    25 1.28288824846943e-05
    26 1.3184285369818e-05
    27 1.35424821715474e-05
    28 1.39026610591774e-05
    29 1.42663124796059e-05
    30 1.463686693153e-05
    31 1.50156276843815e-05
    32 1.5399176648042e-05
    33 1.5780561357927e-05
    34 1.61587692589169e-05
    35 1.6538849342971e-05
    36 1.69212714414917e-05
    37 1.7303470605878e-05
    38 1.76839424164938e-05
    39 1.80597496769245e-05
    40 1.84266962470997e-05
    41 1.87785533938518e-05
    42 1.9116099513747e-05
    43 1.94418495683287e-05
    44 1.97565390561422e-05
    45 2.00619480584651e-05
    46 2.035989236332e-05
    47 2.06525829762253e-05
    48 2.09399326710843e-05
    49 2.12195114576513e-05
    50 2.14914145904537e-05
    51 2.17557047034887e-05
    52 2.20127674212559e-05
    53 2.22633681876613e-05
    54 2.25062299647067e-05
    55 2.27398327646877e-05
    56 2.29650406006649e-05
    57 2.31851704817636e-05
    58 2.3400685759125e-05
    59 2.36100193815559e-05
    60 2.38144573219665e-05
    61 2.40161942665508e-05
    62 2.42149190441027e-05
    63 2.4409009420633e-05
    64 2.46002091804744e-05
    65 2.47898812187419e-05
    66 2.49753118287989e-05
    67 2.51581022649649e-05
    68 2.53408150269076e-05
    69 2.55208062389982e-05
    70 2.56946132675773e-05
    71 2.58607113614076e-05
    72 2.6021326387544e-05
    73 2.61796105589064e-05
    74 2.63347961245858e-05
    75 2.64856359759357e-05
    76 2.66333915897101e-05
    77 2.67801364976668e-05
    78 2.69256008661576e-05
    79 2.70666872750711e-05
    80 2.72052741631304e-05
    81 2.73469963606293e-05
    82 2.74918857332826e-05
    83 2.76349235071922e-05
    84 2.77712700405512e-05
    85 2.78979913752794e-05
    86 2.80125350449983e-05
    87 2.8115862548781e-05
    88 2.82156693832008e-05
    89 2.83196925741503e-05
    90 2.84291322308735e-05
    91 2.85379047571389e-05
    92 2.86413934373489e-05
    93 2.87448381216237e-05
    94 2.88544462492678e-05
    95 2.89694164438006e-05
    96 2.90874746752947e-05
    97 2.92093460097252e-05
    98 2.93350226904989e-05
    99 2.94640491312977e-05
    100 2.95958265841858e-05
    101 2.9728295690443e-05
    102 2.98616589336094e-05
    103 2.9996983970814e-05
    104 3.01338764446162e-05
    105 3.02725900359326e-05
    106 3.0414391673805e-05
    107 3.05635123366338e-05
    108 3.07222205550331e-05
    109 3.08852818517515e-05
    110 3.10490319042024e-05
    111 3.12139018881897e-05
    112 3.13779255253444e-05
    113 3.15389614393335e-05
    114 3.17012936044345e-05
    115 3.18682588925136e-05
    116 3.20389336419368e-05
    117 3.22124899279409e-05
    118 3.23874118475427e-05
    119 3.25605278939464e-05
    120 3.27287314809925e-05
    121 3.28877592526568e-05
    122 3.3035533363022e-05
    123 3.31738607828697e-05
    124 3.33040496004026e-05
    125 3.3425775557119e-05
    126 3.35403094818445e-05
    127 3.36518046420637e-05
    128 3.37612626148418e-05
    129 3.38687570996052e-05
    130 3.39755811037919e-05
    131 3.40832795696111e-05
    132 3.41942882660126e-05
    133 3.4310530952914e-05
    134 3.44316195259448e-05
    135 3.45525294467962e-05
    136 3.46682288776445e-05
    137 3.47801115018537e-05
    138 3.48906878329081e-05
    139 3.50003617519622e-05
    140 3.51090401060113e-05
    141 3.52179514614747e-05
    142 3.53309382266339e-05
    143 3.54498659016494e-05
    144 3.55719901165903e-05
    145 3.5694388974578e-05
    146 3.58136714999544e-05
    147 3.5929367490552e-05
    148 3.60440580318033e-05
    149 3.6159546450853e-05
    150 3.62812284865997e-05
    151 3.6411703687138e-05
    152 3.65470815544641e-05
    153 3.66850338587201e-05
    154 3.68233806530298e-05
    155 3.69636958766608e-05
    156 3.71058786209825e-05
    157 3.72435809773807e-05
    158 3.73757232162318e-05
    159 3.75006543432029e-05
    160 3.76157028655998e-05
    161 3.7724380708038e-05
    162 3.78312291622828e-05
    163 3.79359028205841e-05
    164 3.80386080632193e-05
    165 3.81417014259985e-05
    166 3.82463239516698e-05
    167 3.83516454227484e-05
    168 3.84574565175494e-05
    169 3.85669519962238e-05
    170 3.86807746928527e-05
    171 3.87970318161416e-05
    172 3.8913348105162e-05
    173 3.90278005282412e-05
    174 3.91382594835133e-05
    175 3.92457094963133e-05
    176 3.93535903191528e-05
    177 3.94608988001781e-05
    178 3.9564758386456e-05
    179 3.96648819706886e-05
    180 3.97589805295437e-05
    181 3.98458471592183e-05
    182 3.99271766155104e-05
    183 4.00059256455703e-05
    184 4.00838710869394e-05
    185 4.01595626854387e-05
    186 4.02334756485465e-05
    187 4.03079654206832e-05
    188 4.03817632026078e-05
    189 4.04539411878863e-05
    190 4.05267222063986e-05
    191 4.05989818545788e-05
    192 4.0670392567479e-05
    193 4.07422562583103e-05
    194 4.08146763372734e-05
    195 4.08853309039461e-05
    196 4.09524973616764e-05
    197 4.10211070242206e-05
    198 4.10942801951755e-05
    199 4.11702567142032e-05
    200 4.12478647533264e-05
    201 4.13263865720908e-05
    202 4.14038762174768e-05
    203 4.14821966907089e-05
    204 4.15624147712627e-05
    205 4.16462104657494e-05
    206 4.17330601485539e-05
    207 4.18200129706876e-05
    208 4.19102834807048e-05
    209 4.20020380278293e-05
    210 4.20930932305338e-05
    211 4.21821210546748e-05
    212 4.22683561641233e-05
    213 4.23553029252411e-05
    214 4.24457744479019e-05
    215 4.25391186667168e-05
    216 4.26354723206313e-05
    217 4.27349980183346e-05
    218 4.28374577013736e-05
    219 4.29414938856746e-05
    220 4.30476239990065e-05
    221 4.31593619562057e-05
    222 4.32753173720164e-05
    223 4.33929324966999e-05
    224 4.35090606807297e-05
    225 4.36193738499365e-05
    226 4.37228876217087e-05
    227 4.38196183054565e-05
    228 4.39112959963413e-05
    229 4.40034824502773e-05
    230 4.41011652667677e-05
    231 4.42029484679363e-05
    232 4.43020661595638e-05
    233 4.43974696572559e-05
    234 4.44928515383054e-05
    235 4.45897100126738e-05
    236 4.46863408182218e-05
    237 4.4783030652679e-05
    238 4.4880032005403e-05
    239 4.49744382283185e-05
    240 4.50666830605032e-05
    241 4.51585687588701e-05
    242 4.52511582558895e-05
    243 4.53447504319033e-05
    244 4.54379243775147e-05
    245 4.55297816917717e-05
    246 4.56192015297772e-05
    247 4.57086353526972e-05
    248 4.58036745446664e-05
    249 4.5903405567785e-05
    250 4.60008659881203e-05
    251 4.60946506863438e-05
    252 4.61857848165932e-05
    253 4.62741292572352e-05
    254 4.63637858480044e-05
    255 4.64593356978852e-05
    256 4.6557528546115e-05
    257 4.66576904646323e-05
    258 4.67625364622792e-05
    259 4.68682824568903e-05
    260 4.69696126094487e-05
    261 4.70617715712387e-05
    262 4.71440831968658e-05
    263 4.72189997414908e-05
    264 4.72869303159067e-05
    265 4.73493050153871e-05
    266 4.74070033284442e-05
    267 4.7460992600982e-05
    268 4.75127732848156e-05
    269 4.75635442722447e-05
    270 4.76140024333637e-05
    271 4.76639346215822e-05
    272 4.77132960269762e-05
    273 4.77637994682975e-05
    274 4.78198055657711e-05
    275 4.78800197825999e-05
    276 4.79376944048101e-05
    277 4.79897695080114e-05
    278 4.8036693219922e-05
    279 4.80808138972399e-05
    280 4.81238224218108e-05
    281 4.81643233025269e-05
    282 4.82034218402942e-05
    283 4.82450611137405e-05
    284 4.82903974201959e-05
    285 4.83391320376353e-05
    286 4.83912370789663e-05
    287 4.84460209944704e-05
    288 4.85044715163679e-05
    289 4.85673102493299e-05
    290 4.8634148595694e-05
    291 4.87063588122807e-05
    292 4.87849583509238e-05
    293 4.88690235589425e-05
    294 4.89579048303214e-05
    295 4.90508443249152e-05
    296 4.91474383596122e-05
    297 4.92450763042679e-05
    298 4.93405562553896e-05
    299 4.94339316453382e-05
    300 4.95224371923513e-05
    301 4.96050684563342e-05
    302 4.96856900109153e-05
    303 4.9767063120719e-05
    304 4.98493214511325e-05
    305 4.99322475274575e-05
    306 5.00162438190759e-05
    307 5.01032967042927e-05
    308 5.01919221688657e-05
    309 5.02806622972256e-05
    310 5.03726090164734e-05
    311 5.04688842578954e-05
    312 5.05685713955309e-05
    313 5.06693252070305e-05
    314 5.07681608875143e-05
    315 5.08635399894169e-05
    316 5.09578352238443e-05
    317 5.1054143366266e-05
    318 5.11495346690654e-05
    319 5.1241077870655e-05
    320 5.1327164595597e-05
    321 5.14069665982985e-05
    322 5.14816582472932e-05
    323 5.155387543334e-05
    324 5.16258154811666e-05
    325 5.16961094262521e-05
    326 5.17639128691607e-05
    327 5.18291780580942e-05
    328 5.18911087100169e-05
    329 5.19484906881905e-05
    330 5.20009244051769e-05
    331 5.20515860803055e-05
    332 5.21018696703525e-05
    333 5.2151819518533e-05
    334 5.22020830194694e-05
    335 5.22513257749688e-05
    336 5.22974374366116e-05
    337 5.23394534357279e-05
    338 5.23816768224271e-05
    339 5.24267219945546e-05
    340 5.24727753809771e-05
    341 5.2518600448054e-05
    342 5.25635245485687e-05
    343 5.26090504538789e-05
    344 5.26571418289897e-05
    345 5.27087534046679e-05
    346 5.27650220814344e-05
    347 5.28234443115677e-05
    348 5.28836871763295e-05
    349 5.29483127852714e-05
    350 5.30147616635239e-05
    351 5.30818968441767e-05
    352 5.31496757506779e-05
    353 5.321717621625e-05
    354 5.32867331123316e-05
    355 5.33597045110365e-05
    356 5.34361563677415e-05
    357 5.35165788655402e-05
    358 5.35999968967075e-05
    359 5.36859054926734e-05
    360 5.37739627958891e-05
    361 5.3865476729894e-05
    362 5.39608994193834e-05
    363 5.40568084887659e-05
    364 5.41519063488266e-05
    365 5.42451979680368e-05
    366 5.43344385206762e-05
    367 5.44195192508351e-05
    368 5.4499503532956e-05
    369 5.45759284306971e-05
    370 5.46528240207699e-05
    371 5.47331243449705e-05
    372 5.48150998712746e-05
    373 5.48925618842347e-05
    374 5.49652683959864e-05
    375 5.50369712840851e-05
    376 5.51087316054491e-05
    377 5.5181264562864e-05
    378 5.52557186225802e-05
    379 5.53311610952911e-05
    380 5.54030861319326e-05
    381 5.547096944409e-05
    382 5.5536682037424e-05
    383 5.56021126265423e-05
    384 5.5668396487963e-05
    385 5.57336468874476e-05
    386 5.57966209139708e-05
    387 5.58568301724227e-05
    388 5.5917910283498e-05
    389 5.59830883198439e-05
    390 5.60500338328112e-05
    391 5.61163979570569e-05
    392 5.61839716083376e-05
    393 5.62523147142599e-05
    394 5.63206332806673e-05
    395 5.6393475068032e-05
    396 5.64720919208115e-05
    397 5.65531047175016e-05
    398 5.66363542800646e-05
    399 5.672346541922e-05
    400 5.68106890130673e-05
    401 5.68928552999179e-05
    402 5.69675269019726e-05
    403 5.70357533465869e-05
    404 5.70992741079713e-05
    405 5.71569965516539e-05
    406 5.72097279759881e-05
    407 5.7258113399456e-05
    408 5.73015193940189e-05
    409 5.7340856430769e-05
    410 5.73785114779502e-05
    411 5.74152039324601e-05
    412 5.74499927538115e-05
    413 5.74842945607465e-05
    414 5.75222031549026e-05
    415 5.75671310983326e-05
    416 5.76164500079353e-05
    417 5.7664251799304e-05
    418 5.77091552360919e-05
    419 5.77521402919912e-05
    420 5.77938471609761e-05
    421 5.78341841861145e-05
    422 5.78732092202923e-05
    423 5.79135318611313e-05
    424 5.79576286083542e-05
    425 5.80056520831937e-05
    426 5.80580921979475e-05
    427 5.81141936673961e-05
    428 5.81719257263436e-05
    429 5.82325905851839e-05
    430 5.82968633925139e-05
    431 5.83651665528749e-05
    432 5.84387847795139e-05
    433 5.85176003763278e-05
    434 5.86011891856519e-05
    435 5.86886269445975e-05
    436 5.87793373783632e-05
    437 5.88724804073628e-05
    438 5.89648937379819e-05
    439 5.90566200271425e-05
    440 5.9147339092023e-05
    441 5.92328961546499e-05
    442 5.93132999841393e-05
    443 5.93922735128476e-05
    444 5.94707192311874e-05
    445 5.95483879266303e-05
    446 5.96252463601893e-05
    447 5.97022469419091e-05
    448 5.97815225215544e-05
    449 5.98625670686076e-05
    450 5.99457391263857e-05
    451 6.00326163538696e-05
    452 6.01229033973069e-05
    453 6.02158171300187e-05
    454 6.03101134062331e-05
    455 6.04029378466594e-05
    456 6.04939528090528e-05
    457 6.05859760158513e-05
    458 6.06794032434562e-05
    459 6.07712343325763e-05
    460 6.08590299088412e-05
    461 6.09394272961204e-05
    462 6.10126994957711e-05
    463 6.1081162592937e-05
    464 6.11461988505133e-05
    465 6.12104004745065e-05
    466 6.12730814277206e-05
    467 6.13329405056281e-05
    468 6.13917238363402e-05
    469 6.14483349583502e-05
    470 6.1500740249856e-05
    471 6.15493889595481e-05
    472 6.15955008531614e-05
    473 6.16396868401005e-05
    474 6.16828563661522e-05
    475 6.17268084687555e-05
    476 6.17707775418027e-05
    477 6.1812279955106e-05
    478 6.18512550489669e-05
    479 6.18901520144101e-05
    480 6.19306732408101e-05
    481 6.19721227153333e-05
    482 6.2013666901331e-05
    483 6.20548569865677e-05
    484 6.20974267746883e-05
    485 6.21422683729281e-05
    486 6.21906286594918e-05
    487 6.22440073151205e-05
    488 6.23002307051635e-05
    489 6.23618398461909e-05
    490 6.24283631321416e-05
    491 6.24958650912231e-05
    492 6.25631042069591e-05
    493 6.2629458397183e-05
    494 6.26964142261444e-05
    495 6.27667552837767e-05
    496 6.28400871897524e-05
    497 6.29158296408945e-05
    498 6.29942776715045e-05
    499 6.3074820457969e-05
    500 6.31563642305121e-05
    501 6.32400588636833e-05
    502 6.33274953111722e-05
    503 6.34163566203521e-05
    504 6.35044783339075e-05
    505 6.35920869201386e-05
    506 6.36792032408067e-05
    507 6.37640976898118e-05
    508 6.38457308638874e-05
    509 6.39245323978586e-05
    510 6.40027389729855e-05
    511 6.40831398046455e-05
    512 6.4166798053823e-05
    513 6.42499191319087e-05
    514 6.4328504553286e-05
    515 6.44042387289837e-05
    516 6.4479846723772e-05
    517 6.45550350324953e-05
    518 6.46306005788222e-05
    519 6.47082076299227e-05
    520 6.4785447621817e-05
    521 6.48587758985051e-05
    522 6.49295914738215e-05
    523 6.50008735810107e-05
    524 6.50731642430619e-05
    525 6.51460610463075e-05
    526 6.52190856144574e-05
    527 6.52912250973013e-05
    528 6.53620645041897e-05
    529 6.54338647496895e-05
    530 6.55073306084647e-05
    531 6.55806307121907e-05
    532 6.56537948016382e-05
    533 6.57266411258685e-05
    534 6.57975481243359e-05
    535 6.58687142860189e-05
    536 6.59443249158795e-05
    537 6.60227119391254e-05
    538 6.6101707150377e-05
    539 6.61822173419138e-05
    540 6.62644913966889e-05
    541 6.63450192443364e-05
    542 6.64200978943554e-05
    543 6.64889242783643e-05
    544 6.65513609513757e-05
    545 6.66074109582513e-05
    546 6.66572764172669e-05
    547 6.67026329113136e-05
    548 6.67434105944657e-05
    549 6.67789210851057e-05
    550 6.68106283555826e-05
    551 6.6839590823476e-05
    552 6.68665301679192e-05
    553 6.68916089533109e-05
    554 6.69165041333846e-05
    555 6.69453570987891e-05
    556 6.69791041265922e-05
    557 6.70133023781537e-05
    558 6.70436089418952e-05
    559 6.70696773274191e-05
    560 6.70932658327584e-05
    561 6.7115669629586e-05
    562 6.71374894790217e-05
    563 6.71593005518091e-05
    564 6.71826691612705e-05
    565 6.72091993055497e-05
    566 6.72392238441265e-05
    567 6.72725074798014e-05
    568 6.73073415303331e-05
    569 6.73429900459008e-05
    570 6.73811168557951e-05
    571 6.74223692757873e-05
    572 6.74684983069946e-05
    573 6.75206013044136e-05
    574 6.75778210253511e-05
    575 6.76401038763185e-05
    576 6.77064471627223e-05
    577 6.77764646872416e-05
    578 6.78487039274739e-05
    579 6.79198756193005e-05
    580 6.79896620042182e-05
    581 6.80556717041911e-05
    582 6.81150160445536e-05
    583 6.81699205536993e-05
    584 6.82236403211524e-05
    585 6.82773119986262e-05
    586 6.83309490649328e-05
    587 6.83845366649947e-05
    588 6.84399430357562e-05
    589 6.84980368873916e-05
    590 6.85585984494425e-05
    591 6.86235414738407e-05
    592 6.86926458331336e-05
    593 6.87642990770709e-05
    594 6.88379345373066e-05
    595 6.89126050856211e-05
    596 6.89848619043579e-05
    597 6.90546056195524e-05
    598 6.91248499127772e-05
    599 6.91959175280794e-05
    600 6.9265705689479e-05
    601 6.93311489966177e-05
    602 6.93907374635067e-05
    603 6.94461490818896e-05
    604 6.94996444091614e-05
    605 6.95521268937251e-05
    606 6.96034318338771e-05
    607 6.96525710443103e-05
    608 6.9699135657161e-05
    609 6.97445287927286e-05
    610 6.97876437571851e-05
    611 6.98259580875725e-05
    612 6.98613986384711e-05
    613 6.98954358260914e-05
    614 6.99288477440528e-05
    615 6.99630246788468e-05
    616 6.99983188887952e-05
    617 7.00330098677476e-05
    618 7.00647328060612e-05
    619 7.00952084102261e-05
    620 7.01271362998192e-05
    621 7.0160747071379e-05
    622 7.01945060074611e-05
    623 7.02282228447978e-05
    624 7.02627181458016e-05
    625 7.02997647324894e-05
    626 7.03404822735415e-05
    627 7.03858117771439e-05
    628 7.04355565116399e-05
    629 7.04893876516527e-05
    630 7.05494489912607e-05
    631 7.06119869814128e-05
    632 7.06742725666577e-05
    633 7.0735947903222e-05
    634 7.0796676343937e-05
    635 7.08596578386321e-05
    636 7.09275078629357e-05
    637 7.09994186766557e-05
    638 7.10744598841898e-05
    639 7.11518536607844e-05
    640 7.12306461163645e-05
    641 7.13100351497959e-05
    642 7.13913570346151e-05
    643 7.14753952987288e-05
    644 7.15592783109126e-05
    645 7.16425383758867e-05
    646 7.17254459054446e-05
    647 7.18063871769007e-05
    648 7.18838673316637e-05
    649 7.19564012460785e-05
    650 7.20245592599597e-05
    651 7.2091188019185e-05
    652 7.21595254916867e-05
    653 7.22295617482109e-05
    654 7.22971662438451e-05
    655 7.23611788946036e-05
    656 7.2422882476055e-05
    657 7.24830905970322e-05
    658 7.25426768095019e-05
    659 7.26034738544683e-05
    660 7.26658269092357e-05
    661 7.27252207136643e-05
    662 7.27795037807792e-05
    663 7.28305245108885e-05
    664 7.28804698442888e-05
    665 7.29295300926301e-05
    666 7.29758207891141e-05
    667 7.30194354842744e-05
    668 7.30599397254329e-05
    669 7.30984736716727e-05
    670 7.31368665356927e-05
    671 7.31744487174912e-05
    672 7.32102989424703e-05
    673 7.32452485335052e-05
    674 7.3278733547173e-05
    675 7.33108500300337e-05
    676 7.33459658908754e-05
    677 7.3386057662431e-05
    678 7.34275369629799e-05
    679 7.34688402286121e-05
    680 7.35108427876757e-05
    681 7.35523590657131e-05
    682 7.35907508574155e-05
    683 7.3623592647035e-05
    684 7.36512505642635e-05
    685 7.36744668201422e-05
    686 7.36916300523453e-05
    687 7.37035237032339e-05
    688 7.3712096045862e-05
    689 7.37161891657089e-05
    690 7.37158769974076e-05
    691 7.37133012935283e-05
    692 7.37091534874209e-05
    693 7.37040849951692e-05
    694 7.36995604396559e-05
    695 7.3698189942634e-05
    696 7.37040326579056e-05
    697 7.37149557934268e-05
    698 7.37255998935533e-05
    699 7.37345009465707e-05
    700 7.37410043050932e-05
    701 7.37461056304058e-05
    702 7.37511574334061e-05
    703 7.37558933889161e-05
    704 7.37615101594193e-05
    705 7.37699395899583e-05
    706 7.37815635276607e-05
    707 7.37972974054791e-05
    708 7.38166273083942e-05
    709 7.3837212071161e-05
    710 7.38600665330983e-05
    711 7.3886595105856e-05
    712 7.39175380508031e-05
    713 7.3953635864941e-05
    714 7.3995169680781e-05
    715 7.40418188353536e-05
    716 7.40925783220124e-05
    717 7.41474634373498e-05
    718 7.4206948808053e-05
    719 7.42682068765052e-05
    720 7.4328764233449e-05
    721 7.43887660987898e-05
    722 7.44450308382e-05
    723 7.44964936170796e-05
    724 7.45480502558971e-05
    725 7.46012874935282e-05
    726 7.46551931089767e-05
    727 7.47095475262947e-05
    728 7.47638165483637e-05
    729 7.48198508845689e-05
    730 7.487830459729e-05
    731 7.49398497713975e-05
    732 7.50070601305546e-05
    733 7.50792046798399e-05
    734 7.51543994079477e-05
    735 7.52319859452657e-05
    736 7.53095739422844e-05
    737 7.53851757675988e-05
    738 7.54603882482857e-05
    739 7.55370570711805e-05
    740 7.56145064906532e-05
    741 7.56902149012682e-05
    742 7.57607599422712e-05
    743 7.58261130208232e-05
    744 7.58876116652499e-05
    745 7.5946161267124e-05
    746 7.60034569524086e-05
    747 7.60593651421352e-05
    748 7.61134689131448e-05
    749 7.61664569224197e-05
    750 7.62177276965192e-05
    751 7.62665430816168e-05
    752 7.63123009918297e-05
    753 7.63562680841541e-05
    754 7.64000718394564e-05
    755 7.6444382382094e-05
    756 7.64898675944242e-05
    757 7.65354420451852e-05
    758 7.65792153233506e-05
    759 7.66210395236641e-05
    760 7.6664156996586e-05
    761 7.67103409428587e-05
    762 7.67583488296636e-05
    763 7.68066835724795e-05
    764 7.68555254274507e-05
    765 7.69068906951654e-05
    766 7.69610467944873e-05
    767 7.70179101498585e-05
    768 7.707869316247e-05
    769 7.71418818011947e-05
    770 7.7208481020521e-05
    771 7.7279252953727e-05
    772 7.73506688728951e-05
    773 7.74216173285657e-05
    774 7.74921638445693e-05
    775 7.75627659676633e-05
    776 7.76360086323479e-05
    777 7.77125638485491e-05
    778 7.77913108764982e-05
    779 7.78725873786839e-05
    780 7.79558113281969e-05
    781 7.80385723572725e-05
    782 7.81213338617827e-05
    783 7.82062887687297e-05
    784 7.82923493569512e-05
    785 7.83764757715538e-05
    786 7.84590648655673e-05
    787 7.85410518127312e-05
    788 7.86205362095024e-05
    789 7.86961478795815e-05
    790 7.87666882424154e-05
    791 7.88327184253786e-05
    792 7.88970933254021e-05
    793 7.89623999163854e-05
    794 7.90273803007616e-05
    795 7.90896012663709e-05
    796 7.91498369670567e-05
    797 7.92089993120322e-05
    798 7.92666396246082e-05
    799 7.93230416488834e-05
    800 7.93801065382168e-05
    801 7.94369289169505e-05
    802 7.94883999313e-05
    803 7.95344136767325e-05
    804 7.95775199977671e-05
    805 7.96182925561129e-05
    806 7.9656775692654e-05
    807 7.96923831518189e-05
    808 7.97253210754287e-05
    809 7.97550397117998e-05
    810 7.97836496144683e-05
    811 7.98127343112336e-05
    812 7.98409795772586e-05
    813 7.9868553166072e-05
    814 7.98949814377625e-05
    815 7.9918987985268e-05
    816 7.99426368119629e-05
    817 7.99705502679626e-05
    818 8.00026459982848e-05
    819 8.00356035056224e-05
    820 8.0068561813118e-05
    821 8.01027882866546e-05
    822 8.01360090697865e-05
    823 8.01649117184001e-05
    824 8.01893927860089e-05
    825 8.02102808528383e-05
    826 8.02277288151777e-05
    827 8.0240680601759e-05
    828 8.02500214785269e-05
    829 8.02561036213532e-05
    830 8.02577237868031e-05
    831 8.02553075658377e-05
    832 8.02503873850478e-05
    833 8.02443733061409e-05
    834 8.02376419767842e-05
    835 8.02317429265341e-05
    836 8.02310701418783e-05
    837 8.02379923568572e-05
    838 8.02493820870914e-05
    839 8.02615288381188e-05
    840 8.02724311481067e-05
    841 8.02813103184612e-05
    842 8.02895572031641e-05
    843 8.02986632479306e-05
    844 8.03096065525808e-05
    845 8.03234455935073e-05
    846 8.03411851955718e-05
    847 8.0362884573681e-05
    848 8.03886519557209e-05
    849 8.04173696689816e-05
    850 8.0447176067265e-05
    851 8.04799544771351e-05
    852 8.05167213675022e-05
    853 8.05578171479558e-05
    854 8.0603657151707e-05
    855 8.06538722955254e-05
    856 8.07084266909973e-05
    857 8.07668988833494e-05
    858 8.08297589993918e-05
    859 8.08958151446067e-05
    860 8.09615732707355e-05
    861 8.10271896248002e-05
    862 8.10919691234858e-05
    863 8.11523752813304e-05
    864 8.12093934820684e-05
    865 8.1266934645182e-05
    866 8.13253467296801e-05
    867 8.13833816318456e-05
    868 8.14403554283943e-05
    869 8.14963151775634e-05
    870 8.15532021396081e-05
    871 8.16121270452967e-05
    872 8.16740651158288e-05
    873 8.17396781152654e-05
    874 8.18080989477816e-05
    875 8.18783648341996e-05
    876 8.19492610802185e-05
    877 8.20178720218037e-05
    878 8.20837901359745e-05
    879 8.21496932192146e-05
    880 8.22158302756554e-05
    881 8.22801147885503e-05
    882 8.23402867591992e-05
    883 8.23939789429664e-05
    884 8.24422644458169e-05
    885 8.24871988294747e-05
    886 8.25297806720283e-05
    887 8.25713018792121e-05
    888 8.26112895209925e-05
    889 8.2648733025637e-05
    890 8.26852447209165e-05
    891 8.27196161275398e-05
    892 8.27497574671995e-05
    893 8.27765509855096e-05
    894 8.28010022644318e-05
    895 8.2825380584841e-05
    896 8.28515099214596e-05
    897 8.2878963808859e-05
    898 8.29055584799683e-05
    899 8.29293122261245e-05
    900 8.29515733259515e-05
    901 8.29752264626213e-05
    902 8.30014715848197e-05
    903 8.30289881172214e-05
    904 8.3056977884181e-05
    905 8.30864631276656e-05
    906 8.31193370218166e-05
    907 8.31557379381131e-05
    908 8.3195296041054e-05
    909 8.32376809070235e-05
    910 8.32816930056017e-05
    911 8.33300476859029e-05
    912 8.33815064070014e-05
    913 8.34328792985937e-05
    914 8.34838421654829e-05
    915 8.35347152309339e-05
    916 8.3586896837466e-05
    917 8.36431000701905e-05
    918 8.37033523101085e-05
    919 8.3766991178099e-05
    920 8.38344783091731e-05
    921 8.39047248473536e-05
    922 8.3975350526986e-05
    923 8.40468907902581e-05
    924 8.41208876429235e-05
    925 8.41948487620325e-05
    926 8.42676926045706e-05
    927 8.43407109889082e-05
    928 8.4413661454993e-05
    929 8.4484446096375e-05
    930 8.45510861480273e-05
    931 8.46131611513123e-05
    932 8.46722468403276e-05
    933 8.4732403925048e-05
    934 8.4795154737434e-05
    935 8.48568685383108e-05
    936 8.49160958357339e-05
    937 8.49735781318843e-05
    938 8.5029701075709e-05
    939 8.50843387478795e-05
    940 8.51384829588019e-05
    941 8.51932772728204e-05
    942 8.52454004694587e-05
    943 8.52921329164928e-05
    944 8.53349839341455e-05
    945 8.5376003662235e-05
    946 8.54150042388684e-05
    947 8.54506184176037e-05
    948 8.54829933509977e-05
    949 8.55117621576027e-05
    950 8.55372814354712e-05
    951 8.55619271464922e-05
    952 8.5586223500361e-05
    953 8.56092460434437e-05
    954 8.56310190364569e-05
    955 8.56504284677896e-05
    956 8.56672624330056e-05
    957 8.56850528298269e-05
    958 8.57069279601264e-05
    959 8.57312989281092e-05
    960 8.57563517010835e-05
    961 8.57816939097127e-05
    962 8.58071500727041e-05
    963 8.58312138238993e-05
    964 8.585165075835e-05
    965 8.58689621317968e-05
    966 8.58836375955377e-05
    967 8.58948984800042e-05
    968 8.59024485764141e-05
    969 8.59068871136683e-05
    970 8.59069577985986e-05
    971 8.59021317897237e-05
    972 8.58943345501963e-05
    973 8.58847730280499e-05
    974 8.58741842132498e-05
    975 8.58631386425815e-05
    976 8.58536609059055e-05
    977 8.58501903045274e-05
    978 8.58530055495055e-05
    979 8.58584301023494e-05
    980 8.58647674509359e-05
    981 8.58703877524113e-05
    982 8.58755278005805e-05
    983 8.58815387506096e-05
    984 8.58887585159556e-05
    985 8.58984547035567e-05
    986 8.59117047345812e-05
    987 8.59288621204902e-05
    988 8.59501054720975e-05
    989 8.59747461687101e-05
    990 8.60010327049423e-05
    991 8.60289003074555e-05
    992 8.60602609118834e-05
    993 8.60963243324283e-05
    994 8.61375348627504e-05
    995 8.618377816241e-05
    996 8.62339380446996e-05
    997 8.62866837638367e-05
    998 8.63424729341255e-05
    999 8.64029773230658e-05
    1000 8.64668703065916e-05
    };
    \addlegendentry{\DGNet (N=3,h/2)}
    \addplot [semithick, red, dash pattern=on 2pt off 2pt, mark=triangle*, mark size=1.5, mark repeat=60, mark options={solid,fill=white}]
    table {%
    0 0
    1 1.19750916002793e-06
    2 2.16449406388675e-06
    3 3.00117056034106e-06
    4 3.74670380423534e-06
    5 4.41408221329136e-06
    6 5.00997336569484e-06
    7 5.53945576535748e-06
    8 6.00785343791099e-06
    9 6.42544102813694e-06
    10 6.80208939583405e-06
    11 7.14486855209304e-06
    12 7.4626776370105e-06
    13 7.76309735414966e-06
    14 8.05147816493485e-06
    15 8.33027368394105e-06
    16 8.60068987810186e-06
    17 8.86454450557942e-06
    18 9.12266579860464e-06
    19 9.37830252971885e-06
    20 9.6360853496104e-06
    21 9.89903692826508e-06
    22 1.01691945132336e-05
    23 1.04462985886065e-05
    24 1.07323417383614e-05
    25 1.10311855743954e-05
    26 1.13414135780658e-05
    27 1.165942698888e-05
    28 1.19855942859094e-05
    29 1.23217030006553e-05
    30 1.2667415717964e-05
    31 1.30194171296089e-05
    32 1.33741853139493e-05
    33 1.37293810918648e-05
    34 1.40853931785065e-05
    35 1.44410622028647e-05
    36 1.47953712506738e-05
    37 1.51478687038237e-05
    38 1.54982307878293e-05
    39 1.58456506536595e-05
    40 1.6187692329193e-05
    41 1.65218947062904e-05
    42 1.68475442063758e-05
    43 1.71681530243321e-05
    44 1.74817131218463e-05
    45 1.77844821583382e-05
    46 1.80776830103802e-05
    47 1.83617841986143e-05
    48 1.86369750899809e-05
    49 1.89028668830191e-05
    50 1.91585554687815e-05
    51 1.94049480780093e-05
    52 1.96421185842108e-05
    53 1.98697916738599e-05
    54 2.00897053947373e-05
    55 2.0302803321424e-05
    56 2.05082697075102e-05
    57 2.070546068634e-05
    58 2.08966532976562e-05
    59 2.1084562604607e-05
    60 2.1267365552195e-05
    61 2.14440031678474e-05
    62 2.16147566111721e-05
    63 2.17802422278623e-05
    64 2.19431380621457e-05
    65 2.21035032836504e-05
    66 2.22586779844519e-05
    67 2.24075206209522e-05
    68 2.25520522107695e-05
    69 2.26929397335805e-05
    70 2.28299143247019e-05
    71 2.29628315928096e-05
    72 2.30925663851501e-05
    73 2.32207353086867e-05
    74 2.33463431604177e-05
    75 2.34675009238542e-05
    76 2.35848549256671e-05
    77 2.37000963808547e-05
    78 2.38128947505153e-05
    79 2.39221364625279e-05
    80 2.4027248710028e-05
    81 2.41312707755316e-05
    82 2.42360676871346e-05
    83 2.43389855907219e-05
    84 2.44385729743229e-05
    85 2.4537240537721e-05
    86 2.46357081443545e-05
    87 2.47328100526926e-05
    88 2.48306038842321e-05
    89 2.49307136652642e-05
    90 2.50316170713447e-05
    91 2.51337149010085e-05
    92 2.52372153490512e-05
    93 2.53423401162889e-05
    94 2.54508001288185e-05
    95 2.55630052163007e-05
    96 2.56782480759849e-05
    97 2.57964046153936e-05
    98 2.59156656873475e-05
    99 2.60362557486573e-05
    100 2.61615561374151e-05
    101 2.62931573116395e-05
    102 2.64276356278559e-05
    103 2.65630378441717e-05
    104 2.67004234757643e-05
    105 2.68376453486805e-05
    106 2.69747787674388e-05
    107 2.7114526648727e-05
    108 2.72580432421616e-05
    109 2.74015521522662e-05
    110 2.75421833684202e-05
    111 2.76822024352772e-05
    112 2.7822252137772e-05
    113 2.79623368711182e-05
    114 2.8101576264481e-05
    115 2.82379659932784e-05
    116 2.8371595418538e-05
    117 2.85041944381888e-05
    118 2.86368082998664e-05
    119 2.87692433513539e-05
    120 2.89019667077775e-05
    121 2.90345386573821e-05
    122 2.91658526558956e-05
    123 2.92950266805753e-05
    124 2.94205572397962e-05
    125 2.95442580821606e-05
    126 2.96679641523567e-05
    127 2.97901144185013e-05
    128 2.99100855441508e-05
    129 3.00282060848503e-05
    130 3.01464663492817e-05
    131 3.02642156743241e-05
    132 3.03801451336338e-05
    133 3.04955322734574e-05
    134 3.06098362560709e-05
    135 3.07243792495573e-05
    136 3.08386412473793e-05
    137 3.09516638507578e-05
    138 3.1064909636374e-05
    139 3.11789123320679e-05
    140 3.12927486405254e-05
    141 3.1404299847864e-05
    142 3.15139457585023e-05
    143 3.16241943625865e-05
    144 3.17354921507055e-05
    145 3.18461955147821e-05
    146 3.19546419467788e-05
    147 3.20587312219831e-05
    148 3.215998281103e-05
    149 3.22612633540869e-05
    150 3.23628465331804e-05
    151 3.24628112448785e-05
    152 3.25602838742533e-05
    153 3.26543231223707e-05
    154 3.27443778846043e-05
    155 3.28316610333723e-05
    156 3.29185160652694e-05
    157 3.3005876810735e-05
    158 3.30915337097688e-05
    159 3.31736272087936e-05
    160 3.32543137053057e-05
    161 3.33362176047412e-05
    162 3.34170265547616e-05
    163 3.34951537701167e-05
    164 3.35733129372569e-05
    165 3.36522681348972e-05
    166 3.37293768531801e-05
    167 3.38048502717553e-05
    168 3.3879575724547e-05
    169 3.39537603312735e-05
    170 3.40276750341986e-05
    171 3.41011056424652e-05
    172 3.41734810333471e-05
    173 3.42444465517617e-05
    174 3.43144697880117e-05
    175 3.43842647270778e-05
    176 3.44537795155089e-05
    177 3.45246059603696e-05
    178 3.45980568601148e-05
    179 3.46729034527522e-05
    180 3.47475088901084e-05
    181 3.48214106101946e-05
    182 3.48938958915182e-05
    183 3.49665814550531e-05
    184 3.50421336652091e-05
    185 3.51188275475409e-05
    186 3.51949715637616e-05
    187 3.52695355271112e-05
    188 3.53431600556391e-05
    189 3.54183838832191e-05
    190 3.54956034262572e-05
    191 3.55736465929714e-05
    192 3.5652231331164e-05
    193 3.5730692838164e-05
    194 3.58106706569691e-05
    195 3.58930501419546e-05
    196 3.59757339827231e-05
    197 3.60588585262671e-05
    198 3.61418382179547e-05
    199 3.62251047152464e-05
    200 3.63091843401557e-05
    201 3.63945821334373e-05
    202 3.64822683439636e-05
    203 3.65699893758893e-05
    204 3.66582019368624e-05
    205 3.67493470712699e-05
    206 3.68417450752722e-05
    207 3.69341377379415e-05
    208 3.70257914671092e-05
    209 3.71161140916854e-05
    210 3.72062630145839e-05
    211 3.7297294535771e-05
    212 3.73883493042987e-05
    213 3.74784970957336e-05
    214 3.75685293628614e-05
    215 3.76593563166115e-05
    216 3.77497177268087e-05
    217 3.78406771758216e-05
    218 3.79323576608189e-05
    219 3.80223208038792e-05
    220 3.81112747423678e-05
    221 3.82000484462114e-05
    222 3.82900290905448e-05
    223 3.83798208835186e-05
    224 3.84672514135646e-05
    225 3.85543680490918e-05
    226 3.86429200142816e-05
    227 3.87297829274204e-05
    228 3.88140098920493e-05
    229 3.88984295401527e-05
    230 3.89826139557356e-05
    231 3.90661544394422e-05
    232 3.91493510400597e-05
    233 3.92312619910808e-05
    234 3.93121344183721e-05
    235 3.93924744018501e-05
    236 3.94732773112317e-05
    237 3.95550685493185e-05
    238 3.96362725720142e-05
    239 3.97147196829194e-05
    240 3.97913368049507e-05
    241 3.98682767405615e-05
    242 3.9945921823277e-05
    243 4.002220785499e-05
    244 4.00959070405962e-05
    245 4.01687588077453e-05
    246 4.02401921664021e-05
    247 4.03107808571893e-05
    248 4.03837092483191e-05
    249 4.04581100110829e-05
    250 4.05297901989107e-05
    251 4.05978104034173e-05
    252 4.06643234187711e-05
    253 4.0730180488179e-05
    254 4.07955769665771e-05
    255 4.08599273853265e-05
    256 4.09220672650617e-05
    257 4.09825892410879e-05
    258 4.10424698322257e-05
    259 4.11022629197739e-05
    260 4.1161999638509e-05
    261 4.12216392757182e-05
    262 4.12804620023938e-05
    263 4.13380942952037e-05
    264 4.13940995211264e-05
    265 4.14464533876927e-05
    266 4.14971491848525e-05
    267 4.15473905644165e-05
    268 4.15955020326324e-05
    269 4.16406974768209e-05
    270 4.16843322308089e-05
    271 4.1727505904417e-05
    272 4.17696421381106e-05
    273 4.18115768070566e-05
    274 4.18534448826984e-05
    275 4.18944717882014e-05
    276 4.193494230788e-05
    277 4.19753794632003e-05
    278 4.20153906526511e-05
    279 4.20554790334035e-05
    280 4.209618741246e-05
    281 4.21367727784432e-05
    282 4.21772796911373e-05
    283 4.22182659146127e-05
    284 4.22603988775639e-05
    285 4.23034416067398e-05
    286 4.23468076328052e-05
    287 4.23896828695322e-05
    288 4.24309204857059e-05
    289 4.24727348693582e-05
    290 4.2516412411291e-05
    291 4.25612415749415e-05
    292 4.2606284792032e-05
    293 4.26506656279788e-05
    294 4.26950831633548e-05
    295 4.27387833945336e-05
    296 4.27824695726814e-05
    297 4.28284652698658e-05
    298 4.28767826022556e-05
    299 4.29256898580194e-05
    300 4.29745739958241e-05
    301 4.30258405569793e-05
    302 4.3079934477306e-05
    303 4.31338405656145e-05
    304 4.31869740798841e-05
    305 4.32417958857371e-05
    306 4.32984192737123e-05
    307 4.33552403457469e-05
    308 4.34125420627758e-05
    309 4.34702781000592e-05
    310 4.35285003949253e-05
    311 4.35869844592427e-05
    312 4.36449894907072e-05
    313 4.37022949038175e-05
    314 4.37588478987133e-05
    315 4.38154938888393e-05
    316 4.38719216519008e-05
    317 4.39282508847828e-05
    318 4.39866935762234e-05
    319 4.40475990484913e-05
    320 4.410903495718e-05
    321 4.41699327864807e-05
    322 4.42292342716817e-05
    323 4.42873036667354e-05
    324 4.43462961365236e-05
    325 4.44059805653144e-05
    326 4.44653647172319e-05
    327 4.45228534490427e-05
    328 4.45774186913537e-05
    329 4.46312215008139e-05
    330 4.4685922841944e-05
    331 4.47414144920275e-05
    332 4.47974959688724e-05
    333 4.48539834572955e-05
    334 4.49101358671176e-05
    335 4.49664466884597e-05
    336 4.50232895204048e-05
    337 4.50796761917368e-05
    338 4.51352102875596e-05
    339 4.51890757261655e-05
    340 4.52415703641999e-05
    341 4.52942724206893e-05
    342 4.53489290938724e-05
    343 4.54054185553415e-05
    344 4.54617789758693e-05
    345 4.55177669443061e-05
    346 4.55737489644136e-05
    347 4.56299325225399e-05
    348 4.56870029486527e-05
    349 4.57437637264132e-05
    350 4.57978538572552e-05
    351 4.58501072771654e-05
    352 4.59023640684688e-05
    353 4.59534778795136e-05
    354 4.60027529226543e-05
    355 4.60517298085693e-05
    356 4.61015830726874e-05
    357 4.61515475872724e-05
    358 4.62014976415751e-05
    359 4.62521432871004e-05
    360 4.63025552919438e-05
    361 4.63519071303058e-05
    362 4.64007623454197e-05
    363 4.64505461904849e-05
    364 4.65003163547485e-05
    365 4.65491084929895e-05
    366 4.65984126850985e-05
    367 4.66479413780044e-05
    368 4.66952144639737e-05
    369 4.67405139068844e-05
    370 4.6785875483796e-05
    371 4.68318686326473e-05
    372 4.68790791679665e-05
    373 4.69260781826234e-05
    374 4.69716105197322e-05
    375 4.70164451362914e-05
    376 4.70615390237055e-05
    377 4.71081549739781e-05
    378 4.71558090946947e-05
    379 4.72021044140807e-05
    380 4.72463754639114e-05
    381 4.7289756537014e-05
    382 4.73331223794838e-05
    383 4.73762111349724e-05
    384 4.74169834082627e-05
    385 4.74550738071776e-05
    386 4.74919396778582e-05
    387 4.7529756685141e-05
    388 4.75694859857181e-05
    389 4.76109697684971e-05
    390 4.76518291291306e-05
    391 4.76893148740459e-05
    392 4.77250735024737e-05
    393 4.77610196532358e-05
    394 4.77978004473174e-05
    395 4.78351821260603e-05
    396 4.78720044958297e-05
    397 4.7907726881921e-05
    398 4.79439707891273e-05
    399 4.79818754047729e-05
    400 4.80209102921084e-05
    401 4.80606109022547e-05
    402 4.81000910853526e-05
    403 4.81398348069153e-05
    404 4.8178954389245e-05
    405 4.82171605001585e-05
    406 4.82555945840223e-05
    407 4.82948625211375e-05
    408 4.83343858804479e-05
    409 4.83734510928868e-05
    410 4.84115739219821e-05
    411 4.84501336298344e-05
    412 4.84891414187649e-05
    413 4.85273067026077e-05
    414 4.85663252908418e-05
    415 4.8606182090945e-05
    416 4.8647082310964e-05
    417 4.86892230011472e-05
    418 4.87327009047887e-05
    419 4.87769096037255e-05
    420 4.88211947586053e-05
    421 4.88662130297169e-05
    422 4.89114676293041e-05
    423 4.89565989484574e-05
    424 4.90021194095444e-05
    425 4.9048953076307e-05
    426 4.9097473511868e-05
    427 4.91467287489217e-05
    428 4.91950202687957e-05
    429 4.92421979941198e-05
    430 4.92903271696503e-05
    431 4.93400931888831e-05
    432 4.93903158576162e-05
    433 4.94399400610745e-05
    434 4.94883688927555e-05
    435 4.95367020973602e-05
    436 4.95842240401581e-05
    437 4.96323263729098e-05
    438 4.96829519661097e-05
    439 4.97339964855507e-05
    440 4.97844458712756e-05
    441 4.98360314427654e-05
    442 4.98904354698347e-05
    443 4.99459419829132e-05
    444 5.00001728386144e-05
    445 5.0054406323378e-05
    446 5.01096404618086e-05
    447 5.01648889824014e-05
    448 5.0220341361457e-05
    449 5.02761265504191e-05
    450 5.03318565151941e-05
    451 5.03884617792039e-05
    452 5.04457357390673e-05
    453 5.05025648600346e-05
    454 5.05591301864018e-05
    455 5.06151744425625e-05
    456 5.06709683842488e-05
    457 5.07255356779893e-05
    458 5.07803681435948e-05
    459 5.08373453034812e-05
    460 5.0895343515197e-05
    461 5.09537285479599e-05
    462 5.1011238902468e-05
    463 5.10668786739336e-05
    464 5.11213156325785e-05
    465 5.11768643207824e-05
    466 5.12331658249664e-05
    467 5.12888786885383e-05
    468 5.1342600128774e-05
    469 5.13938908418284e-05
    470 5.14447811593026e-05
    471 5.14965430684979e-05
    472 5.15485203636302e-05
    473 5.15997927157827e-05
    474 5.1649931544744e-05
    475 5.16996366970507e-05
    476 5.17496789306968e-05
    477 5.17992292940908e-05
    478 5.18478036474994e-05
    479 5.18945463405119e-05
    480 5.19392833309855e-05
    481 5.19833102953064e-05
    482 5.20281907651123e-05
    483 5.20745464824232e-05
    484 5.21210096122198e-05
    485 5.21666325249905e-05
    486 5.22112990997114e-05
    487 5.22545489395766e-05
    488 5.2297614008462e-05
    489 5.23411764203406e-05
    490 5.2383244831249e-05
    491 5.24227298217164e-05
    492 5.24617861434755e-05
    493 5.25011003076204e-05
    494 5.25392620576532e-05
    495 5.25765279860839e-05
    496 5.26138600742159e-05
    497 5.26504822628527e-05
    498 5.26865026873566e-05
    499 5.2722659400264e-05
    500 5.27590144846001e-05
    501 5.27953648095972e-05
    502 5.28314098390766e-05
    503 5.28679275099876e-05
    504 5.29041520093755e-05
    505 5.29406020257898e-05
    506 5.29782262765985e-05
    507 5.30166806461675e-05
    508 5.3054543646197e-05
    509 5.30902177114472e-05
    510 5.31247059270878e-05
    511 5.31594986452605e-05
    512 5.31961108694715e-05
    513 5.32342929036864e-05
    514 5.32715872497005e-05
    515 5.33080675239016e-05
    516 5.33446496199918e-05
    517 5.33817077924833e-05
    518 5.34194628126886e-05
    519 5.34570872793171e-05
    520 5.34942341891573e-05
    521 5.35315172833621e-05
    522 5.35692054694915e-05
    523 5.36080108828579e-05
    524 5.36475735684444e-05
    525 5.36852116360257e-05
    526 5.37213719333361e-05
    527 5.37587653318966e-05
    528 5.37978166240638e-05
    529 5.38385012676862e-05
    530 5.38812028391359e-05
    531 5.39230820438785e-05
    532 5.3961818931329e-05
    533 5.39999907817994e-05
    534 5.40395476183548e-05
    535 5.40805973336761e-05
    536 5.4122133230937e-05
    537 5.41633017096543e-05
    538 5.42040626528482e-05
    539 5.4245399253195e-05
    540 5.42883531430741e-05
    541 5.4332283263305e-05
    542 5.43767861145678e-05
    543 5.44210718520986e-05
    544 5.44655129843954e-05
    545 5.45096879695874e-05
    546 5.45527507465334e-05
    547 5.45962193254621e-05
    548 5.46401304264815e-05
    549 5.46836002286695e-05
    550 5.47260380077431e-05
    551 5.47674126828556e-05
    552 5.48090487969314e-05
    553 5.48495718883154e-05
    554 5.48889120110278e-05
    555 5.49290255357773e-05
    556 5.49690673839339e-05
    557 5.50092854947693e-05
    558 5.50501366693192e-05
    559 5.50909160290377e-05
    560 5.51318007339629e-05
    561 5.51732680551772e-05
    562 5.52143255278153e-05
    563 5.52540198825311e-05
    564 5.52922216485236e-05
    565 5.53303627156853e-05
    566 5.53692978145143e-05
    567 5.54088113323828e-05
    568 5.54479830158597e-05
    569 5.54848891758358e-05
    570 5.55207100597761e-05
    571 5.55567577697299e-05
    572 5.55932037626226e-05
    573 5.5629234388852e-05
    574 5.56641178537919e-05
    575 5.56977870128515e-05
    576 5.57302581171642e-05
    577 5.5761851780178e-05
    578 5.57939659398359e-05
    579 5.58270311662068e-05
    580 5.58598252121438e-05
    581 5.58913511402231e-05
    582 5.59230971021301e-05
    583 5.59566876878148e-05
    584 5.59895717647102e-05
    585 5.60205407440247e-05
    586 5.60520674254143e-05
    587 5.60847083177635e-05
    588 5.61166347133824e-05
    589 5.61473552704439e-05
    590 5.61777990423236e-05
    591 5.62090930815062e-05
    592 5.62409105030029e-05
    593 5.62716600359734e-05
    594 5.63012887485572e-05
    595 5.63299897814068e-05
    596 5.63579017153132e-05
    597 5.63852829161384e-05
    598 5.64118623593488e-05
    599 5.64391029817366e-05
    600 5.6467953125772e-05
    601 5.64981168065803e-05
    602 5.65292937946283e-05
    603 5.65595571464321e-05
    604 5.658799997005e-05
    605 5.6616416877548e-05
    606 5.66464160054459e-05
    607 5.66772539099585e-05
    608 5.67075349190786e-05
    609 5.67363794669129e-05
    610 5.67647260441444e-05
    611 5.67933960884548e-05
    612 5.68230735980944e-05
    613 5.68536249710164e-05
    614 5.68840440778614e-05
    615 5.69136954387868e-05
    616 5.69429618595808e-05
    617 5.69728028539644e-05
    618 5.70025458904589e-05
    619 5.70314506239096e-05
    620 5.70590442578338e-05
    621 5.70857006254184e-05
    622 5.71122350453484e-05
    623 5.71402058982473e-05
    624 5.71701218798806e-05
    625 5.72005266488538e-05
    626 5.72304549728423e-05
    627 5.7259655995774e-05
    628 5.72878765254648e-05
    629 5.73167085102427e-05
    630 5.73463150079174e-05
    631 5.73741067281227e-05
    632 5.74003245832594e-05
    633 5.74272701824736e-05
    634 5.745433602423e-05
    635 5.74803300221913e-05
    636 5.75058220970292e-05
    637 5.75313699664956e-05
    638 5.75560585073345e-05
    639 5.75807249130926e-05
    640 5.76060663418363e-05
    641 5.76313355244483e-05
    642 5.76568185121332e-05
    643 5.76824996955656e-05
    644 5.77091808831201e-05
    645 5.77355994416736e-05
    646 5.77609740847395e-05
    647 5.77870446240205e-05
    648 5.78144916369296e-05
    649 5.78411521067205e-05
    650 5.78655088497458e-05
    651 5.78891377176322e-05
    652 5.79131736280428e-05
    653 5.7938277620503e-05
    654 5.79636211653368e-05
    655 5.7987653258288e-05
    656 5.80108965521694e-05
    657 5.80338693298088e-05
    658 5.8057006957958e-05
    659 5.80807620803169e-05
    660 5.81040442047216e-05
    661 5.81260359557376e-05
    662 5.81472007690744e-05
    663 5.81679754129378e-05
    664 5.81897966879123e-05
    665 5.82111620105472e-05
    666 5.82299046238332e-05
    667 5.82479673389397e-05
    668 5.82672632520654e-05
    669 5.82872142003738e-05
    670 5.83083990578129e-05
    671 5.83304631454533e-05
    672 5.83503664508342e-05
    673 5.83677562551601e-05
    674 5.83847875205888e-05
    675 5.84024149343634e-05
    676 5.8420551149001e-05
    677 5.84389270647341e-05
    678 5.84567890524351e-05
    679 5.84742430272075e-05
    680 5.8492400358118e-05
    681 5.85117261243432e-05
    682 5.85311541145247e-05
    683 5.85497546412308e-05
    684 5.85678826572028e-05
    685 5.85860899451261e-05
    686 5.86041641021193e-05
    687 5.86214396513045e-05
    688 5.86385462736199e-05
    689 5.86555231535243e-05
    690 5.86716658200038e-05
    691 5.86867314073618e-05
    692 5.87011408467564e-05
    693 5.87146961712925e-05
    694 5.87273662707426e-05
    695 5.87409681055042e-05
    696 5.87555087824069e-05
    697 5.87697002803453e-05
    698 5.87838773236314e-05
    699 5.87985817435032e-05
    700 5.88133380497289e-05
    701 5.88284461105212e-05
    702 5.88444902768056e-05
    703 5.88599774177973e-05
    704 5.8874496748091e-05
    705 5.88887792394136e-05
    706 5.89043170951104e-05
    707 5.89209364595314e-05
    708 5.89378922954354e-05
    709 5.89547533281355e-05
    710 5.89703245565302e-05
    711 5.89858340301307e-05
    712 5.90024950075161e-05
    713 5.90201369349668e-05
    714 5.90377460224296e-05
    715 5.90542627379659e-05
    716 5.90705613619587e-05
    717 5.90860208746329e-05
    718 5.91017708518971e-05
    719 5.91197755487975e-05
    720 5.91389877423077e-05
    721 5.91583689545416e-05
    722 5.91777393647612e-05
    723 5.91990895046856e-05
    724 5.92223580245928e-05
    725 5.92449370821313e-05
    726 5.92672699777441e-05
    727 5.92911376286214e-05
    728 5.93161725462813e-05
    729 5.93411046228439e-05
    730 5.9366234996666e-05
    731 5.93920793781535e-05
    732 5.94191441445236e-05
    733 5.94466490196633e-05
    734 5.94733086633336e-05
    735 5.94995522115367e-05
    736 5.95255077900017e-05
    737 5.95516866455357e-05
    738 5.95775772275417e-05
    739 5.96037012083536e-05
    740 5.96318574860253e-05
    741 5.96619419733044e-05
    742 5.96934136567857e-05
    743 5.972526509589e-05
    744 5.9755684354566e-05
    745 5.97848530370916e-05
    746 5.98153506156312e-05
    747 5.98470353773766e-05
    748 5.98788773813828e-05
    749 5.9909912156269e-05
    750 5.99394000307754e-05
    751 5.99689475492716e-05
    752 5.99992775078978e-05
    753 6.00303587640403e-05
    754 6.00616937965424e-05
    755 6.00925358129182e-05
    756 6.01227836913585e-05
    757 6.01531280521164e-05
    758 6.0183690362868e-05
    759 6.02139014664102e-05
    760 6.02429015116651e-05
    761 6.02702196700793e-05
    762 6.02969032158306e-05
    763 6.03244519514931e-05
    764 6.03535693425223e-05
    765 6.03837325673198e-05
    766 6.04133319736127e-05
    767 6.04413638502129e-05
    768 6.04678552176183e-05
    769 6.04940697683089e-05
    770 6.05209373081822e-05
    771 6.05465185244193e-05
    772 6.05692102110882e-05
    773 6.05908221981676e-05
    774 6.061300224422e-05
    775 6.06345076538083e-05
    776 6.06550276962074e-05
    777 6.06758715613443e-05
    778 6.06964843894198e-05
    779 6.07162724290463e-05
    780 6.07359024779536e-05
    781 6.07556436461263e-05
    782 6.07747404249038e-05
    783 6.07934462799054e-05
    784 6.08126661004518e-05
    785 6.08324146955441e-05
    786 6.08520178563201e-05
    787 6.08712763357604e-05
    788 6.08908652517581e-05
    789 6.09103676203351e-05
    790 6.09282400659862e-05
    791 6.094451512713e-05
    792 6.09603907232348e-05
    793 6.09774287933903e-05
    794 6.09958588054473e-05
    795 6.10136100492427e-05
    796 6.10303528658064e-05
    797 6.10464045540103e-05
    798 6.10625270762937e-05
    799 6.10795759914653e-05
    800 6.10967748704783e-05
    801 6.11130929604908e-05
    802 6.1128765242572e-05
    803 6.11439066647448e-05
    804 6.11593620238105e-05
    805 6.11756179687482e-05
    806 6.11901993779968e-05
    807 6.12030132578343e-05
    808 6.12158313072789e-05
    809 6.12303522042971e-05
    810 6.1246768276509e-05
    811 6.12646760772339e-05
    812 6.12824934580149e-05
    813 6.12981456659083e-05
    814 6.13125811725255e-05
    815 6.13273430057244e-05
    816 6.13436652038772e-05
    817 6.13608844500366e-05
    818 6.13777163567576e-05
    819 6.13937045768452e-05
    820 6.14099393680574e-05
    821 6.14272630921721e-05
    822 6.14456162998557e-05
    823 6.14648974385531e-05
    824 6.14838118048524e-05
    825 6.15032640569072e-05
    826 6.15226828232166e-05
    827 6.15406322181901e-05
    828 6.15584679508592e-05
    829 6.15770799362834e-05
    830 6.15956893057354e-05
    831 6.16136211340949e-05
    832 6.1630484452755e-05
    833 6.16472742524927e-05
    834 6.16637615935704e-05
    835 6.16791023824734e-05
    836 6.16946577313917e-05
    837 6.17102992433159e-05
    838 6.17266170844501e-05
    839 6.17437676397343e-05
    840 6.17611617379066e-05
    841 6.17785920258991e-05
    842 6.1796374548201e-05
    843 6.18147720365871e-05
    844 6.18327151111859e-05
    845 6.18497904545567e-05
    846 6.18669567268522e-05
    847 6.18850935188147e-05
    848 6.19041508131473e-05
    849 6.19232311567194e-05
    850 6.1941150449427e-05
    851 6.1957968211902e-05
    852 6.19749897377876e-05
    853 6.1993245383333e-05
    854 6.20117893473088e-05
    855 6.20295825832692e-05
    856 6.20462044389757e-05
    857 6.20621271038376e-05
    858 6.20772315944807e-05
    859 6.20929302837052e-05
    860 6.21101375936758e-05
    861 6.21275270577958e-05
    862 6.21443890933512e-05
    863 6.21615218216043e-05
    864 6.21807058111838e-05
    865 6.2200279249997e-05
    866 6.22183462950284e-05
    867 6.22366507225651e-05
    868 6.22559441770527e-05
    869 6.22749602623801e-05
    870 6.22932615220425e-05
    871 6.2311711553243e-05
    872 6.23310177483144e-05
    873 6.23511364523938e-05
    874 6.23706051436984e-05
    875 6.23885432343694e-05
    876 6.24054113333256e-05
    877 6.24213411315132e-05
    878 6.2436897414393e-05
    879 6.24517574017803e-05
    880 6.24670347356204e-05
    881 6.24836362258095e-05
    882 6.25011768357774e-05
    883 6.2519696506076e-05
    884 6.2537383530572e-05
    885 6.25528417731645e-05
    886 6.25673560940453e-05
    887 6.25829410991677e-05
    888 6.2599385078322e-05
    889 6.26158212336111e-05
    890 6.26309151515374e-05
    891 6.26448633699254e-05
    892 6.26592757172852e-05
    893 6.26745913015513e-05
    894 6.26903096881709e-05
    895 6.27058168262094e-05
    896 6.27206952671991e-05
    897 6.27353401860522e-05
    898 6.27505102330621e-05
    899 6.27657938540054e-05
    900 6.27806459575214e-05
    901 6.2794133382197e-05
    902 6.28067332538673e-05
    903 6.28195550108303e-05
    904 6.28339157268394e-05
    905 6.28507473544486e-05
    906 6.28686369418271e-05
    907 6.28864420396008e-05
    908 6.29037771078062e-05
    909 6.29201598979164e-05
    910 6.29375888268828e-05
    911 6.29564270776607e-05
    912 6.29737001810377e-05
    913 6.29892184351299e-05
    914 6.30054494898754e-05
    915 6.30227419275598e-05
    916 6.30397998908314e-05
    917 6.30570110962997e-05
    918 6.30753039606987e-05
    919 6.30932270208025e-05
    920 6.31111632638276e-05
    921 6.3130145725001e-05
    922 6.31492142195588e-05
    923 6.31681340553424e-05
    924 6.31876560698588e-05
    925 6.32086203324555e-05
    926 6.32296502813358e-05
    927 6.32506188191466e-05
    928 6.32726885144903e-05
    929 6.3295842377449e-05
    930 6.33183447028468e-05
    931 6.33391351352772e-05
    932 6.33594313073633e-05
    933 6.33800837611361e-05
    934 6.34021910715161e-05
    935 6.34250619266878e-05
    936 6.34466209799284e-05
    937 6.34675449694413e-05
    938 6.3488074594477e-05
    939 6.35087209224337e-05
    940 6.35299784235785e-05
    941 6.35505236078321e-05
    942 6.35701061088743e-05
    943 6.35892001444162e-05
    944 6.36073986182249e-05
    945 6.36253704108411e-05
    946 6.36430427385947e-05
    947 6.36584966395417e-05
    948 6.36723631484379e-05
    949 6.36866418796578e-05
    950 6.37016709022027e-05
    951 6.37177067793498e-05
    952 6.37346553802594e-05
    953 6.37501929987655e-05
    954 6.37627952437033e-05
    955 6.37740726005568e-05
    956 6.37857328919396e-05
    957 6.3797884512357e-05
    958 6.38097077953109e-05
    959 6.38206204730065e-05
    960 6.38304803983134e-05
    961 6.38402983269713e-05
    962 6.38508415913962e-05
    963 6.38611236330354e-05
    964 6.38711634731254e-05
    965 6.38809647030838e-05
    966 6.38907439204096e-05
    967 6.3899937220757e-05
    968 6.39076770331256e-05
    969 6.39157096600723e-05
    970 6.39241710604693e-05
    971 6.39317689536041e-05
    972 6.39377784103514e-05
    973 6.39426109957898e-05
    974 6.39474017560942e-05
    975 6.39518401387774e-05
    976 6.39565697640142e-05
    977 6.39619707522257e-05
    978 6.3967124375821e-05
    979 6.397278034348e-05
    980 6.39792149665799e-05
    981 6.39860003045443e-05
    982 6.39934133497518e-05
    983 6.40018225983029e-05
    984 6.40102814714926e-05
    985 6.40179477895318e-05
    986 6.40254317352984e-05
    987 6.40341998737725e-05
    988 6.40441955560257e-05
    989 6.4055030975418e-05
    990 6.40657903090093e-05
    991 6.40753011167077e-05
    992 6.40847249102271e-05
    993 6.40946212557982e-05
    994 6.41052352374893e-05
    995 6.41160629922976e-05
    996 6.4126496180641e-05
    997 6.41370019622865e-05
    998 6.414704665137e-05
    999 6.41568068037811e-05
    1000 6.41681059548677e-05
    };
    \addlegendentry{\DGNet (N=3,h/4)}
  \end{axis}
  
  \end{tikzpicture}
  

==> Figs/Isentropic_vortex/2D_forth_coarse_no_flux_mesh_0_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
title={Mesh $h_1 = h$},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=3.4, xmax=8.1,
xtick style={color=black},
xtick = {3.5,5.,6.5,8},
y grid style={darkgray176},
ymin=-2.35, ymax=2.35,
ytick style={color=black},
ytick = {-2.25,-1.,0,1.,2.25},
height = .5\textwidth,
width = .5\textwidth,
]
\addplot [line width=0.08pt, black]
table {%
4.625 -1.125
5.75 -1.125
nan nan
5.1875 -1.6875
5.75 -1.125
nan nan
5.1875 -1.6875
4.625 -1.125
nan nan
6.875 1.125
5.75 1.125
nan nan
6.3125 1.6875
5.75 1.125
nan nan
6.3125 1.6875
6.875 1.125
nan nan
4.625 1.125
4.625 0
nan nan
4.0625 0.5625
4.625 0
nan nan
4.0625 0.5625
4.625 1.125
nan nan
6.875 -1.125
6.875 0
nan nan
7.4375 -0.5625
6.875 0
nan nan
7.4375 -0.5625
6.875 -1.125
nan nan
6.875 -1.125
6.875 -2.25
nan nan
6.3125 -1.6875
6.875 -2.25
nan nan
6.3125 -1.6875
6.875 -1.125
nan nan
4.625 1.125
4.625 2.25
nan nan
5.1875 1.6875
4.625 2.25
nan nan
5.1875 1.6875
4.625 1.125
nan nan
4.625 -1.125
3.5 -1.125
nan nan
4.0625 -0.5625
3.5 -1.125
nan nan
4.0625 -0.5625
4.625 -1.125
nan nan
6.875 1.125
8 1.125
nan nan
7.4375 0.5625
8 1.125
nan nan
7.4375 0.5625
6.875 1.125
nan nan
4.625 -1.125
4.625 -2.25
nan nan
4.0625 -1.6875
4.625 -2.25
nan nan
4.0625 -1.6875
4.625 -1.125
nan nan
6.875 1.125
6.875 2.25
nan nan
7.4375 1.6875
6.875 2.25
nan nan
7.4375 1.6875
6.875 1.125
nan nan
4.625 1.125
3.5 1.125
nan nan
4.0625 1.6875
3.5 1.125
nan nan
4.0625 1.6875
4.625 1.125
nan nan
6.875 -1.125
8 -1.125
nan nan
7.4375 -1.6875
8 -1.125
nan nan
7.4375 -1.6875
6.875 -1.125
nan nan
6.875 -1.125
5.75 -1.125
nan nan
6.3125 -0.5625
5.75 -1.125
nan nan
6.3125 -0.5625
6.875 -1.125
nan nan
4.625 1.125
5.75 1.125
nan nan
5.1875 0.5625
5.75 1.125
nan nan
5.1875 0.5625
4.625 1.125
nan nan
4.625 -1.125
4.625 0
nan nan
5.1875 -0.5625
4.625 0
nan nan
5.1875 -0.5625
4.625 -1.125
nan nan
6.875 1.125
6.875 0
nan nan
6.3125 0.5625
6.875 0
nan nan
6.3125 0.5625
6.875 1.125
nan nan
5.75 6.24500451351651e-17
5.75 -1.125
nan nan
5.1875 -0.5625
5.75 -1.125
nan nan
5.1875 -0.5625
5.75 6.24500451351651e-17
nan nan
5.75 -6.24500451351651e-17
5.75 1.125
nan nan
6.3125 0.5625
5.75 1.125
nan nan
6.3125 0.5625
5.75 -6.24500451351651e-17
nan nan
5.75 0
4.625 0
nan nan
5.1875 0.5625
4.625 0
nan nan
5.1875 0.5625
5.75 0
nan nan
5.75 0
6.875 0
nan nan
6.3125 -0.5625
6.875 0
nan nan
6.3125 -0.5625
5.75 0
nan nan
8 -2.25
6.875 -2.25
nan nan
7.4375 -1.6875
6.875 -2.25
nan nan
7.4375 -1.6875
8 -2.25
nan nan
3.5 2.25
4.625 2.25
nan nan
4.0625 1.6875
4.625 2.25
nan nan
4.0625 1.6875
3.5 2.25
nan nan
3.5 -2.25
3.5 -1.125
nan nan
4.0625 -1.6875
3.5 -1.125
nan nan
4.0625 -1.6875
3.5 -2.25
nan nan
8 2.25
8 1.125
nan nan
7.4375 1.6875
8 1.125
nan nan
7.4375 1.6875
8 2.25
nan nan
5.75 -2.25
4.625 -2.25
nan nan
5.1875 -1.6875
4.625 -2.25
nan nan
5.1875 -1.6875
5.75 -2.25
nan nan
5.75 2.25
6.875 2.25
nan nan
6.3125 1.6875
6.875 2.25
nan nan
6.3125 1.6875
5.75 2.25
nan nan
3.5 -6.24500451351651e-17
3.5 1.125
nan nan
4.0625 0.5625
3.5 1.125
nan nan
4.0625 0.5625
3.5 -6.24500451351651e-17
nan nan
8 6.24500451351651e-17
8 -1.125
nan nan
7.4375 -0.5625
8 -1.125
nan nan
7.4375 -0.5625
8 6.24500451351651e-17
nan nan
5.75 -2.25
5.75 -1.125
nan nan
6.3125 -1.6875
5.75 -1.125
nan nan
6.3125 -1.6875
5.75 -2.25
nan nan
5.75 2.25
5.75 1.125
nan nan
5.1875 1.6875
5.75 1.125
nan nan
5.1875 1.6875
5.75 2.25
nan nan
3.5 0
4.625 0
nan nan
4.0625 -0.5625
4.625 0
nan nan
4.0625 -0.5625
3.5 0
nan nan
8 0
6.875 0
nan nan
7.4375 0.5625
6.875 0
nan nan
7.4375 0.5625
8 0
nan nan
5.75 -1.125
5.75 -2.25
nan nan
5.1875 -1.6875
5.75 -2.25
nan nan
5.1875 -1.6875
5.75 -1.125
nan nan
5.75 1.125
5.75 2.25
nan nan
6.3125 1.6875
5.75 2.25
nan nan
6.3125 1.6875
5.75 1.125
nan nan
4.625 0
3.5 0
nan nan
4.0625 0.5625
3.5 0
nan nan
4.0625 0.5625
4.625 0
nan nan
6.875 0
8 0
nan nan
7.4375 -0.5625
8 0
nan nan
7.4375 -0.5625
6.875 0
nan nan
6.875 -2.25
5.75 -2.25
nan nan
6.3125 -1.6875
5.75 -2.25
nan nan
6.3125 -1.6875
6.875 -2.25
nan nan
4.625 2.25
5.75 2.25
nan nan
5.1875 1.6875
5.75 2.25
nan nan
5.1875 1.6875
4.625 2.25
nan nan
3.5 -1.125
3.5 0
nan nan
4.0625 -0.5625
3.5 0
nan nan
4.0625 -0.5625
3.5 -1.125
nan nan
8 1.125
8 0
nan nan
7.4375 0.5625
8 0
nan nan
7.4375 0.5625
8 1.125
nan nan
4.625 -2.25
3.5 -2.25
nan nan
4.0625 -1.6875
3.5 -2.25
nan nan
4.0625 -1.6875
4.625 -2.25
nan nan
6.875 2.25
8 2.25
nan nan
7.4375 1.6875
8 2.25
nan nan
7.4375 1.6875
6.875 2.25
nan nan
3.5 1.125
3.5 2.25
nan nan
4.0625 1.6875
3.5 2.25
nan nan
4.0625 1.6875
3.5 1.125
nan nan
8 -1.125
8 -2.25
nan nan
7.4375 -1.6875
8 -2.25
nan nan
7.4375 -1.6875
8 -1.125
nan nan
5.75 -1.125
5.75 0
nan nan
6.3125 -0.5625
5.75 0
nan nan
6.3125 -0.5625
5.75 -1.125
nan nan
5.75 1.125
5.75 0
nan nan
5.1875 0.5625
5.75 0
nan nan
5.1875 0.5625
5.75 1.125
nan nan
4.625 0
5.75 0
nan nan
5.1875 -0.5625
5.75 0
nan nan
5.1875 -0.5625
4.625 0
nan nan
6.875 0
5.75 0
nan nan
6.3125 0.5625
5.75 0
nan nan
6.3125 0.5625
6.875 0
nan nan
5.75 -1.125
4.625 -1.125
nan nan
5.1875 -0.5625
4.625 -1.125
nan nan
5.1875 -0.5625
5.75 -1.125
nan nan
5.75 1.125
6.875 1.125
nan nan
6.3125 0.5625
6.875 1.125
nan nan
6.3125 0.5625
5.75 1.125
nan nan
4.625 -6.24500451351651e-17
4.625 1.125
nan nan
5.1875 0.5625
4.625 1.125
nan nan
5.1875 0.5625
4.625 -6.24500451351651e-17
nan nan
6.875 6.24500451351651e-17
6.875 -1.125
nan nan
6.3125 -0.5625
6.875 -1.125
nan nan
6.3125 -0.5625
6.875 6.24500451351651e-17
nan nan
6.875 -2.25
6.875 -1.125
nan nan
7.4375 -1.6875
6.875 -1.125
nan nan
7.4375 -1.6875
6.875 -2.25
nan nan
4.625 2.25
4.625 1.125
nan nan
4.0625 1.6875
4.625 1.125
nan nan
4.0625 1.6875
4.625 2.25
nan nan
3.5 -1.125
4.625 -1.125
nan nan
4.0625 -1.6875
4.625 -1.125
nan nan
4.0625 -1.6875
3.5 -1.125
nan nan
8 1.125
6.875 1.125
nan nan
7.4375 1.6875
6.875 1.125
nan nan
7.4375 1.6875
8 1.125
nan nan
4.625 -2.25
4.625 -1.125
nan nan
5.1875 -1.6875
4.625 -1.125
nan nan
5.1875 -1.6875
4.625 -2.25
nan nan
6.875 2.25
6.875 1.125
nan nan
6.3125 1.6875
6.875 1.125
nan nan
6.3125 1.6875
6.875 2.25
nan nan
3.5 1.125
4.625 1.125
nan nan
4.0625 0.5625
4.625 1.125
nan nan
4.0625 0.5625
3.5 1.125
nan nan
8 -1.125
6.875 -1.125
nan nan
7.4375 -0.5625
6.875 -1.125
nan nan
7.4375 -0.5625
8 -1.125
nan nan
5.75 -1.125
6.875 -1.125
nan nan
6.3125 -1.6875
6.875 -1.125
nan nan
6.3125 -1.6875
5.75 -1.125
nan nan
5.75 1.125
4.625 1.125
nan nan
5.1875 1.6875
4.625 1.125
nan nan
5.1875 1.6875
5.75 1.125
nan nan
4.625 6.24500451351651e-17
4.625 -1.125
nan nan
4.0625 -0.5625
4.625 -1.125
nan nan
4.0625 -0.5625
4.625 6.24500451351651e-17
nan nan
6.875 -6.24500451351651e-17
6.875 1.125
nan nan
7.4375 0.5625
6.875 1.125
nan nan
7.4375 0.5625
6.875 -6.24500451351651e-17
nan nan
};
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/2D_forth_coarse_no_flux_mesh_1_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
title={Mesh $h_2 = \frac{h}{2}$},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=3.4, xmax=8.1,
xtick style={color=black},
xtick = {3.5,5.,6.5,8},
y grid style={darkgray176},
ymin=-2.35, ymax=2.35,
ytick style={color=black},
ytick = {-2.25,-1.,0,1.,2.25},
height = .5\textwidth,
width = .5\textwidth,
]
\addplot [line width=0.08pt, black]
table {%
5.1875 -1.6875
5.1875 -1.125
nan nan
5.46875 -1.40625
5.1875 -1.125
nan nan
5.46875 -1.40625
5.1875 -1.6875
nan nan
6.3125 1.6875
6.3125 1.125
nan nan
6.03125 1.40625
6.3125 1.125
nan nan
6.03125 1.40625
6.3125 1.6875
nan nan
4.0625 0.5625
4.625 0.5625
nan nan
4.34375 0.28125
4.625 0.5625
nan nan
4.34375 0.28125
4.0625 0.5625
nan nan
7.4375 -0.5625
6.875 -0.5625
nan nan
7.15625 -0.28125
6.875 -0.5625
nan nan
7.15625 -0.28125
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.875 -1.6875
nan nan
6.59375 -1.96875
6.875 -1.6875
nan nan
6.59375 -1.96875
6.3125 -1.6875
nan nan
5.1875 1.6875
4.625 1.6875
nan nan
4.90625 1.96875
4.625 1.6875
nan nan
4.90625 1.96875
5.1875 1.6875
nan nan
4.0625 -0.5625
4.0625 -1.125
nan nan
3.78125 -0.84375
4.0625 -1.125
nan nan
3.78125 -0.84375
4.0625 -0.5625
nan nan
7.4375 0.5625
7.4375 1.125
nan nan
7.71875 0.84375
7.4375 1.125
nan nan
7.71875 0.84375
7.4375 0.5625
nan nan
4.0625 -1.6875
4.625 -1.6875
nan nan
4.34375 -1.96875
4.625 -1.6875
nan nan
4.34375 -1.96875
4.0625 -1.6875
nan nan
7.4375 1.6875
6.875 1.6875
nan nan
7.15625 1.96875
6.875 1.6875
nan nan
7.15625 1.96875
7.4375 1.6875
nan nan
4.0625 1.6875
4.0625 1.125
nan nan
3.78125 1.40625
4.0625 1.125
nan nan
3.78125 1.40625
4.0625 1.6875
nan nan
7.4375 -1.6875
7.4375 -1.125
nan nan
7.71875 -1.40625
7.4375 -1.125
nan nan
7.71875 -1.40625
7.4375 -1.6875
nan nan
6.3125 -0.5625
6.3125 -1.125
nan nan
6.03125 -0.84375
6.3125 -1.125
nan nan
6.03125 -0.84375
6.3125 -0.5625
nan nan
5.1875 0.5625
5.1875 1.125
nan nan
5.46875 0.84375
5.1875 1.125
nan nan
5.46875 0.84375
5.1875 0.5625
nan nan
5.1875 -0.5625
4.625 -0.5625
nan nan
4.90625 -0.28125
4.625 -0.5625
nan nan
4.90625 -0.28125
5.1875 -0.5625
nan nan
6.3125 0.5625
6.875 0.5625
nan nan
6.59375 0.28125
6.875 0.5625
nan nan
6.59375 0.28125
6.3125 0.5625
nan nan
5.1875 -0.5625
5.75 -0.5625
nan nan
5.46875 -0.84375
5.75 -0.5625
nan nan
5.46875 -0.84375
5.1875 -0.5625
nan nan
6.3125 0.5625
5.75 0.5625
nan nan
6.03125 0.84375
5.75 0.5625
nan nan
6.03125 0.84375
6.3125 0.5625
nan nan
5.1875 0.5625
5.1875 0
nan nan
4.90625 0.28125
5.1875 0
nan nan
4.90625 0.28125
5.1875 0.5625
nan nan
6.3125 -0.5625
6.3125 0
nan nan
6.59375 -0.28125
6.3125 0
nan nan
6.59375 -0.28125
6.3125 -0.5625
nan nan
7.4375 -1.6875
7.4375 -2.25
nan nan
7.15625 -1.96875
7.4375 -2.25
nan nan
7.15625 -1.96875
7.4375 -1.6875
nan nan
4.0625 1.6875
4.0625 2.25
nan nan
4.34375 1.96875
4.0625 2.25
nan nan
4.34375 1.96875
4.0625 1.6875
nan nan
4.0625 -1.6875
3.5 -1.6875
nan nan
3.78125 -1.40625
3.5 -1.6875
nan nan
3.78125 -1.40625
4.0625 -1.6875
nan nan
7.4375 1.6875
8 1.6875
nan nan
7.71875 1.40625
8 1.6875
nan nan
7.71875 1.40625
7.4375 1.6875
nan nan
5.1875 -1.6875
5.1875 -2.25
nan nan
4.90625 -1.96875
5.1875 -2.25
nan nan
4.90625 -1.96875
5.1875 -1.6875
nan nan
6.3125 1.6875
6.3125 2.25
nan nan
6.59375 1.96875
6.3125 2.25
nan nan
6.59375 1.96875
6.3125 1.6875
nan nan
4.0625 0.5625
3.5 0.5625
nan nan
3.78125 0.84375
3.5 0.5625
nan nan
3.78125 0.84375
4.0625 0.5625
nan nan
7.4375 -0.5625
8 -0.5625
nan nan
7.71875 -0.84375
8 -0.5625
nan nan
7.71875 -0.84375
7.4375 -0.5625
nan nan
6.3125 -1.6875
5.75 -1.6875
nan nan
6.03125 -1.40625
5.75 -1.6875
nan nan
6.03125 -1.40625
6.3125 -1.6875
nan nan
5.1875 1.6875
5.75 1.6875
nan nan
5.46875 1.40625
5.75 1.6875
nan nan
5.46875 1.40625
5.1875 1.6875
nan nan
4.0625 -0.5625
4.0625 0
nan nan
4.34375 -0.28125
4.0625 0
nan nan
4.34375 -0.28125
4.0625 -0.5625
nan nan
7.4375 0.5625
7.4375 0
nan nan
7.15625 0.28125
7.4375 0
nan nan
7.15625 0.28125
7.4375 0.5625
nan nan
5.1875 -1.6875
5.75 -1.6875
nan nan
5.46875 -1.96875
5.75 -1.6875
nan nan
5.46875 -1.96875
5.1875 -1.6875
nan nan
6.3125 1.6875
5.75 1.6875
nan nan
6.03125 1.96875
5.75 1.6875
nan nan
6.03125 1.96875
6.3125 1.6875
nan nan
4.0625 0.5625
4.0625 0
nan nan
3.78125 0.28125
4.0625 0
nan nan
3.78125 0.28125
4.0625 0.5625
nan nan
7.4375 -0.5625
7.4375 0
nan nan
7.71875 -0.28125
7.4375 0
nan nan
7.71875 -0.28125
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.3125 -2.25
nan nan
6.03125 -1.96875
6.3125 -2.25
nan nan
6.03125 -1.96875
6.3125 -1.6875
nan nan
5.1875 1.6875
5.1875 2.25
nan nan
5.46875 1.96875
5.1875 2.25
nan nan
5.46875 1.96875
5.1875 1.6875
nan nan
4.0625 -0.5625
3.5 -0.5625
nan nan
3.78125 -0.28125
3.5 -0.5625
nan nan
3.78125 -0.28125
4.0625 -0.5625
nan nan
7.4375 0.5625
8 0.5625
nan nan
7.71875 0.28125
8 0.5625
nan nan
7.71875 0.28125
7.4375 0.5625
nan nan
4.0625 -1.6875
4.0625 -2.25
nan nan
3.78125 -1.96875
4.0625 -2.25
nan nan
3.78125 -1.96875
4.0625 -1.6875
nan nan
7.4375 1.6875
7.4375 2.25
nan nan
7.71875 1.96875
7.4375 2.25
nan nan
7.71875 1.96875
7.4375 1.6875
nan nan
4.0625 1.6875
3.5 1.6875
nan nan
3.78125 1.96875
3.5 1.6875
nan nan
3.78125 1.96875
4.0625 1.6875
nan nan
7.4375 -1.6875
8 -1.6875
nan nan
7.71875 -1.96875
8 -1.6875
nan nan
7.71875 -1.96875
7.4375 -1.6875
nan nan
6.3125 -0.5625
5.75 -0.5625
nan nan
6.03125 -0.28125
5.75 -0.5625
nan nan
6.03125 -0.28125
6.3125 -0.5625
nan nan
5.1875 0.5625
5.75 0.5625
nan nan
5.46875 0.28125
5.75 0.5625
nan nan
5.46875 0.28125
5.1875 0.5625
nan nan
5.1875 -0.5625
5.1875 0
nan nan
5.46875 -0.28125
5.1875 0
nan nan
5.46875 -0.28125
5.1875 -0.5625
nan nan
6.3125 0.5625
6.3125 0
nan nan
6.03125 0.28125
6.3125 0
nan nan
6.03125 0.28125
6.3125 0.5625
nan nan
5.1875 -0.5625
5.1875 -1.125
nan nan
4.90625 -0.84375
5.1875 -1.125
nan nan
4.90625 -0.84375
5.1875 -0.5625
nan nan
6.3125 0.5625
6.3125 1.125
nan nan
6.59375 0.84375
6.3125 1.125
nan nan
6.59375 0.84375
6.3125 0.5625
nan nan
5.1875 0.5625
4.625 0.5625
nan nan
4.90625 0.84375
4.625 0.5625
nan nan
4.90625 0.84375
5.1875 0.5625
nan nan
6.3125 -0.5625
6.875 -0.5625
nan nan
6.59375 -0.84375
6.875 -0.5625
nan nan
6.59375 -0.84375
6.3125 -0.5625
nan nan
7.4375 -1.6875
6.875 -1.6875
nan nan
7.15625 -1.40625
6.875 -1.6875
nan nan
7.15625 -1.40625
7.4375 -1.6875
nan nan
4.0625 1.6875
4.625 1.6875
nan nan
4.34375 1.40625
4.625 1.6875
nan nan
4.34375 1.40625
4.0625 1.6875
nan nan
4.0625 -1.6875
4.0625 -1.125
nan nan
4.34375 -1.40625
4.0625 -1.125
nan nan
4.34375 -1.40625
4.0625 -1.6875
nan nan
7.4375 1.6875
7.4375 1.125
nan nan
7.15625 1.40625
7.4375 1.125
nan nan
7.15625 1.40625
7.4375 1.6875
nan nan
5.1875 -1.6875
4.625 -1.6875
nan nan
4.90625 -1.40625
4.625 -1.6875
nan nan
4.90625 -1.40625
5.1875 -1.6875
nan nan
6.3125 1.6875
6.875 1.6875
nan nan
6.59375 1.40625
6.875 1.6875
nan nan
6.59375 1.40625
6.3125 1.6875
nan nan
4.0625 0.5625
4.0625 1.125
nan nan
4.34375 0.84375
4.0625 1.125
nan nan
4.34375 0.84375
4.0625 0.5625
nan nan
7.4375 -0.5625
7.4375 -1.125
nan nan
7.15625 -0.84375
7.4375 -1.125
nan nan
7.15625 -0.84375
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.3125 -1.125
nan nan
6.59375 -1.40625
6.3125 -1.125
nan nan
6.59375 -1.40625
6.3125 -1.6875
nan nan
5.1875 1.6875
5.1875 1.125
nan nan
4.90625 1.40625
5.1875 1.125
nan nan
4.90625 1.40625
5.1875 1.6875
nan nan
4.0625 -0.5625
4.625 -0.5625
nan nan
4.34375 -0.84375
4.625 -0.5625
nan nan
4.34375 -0.84375
4.0625 -0.5625
nan nan
7.4375 0.5625
6.875 0.5625
nan nan
7.15625 0.84375
6.875 0.5625
nan nan
7.15625 0.84375
7.4375 0.5625
nan nan
4.625 -1.125
5.1875 -1.125
nan nan
4.90625 -1.40625
5.1875 -1.125
nan nan
4.90625 -1.40625
4.625 -1.125
nan nan
6.875 1.125
6.3125 1.125
nan nan
6.59375 1.40625
6.3125 1.125
nan nan
6.59375 1.40625
6.875 1.125
nan nan
4.625 1.125
4.625 0.5625
nan nan
4.34375 0.84375
4.625 0.5625
nan nan
4.34375 0.84375
4.625 1.125
nan nan
6.875 -1.125
6.875 -0.5625
nan nan
7.15625 -0.84375
6.875 -0.5625
nan nan
7.15625 -0.84375
6.875 -1.125
nan nan
6.875 -1.125
6.875 -1.6875
nan nan
6.59375 -1.40625
6.875 -1.6875
nan nan
6.59375 -1.40625
6.875 -1.125
nan nan
4.625 1.125
4.625 1.6875
nan nan
4.90625 1.40625
4.625 1.6875
nan nan
4.90625 1.40625
4.625 1.125
nan nan
4.625 -1.125
4.0625 -1.125
nan nan
4.34375 -0.84375
4.0625 -1.125
nan nan
4.34375 -0.84375
4.625 -1.125
nan nan
6.875 1.125
7.4375 1.125
nan nan
7.15625 0.84375
7.4375 1.125
nan nan
7.15625 0.84375
6.875 1.125
nan nan
4.625 -1.125
4.625 -1.6875
nan nan
4.34375 -1.40625
4.625 -1.6875
nan nan
4.34375 -1.40625
4.625 -1.125
nan nan
6.875 1.125
6.875 1.6875
nan nan
7.15625 1.40625
6.875 1.6875
nan nan
7.15625 1.40625
6.875 1.125
nan nan
4.625 1.125
4.0625 1.125
nan nan
4.34375 1.40625
4.0625 1.125
nan nan
4.34375 1.40625
4.625 1.125
nan nan
6.875 -1.125
7.4375 -1.125
nan nan
7.15625 -1.40625
7.4375 -1.125
nan nan
7.15625 -1.40625
6.875 -1.125
nan nan
6.875 -1.125
6.3125 -1.125
nan nan
6.59375 -0.84375
6.3125 -1.125
nan nan
6.59375 -0.84375
6.875 -1.125
nan nan
4.625 1.125
5.1875 1.125
nan nan
4.90625 0.84375
5.1875 1.125
nan nan
4.90625 0.84375
4.625 1.125
nan nan
4.625 -1.125
4.625 -0.5625
nan nan
4.90625 -0.84375
4.625 -0.5625
nan nan
4.90625 -0.84375
4.625 -1.125
nan nan
6.875 1.125
6.875 0.5625
nan nan
6.59375 0.84375
6.875 0.5625
nan nan
6.59375 0.84375
6.875 1.125
nan nan
5.75 3.12250225675825e-17
5.75 -0.5625
nan nan
5.46875 -0.28125
5.75 -0.5625
nan nan
5.46875 -0.28125
5.75 3.12250225675825e-17
nan nan
5.75 -3.12250225675825e-17
5.75 0.5625
nan nan
6.03125 0.28125
5.75 0.5625
nan nan
6.03125 0.28125
5.75 -3.12250225675825e-17
nan nan
5.75 0
5.1875 0
nan nan
5.46875 0.28125
5.1875 0
nan nan
5.46875 0.28125
5.75 0
nan nan
5.75 0
6.3125 0
nan nan
6.03125 -0.28125
6.3125 0
nan nan
6.03125 -0.28125
5.75 0
nan nan
8 -2.25
7.4375 -2.25
nan nan
7.71875 -1.96875
7.4375 -2.25
nan nan
7.71875 -1.96875
8 -2.25
nan nan
3.5 2.25
4.0625 2.25
nan nan
3.78125 1.96875
4.0625 2.25
nan nan
3.78125 1.96875
3.5 2.25
nan nan
3.5 -2.25
3.5 -1.6875
nan nan
3.78125 -1.96875
3.5 -1.6875
nan nan
3.78125 -1.96875
3.5 -2.25
nan nan
8 2.25
8 1.6875
nan nan
7.71875 1.96875
8 1.6875
nan nan
7.71875 1.96875
8 2.25
nan nan
5.75 -2.25
5.1875 -2.25
nan nan
5.46875 -1.96875
5.1875 -2.25
nan nan
5.46875 -1.96875
5.75 -2.25
nan nan
5.75 2.25
6.3125 2.25
nan nan
6.03125 1.96875
6.3125 2.25
nan nan
6.03125 1.96875
5.75 2.25
nan nan
3.5 -3.12250225675825e-17
3.5 0.5625
nan nan
3.78125 0.28125
3.5 0.5625
nan nan
3.78125 0.28125
3.5 -3.12250225675825e-17
nan nan
8 3.12250225675825e-17
8 -0.5625
nan nan
7.71875 -0.28125
8 -0.5625
nan nan
7.71875 -0.28125
8 3.12250225675825e-17
nan nan
5.75 -2.25
5.75 -1.6875
nan nan
6.03125 -1.96875
5.75 -1.6875
nan nan
6.03125 -1.96875
5.75 -2.25
nan nan
5.75 2.25
5.75 1.6875
nan nan
5.46875 1.96875
5.75 1.6875
nan nan
5.46875 1.96875
5.75 2.25
nan nan
3.5 0
4.0625 0
nan nan
3.78125 -0.28125
4.0625 0
nan nan
3.78125 -0.28125
3.5 0
nan nan
8 0
7.4375 0
nan nan
7.71875 0.28125
7.4375 0
nan nan
7.71875 0.28125
8 0
nan nan
5.75 -1.125
5.75 -1.6875
nan nan
5.46875 -1.40625
5.75 -1.6875
nan nan
5.46875 -1.40625
5.75 -1.125
nan nan
5.75 1.125
5.75 1.6875
nan nan
6.03125 1.40625
5.75 1.6875
nan nan
6.03125 1.40625
5.75 1.125
nan nan
4.625 0
4.0625 0
nan nan
4.34375 0.28125
4.0625 0
nan nan
4.34375 0.28125
4.625 0
nan nan
6.875 0
7.4375 0
nan nan
7.15625 -0.28125
7.4375 0
nan nan
7.15625 -0.28125
6.875 0
nan nan
6.875 -2.25
6.3125 -2.25
nan nan
6.59375 -1.96875
6.3125 -2.25
nan nan
6.59375 -1.96875
6.875 -2.25
nan nan
4.625 2.25
5.1875 2.25
nan nan
4.90625 1.96875
5.1875 2.25
nan nan
4.90625 1.96875
4.625 2.25
nan nan
3.5 -1.125
3.5 -0.5625
nan nan
3.78125 -0.84375
3.5 -0.5625
nan nan
3.78125 -0.84375
3.5 -1.125
nan nan
8 1.125
8 0.5625
nan nan
7.71875 0.84375
8 0.5625
nan nan
7.71875 0.84375
8 1.125
nan nan
4.625 -2.25
4.0625 -2.25
nan nan
4.34375 -1.96875
4.0625 -2.25
nan nan
4.34375 -1.96875
4.625 -2.25
nan nan
6.875 2.25
7.4375 2.25
nan nan
7.15625 1.96875
7.4375 2.25
nan nan
7.15625 1.96875
6.875 2.25
nan nan
3.5 1.125
3.5 1.6875
nan nan
3.78125 1.40625
3.5 1.6875
nan nan
3.78125 1.40625
3.5 1.125
nan nan
8 -1.125
8 -1.6875
nan nan
7.71875 -1.40625
8 -1.6875
nan nan
7.71875 -1.40625
8 -1.125
nan nan
5.75 -1.125
5.75 -0.5625
nan nan
6.03125 -0.84375
5.75 -0.5625
nan nan
6.03125 -0.84375
5.75 -1.125
nan nan
5.75 1.125
5.75 0.5625
nan nan
5.46875 0.84375
5.75 0.5625
nan nan
5.46875 0.84375
5.75 1.125
nan nan
4.625 0
5.1875 0
nan nan
4.90625 -0.28125
5.1875 0
nan nan
4.90625 -0.28125
4.625 0
nan nan
6.875 0
6.3125 0
nan nan
6.59375 0.28125
6.3125 0
nan nan
6.59375 0.28125
6.875 0
nan nan
5.75 -1.125
5.1875 -1.125
nan nan
5.46875 -0.84375
5.1875 -1.125
nan nan
5.46875 -0.84375
5.75 -1.125
nan nan
5.75 1.125
6.3125 1.125
nan nan
6.03125 0.84375
6.3125 1.125
nan nan
6.03125 0.84375
5.75 1.125
nan nan
4.625 -3.12250225675825e-17
4.625 0.5625
nan nan
4.90625 0.28125
4.625 0.5625
nan nan
4.90625 0.28125
4.625 -3.12250225675825e-17
nan nan
6.875 3.12250225675825e-17
6.875 -0.5625
nan nan
6.59375 -0.28125
6.875 -0.5625
nan nan
6.59375 -0.28125
6.875 3.12250225675825e-17
nan nan
6.875 -2.25
6.875 -1.6875
nan nan
7.15625 -1.96875
6.875 -1.6875
nan nan
7.15625 -1.96875
6.875 -2.25
nan nan
4.625 2.25
4.625 1.6875
nan nan
4.34375 1.96875
4.625 1.6875
nan nan
4.34375 1.96875
4.625 2.25
nan nan
3.5 -1.125
4.0625 -1.125
nan nan
3.78125 -1.40625
4.0625 -1.125
nan nan
3.78125 -1.40625
3.5 -1.125
nan nan
8 1.125
7.4375 1.125
nan nan
7.71875 1.40625
7.4375 1.125
nan nan
7.71875 1.40625
8 1.125
nan nan
4.625 -2.25
4.625 -1.6875
nan nan
4.90625 -1.96875
4.625 -1.6875
nan nan
4.90625 -1.96875
4.625 -2.25
nan nan
6.875 2.25
6.875 1.6875
nan nan
6.59375 1.96875
6.875 1.6875
nan nan
6.59375 1.96875
6.875 2.25
nan nan
3.5 1.125
4.0625 1.125
nan nan
3.78125 0.84375
4.0625 1.125
nan nan
3.78125 0.84375
3.5 1.125
nan nan
8 -1.125
7.4375 -1.125
nan nan
7.71875 -0.84375
7.4375 -1.125
nan nan
7.71875 -0.84375
8 -1.125
nan nan
5.75 -1.125
6.3125 -1.125
nan nan
6.03125 -1.40625
6.3125 -1.125
nan nan
6.03125 -1.40625
5.75 -1.125
nan nan
5.75 1.125
5.1875 1.125
nan nan
5.46875 1.40625
5.1875 1.125
nan nan
5.46875 1.40625
5.75 1.125
nan nan
4.625 3.12250225675825e-17
4.625 -0.5625
nan nan
4.34375 -0.28125
4.625 -0.5625
nan nan
4.34375 -0.28125
4.625 3.12250225675825e-17
nan nan
6.875 -3.12250225675825e-17
6.875 0.5625
nan nan
7.15625 0.28125
6.875 0.5625
nan nan
7.15625 0.28125
6.875 -3.12250225675825e-17
nan nan
5.1875 -1.125
5.75 -1.125
nan nan
5.46875 -1.40625
5.75 -1.125
nan nan
5.46875 -1.40625
5.1875 -1.125
nan nan
6.3125 1.125
5.75 1.125
nan nan
6.03125 1.40625
5.75 1.125
nan nan
6.03125 1.40625
6.3125 1.125
nan nan
4.625 0.5625
4.625 0
nan nan
4.34375 0.28125
4.625 0
nan nan
4.34375 0.28125
4.625 0.5625
nan nan
6.875 -0.5625
6.875 0
nan nan
7.15625 -0.28125
6.875 0
nan nan
7.15625 -0.28125
6.875 -0.5625
nan nan
6.875 -1.6875
6.875 -2.25
nan nan
6.59375 -1.96875
6.875 -2.25
nan nan
6.59375 -1.96875
6.875 -1.6875
nan nan
4.625 1.6875
4.625 2.25
nan nan
4.90625 1.96875
4.625 2.25
nan nan
4.90625 1.96875
4.625 1.6875
nan nan
4.0625 -1.125
3.5 -1.125
nan nan
3.78125 -0.84375
3.5 -1.125
nan nan
3.78125 -0.84375
4.0625 -1.125
nan nan
7.4375 1.125
8 1.125
nan nan
7.71875 0.84375
8 1.125
nan nan
7.71875 0.84375
7.4375 1.125
nan nan
4.625 -1.6875
4.625 -2.25
nan nan
4.34375 -1.96875
4.625 -2.25
nan nan
4.34375 -1.96875
4.625 -1.6875
nan nan
6.875 1.6875
6.875 2.25
nan nan
7.15625 1.96875
6.875 2.25
nan nan
7.15625 1.96875
6.875 1.6875
nan nan
4.0625 1.125
3.5 1.125
nan nan
3.78125 1.40625
3.5 1.125
nan nan
3.78125 1.40625
4.0625 1.125
nan nan
7.4375 -1.125
8 -1.125
nan nan
7.71875 -1.40625
8 -1.125
nan nan
7.71875 -1.40625
7.4375 -1.125
nan nan
6.3125 -1.125
5.75 -1.125
nan nan
6.03125 -0.84375
5.75 -1.125
nan nan
6.03125 -0.84375
6.3125 -1.125
nan nan
5.1875 1.125
5.75 1.125
nan nan
5.46875 0.84375
5.75 1.125
nan nan
5.46875 0.84375
5.1875 1.125
nan nan
4.625 -0.5625
4.625 0
nan nan
4.90625 -0.28125
4.625 0
nan nan
4.90625 -0.28125
4.625 -0.5625
nan nan
6.875 0.5625
6.875 0
nan nan
6.59375 0.28125
6.875 0
nan nan
6.59375 0.28125
6.875 0.5625
nan nan
5.75 -0.5625
5.75 -1.125
nan nan
5.46875 -0.84375
5.75 -1.125
nan nan
5.46875 -0.84375
5.75 -0.5625
nan nan
5.75 0.5625
5.75 1.125
nan nan
6.03125 0.84375
5.75 1.125
nan nan
6.03125 0.84375
5.75 0.5625
nan nan
5.1875 0
4.625 0
nan nan
4.90625 0.28125
4.625 0
nan nan
4.90625 0.28125
5.1875 0
nan nan
6.3125 0
6.875 0
nan nan
6.59375 -0.28125
6.875 0
nan nan
6.59375 -0.28125
6.3125 0
nan nan
7.4375 -2.25
6.875 -2.25
nan nan
7.15625 -1.96875
6.875 -2.25
nan nan
7.15625 -1.96875
7.4375 -2.25
nan nan
4.0625 2.25
4.625 2.25
nan nan
4.34375 1.96875
4.625 2.25
nan nan
4.34375 1.96875
4.0625 2.25
nan nan
3.5 -1.6875
3.5 -1.125
nan nan
3.78125 -1.40625
3.5 -1.125
nan nan
3.78125 -1.40625
3.5 -1.6875
nan nan
8 1.6875
8 1.125
nan nan
7.71875 1.40625
8 1.125
nan nan
7.71875 1.40625
8 1.6875
nan nan
5.1875 -2.25
4.625 -2.25
nan nan
4.90625 -1.96875
4.625 -2.25
nan nan
4.90625 -1.96875
5.1875 -2.25
nan nan
6.3125 2.25
6.875 2.25
nan nan
6.59375 1.96875
6.875 2.25
nan nan
6.59375 1.96875
6.3125 2.25
nan nan
3.5 0.5625
3.5 1.125
nan nan
3.78125 0.84375
3.5 1.125
nan nan
3.78125 0.84375
3.5 0.5625
nan nan
8 -0.5625
8 -1.125
nan nan
7.71875 -0.84375
8 -1.125
nan nan
7.71875 -0.84375
8 -0.5625
nan nan
5.75 -1.6875
5.75 -1.125
nan nan
6.03125 -1.40625
5.75 -1.125
nan nan
6.03125 -1.40625
5.75 -1.6875
nan nan
5.75 1.6875
5.75 1.125
nan nan
5.46875 1.40625
5.75 1.125
nan nan
5.46875 1.40625
5.75 1.6875
nan nan
4.0625 0
4.625 0
nan nan
4.34375 -0.28125
4.625 0
nan nan
4.34375 -0.28125
4.0625 0
nan nan
7.4375 0
6.875 0
nan nan
7.15625 0.28125
6.875 0
nan nan
7.15625 0.28125
7.4375 0
nan nan
5.75 -1.6875
5.75 -2.25
nan nan
5.46875 -1.96875
5.75 -2.25
nan nan
5.46875 -1.96875
5.75 -1.6875
nan nan
5.75 1.6875
5.75 2.25
nan nan
6.03125 1.96875
5.75 2.25
nan nan
6.03125 1.96875
5.75 1.6875
nan nan
4.0625 0
3.5 0
nan nan
3.78125 0.28125
3.5 0
nan nan
3.78125 0.28125
4.0625 0
nan nan
7.4375 0
8 0
nan nan
7.71875 -0.28125
8 0
nan nan
7.71875 -0.28125
7.4375 0
nan nan
6.3125 -2.25
5.75 -2.25
nan nan
6.03125 -1.96875
5.75 -2.25
nan nan
6.03125 -1.96875
6.3125 -2.25
nan nan
5.1875 2.25
5.75 2.25
nan nan
5.46875 1.96875
5.75 2.25
nan nan
5.46875 1.96875
5.1875 2.25
nan nan
3.5 -0.5625
3.5 0
nan nan
3.78125 -0.28125
3.5 0
nan nan
3.78125 -0.28125
3.5 -0.5625
nan nan
8 0.5625
8 0
nan nan
7.71875 0.28125
8 0
nan nan
7.71875 0.28125
8 0.5625
nan nan
4.0625 -2.25
3.5 -2.25
nan nan
3.78125 -1.96875
3.5 -2.25
nan nan
3.78125 -1.96875
4.0625 -2.25
nan nan
7.4375 2.25
8 2.25
nan nan
7.71875 1.96875
8 2.25
nan nan
7.71875 1.96875
7.4375 2.25
nan nan
3.5 1.6875
3.5 2.25
nan nan
3.78125 1.96875
3.5 2.25
nan nan
3.78125 1.96875
3.5 1.6875
nan nan
8 -1.6875
8 -2.25
nan nan
7.71875 -1.96875
8 -2.25
nan nan
7.71875 -1.96875
8 -1.6875
nan nan
5.75 -0.5625
5.75 0
nan nan
6.03125 -0.28125
5.75 0
nan nan
6.03125 -0.28125
5.75 -0.5625
nan nan
5.75 0.5625
5.75 0
nan nan
5.46875 0.28125
5.75 0
nan nan
5.46875 0.28125
5.75 0.5625
nan nan
5.1875 0
5.75 0
nan nan
5.46875 -0.28125
5.75 0
nan nan
5.46875 -0.28125
5.1875 0
nan nan
6.3125 0
5.75 0
nan nan
6.03125 0.28125
5.75 0
nan nan
6.03125 0.28125
6.3125 0
nan nan
5.1875 -1.125
4.625 -1.125
nan nan
4.90625 -0.84375
4.625 -1.125
nan nan
4.90625 -0.84375
5.1875 -1.125
nan nan
6.3125 1.125
6.875 1.125
nan nan
6.59375 0.84375
6.875 1.125
nan nan
6.59375 0.84375
6.3125 1.125
nan nan
4.625 0.5625
4.625 1.125
nan nan
4.90625 0.84375
4.625 1.125
nan nan
4.90625 0.84375
4.625 0.5625
nan nan
6.875 -0.5625
6.875 -1.125
nan nan
6.59375 -0.84375
6.875 -1.125
nan nan
6.59375 -0.84375
6.875 -0.5625
nan nan
6.875 -1.6875
6.875 -1.125
nan nan
7.15625 -1.40625
6.875 -1.125
nan nan
7.15625 -1.40625
6.875 -1.6875
nan nan
4.625 1.6875
4.625 1.125
nan nan
4.34375 1.40625
4.625 1.125
nan nan
4.34375 1.40625
4.625 1.6875
nan nan
4.0625 -1.125
4.625 -1.125
nan nan
4.34375 -1.40625
4.625 -1.125
nan nan
4.34375 -1.40625
4.0625 -1.125
nan nan
7.4375 1.125
6.875 1.125
nan nan
7.15625 1.40625
6.875 1.125
nan nan
7.15625 1.40625
7.4375 1.125
nan nan
4.625 -1.6875
4.625 -1.125
nan nan
4.90625 -1.40625
4.625 -1.125
nan nan
4.90625 -1.40625
4.625 -1.6875
nan nan
6.875 1.6875
6.875 1.125
nan nan
6.59375 1.40625
6.875 1.125
nan nan
6.59375 1.40625
6.875 1.6875
nan nan
4.0625 1.125
4.625 1.125
nan nan
4.34375 0.84375
4.625 1.125
nan nan
4.34375 0.84375
4.0625 1.125
nan nan
7.4375 -1.125
6.875 -1.125
nan nan
7.15625 -0.84375
6.875 -1.125
nan nan
7.15625 -0.84375
7.4375 -1.125
nan nan
6.3125 -1.125
6.875 -1.125
nan nan
6.59375 -1.40625
6.875 -1.125
nan nan
6.59375 -1.40625
6.3125 -1.125
nan nan
5.1875 1.125
4.625 1.125
nan nan
4.90625 1.40625
4.625 1.125
nan nan
4.90625 1.40625
5.1875 1.125
nan nan
4.625 -0.5625
4.625 -1.125
nan nan
4.34375 -0.84375
4.625 -1.125
nan nan
4.34375 -0.84375
4.625 -0.5625
nan nan
6.875 0.5625
6.875 1.125
nan nan
7.15625 0.84375
6.875 1.125
nan nan
7.15625 0.84375
6.875 0.5625
nan nan
5.1875 -1.125
5.1875 -1.6875
nan nan
4.90625 -1.40625
5.1875 -1.6875
nan nan
4.90625 -1.40625
5.1875 -1.125
nan nan
6.3125 1.125
6.3125 1.6875
nan nan
6.59375 1.40625
6.3125 1.6875
nan nan
6.59375 1.40625
6.3125 1.125
nan nan
4.625 0.5625
4.0625 0.5625
nan nan
4.34375 0.84375
4.0625 0.5625
nan nan
4.34375 0.84375
4.625 0.5625
nan nan
6.875 -0.5625
7.4375 -0.5625
nan nan
7.15625 -0.84375
7.4375 -0.5625
nan nan
7.15625 -0.84375
6.875 -0.5625
nan nan
6.875 -1.6875
6.3125 -1.6875
nan nan
6.59375 -1.40625
6.3125 -1.6875
nan nan
6.59375 -1.40625
6.875 -1.6875
nan nan
4.625 1.6875
5.1875 1.6875
nan nan
4.90625 1.40625
5.1875 1.6875
nan nan
4.90625 1.40625
4.625 1.6875
nan nan
4.0625 -1.125
4.0625 -0.5625
nan nan
4.34375 -0.84375
4.0625 -0.5625
nan nan
4.34375 -0.84375
4.0625 -1.125
nan nan
7.4375 1.125
7.4375 0.5625
nan nan
7.15625 0.84375
7.4375 0.5625
nan nan
7.15625 0.84375
7.4375 1.125
nan nan
4.625 -1.6875
4.0625 -1.6875
nan nan
4.34375 -1.40625
4.0625 -1.6875
nan nan
4.34375 -1.40625
4.625 -1.6875
nan nan
6.875 1.6875
7.4375 1.6875
nan nan
7.15625 1.40625
7.4375 1.6875
nan nan
7.15625 1.40625
6.875 1.6875
nan nan
4.0625 1.125
4.0625 1.6875
nan nan
4.34375 1.40625
4.0625 1.6875
nan nan
4.34375 1.40625
4.0625 1.125
nan nan
7.4375 -1.125
7.4375 -1.6875
nan nan
7.15625 -1.40625
7.4375 -1.6875
nan nan
7.15625 -1.40625
7.4375 -1.125
nan nan
6.3125 -1.125
6.3125 -0.5625
nan nan
6.59375 -0.84375
6.3125 -0.5625
nan nan
6.59375 -0.84375
6.3125 -1.125
nan nan
5.1875 1.125
5.1875 0.5625
nan nan
4.90625 0.84375
5.1875 0.5625
nan nan
4.90625 0.84375
5.1875 1.125
nan nan
4.625 -0.5625
5.1875 -0.5625
nan nan
4.90625 -0.84375
5.1875 -0.5625
nan nan
4.90625 -0.84375
4.625 -0.5625
nan nan
6.875 0.5625
6.3125 0.5625
nan nan
6.59375 0.84375
6.3125 0.5625
nan nan
6.59375 0.84375
6.875 0.5625
nan nan
5.75 -0.5625
5.1875 -0.5625
nan nan
5.46875 -0.28125
5.1875 -0.5625
nan nan
5.46875 -0.28125
5.75 -0.5625
nan nan
5.75 0.5625
6.3125 0.5625
nan nan
6.03125 0.28125
6.3125 0.5625
nan nan
6.03125 0.28125
5.75 0.5625
nan nan
5.1875 -3.12250225675825e-17
5.1875 0.5625
nan nan
5.46875 0.28125
5.1875 0.5625
nan nan
5.46875 0.28125
5.1875 -3.12250225675825e-17
nan nan
6.3125 3.12250225675825e-17
6.3125 -0.5625
nan nan
6.03125 -0.28125
6.3125 -0.5625
nan nan
6.03125 -0.28125
6.3125 3.12250225675825e-17
nan nan
7.4375 -2.25
7.4375 -1.6875
nan nan
7.71875 -1.96875
7.4375 -1.6875
nan nan
7.71875 -1.96875
7.4375 -2.25
nan nan
4.0625 2.25
4.0625 1.6875
nan nan
3.78125 1.96875
4.0625 1.6875
nan nan
3.78125 1.96875
4.0625 2.25
nan nan
3.5 -1.6875
4.0625 -1.6875
nan nan
3.78125 -1.96875
4.0625 -1.6875
nan nan
3.78125 -1.96875
3.5 -1.6875
nan nan
8 1.6875
7.4375 1.6875
nan nan
7.71875 1.96875
7.4375 1.6875
nan nan
7.71875 1.96875
8 1.6875
nan nan
5.1875 -2.25
5.1875 -1.6875
nan nan
5.46875 -1.96875
5.1875 -1.6875
nan nan
5.46875 -1.96875
5.1875 -2.25
nan nan
6.3125 2.25
6.3125 1.6875
nan nan
6.03125 1.96875
6.3125 1.6875
nan nan
6.03125 1.96875
6.3125 2.25
nan nan
3.5 0.5625
4.0625 0.5625
nan nan
3.78125 0.28125
4.0625 0.5625
nan nan
3.78125 0.28125
3.5 0.5625
nan nan
8 -0.5625
7.4375 -0.5625
nan nan
7.71875 -0.28125
7.4375 -0.5625
nan nan
7.71875 -0.28125
8 -0.5625
nan nan
5.75 -1.6875
6.3125 -1.6875
nan nan
6.03125 -1.96875
6.3125 -1.6875
nan nan
6.03125 -1.96875
5.75 -1.6875
nan nan
5.75 1.6875
5.1875 1.6875
nan nan
5.46875 1.96875
5.1875 1.6875
nan nan
5.46875 1.96875
5.75 1.6875
nan nan
4.0625 3.12250225675825e-17
4.0625 -0.5625
nan nan
3.78125 -0.28125
4.0625 -0.5625
nan nan
3.78125 -0.28125
4.0625 3.12250225675825e-17
nan nan
7.4375 -3.12250225675825e-17
7.4375 0.5625
nan nan
7.71875 0.28125
7.4375 0.5625
nan nan
7.71875 0.28125
7.4375 -3.12250225675825e-17
nan nan
5.75 -1.6875
5.1875 -1.6875
nan nan
5.46875 -1.40625
5.1875 -1.6875
nan nan
5.46875 -1.40625
5.75 -1.6875
nan nan
5.75 1.6875
6.3125 1.6875
nan nan
6.03125 1.40625
6.3125 1.6875
nan nan
6.03125 1.40625
5.75 1.6875
nan nan
4.0625 -3.12250225675825e-17
4.0625 0.5625
nan nan
4.34375 0.28125
4.0625 0.5625
nan nan
4.34375 0.28125
4.0625 -3.12250225675825e-17
nan nan
7.4375 3.12250225675825e-17
7.4375 -0.5625
nan nan
7.15625 -0.28125
7.4375 -0.5625
nan nan
7.15625 -0.28125
7.4375 3.12250225675825e-17
nan nan
6.3125 -2.25
6.3125 -1.6875
nan nan
6.59375 -1.96875
6.3125 -1.6875
nan nan
6.59375 -1.96875
6.3125 -2.25
nan nan
5.1875 2.25
5.1875 1.6875
nan nan
4.90625 1.96875
5.1875 1.6875
nan nan
4.90625 1.96875
5.1875 2.25
nan nan
3.5 -0.5625
4.0625 -0.5625
nan nan
3.78125 -0.84375
4.0625 -0.5625
nan nan
3.78125 -0.84375
3.5 -0.5625
nan nan
8 0.5625
7.4375 0.5625
nan nan
7.71875 0.84375
7.4375 0.5625
nan nan
7.71875 0.84375
8 0.5625
nan nan
4.0625 -2.25
4.0625 -1.6875
nan nan
4.34375 -1.96875
4.0625 -1.6875
nan nan
4.34375 -1.96875
4.0625 -2.25
nan nan
7.4375 2.25
7.4375 1.6875
nan nan
7.15625 1.96875
7.4375 1.6875
nan nan
7.15625 1.96875
7.4375 2.25
nan nan
3.5 1.6875
4.0625 1.6875
nan nan
3.78125 1.40625
4.0625 1.6875
nan nan
3.78125 1.40625
3.5 1.6875
nan nan
8 -1.6875
7.4375 -1.6875
nan nan
7.71875 -1.40625
7.4375 -1.6875
nan nan
7.71875 -1.40625
8 -1.6875
nan nan
5.75 -0.5625
6.3125 -0.5625
nan nan
6.03125 -0.84375
6.3125 -0.5625
nan nan
6.03125 -0.84375
5.75 -0.5625
nan nan
5.75 0.5625
5.1875 0.5625
nan nan
5.46875 0.84375
5.1875 0.5625
nan nan
5.46875 0.84375
5.75 0.5625
nan nan
5.1875 3.12250225675825e-17
5.1875 -0.5625
nan nan
4.90625 -0.28125
5.1875 -0.5625
nan nan
4.90625 -0.28125
5.1875 3.12250225675825e-17
nan nan
6.3125 -3.12250225675825e-17
6.3125 0.5625
nan nan
6.59375 0.28125
6.3125 0.5625
nan nan
6.59375 0.28125
6.3125 -3.12250225675825e-17
nan nan
5.1875 -1.125
5.1875 -0.5625
nan nan
5.46875 -0.84375
5.1875 -0.5625
nan nan
5.46875 -0.84375
5.1875 -1.125
nan nan
6.3125 1.125
6.3125 0.5625
nan nan
6.03125 0.84375
6.3125 0.5625
nan nan
6.03125 0.84375
6.3125 1.125
nan nan
4.625 0.5625
5.1875 0.5625
nan nan
4.90625 0.28125
5.1875 0.5625
nan nan
4.90625 0.28125
4.625 0.5625
nan nan
6.875 -0.5625
6.3125 -0.5625
nan nan
6.59375 -0.28125
6.3125 -0.5625
nan nan
6.59375 -0.28125
6.875 -0.5625
nan nan
6.875 -1.6875
7.4375 -1.6875
nan nan
7.15625 -1.96875
7.4375 -1.6875
nan nan
7.15625 -1.96875
6.875 -1.6875
nan nan
4.625 1.6875
4.0625 1.6875
nan nan
4.34375 1.96875
4.0625 1.6875
nan nan
4.34375 1.96875
4.625 1.6875
nan nan
4.0625 -1.125
4.0625 -1.6875
nan nan
3.78125 -1.40625
4.0625 -1.6875
nan nan
3.78125 -1.40625
4.0625 -1.125
nan nan
7.4375 1.125
7.4375 1.6875
nan nan
7.71875 1.40625
7.4375 1.6875
nan nan
7.71875 1.40625
7.4375 1.125
nan nan
4.625 -1.6875
5.1875 -1.6875
nan nan
4.90625 -1.96875
5.1875 -1.6875
nan nan
4.90625 -1.96875
4.625 -1.6875
nan nan
6.875 1.6875
6.3125 1.6875
nan nan
6.59375 1.96875
6.3125 1.6875
nan nan
6.59375 1.96875
6.875 1.6875
nan nan
4.0625 1.125
4.0625 0.5625
nan nan
3.78125 0.84375
4.0625 0.5625
nan nan
3.78125 0.84375
4.0625 1.125
nan nan
7.4375 -1.125
7.4375 -0.5625
nan nan
7.71875 -0.84375
7.4375 -0.5625
nan nan
7.71875 -0.84375
7.4375 -1.125
nan nan
6.3125 -1.125
6.3125 -1.6875
nan nan
6.03125 -1.40625
6.3125 -1.6875
nan nan
6.03125 -1.40625
6.3125 -1.125
nan nan
5.1875 1.125
5.1875 1.6875
nan nan
5.46875 1.40625
5.1875 1.6875
nan nan
5.46875 1.40625
5.1875 1.125
nan nan
4.625 -0.5625
4.0625 -0.5625
nan nan
4.34375 -0.28125
4.0625 -0.5625
nan nan
4.34375 -0.28125
4.625 -0.5625
nan nan
6.875 0.5625
7.4375 0.5625
nan nan
7.15625 0.28125
7.4375 0.5625
nan nan
7.15625 0.28125
6.875 0.5625
nan nan
};
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/2D_forth_coarse_no_flux_mesh_2_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
title={Mesh $h_3 = \frac{h}{4}$},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=3.4, xmax=8.1,
xtick style={color=black},
xtick = {3.5,5.,6.5,8},
y grid style={darkgray176},
ymin=-2.35, ymax=2.35,
ytick style={color=black},
ytick = {-2.25,-1.,0,1.,2.25},
height = .5\textwidth,
width = .5\textwidth,
]
\addplot [line width=0.08pt, black]
table {%
5.46875 -1.40625
5.1875 -1.40625
nan nan
5.328125 -1.265625
5.1875 -1.40625
nan nan
5.328125 -1.265625
5.46875 -1.40625
nan nan
6.03125 1.40625
6.3125 1.40625
nan nan
6.171875 1.265625
6.3125 1.40625
nan nan
6.171875 1.265625
6.03125 1.40625
nan nan
4.34375 0.28125
4.34375 0.5625
nan nan
4.484375 0.421875
4.34375 0.5625
nan nan
4.484375 0.421875
4.34375 0.28125
nan nan
7.15625 -0.28125
7.15625 -0.5625
nan nan
7.015625 -0.421875
7.15625 -0.5625
nan nan
7.015625 -0.421875
7.15625 -0.28125
nan nan
6.59375 -1.96875
6.59375 -1.6875
nan nan
6.734375 -1.828125
6.59375 -1.6875
nan nan
6.734375 -1.828125
6.59375 -1.96875
nan nan
4.90625 1.96875
4.90625 1.6875
nan nan
4.765625 1.828125
4.90625 1.6875
nan nan
4.765625 1.828125
4.90625 1.96875
nan nan
3.78125 -0.84375
4.0625 -0.84375
nan nan
3.921875 -0.984375
4.0625 -0.84375
nan nan
3.921875 -0.984375
3.78125 -0.84375
nan nan
7.71875 0.84375
7.4375 0.84375
nan nan
7.578125 0.984375
7.4375 0.84375
nan nan
7.578125 0.984375
7.71875 0.84375
nan nan
4.34375 -1.96875
4.34375 -1.6875
nan nan
4.484375 -1.828125
4.34375 -1.6875
nan nan
4.484375 -1.828125
4.34375 -1.96875
nan nan
7.15625 1.96875
7.15625 1.6875
nan nan
7.015625 1.828125
7.15625 1.6875
nan nan
7.015625 1.828125
7.15625 1.96875
nan nan
3.78125 1.40625
4.0625 1.40625
nan nan
3.921875 1.265625
4.0625 1.40625
nan nan
3.921875 1.265625
3.78125 1.40625
nan nan
7.71875 -1.40625
7.4375 -1.40625
nan nan
7.578125 -1.265625
7.4375 -1.40625
nan nan
7.578125 -1.265625
7.71875 -1.40625
nan nan
6.03125 -0.84375
6.3125 -0.84375
nan nan
6.171875 -0.984375
6.3125 -0.84375
nan nan
6.171875 -0.984375
6.03125 -0.84375
nan nan
5.46875 0.84375
5.1875 0.84375
nan nan
5.328125 0.984375
5.1875 0.84375
nan nan
5.328125 0.984375
5.46875 0.84375
nan nan
4.90625 -0.28125
4.90625 -0.5625
nan nan
4.765625 -0.421875
4.90625 -0.5625
nan nan
4.765625 -0.421875
4.90625 -0.28125
nan nan
6.59375 0.28125
6.59375 0.5625
nan nan
6.734375 0.421875
6.59375 0.5625
nan nan
6.734375 0.421875
6.59375 0.28125
nan nan
5.46875 -0.84375
5.46875 -0.5625
nan nan
5.609375 -0.703125
5.46875 -0.5625
nan nan
5.609375 -0.703125
5.46875 -0.84375
nan nan
6.03125 0.84375
6.03125 0.5625
nan nan
5.890625 0.703125
6.03125 0.5625
nan nan
5.890625 0.703125
6.03125 0.84375
nan nan
4.90625 0.28125
5.1875 0.28125
nan nan
5.046875 0.140625
5.1875 0.28125
nan nan
5.046875 0.140625
4.90625 0.28125
nan nan
6.59375 -0.28125
6.3125 -0.28125
nan nan
6.453125 -0.140625
6.3125 -0.28125
nan nan
6.453125 -0.140625
6.59375 -0.28125
nan nan
7.15625 -1.96875
7.4375 -1.96875
nan nan
7.296875 -2.109375
7.4375 -1.96875
nan nan
7.296875 -2.109375
7.15625 -1.96875
nan nan
4.34375 1.96875
4.0625 1.96875
nan nan
4.203125 2.109375
4.0625 1.96875
nan nan
4.203125 2.109375
4.34375 1.96875
nan nan
3.78125 -1.40625
3.78125 -1.6875
nan nan
3.640625 -1.546875
3.78125 -1.6875
nan nan
3.640625 -1.546875
3.78125 -1.40625
nan nan
7.71875 1.40625
7.71875 1.6875
nan nan
7.859375 1.546875
7.71875 1.6875
nan nan
7.859375 1.546875
7.71875 1.40625
nan nan
4.90625 -1.96875
5.1875 -1.96875
nan nan
5.046875 -2.109375
5.1875 -1.96875
nan nan
5.046875 -2.109375
4.90625 -1.96875
nan nan
6.59375 1.96875
6.3125 1.96875
nan nan
6.453125 2.109375
6.3125 1.96875
nan nan
6.453125 2.109375
6.59375 1.96875
nan nan
3.78125 0.84375
3.78125 0.5625
nan nan
3.640625 0.703125
3.78125 0.5625
nan nan
3.640625 0.703125
3.78125 0.84375
nan nan
7.71875 -0.84375
7.71875 -0.5625
nan nan
7.859375 -0.703125
7.71875 -0.5625
nan nan
7.859375 -0.703125
7.71875 -0.84375
nan nan
6.03125 -1.40625
6.03125 -1.6875
nan nan
5.890625 -1.546875
6.03125 -1.6875
nan nan
5.890625 -1.546875
6.03125 -1.40625
nan nan
5.46875 1.40625
5.46875 1.6875
nan nan
5.609375 1.546875
5.46875 1.6875
nan nan
5.609375 1.546875
5.46875 1.40625
nan nan
4.34375 -0.28125
4.0625 -0.28125
nan nan
4.203125 -0.140625
4.0625 -0.28125
nan nan
4.203125 -0.140625
4.34375 -0.28125
nan nan
7.15625 0.28125
7.4375 0.28125
nan nan
7.296875 0.140625
7.4375 0.28125
nan nan
7.296875 0.140625
7.15625 0.28125
nan nan
5.46875 -1.96875
5.46875 -1.6875
nan nan
5.609375 -1.828125
5.46875 -1.6875
nan nan
5.609375 -1.828125
5.46875 -1.96875
nan nan
6.03125 1.96875
6.03125 1.6875
nan nan
5.890625 1.828125
6.03125 1.6875
nan nan
5.890625 1.828125
6.03125 1.96875
nan nan
3.78125 0.28125
4.0625 0.28125
nan nan
3.921875 0.140625
4.0625 0.28125
nan nan
3.921875 0.140625
3.78125 0.28125
nan nan
7.71875 -0.28125
7.4375 -0.28125
nan nan
7.578125 -0.140625
7.4375 -0.28125
nan nan
7.578125 -0.140625
7.71875 -0.28125
nan nan
6.03125 -1.96875
6.3125 -1.96875
nan nan
6.171875 -2.109375
6.3125 -1.96875
nan nan
6.171875 -2.109375
6.03125 -1.96875
nan nan
5.46875 1.96875
5.1875 1.96875
nan nan
5.328125 2.109375
5.1875 1.96875
nan nan
5.328125 2.109375
5.46875 1.96875
nan nan
3.78125 -0.28125
3.78125 -0.5625
nan nan
3.640625 -0.421875
3.78125 -0.5625
nan nan
3.640625 -0.421875
3.78125 -0.28125
nan nan
7.71875 0.28125
7.71875 0.5625
nan nan
7.859375 0.421875
7.71875 0.5625
nan nan
7.859375 0.421875
7.71875 0.28125
nan nan
3.78125 -1.96875
4.0625 -1.96875
nan nan
3.921875 -2.109375
4.0625 -1.96875
nan nan
3.921875 -2.109375
3.78125 -1.96875
nan nan
7.71875 1.96875
7.4375 1.96875
nan nan
7.578125 2.109375
7.4375 1.96875
nan nan
7.578125 2.109375
7.71875 1.96875
nan nan
3.78125 1.96875
3.78125 1.6875
nan nan
3.640625 1.828125
3.78125 1.6875
nan nan
3.640625 1.828125
3.78125 1.96875
nan nan
7.71875 -1.96875
7.71875 -1.6875
nan nan
7.859375 -1.828125
7.71875 -1.6875
nan nan
7.859375 -1.828125
7.71875 -1.96875
nan nan
6.03125 -0.28125
6.03125 -0.5625
nan nan
5.890625 -0.421875
6.03125 -0.5625
nan nan
5.890625 -0.421875
6.03125 -0.28125
nan nan
5.46875 0.28125
5.46875 0.5625
nan nan
5.609375 0.421875
5.46875 0.5625
nan nan
5.609375 0.421875
5.46875 0.28125
nan nan
5.46875 -0.28125
5.1875 -0.28125
nan nan
5.328125 -0.140625
5.1875 -0.28125
nan nan
5.328125 -0.140625
5.46875 -0.28125
nan nan
6.03125 0.28125
6.3125 0.28125
nan nan
6.171875 0.140625
6.3125 0.28125
nan nan
6.171875 0.140625
6.03125 0.28125
nan nan
4.90625 -0.84375
5.1875 -0.84375
nan nan
5.046875 -0.984375
5.1875 -0.84375
nan nan
5.046875 -0.984375
4.90625 -0.84375
nan nan
6.59375 0.84375
6.3125 0.84375
nan nan
6.453125 0.984375
6.3125 0.84375
nan nan
6.453125 0.984375
6.59375 0.84375
nan nan
4.90625 0.84375
4.90625 0.5625
nan nan
4.765625 0.703125
4.90625 0.5625
nan nan
4.765625 0.703125
4.90625 0.84375
nan nan
6.59375 -0.84375
6.59375 -0.5625
nan nan
6.734375 -0.703125
6.59375 -0.5625
nan nan
6.734375 -0.703125
6.59375 -0.84375
nan nan
7.15625 -1.40625
7.15625 -1.6875
nan nan
7.015625 -1.546875
7.15625 -1.6875
nan nan
7.015625 -1.546875
7.15625 -1.40625
nan nan
4.34375 1.40625
4.34375 1.6875
nan nan
4.484375 1.546875
4.34375 1.6875
nan nan
4.484375 1.546875
4.34375 1.40625
nan nan
4.34375 -1.40625
4.0625 -1.40625
nan nan
4.203125 -1.265625
4.0625 -1.40625
nan nan
4.203125 -1.265625
4.34375 -1.40625
nan nan
7.15625 1.40625
7.4375 1.40625
nan nan
7.296875 1.265625
7.4375 1.40625
nan nan
7.296875 1.265625
7.15625 1.40625
nan nan
4.90625 -1.40625
4.90625 -1.6875
nan nan
4.765625 -1.546875
4.90625 -1.6875
nan nan
4.765625 -1.546875
4.90625 -1.40625
nan nan
6.59375 1.40625
6.59375 1.6875
nan nan
6.734375 1.546875
6.59375 1.6875
nan nan
6.734375 1.546875
6.59375 1.40625
nan nan
4.34375 0.84375
4.0625 0.84375
nan nan
4.203125 0.984375
4.0625 0.84375
nan nan
4.203125 0.984375
4.34375 0.84375
nan nan
7.15625 -0.84375
7.4375 -0.84375
nan nan
7.296875 -0.984375
7.4375 -0.84375
nan nan
7.296875 -0.984375
7.15625 -0.84375
nan nan
6.59375 -1.40625
6.3125 -1.40625
nan nan
6.453125 -1.265625
6.3125 -1.40625
nan nan
6.453125 -1.265625
6.59375 -1.40625
nan nan
4.90625 1.40625
5.1875 1.40625
nan nan
5.046875 1.265625
5.1875 1.40625
nan nan
5.046875 1.265625
4.90625 1.40625
nan nan
4.34375 -0.84375
4.34375 -0.5625
nan nan
4.484375 -0.703125
4.34375 -0.5625
nan nan
4.484375 -0.703125
4.34375 -0.84375
nan nan
7.15625 0.84375
7.15625 0.5625
nan nan
7.015625 0.703125
7.15625 0.5625
nan nan
7.015625 0.703125
7.15625 0.84375
nan nan
4.90625 -1.40625
4.90625 -1.125
nan nan
5.046875 -1.265625
4.90625 -1.125
nan nan
5.046875 -1.265625
4.90625 -1.40625
nan nan
6.59375 1.40625
6.59375 1.125
nan nan
6.453125 1.265625
6.59375 1.125
nan nan
6.453125 1.265625
6.59375 1.40625
nan nan
4.34375 0.84375
4.625 0.84375
nan nan
4.484375 0.703125
4.625 0.84375
nan nan
4.484375 0.703125
4.34375 0.84375
nan nan
7.15625 -0.84375
6.875 -0.84375
nan nan
7.015625 -0.703125
6.875 -0.84375
nan nan
7.015625 -0.703125
7.15625 -0.84375
nan nan
6.59375 -1.40625
6.875 -1.40625
nan nan
6.734375 -1.546875
6.875 -1.40625
nan nan
6.734375 -1.546875
6.59375 -1.40625
nan nan
4.90625 1.40625
4.625 1.40625
nan nan
4.765625 1.546875
4.625 1.40625
nan nan
4.765625 1.546875
4.90625 1.40625
nan nan
4.34375 -0.84375
4.34375 -1.125
nan nan
4.203125 -0.984375
4.34375 -1.125
nan nan
4.203125 -0.984375
4.34375 -0.84375
nan nan
7.15625 0.84375
7.15625 1.125
nan nan
7.296875 0.984375
7.15625 1.125
nan nan
7.296875 0.984375
7.15625 0.84375
nan nan
4.34375 -1.40625
4.625 -1.40625
nan nan
4.484375 -1.546875
4.625 -1.40625
nan nan
4.484375 -1.546875
4.34375 -1.40625
nan nan
7.15625 1.40625
6.875 1.40625
nan nan
7.015625 1.546875
6.875 1.40625
nan nan
7.015625 1.546875
7.15625 1.40625
nan nan
4.34375 1.40625
4.34375 1.125
nan nan
4.203125 1.265625
4.34375 1.125
nan nan
4.203125 1.265625
4.34375 1.40625
nan nan
7.15625 -1.40625
7.15625 -1.125
nan nan
7.296875 -1.265625
7.15625 -1.125
nan nan
7.296875 -1.265625
7.15625 -1.40625
nan nan
6.59375 -0.84375
6.59375 -1.125
nan nan
6.453125 -0.984375
6.59375 -1.125
nan nan
6.453125 -0.984375
6.59375 -0.84375
nan nan
4.90625 0.84375
4.90625 1.125
nan nan
5.046875 0.984375
4.90625 1.125
nan nan
5.046875 0.984375
4.90625 0.84375
nan nan
4.90625 -0.84375
4.625 -0.84375
nan nan
4.765625 -0.703125
4.625 -0.84375
nan nan
4.765625 -0.703125
4.90625 -0.84375
nan nan
6.59375 0.84375
6.875 0.84375
nan nan
6.734375 0.703125
6.875 0.84375
nan nan
6.734375 0.703125
6.59375 0.84375
nan nan
5.46875 -0.28125
5.75 -0.28125
nan nan
5.609375 -0.421875
5.75 -0.28125
nan nan
5.609375 -0.421875
5.46875 -0.28125
nan nan
6.03125 0.28125
5.75 0.28125
nan nan
5.890625 0.421875
5.75 0.28125
nan nan
5.890625 0.421875
6.03125 0.28125
nan nan
5.46875 0.28125
5.46875 0
nan nan
5.328125 0.140625
5.46875 0
nan nan
5.328125 0.140625
5.46875 0.28125
nan nan
6.03125 -0.28125
6.03125 0
nan nan
6.171875 -0.140625
6.03125 0
nan nan
6.171875 -0.140625
6.03125 -0.28125
nan nan
7.71875 -1.96875
7.71875 -2.25
nan nan
7.578125 -2.109375
7.71875 -2.25
nan nan
7.578125 -2.109375
7.71875 -1.96875
nan nan
3.78125 1.96875
3.78125 2.25
nan nan
3.921875 2.109375
3.78125 2.25
nan nan
3.921875 2.109375
3.78125 1.96875
nan nan
3.78125 -1.96875
3.5 -1.96875
nan nan
3.640625 -1.828125
3.5 -1.96875
nan nan
3.640625 -1.828125
3.78125 -1.96875
nan nan
7.71875 1.96875
8 1.96875
nan nan
7.859375 1.828125
8 1.96875
nan nan
7.859375 1.828125
7.71875 1.96875
nan nan
5.46875 -1.96875
5.46875 -2.25
nan nan
5.328125 -2.109375
5.46875 -2.25
nan nan
5.328125 -2.109375
5.46875 -1.96875
nan nan
6.03125 1.96875
6.03125 2.25
nan nan
6.171875 2.109375
6.03125 2.25
nan nan
6.171875 2.109375
6.03125 1.96875
nan nan
3.78125 0.28125
3.5 0.28125
nan nan
3.640625 0.421875
3.5 0.28125
nan nan
3.640625 0.421875
3.78125 0.28125
nan nan
7.71875 -0.28125
8 -0.28125
nan nan
7.859375 -0.421875
8 -0.28125
nan nan
7.859375 -0.421875
7.71875 -0.28125
nan nan
6.03125 -1.96875
5.75 -1.96875
nan nan
5.890625 -1.828125
5.75 -1.96875
nan nan
5.890625 -1.828125
6.03125 -1.96875
nan nan
5.46875 1.96875
5.75 1.96875
nan nan
5.609375 1.828125
5.75 1.96875
nan nan
5.609375 1.828125
5.46875 1.96875
nan nan
3.78125 -0.28125
3.78125 0
nan nan
3.921875 -0.140625
3.78125 0
nan nan
3.921875 -0.140625
3.78125 -0.28125
nan nan
7.71875 0.28125
7.71875 0
nan nan
7.578125 0.140625
7.71875 0
nan nan
7.578125 0.140625
7.71875 0.28125
nan nan
5.46875 -1.40625
5.75 -1.40625
nan nan
5.609375 -1.546875
5.75 -1.40625
nan nan
5.609375 -1.546875
5.46875 -1.40625
nan nan
6.03125 1.40625
5.75 1.40625
nan nan
5.890625 1.546875
5.75 1.40625
nan nan
5.890625 1.546875
6.03125 1.40625
nan nan
4.34375 0.28125
4.34375 0
nan nan
4.203125 0.140625
4.34375 0
nan nan
4.203125 0.140625
4.34375 0.28125
nan nan
7.15625 -0.28125
7.15625 0
nan nan
7.296875 -0.140625
7.15625 0
nan nan
7.296875 -0.140625
7.15625 -0.28125
nan nan
6.59375 -1.96875
6.59375 -2.25
nan nan
6.453125 -2.109375
6.59375 -2.25
nan nan
6.453125 -2.109375
6.59375 -1.96875
nan nan
4.90625 1.96875
4.90625 2.25
nan nan
5.046875 2.109375
4.90625 2.25
nan nan
5.046875 2.109375
4.90625 1.96875
nan nan
3.78125 -0.84375
3.5 -0.84375
nan nan
3.640625 -0.703125
3.5 -0.84375
nan nan
3.640625 -0.703125
3.78125 -0.84375
nan nan
7.71875 0.84375
8 0.84375
nan nan
7.859375 0.703125
8 0.84375
nan nan
7.859375 0.703125
7.71875 0.84375
nan nan
4.34375 -1.96875
4.34375 -2.25
nan nan
4.203125 -2.109375
4.34375 -2.25
nan nan
4.203125 -2.109375
4.34375 -1.96875
nan nan
7.15625 1.96875
7.15625 2.25
nan nan
7.296875 2.109375
7.15625 2.25
nan nan
7.296875 2.109375
7.15625 1.96875
nan nan
3.78125 1.40625
3.5 1.40625
nan nan
3.640625 1.546875
3.5 1.40625
nan nan
3.640625 1.546875
3.78125 1.40625
nan nan
7.71875 -1.40625
8 -1.40625
nan nan
7.859375 -1.546875
8 -1.40625
nan nan
7.859375 -1.546875
7.71875 -1.40625
nan nan
6.03125 -0.84375
5.75 -0.84375
nan nan
5.890625 -0.703125
5.75 -0.84375
nan nan
5.890625 -0.703125
6.03125 -0.84375
nan nan
5.46875 0.84375
5.75 0.84375
nan nan
5.609375 0.703125
5.75 0.84375
nan nan
5.609375 0.703125
5.46875 0.84375
nan nan
4.90625 -0.28125
4.90625 0
nan nan
5.046875 -0.140625
4.90625 0
nan nan
5.046875 -0.140625
4.90625 -0.28125
nan nan
6.59375 0.28125
6.59375 0
nan nan
6.453125 0.140625
6.59375 0
nan nan
6.453125 0.140625
6.59375 0.28125
nan nan
5.46875 -0.84375
5.46875 -1.125
nan nan
5.328125 -0.984375
5.46875 -1.125
nan nan
5.328125 -0.984375
5.46875 -0.84375
nan nan
6.03125 0.84375
6.03125 1.125
nan nan
6.171875 0.984375
6.03125 1.125
nan nan
6.171875 0.984375
6.03125 0.84375
nan nan
4.90625 0.28125
4.625 0.28125
nan nan
4.765625 0.421875
4.625 0.28125
nan nan
4.765625 0.421875
4.90625 0.28125
nan nan
6.59375 -0.28125
6.875 -0.28125
nan nan
6.734375 -0.421875
6.875 -0.28125
nan nan
6.734375 -0.421875
6.59375 -0.28125
nan nan
7.15625 -1.96875
6.875 -1.96875
nan nan
7.015625 -1.828125
6.875 -1.96875
nan nan
7.015625 -1.828125
7.15625 -1.96875
nan nan
4.34375 1.96875
4.625 1.96875
nan nan
4.484375 1.828125
4.625 1.96875
nan nan
4.484375 1.828125
4.34375 1.96875
nan nan
3.78125 -1.40625
3.78125 -1.125
nan nan
3.921875 -1.265625
3.78125 -1.125
nan nan
3.921875 -1.265625
3.78125 -1.40625
nan nan
7.71875 1.40625
7.71875 1.125
nan nan
7.578125 1.265625
7.71875 1.125
nan nan
7.578125 1.265625
7.71875 1.40625
nan nan
4.90625 -1.96875
4.625 -1.96875
nan nan
4.765625 -1.828125
4.625 -1.96875
nan nan
4.765625 -1.828125
4.90625 -1.96875
nan nan
6.59375 1.96875
6.875 1.96875
nan nan
6.734375 1.828125
6.875 1.96875
nan nan
6.734375 1.828125
6.59375 1.96875
nan nan
3.78125 0.84375
3.78125 1.125
nan nan
3.921875 0.984375
3.78125 1.125
nan nan
3.921875 0.984375
3.78125 0.84375
nan nan
7.71875 -0.84375
7.71875 -1.125
nan nan
7.578125 -0.984375
7.71875 -1.125
nan nan
7.578125 -0.984375
7.71875 -0.84375
nan nan
6.03125 -1.40625
6.03125 -1.125
nan nan
6.171875 -1.265625
6.03125 -1.125
nan nan
6.171875 -1.265625
6.03125 -1.40625
nan nan
5.46875 1.40625
5.46875 1.125
nan nan
5.328125 1.265625
5.46875 1.125
nan nan
5.328125 1.265625
5.46875 1.40625
nan nan
4.34375 -0.28125
4.625 -0.28125
nan nan
4.484375 -0.421875
4.625 -0.28125
nan nan
4.484375 -0.421875
4.34375 -0.28125
nan nan
7.15625 0.28125
6.875 0.28125
nan nan
7.015625 0.421875
6.875 0.28125
nan nan
7.015625 0.421875
7.15625 0.28125
nan nan
5.46875 -1.40625
5.46875 -1.125
nan nan
5.609375 -1.265625
5.46875 -1.125
nan nan
5.609375 -1.265625
5.46875 -1.40625
nan nan
6.03125 1.40625
6.03125 1.125
nan nan
5.890625 1.265625
6.03125 1.125
nan nan
5.890625 1.265625
6.03125 1.40625
nan nan
4.34375 0.28125
4.625 0.28125
nan nan
4.484375 0.140625
4.625 0.28125
nan nan
4.484375 0.140625
4.34375 0.28125
nan nan
7.15625 -0.28125
6.875 -0.28125
nan nan
7.015625 -0.140625
6.875 -0.28125
nan nan
7.015625 -0.140625
7.15625 -0.28125
nan nan
6.59375 -1.96875
6.875 -1.96875
nan nan
6.734375 -2.109375
6.875 -1.96875
nan nan
6.734375 -2.109375
6.59375 -1.96875
nan nan
4.90625 1.96875
4.625 1.96875
nan nan
4.765625 2.109375
4.625 1.96875
nan nan
4.765625 2.109375
4.90625 1.96875
nan nan
3.78125 -0.84375
3.78125 -1.125
nan nan
3.640625 -0.984375
3.78125 -1.125
nan nan
3.640625 -0.984375
3.78125 -0.84375
nan nan
7.71875 0.84375
7.71875 1.125
nan nan
7.859375 0.984375
7.71875 1.125
nan nan
7.859375 0.984375
7.71875 0.84375
nan nan
4.34375 -1.96875
4.625 -1.96875
nan nan
4.484375 -2.109375
4.625 -1.96875
nan nan
4.484375 -2.109375
4.34375 -1.96875
nan nan
7.15625 1.96875
6.875 1.96875
nan nan
7.015625 2.109375
6.875 1.96875
nan nan
7.015625 2.109375
7.15625 1.96875
nan nan
3.78125 1.40625
3.78125 1.125
nan nan
3.640625 1.265625
3.78125 1.125
nan nan
3.640625 1.265625
3.78125 1.40625
nan nan
7.71875 -1.40625
7.71875 -1.125
nan nan
7.859375 -1.265625
7.71875 -1.125
nan nan
7.859375 -1.265625
7.71875 -1.40625
nan nan
6.03125 -0.84375
6.03125 -1.125
nan nan
5.890625 -0.984375
6.03125 -1.125
nan nan
5.890625 -0.984375
6.03125 -0.84375
nan nan
5.46875 0.84375
5.46875 1.125
nan nan
5.609375 0.984375
5.46875 1.125
nan nan
5.609375 0.984375
5.46875 0.84375
nan nan
4.90625 -0.28125
4.625 -0.28125
nan nan
4.765625 -0.140625
4.625 -0.28125
nan nan
4.765625 -0.140625
4.90625 -0.28125
nan nan
6.59375 0.28125
6.875 0.28125
nan nan
6.734375 0.140625
6.875 0.28125
nan nan
6.734375 0.140625
6.59375 0.28125
nan nan
5.46875 -0.84375
5.75 -0.84375
nan nan
5.609375 -0.984375
5.75 -0.84375
nan nan
5.609375 -0.984375
5.46875 -0.84375
nan nan
6.03125 0.84375
5.75 0.84375
nan nan
5.890625 0.984375
5.75 0.84375
nan nan
5.890625 0.984375
6.03125 0.84375
nan nan
4.90625 0.28125
4.90625 0
nan nan
4.765625 0.140625
4.90625 0
nan nan
4.765625 0.140625
4.90625 0.28125
nan nan
6.59375 -0.28125
6.59375 0
nan nan
6.734375 -0.140625
6.59375 0
nan nan
6.734375 -0.140625
6.59375 -0.28125
nan nan
7.15625 -1.96875
7.15625 -2.25
nan nan
7.015625 -2.109375
7.15625 -2.25
nan nan
7.015625 -2.109375
7.15625 -1.96875
nan nan
4.34375 1.96875
4.34375 2.25
nan nan
4.484375 2.109375
4.34375 2.25
nan nan
4.484375 2.109375
4.34375 1.96875
nan nan
3.78125 -1.40625
3.5 -1.40625
nan nan
3.640625 -1.265625
3.5 -1.40625
nan nan
3.640625 -1.265625
3.78125 -1.40625
nan nan
7.71875 1.40625
8 1.40625
nan nan
7.859375 1.265625
8 1.40625
nan nan
7.859375 1.265625
7.71875 1.40625
nan nan
4.90625 -1.96875
4.90625 -2.25
nan nan
4.765625 -2.109375
4.90625 -2.25
nan nan
4.765625 -2.109375
4.90625 -1.96875
nan nan
6.59375 1.96875
6.59375 2.25
nan nan
6.734375 2.109375
6.59375 2.25
nan nan
6.734375 2.109375
6.59375 1.96875
nan nan
3.78125 0.84375
3.5 0.84375
nan nan
3.640625 0.984375
3.5 0.84375
nan nan
3.640625 0.984375
3.78125 0.84375
nan nan
7.71875 -0.84375
8 -0.84375
nan nan
7.859375 -0.984375
8 -0.84375
nan nan
7.859375 -0.984375
7.71875 -0.84375
nan nan
6.03125 -1.40625
5.75 -1.40625
nan nan
5.890625 -1.265625
5.75 -1.40625
nan nan
5.890625 -1.265625
6.03125 -1.40625
nan nan
5.46875 1.40625
5.75 1.40625
nan nan
5.609375 1.265625
5.75 1.40625
nan nan
5.609375 1.265625
5.46875 1.40625
nan nan
4.34375 -0.28125
4.34375 0
nan nan
4.484375 -0.140625
4.34375 0
nan nan
4.484375 -0.140625
4.34375 -0.28125
nan nan
7.15625 0.28125
7.15625 0
nan nan
7.015625 0.140625
7.15625 0
nan nan
7.015625 0.140625
7.15625 0.28125
nan nan
5.46875 -1.96875
5.75 -1.96875
nan nan
5.609375 -2.109375
5.75 -1.96875
nan nan
5.609375 -2.109375
5.46875 -1.96875
nan nan
6.03125 1.96875
5.75 1.96875
nan nan
5.890625 2.109375
5.75 1.96875
nan nan
5.890625 2.109375
6.03125 1.96875
nan nan
3.78125 0.28125
3.78125 0
nan nan
3.640625 0.140625
3.78125 0
nan nan
3.640625 0.140625
3.78125 0.28125
nan nan
7.71875 -0.28125
7.71875 0
nan nan
7.859375 -0.140625
7.71875 0
nan nan
7.859375 -0.140625
7.71875 -0.28125
nan nan
6.03125 -1.96875
6.03125 -2.25
nan nan
5.890625 -2.109375
6.03125 -2.25
nan nan
5.890625 -2.109375
6.03125 -1.96875
nan nan
5.46875 1.96875
5.46875 2.25
nan nan
5.609375 2.109375
5.46875 2.25
nan nan
5.609375 2.109375
5.46875 1.96875
nan nan
3.78125 -0.28125
3.5 -0.28125
nan nan
3.640625 -0.140625
3.5 -0.28125
nan nan
3.640625 -0.140625
3.78125 -0.28125
nan nan
7.71875 0.28125
8 0.28125
nan nan
7.859375 0.140625
8 0.28125
nan nan
7.859375 0.140625
7.71875 0.28125
nan nan
3.78125 -1.96875
3.78125 -2.25
nan nan
3.640625 -2.109375
3.78125 -2.25
nan nan
3.640625 -2.109375
3.78125 -1.96875
nan nan
7.71875 1.96875
7.71875 2.25
nan nan
7.859375 2.109375
7.71875 2.25
nan nan
7.859375 2.109375
7.71875 1.96875
nan nan
3.78125 1.96875
3.5 1.96875
nan nan
3.640625 2.109375
3.5 1.96875
nan nan
3.640625 2.109375
3.78125 1.96875
nan nan
7.71875 -1.96875
8 -1.96875
nan nan
7.859375 -2.109375
8 -1.96875
nan nan
7.859375 -2.109375
7.71875 -1.96875
nan nan
6.03125 -0.28125
5.75 -0.28125
nan nan
5.890625 -0.140625
5.75 -0.28125
nan nan
5.890625 -0.140625
6.03125 -0.28125
nan nan
5.46875 0.28125
5.75 0.28125
nan nan
5.609375 0.140625
5.75 0.28125
nan nan
5.609375 0.140625
5.46875 0.28125
nan nan
5.46875 -0.28125
5.46875 0
nan nan
5.609375 -0.140625
5.46875 0
nan nan
5.609375 -0.140625
5.46875 -0.28125
nan nan
6.03125 0.28125
6.03125 0
nan nan
5.890625 0.140625
6.03125 0
nan nan
5.890625 0.140625
6.03125 0.28125
nan nan
4.90625 -0.84375
4.90625 -1.125
nan nan
4.765625 -0.984375
4.90625 -1.125
nan nan
4.765625 -0.984375
4.90625 -0.84375
nan nan
6.59375 0.84375
6.59375 1.125
nan nan
6.734375 0.984375
6.59375 1.125
nan nan
6.734375 0.984375
6.59375 0.84375
nan nan
4.90625 0.84375
4.625 0.84375
nan nan
4.765625 0.984375
4.625 0.84375
nan nan
4.765625 0.984375
4.90625 0.84375
nan nan
6.59375 -0.84375
6.875 -0.84375
nan nan
6.734375 -0.984375
6.875 -0.84375
nan nan
6.734375 -0.984375
6.59375 -0.84375
nan nan
7.15625 -1.40625
6.875 -1.40625
nan nan
7.015625 -1.265625
6.875 -1.40625
nan nan
7.015625 -1.265625
7.15625 -1.40625
nan nan
4.34375 1.40625
4.625 1.40625
nan nan
4.484375 1.265625
4.625 1.40625
nan nan
4.484375 1.265625
4.34375 1.40625
nan nan
4.34375 -1.40625
4.34375 -1.125
nan nan
4.484375 -1.265625
4.34375 -1.125
nan nan
4.484375 -1.265625
4.34375 -1.40625
nan nan
7.15625 1.40625
7.15625 1.125
nan nan
7.015625 1.265625
7.15625 1.125
nan nan
7.015625 1.265625
7.15625 1.40625
nan nan
4.90625 -1.40625
4.625 -1.40625
nan nan
4.765625 -1.265625
4.625 -1.40625
nan nan
4.765625 -1.265625
4.90625 -1.40625
nan nan
6.59375 1.40625
6.875 1.40625
nan nan
6.734375 1.265625
6.875 1.40625
nan nan
6.734375 1.265625
6.59375 1.40625
nan nan
4.34375 0.84375
4.34375 1.125
nan nan
4.484375 0.984375
4.34375 1.125
nan nan
4.484375 0.984375
4.34375 0.84375
nan nan
7.15625 -0.84375
7.15625 -1.125
nan nan
7.015625 -0.984375
7.15625 -1.125
nan nan
7.015625 -0.984375
7.15625 -0.84375
nan nan
6.59375 -1.40625
6.59375 -1.125
nan nan
6.734375 -1.265625
6.59375 -1.125
nan nan
6.734375 -1.265625
6.59375 -1.40625
nan nan
4.90625 1.40625
4.90625 1.125
nan nan
4.765625 1.265625
4.90625 1.125
nan nan
4.765625 1.265625
4.90625 1.40625
nan nan
4.34375 -0.84375
4.625 -0.84375
nan nan
4.484375 -0.984375
4.625 -0.84375
nan nan
4.484375 -0.984375
4.34375 -0.84375
nan nan
7.15625 0.84375
6.875 0.84375
nan nan
7.015625 0.984375
6.875 0.84375
nan nan
7.015625 0.984375
7.15625 0.84375
nan nan
4.90625 -1.40625
5.1875 -1.40625
nan nan
5.046875 -1.546875
5.1875 -1.40625
nan nan
5.046875 -1.546875
4.90625 -1.40625
nan nan
6.59375 1.40625
6.3125 1.40625
nan nan
6.453125 1.546875
6.3125 1.40625
nan nan
6.453125 1.546875
6.59375 1.40625
nan nan
4.34375 0.84375
4.34375 0.5625
nan nan
4.203125 0.703125
4.34375 0.5625
nan nan
4.203125 0.703125
4.34375 0.84375
nan nan
7.15625 -0.84375
7.15625 -0.5625
nan nan
7.296875 -0.703125
7.15625 -0.5625
nan nan
7.296875 -0.703125
7.15625 -0.84375
nan nan
6.59375 -1.40625
6.59375 -1.6875
nan nan
6.453125 -1.546875
6.59375 -1.6875
nan nan
6.453125 -1.546875
6.59375 -1.40625
nan nan
4.90625 1.40625
4.90625 1.6875
nan nan
5.046875 1.546875
4.90625 1.6875
nan nan
5.046875 1.546875
4.90625 1.40625
nan nan
4.34375 -0.84375
4.0625 -0.84375
nan nan
4.203125 -0.703125
4.0625 -0.84375
nan nan
4.203125 -0.703125
4.34375 -0.84375
nan nan
7.15625 0.84375
7.4375 0.84375
nan nan
7.296875 0.703125
7.4375 0.84375
nan nan
7.296875 0.703125
7.15625 0.84375
nan nan
4.34375 -1.40625
4.34375 -1.6875
nan nan
4.203125 -1.546875
4.34375 -1.6875
nan nan
4.203125 -1.546875
4.34375 -1.40625
nan nan
7.15625 1.40625
7.15625 1.6875
nan nan
7.296875 1.546875
7.15625 1.6875
nan nan
7.296875 1.546875
7.15625 1.40625
nan nan
4.34375 1.40625
4.0625 1.40625
nan nan
4.203125 1.546875
4.0625 1.40625
nan nan
4.203125 1.546875
4.34375 1.40625
nan nan
7.15625 -1.40625
7.4375 -1.40625
nan nan
7.296875 -1.546875
7.4375 -1.40625
nan nan
7.296875 -1.546875
7.15625 -1.40625
nan nan
6.59375 -0.84375
6.3125 -0.84375
nan nan
6.453125 -0.703125
6.3125 -0.84375
nan nan
6.453125 -0.703125
6.59375 -0.84375
nan nan
4.90625 0.84375
5.1875 0.84375
nan nan
5.046875 0.703125
5.1875 0.84375
nan nan
5.046875 0.703125
4.90625 0.84375
nan nan
4.90625 -0.84375
4.90625 -0.5625
nan nan
5.046875 -0.703125
4.90625 -0.5625
nan nan
5.046875 -0.703125
4.90625 -0.84375
nan nan
6.59375 0.84375
6.59375 0.5625
nan nan
6.453125 0.703125
6.59375 0.5625
nan nan
6.453125 0.703125
6.59375 0.84375
nan nan
5.46875 -0.28125
5.46875 -0.5625
nan nan
5.328125 -0.421875
5.46875 -0.5625
nan nan
5.328125 -0.421875
5.46875 -0.28125
nan nan
6.03125 0.28125
6.03125 0.5625
nan nan
6.171875 0.421875
6.03125 0.5625
nan nan
6.171875 0.421875
6.03125 0.28125
nan nan
5.46875 0.28125
5.1875 0.28125
nan nan
5.328125 0.421875
5.1875 0.28125
nan nan
5.328125 0.421875
5.46875 0.28125
nan nan
6.03125 -0.28125
6.3125 -0.28125
nan nan
6.171875 -0.421875
6.3125 -0.28125
nan nan
6.171875 -0.421875
6.03125 -0.28125
nan nan
7.71875 -1.96875
7.4375 -1.96875
nan nan
7.578125 -1.828125
7.4375 -1.96875
nan nan
7.578125 -1.828125
7.71875 -1.96875
nan nan
3.78125 1.96875
4.0625 1.96875
nan nan
3.921875 1.828125
4.0625 1.96875
nan nan
3.921875 1.828125
3.78125 1.96875
nan nan
3.78125 -1.96875
3.78125 -1.6875
nan nan
3.921875 -1.828125
3.78125 -1.6875
nan nan
3.921875 -1.828125
3.78125 -1.96875
nan nan
7.71875 1.96875
7.71875 1.6875
nan nan
7.578125 1.828125
7.71875 1.6875
nan nan
7.578125 1.828125
7.71875 1.96875
nan nan
5.46875 -1.96875
5.1875 -1.96875
nan nan
5.328125 -1.828125
5.1875 -1.96875
nan nan
5.328125 -1.828125
5.46875 -1.96875
nan nan
6.03125 1.96875
6.3125 1.96875
nan nan
6.171875 1.828125
6.3125 1.96875
nan nan
6.171875 1.828125
6.03125 1.96875
nan nan
3.78125 0.28125
3.78125 0.5625
nan nan
3.921875 0.421875
3.78125 0.5625
nan nan
3.921875 0.421875
3.78125 0.28125
nan nan
7.71875 -0.28125
7.71875 -0.5625
nan nan
7.578125 -0.421875
7.71875 -0.5625
nan nan
7.578125 -0.421875
7.71875 -0.28125
nan nan
6.03125 -1.96875
6.03125 -1.6875
nan nan
6.171875 -1.828125
6.03125 -1.6875
nan nan
6.171875 -1.828125
6.03125 -1.96875
nan nan
5.46875 1.96875
5.46875 1.6875
nan nan
5.328125 1.828125
5.46875 1.6875
nan nan
5.328125 1.828125
5.46875 1.96875
nan nan
3.78125 -0.28125
4.0625 -0.28125
nan nan
3.921875 -0.421875
4.0625 -0.28125
nan nan
3.921875 -0.421875
3.78125 -0.28125
nan nan
7.71875 0.28125
7.4375 0.28125
nan nan
7.578125 0.421875
7.4375 0.28125
nan nan
7.578125 0.421875
7.71875 0.28125
nan nan
5.46875 -1.40625
5.46875 -1.6875
nan nan
5.328125 -1.546875
5.46875 -1.6875
nan nan
5.328125 -1.546875
5.46875 -1.40625
nan nan
6.03125 1.40625
6.03125 1.6875
nan nan
6.171875 1.546875
6.03125 1.6875
nan nan
6.171875 1.546875
6.03125 1.40625
nan nan
4.34375 0.28125
4.0625 0.28125
nan nan
4.203125 0.421875
4.0625 0.28125
nan nan
4.203125 0.421875
4.34375 0.28125
nan nan
7.15625 -0.28125
7.4375 -0.28125
nan nan
7.296875 -0.421875
7.4375 -0.28125
nan nan
7.296875 -0.421875
7.15625 -0.28125
nan nan
6.59375 -1.96875
6.3125 -1.96875
nan nan
6.453125 -1.828125
6.3125 -1.96875
nan nan
6.453125 -1.828125
6.59375 -1.96875
nan nan
4.90625 1.96875
5.1875 1.96875
nan nan
5.046875 1.828125
5.1875 1.96875
nan nan
5.046875 1.828125
4.90625 1.96875
nan nan
3.78125 -0.84375
3.78125 -0.5625
nan nan
3.921875 -0.703125
3.78125 -0.5625
nan nan
3.921875 -0.703125
3.78125 -0.84375
nan nan
7.71875 0.84375
7.71875 0.5625
nan nan
7.578125 0.703125
7.71875 0.5625
nan nan
7.578125 0.703125
7.71875 0.84375
nan nan
4.34375 -1.96875
4.0625 -1.96875
nan nan
4.203125 -1.828125
4.0625 -1.96875
nan nan
4.203125 -1.828125
4.34375 -1.96875
nan nan
7.15625 1.96875
7.4375 1.96875
nan nan
7.296875 1.828125
7.4375 1.96875
nan nan
7.296875 1.828125
7.15625 1.96875
nan nan
3.78125 1.40625
3.78125 1.6875
nan nan
3.921875 1.546875
3.78125 1.6875
nan nan
3.921875 1.546875
3.78125 1.40625
nan nan
7.71875 -1.40625
7.71875 -1.6875
nan nan
7.578125 -1.546875
7.71875 -1.6875
nan nan
7.578125 -1.546875
7.71875 -1.40625
nan nan
6.03125 -0.84375
6.03125 -0.5625
nan nan
6.171875 -0.703125
6.03125 -0.5625
nan nan
6.171875 -0.703125
6.03125 -0.84375
nan nan
5.46875 0.84375
5.46875 0.5625
nan nan
5.328125 0.703125
5.46875 0.5625
nan nan
5.328125 0.703125
5.46875 0.84375
nan nan
4.90625 -0.28125
5.1875 -0.28125
nan nan
5.046875 -0.421875
5.1875 -0.28125
nan nan
5.046875 -0.421875
4.90625 -0.28125
nan nan
6.59375 0.28125
6.3125 0.28125
nan nan
6.453125 0.421875
6.3125 0.28125
nan nan
6.453125 0.421875
6.59375 0.28125
nan nan
5.46875 -0.84375
5.1875 -0.84375
nan nan
5.328125 -0.703125
5.1875 -0.84375
nan nan
5.328125 -0.703125
5.46875 -0.84375
nan nan
6.03125 0.84375
6.3125 0.84375
nan nan
6.171875 0.703125
6.3125 0.84375
nan nan
6.171875 0.703125
6.03125 0.84375
nan nan
4.90625 0.28125
4.90625 0.5625
nan nan
5.046875 0.421875
4.90625 0.5625
nan nan
5.046875 0.421875
4.90625 0.28125
nan nan
6.59375 -0.28125
6.59375 -0.5625
nan nan
6.453125 -0.421875
6.59375 -0.5625
nan nan
6.453125 -0.421875
6.59375 -0.28125
nan nan
7.15625 -1.96875
7.15625 -1.6875
nan nan
7.296875 -1.828125
7.15625 -1.6875
nan nan
7.296875 -1.828125
7.15625 -1.96875
nan nan
4.34375 1.96875
4.34375 1.6875
nan nan
4.203125 1.828125
4.34375 1.6875
nan nan
4.203125 1.828125
4.34375 1.96875
nan nan
3.78125 -1.40625
4.0625 -1.40625
nan nan
3.921875 -1.546875
4.0625 -1.40625
nan nan
3.921875 -1.546875
3.78125 -1.40625
nan nan
7.71875 1.40625
7.4375 1.40625
nan nan
7.578125 1.546875
7.4375 1.40625
nan nan
7.578125 1.546875
7.71875 1.40625
nan nan
4.90625 -1.96875
4.90625 -1.6875
nan nan
5.046875 -1.828125
4.90625 -1.6875
nan nan
5.046875 -1.828125
4.90625 -1.96875
nan nan
6.59375 1.96875
6.59375 1.6875
nan nan
6.453125 1.828125
6.59375 1.6875
nan nan
6.453125 1.828125
6.59375 1.96875
nan nan
3.78125 0.84375
4.0625 0.84375
nan nan
3.921875 0.703125
4.0625 0.84375
nan nan
3.921875 0.703125
3.78125 0.84375
nan nan
7.71875 -0.84375
7.4375 -0.84375
nan nan
7.578125 -0.703125
7.4375 -0.84375
nan nan
7.578125 -0.703125
7.71875 -0.84375
nan nan
6.03125 -1.40625
6.3125 -1.40625
nan nan
6.171875 -1.546875
6.3125 -1.40625
nan nan
6.171875 -1.546875
6.03125 -1.40625
nan nan
5.46875 1.40625
5.1875 1.40625
nan nan
5.328125 1.546875
5.1875 1.40625
nan nan
5.328125 1.546875
5.46875 1.40625
nan nan
4.34375 -0.28125
4.34375 -0.5625
nan nan
4.203125 -0.421875
4.34375 -0.5625
nan nan
4.203125 -0.421875
4.34375 -0.28125
nan nan
7.15625 0.28125
7.15625 0.5625
nan nan
7.296875 0.421875
7.15625 0.5625
nan nan
7.296875 0.421875
7.15625 0.28125
nan nan
5.1875 -1.6875
5.1875 -1.40625
nan nan
5.328125 -1.546875
5.1875 -1.40625
nan nan
5.328125 -1.546875
5.1875 -1.6875
nan nan
6.3125 1.6875
6.3125 1.40625
nan nan
6.171875 1.546875
6.3125 1.40625
nan nan
6.171875 1.546875
6.3125 1.6875
nan nan
4.0625 0.5625
4.34375 0.5625
nan nan
4.203125 0.421875
4.34375 0.5625
nan nan
4.203125 0.421875
4.0625 0.5625
nan nan
7.4375 -0.5625
7.15625 -0.5625
nan nan
7.296875 -0.421875
7.15625 -0.5625
nan nan
7.296875 -0.421875
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.59375 -1.6875
nan nan
6.453125 -1.828125
6.59375 -1.6875
nan nan
6.453125 -1.828125
6.3125 -1.6875
nan nan
5.1875 1.6875
4.90625 1.6875
nan nan
5.046875 1.828125
4.90625 1.6875
nan nan
5.046875 1.828125
5.1875 1.6875
nan nan
4.0625 -0.5625
4.0625 -0.84375
nan nan
3.921875 -0.703125
4.0625 -0.84375
nan nan
3.921875 -0.703125
4.0625 -0.5625
nan nan
7.4375 0.5625
7.4375 0.84375
nan nan
7.578125 0.703125
7.4375 0.84375
nan nan
7.578125 0.703125
7.4375 0.5625
nan nan
4.0625 -1.6875
4.34375 -1.6875
nan nan
4.203125 -1.828125
4.34375 -1.6875
nan nan
4.203125 -1.828125
4.0625 -1.6875
nan nan
7.4375 1.6875
7.15625 1.6875
nan nan
7.296875 1.828125
7.15625 1.6875
nan nan
7.296875 1.828125
7.4375 1.6875
nan nan
4.0625 1.6875
4.0625 1.40625
nan nan
3.921875 1.546875
4.0625 1.40625
nan nan
3.921875 1.546875
4.0625 1.6875
nan nan
7.4375 -1.6875
7.4375 -1.40625
nan nan
7.578125 -1.546875
7.4375 -1.40625
nan nan
7.578125 -1.546875
7.4375 -1.6875
nan nan
6.3125 -0.5625
6.3125 -0.84375
nan nan
6.171875 -0.703125
6.3125 -0.84375
nan nan
6.171875 -0.703125
6.3125 -0.5625
nan nan
5.1875 0.5625
5.1875 0.84375
nan nan
5.328125 0.703125
5.1875 0.84375
nan nan
5.328125 0.703125
5.1875 0.5625
nan nan
5.1875 -0.5625
4.90625 -0.5625
nan nan
5.046875 -0.421875
4.90625 -0.5625
nan nan
5.046875 -0.421875
5.1875 -0.5625
nan nan
6.3125 0.5625
6.59375 0.5625
nan nan
6.453125 0.421875
6.59375 0.5625
nan nan
6.453125 0.421875
6.3125 0.5625
nan nan
5.1875 -0.5625
5.46875 -0.5625
nan nan
5.328125 -0.703125
5.46875 -0.5625
nan nan
5.328125 -0.703125
5.1875 -0.5625
nan nan
6.3125 0.5625
6.03125 0.5625
nan nan
6.171875 0.703125
6.03125 0.5625
nan nan
6.171875 0.703125
6.3125 0.5625
nan nan
5.1875 0.5625
5.1875 0.28125
nan nan
5.046875 0.421875
5.1875 0.28125
nan nan
5.046875 0.421875
5.1875 0.5625
nan nan
6.3125 -0.5625
6.3125 -0.28125
nan nan
6.453125 -0.421875
6.3125 -0.28125
nan nan
6.453125 -0.421875
6.3125 -0.5625
nan nan
7.4375 -1.6875
7.4375 -1.96875
nan nan
7.296875 -1.828125
7.4375 -1.96875
nan nan
7.296875 -1.828125
7.4375 -1.6875
nan nan
4.0625 1.6875
4.0625 1.96875
nan nan
4.203125 1.828125
4.0625 1.96875
nan nan
4.203125 1.828125
4.0625 1.6875
nan nan
4.0625 -1.6875
3.78125 -1.6875
nan nan
3.921875 -1.546875
3.78125 -1.6875
nan nan
3.921875 -1.546875
4.0625 -1.6875
nan nan
7.4375 1.6875
7.71875 1.6875
nan nan
7.578125 1.546875
7.71875 1.6875
nan nan
7.578125 1.546875
7.4375 1.6875
nan nan
5.1875 -1.6875
5.1875 -1.96875
nan nan
5.046875 -1.828125
5.1875 -1.96875
nan nan
5.046875 -1.828125
5.1875 -1.6875
nan nan
6.3125 1.6875
6.3125 1.96875
nan nan
6.453125 1.828125
6.3125 1.96875
nan nan
6.453125 1.828125
6.3125 1.6875
nan nan
4.0625 0.5625
3.78125 0.5625
nan nan
3.921875 0.703125
3.78125 0.5625
nan nan
3.921875 0.703125
4.0625 0.5625
nan nan
7.4375 -0.5625
7.71875 -0.5625
nan nan
7.578125 -0.703125
7.71875 -0.5625
nan nan
7.578125 -0.703125
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.03125 -1.6875
nan nan
6.171875 -1.546875
6.03125 -1.6875
nan nan
6.171875 -1.546875
6.3125 -1.6875
nan nan
5.1875 1.6875
5.46875 1.6875
nan nan
5.328125 1.546875
5.46875 1.6875
nan nan
5.328125 1.546875
5.1875 1.6875
nan nan
4.0625 -0.5625
4.0625 -0.28125
nan nan
4.203125 -0.421875
4.0625 -0.28125
nan nan
4.203125 -0.421875
4.0625 -0.5625
nan nan
7.4375 0.5625
7.4375 0.28125
nan nan
7.296875 0.421875
7.4375 0.28125
nan nan
7.296875 0.421875
7.4375 0.5625
nan nan
5.1875 -1.6875
5.46875 -1.6875
nan nan
5.328125 -1.828125
5.46875 -1.6875
nan nan
5.328125 -1.828125
5.1875 -1.6875
nan nan
6.3125 1.6875
6.03125 1.6875
nan nan
6.171875 1.828125
6.03125 1.6875
nan nan
6.171875 1.828125
6.3125 1.6875
nan nan
4.0625 0.5625
4.0625 0.28125
nan nan
3.921875 0.421875
4.0625 0.28125
nan nan
3.921875 0.421875
4.0625 0.5625
nan nan
7.4375 -0.5625
7.4375 -0.28125
nan nan
7.578125 -0.421875
7.4375 -0.28125
nan nan
7.578125 -0.421875
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.3125 -1.96875
nan nan
6.171875 -1.828125
6.3125 -1.96875
nan nan
6.171875 -1.828125
6.3125 -1.6875
nan nan
5.1875 1.6875
5.1875 1.96875
nan nan
5.328125 1.828125
5.1875 1.96875
nan nan
5.328125 1.828125
5.1875 1.6875
nan nan
4.0625 -0.5625
3.78125 -0.5625
nan nan
3.921875 -0.421875
3.78125 -0.5625
nan nan
3.921875 -0.421875
4.0625 -0.5625
nan nan
7.4375 0.5625
7.71875 0.5625
nan nan
7.578125 0.421875
7.71875 0.5625
nan nan
7.578125 0.421875
7.4375 0.5625
nan nan
4.0625 -1.6875
4.0625 -1.96875
nan nan
3.921875 -1.828125
4.0625 -1.96875
nan nan
3.921875 -1.828125
4.0625 -1.6875
nan nan
7.4375 1.6875
7.4375 1.96875
nan nan
7.578125 1.828125
7.4375 1.96875
nan nan
7.578125 1.828125
7.4375 1.6875
nan nan
4.0625 1.6875
3.78125 1.6875
nan nan
3.921875 1.828125
3.78125 1.6875
nan nan
3.921875 1.828125
4.0625 1.6875
nan nan
7.4375 -1.6875
7.71875 -1.6875
nan nan
7.578125 -1.828125
7.71875 -1.6875
nan nan
7.578125 -1.828125
7.4375 -1.6875
nan nan
6.3125 -0.5625
6.03125 -0.5625
nan nan
6.171875 -0.421875
6.03125 -0.5625
nan nan
6.171875 -0.421875
6.3125 -0.5625
nan nan
5.1875 0.5625
5.46875 0.5625
nan nan
5.328125 0.421875
5.46875 0.5625
nan nan
5.328125 0.421875
5.1875 0.5625
nan nan
5.1875 -0.5625
5.1875 -0.28125
nan nan
5.328125 -0.421875
5.1875 -0.28125
nan nan
5.328125 -0.421875
5.1875 -0.5625
nan nan
6.3125 0.5625
6.3125 0.28125
nan nan
6.171875 0.421875
6.3125 0.28125
nan nan
6.171875 0.421875
6.3125 0.5625
nan nan
5.1875 -0.5625
5.1875 -0.84375
nan nan
5.046875 -0.703125
5.1875 -0.84375
nan nan
5.046875 -0.703125
5.1875 -0.5625
nan nan
6.3125 0.5625
6.3125 0.84375
nan nan
6.453125 0.703125
6.3125 0.84375
nan nan
6.453125 0.703125
6.3125 0.5625
nan nan
5.1875 0.5625
4.90625 0.5625
nan nan
5.046875 0.703125
4.90625 0.5625
nan nan
5.046875 0.703125
5.1875 0.5625
nan nan
6.3125 -0.5625
6.59375 -0.5625
nan nan
6.453125 -0.703125
6.59375 -0.5625
nan nan
6.453125 -0.703125
6.3125 -0.5625
nan nan
7.4375 -1.6875
7.15625 -1.6875
nan nan
7.296875 -1.546875
7.15625 -1.6875
nan nan
7.296875 -1.546875
7.4375 -1.6875
nan nan
4.0625 1.6875
4.34375 1.6875
nan nan
4.203125 1.546875
4.34375 1.6875
nan nan
4.203125 1.546875
4.0625 1.6875
nan nan
4.0625 -1.6875
4.0625 -1.40625
nan nan
4.203125 -1.546875
4.0625 -1.40625
nan nan
4.203125 -1.546875
4.0625 -1.6875
nan nan
7.4375 1.6875
7.4375 1.40625
nan nan
7.296875 1.546875
7.4375 1.40625
nan nan
7.296875 1.546875
7.4375 1.6875
nan nan
5.1875 -1.6875
4.90625 -1.6875
nan nan
5.046875 -1.546875
4.90625 -1.6875
nan nan
5.046875 -1.546875
5.1875 -1.6875
nan nan
6.3125 1.6875
6.59375 1.6875
nan nan
6.453125 1.546875
6.59375 1.6875
nan nan
6.453125 1.546875
6.3125 1.6875
nan nan
4.0625 0.5625
4.0625 0.84375
nan nan
4.203125 0.703125
4.0625 0.84375
nan nan
4.203125 0.703125
4.0625 0.5625
nan nan
7.4375 -0.5625
7.4375 -0.84375
nan nan
7.296875 -0.703125
7.4375 -0.84375
nan nan
7.296875 -0.703125
7.4375 -0.5625
nan nan
6.3125 -1.6875
6.3125 -1.40625
nan nan
6.453125 -1.546875
6.3125 -1.40625
nan nan
6.453125 -1.546875
6.3125 -1.6875
nan nan
5.1875 1.6875
5.1875 1.40625
nan nan
5.046875 1.546875
5.1875 1.40625
nan nan
5.046875 1.546875
5.1875 1.6875
nan nan
4.0625 -0.5625
4.34375 -0.5625
nan nan
4.203125 -0.703125
4.34375 -0.5625
nan nan
4.203125 -0.703125
4.0625 -0.5625
nan nan
7.4375 0.5625
7.15625 0.5625
nan nan
7.296875 0.703125
7.15625 0.5625
nan nan
7.296875 0.703125
7.4375 0.5625
nan nan
4.625 -1.125
4.90625 -1.125
nan nan
4.765625 -1.265625
4.90625 -1.125
nan nan
4.765625 -1.265625
4.625 -1.125
nan nan
6.875 1.125
6.59375 1.125
nan nan
6.734375 1.265625
6.59375 1.125
nan nan
6.734375 1.265625
6.875 1.125
nan nan
4.625 1.125
4.625 0.84375
nan nan
4.484375 0.984375
4.625 0.84375
nan nan
4.484375 0.984375
4.625 1.125
nan nan
6.875 -1.125
6.875 -0.84375
nan nan
7.015625 -0.984375
6.875 -0.84375
nan nan
7.015625 -0.984375
6.875 -1.125
nan nan
6.875 -1.125
6.875 -1.40625
nan nan
6.734375 -1.265625
6.875 -1.40625
nan nan
6.734375 -1.265625
6.875 -1.125
nan nan
4.625 1.125
4.625 1.40625
nan nan
4.765625 1.265625
4.625 1.40625
nan nan
4.765625 1.265625
4.625 1.125
nan nan
4.625 -1.125
4.34375 -1.125
nan nan
4.484375 -0.984375
4.34375 -1.125
nan nan
4.484375 -0.984375
4.625 -1.125
nan nan
6.875 1.125
7.15625 1.125
nan nan
7.015625 0.984375
7.15625 1.125
nan nan
7.015625 0.984375
6.875 1.125
nan nan
4.625 -1.125
4.625 -1.40625
nan nan
4.484375 -1.265625
4.625 -1.40625
nan nan
4.484375 -1.265625
4.625 -1.125
nan nan
6.875 1.125
6.875 1.40625
nan nan
7.015625 1.265625
6.875 1.40625
nan nan
7.015625 1.265625
6.875 1.125
nan nan
4.625 1.125
4.34375 1.125
nan nan
4.484375 1.265625
4.34375 1.125
nan nan
4.484375 1.265625
4.625 1.125
nan nan
6.875 -1.125
7.15625 -1.125
nan nan
7.015625 -1.265625
7.15625 -1.125
nan nan
7.015625 -1.265625
6.875 -1.125
nan nan
6.875 -1.125
6.59375 -1.125
nan nan
6.734375 -0.984375
6.59375 -1.125
nan nan
6.734375 -0.984375
6.875 -1.125
nan nan
4.625 1.125
4.90625 1.125
nan nan
4.765625 0.984375
4.90625 1.125
nan nan
4.765625 0.984375
4.625 1.125
nan nan
4.625 -1.125
4.625 -0.84375
nan nan
4.765625 -0.984375
4.625 -0.84375
nan nan
4.765625 -0.984375
4.625 -1.125
nan nan
6.875 1.125
6.875 0.84375
nan nan
6.734375 0.984375
6.875 0.84375
nan nan
6.734375 0.984375
6.875 1.125
nan nan
5.75 1.56125112837913e-17
5.75 -0.28125
nan nan
5.609375 -0.140625
5.75 -0.28125
nan nan
5.609375 -0.140625
5.75 1.56125112837913e-17
nan nan
5.75 -1.56125112837913e-17
5.75 0.28125
nan nan
5.890625 0.140625
5.75 0.28125
nan nan
5.890625 0.140625
5.75 -1.56125112837913e-17
nan nan
5.75 0
5.46875 0
nan nan
5.609375 0.140625
5.46875 0
nan nan
5.609375 0.140625
5.75 0
nan nan
5.75 0
6.03125 0
nan nan
5.890625 -0.140625
6.03125 0
nan nan
5.890625 -0.140625
5.75 0
nan nan
8 -2.25
7.71875 -2.25
nan nan
7.859375 -2.109375
7.71875 -2.25
nan nan
7.859375 -2.109375
8 -2.25
nan nan
3.5 2.25
3.78125 2.25
nan nan
3.640625 2.109375
3.78125 2.25
nan nan
3.640625 2.109375
3.5 2.25
nan nan
3.5 -2.25
3.5 -1.96875
nan nan
3.640625 -2.109375
3.5 -1.96875
nan nan
3.640625 -2.109375
3.5 -2.25
nan nan
8 2.25
8 1.96875
nan nan
7.859375 2.109375
8 1.96875
nan nan
7.859375 2.109375
8 2.25
nan nan
5.75 -2.25
5.46875 -2.25
nan nan
5.609375 -2.109375
5.46875 -2.25
nan nan
5.609375 -2.109375
5.75 -2.25
nan nan
5.75 2.25
6.03125 2.25
nan nan
5.890625 2.109375
6.03125 2.25
nan nan
5.890625 2.109375
5.75 2.25
nan nan
3.5 -1.56125112837913e-17
3.5 0.28125
nan nan
3.640625 0.140625
3.5 0.28125
nan nan
3.640625 0.140625
3.5 -1.56125112837913e-17
nan nan
8 1.56125112837913e-17
8 -0.28125
nan nan
7.859375 -0.140625
8 -0.28125
nan nan
7.859375 -0.140625
8 1.56125112837913e-17
nan nan
5.75 -2.25
5.75 -1.96875
nan nan
5.890625 -2.109375
5.75 -1.96875
nan nan
5.890625 -2.109375
5.75 -2.25
nan nan
5.75 2.25
5.75 1.96875
nan nan
5.609375 2.109375
5.75 1.96875
nan nan
5.609375 2.109375
5.75 2.25
nan nan
3.5 0
3.78125 0
nan nan
3.640625 -0.140625
3.78125 0
nan nan
3.640625 -0.140625
3.5 0
nan nan
8 0
7.71875 0
nan nan
7.859375 0.140625
7.71875 0
nan nan
7.859375 0.140625
8 0
nan nan
5.75 -1.125
5.75 -1.40625
nan nan
5.609375 -1.265625
5.75 -1.40625
nan nan
5.609375 -1.265625
5.75 -1.125
nan nan
5.75 1.125
5.75 1.40625
nan nan
5.890625 1.265625
5.75 1.40625
nan nan
5.890625 1.265625
5.75 1.125
nan nan
4.625 0
4.34375 0
nan nan
4.484375 0.140625
4.34375 0
nan nan
4.484375 0.140625
4.625 0
nan nan
6.875 0
7.15625 0
nan nan
7.015625 -0.140625
7.15625 0
nan nan
7.015625 -0.140625
6.875 0
nan nan
6.875 -2.25
6.59375 -2.25
nan nan
6.734375 -2.109375
6.59375 -2.25
nan nan
6.734375 -2.109375
6.875 -2.25
nan nan
4.625 2.25
4.90625 2.25
nan nan
4.765625 2.109375
4.90625 2.25
nan nan
4.765625 2.109375
4.625 2.25
nan nan
3.5 -1.125
3.5 -0.84375
nan nan
3.640625 -0.984375
3.5 -0.84375
nan nan
3.640625 -0.984375
3.5 -1.125
nan nan
8 1.125
8 0.84375
nan nan
7.859375 0.984375
8 0.84375
nan nan
7.859375 0.984375
8 1.125
nan nan
4.625 -2.25
4.34375 -2.25
nan nan
4.484375 -2.109375
4.34375 -2.25
nan nan
4.484375 -2.109375
4.625 -2.25
nan nan
6.875 2.25
7.15625 2.25
nan nan
7.015625 2.109375
7.15625 2.25
nan nan
7.015625 2.109375
6.875 2.25
nan nan
3.5 1.125
3.5 1.40625
nan nan
3.640625 1.265625
3.5 1.40625
nan nan
3.640625 1.265625
3.5 1.125
nan nan
8 -1.125
8 -1.40625
nan nan
7.859375 -1.265625
8 -1.40625
nan nan
7.859375 -1.265625
8 -1.125
nan nan
5.75 -1.125
5.75 -0.84375
nan nan
5.890625 -0.984375
5.75 -0.84375
nan nan
5.890625 -0.984375
5.75 -1.125
nan nan
5.75 1.125
5.75 0.84375
nan nan
5.609375 0.984375
5.75 0.84375
nan nan
5.609375 0.984375
5.75 1.125
nan nan
4.625 0
4.90625 0
nan nan
4.765625 -0.140625
4.90625 0
nan nan
4.765625 -0.140625
4.625 0
nan nan
6.875 0
6.59375 0
nan nan
6.734375 0.140625
6.59375 0
nan nan
6.734375 0.140625
6.875 0
nan nan
5.75 -1.125
5.46875 -1.125
nan nan
5.609375 -0.984375
5.46875 -1.125
nan nan
5.609375 -0.984375
5.75 -1.125
nan nan
5.75 1.125
6.03125 1.125
nan nan
5.890625 0.984375
6.03125 1.125
nan nan
5.890625 0.984375
5.75 1.125
nan nan
4.625 -1.56125112837913e-17
4.625 0.28125
nan nan
4.765625 0.140625
4.625 0.28125
nan nan
4.765625 0.140625
4.625 -1.56125112837913e-17
nan nan
6.875 1.56125112837913e-17
6.875 -0.28125
nan nan
6.734375 -0.140625
6.875 -0.28125
nan nan
6.734375 -0.140625
6.875 1.56125112837913e-17
nan nan
6.875 -2.25
6.875 -1.96875
nan nan
7.015625 -2.109375
6.875 -1.96875
nan nan
7.015625 -2.109375
6.875 -2.25
nan nan
4.625 2.25
4.625 1.96875
nan nan
4.484375 2.109375
4.625 1.96875
nan nan
4.484375 2.109375
4.625 2.25
nan nan
3.5 -1.125
3.78125 -1.125
nan nan
3.640625 -1.265625
3.78125 -1.125
nan nan
3.640625 -1.265625
3.5 -1.125
nan nan
8 1.125
7.71875 1.125
nan nan
7.859375 1.265625
7.71875 1.125
nan nan
7.859375 1.265625
8 1.125
nan nan
4.625 -2.25
4.625 -1.96875
nan nan
4.765625 -2.109375
4.625 -1.96875
nan nan
4.765625 -2.109375
4.625 -2.25
nan nan
6.875 2.25
6.875 1.96875
nan nan
6.734375 2.109375
6.875 1.96875
nan nan
6.734375 2.109375
6.875 2.25
nan nan
3.5 1.125
3.78125 1.125
nan nan
3.640625 0.984375
3.78125 1.125
nan nan
3.640625 0.984375
3.5 1.125
nan nan
8 -1.125
7.71875 -1.125
nan nan
7.859375 -0.984375
7.71875 -1.125
nan nan
7.859375 -0.984375
8 -1.125
nan nan
5.75 -1.125
6.03125 -1.125
nan nan
5.890625 -1.265625
6.03125 -1.125
nan nan
5.890625 -1.265625
5.75 -1.125
nan nan
5.75 1.125
5.46875 1.125
nan nan
5.609375 1.265625
5.46875 1.125
nan nan
5.609375 1.265625
5.75 1.125
nan nan
4.625 1.56125112837913e-17
4.625 -0.28125
nan nan
4.484375 -0.140625
4.625 -0.28125
nan nan
4.484375 -0.140625
4.625 1.56125112837913e-17
nan nan
6.875 -1.56125112837913e-17
6.875 0.28125
nan nan
7.015625 0.140625
6.875 0.28125
nan nan
7.015625 0.140625
6.875 -1.56125112837913e-17
nan nan
5.1875 -1.125
5.46875 -1.125
nan nan
5.328125 -1.265625
5.46875 -1.125
nan nan
5.328125 -1.265625
5.1875 -1.125
nan nan
6.3125 1.125
6.03125 1.125
nan nan
6.171875 1.265625
6.03125 1.125
nan nan
6.171875 1.265625
6.3125 1.125
nan nan
4.625 0.5625
4.625 0.28125
nan nan
4.484375 0.421875
4.625 0.28125
nan nan
4.484375 0.421875
4.625 0.5625
nan nan
6.875 -0.5625
6.875 -0.28125
nan nan
7.015625 -0.421875
6.875 -0.28125
nan nan
7.015625 -0.421875
6.875 -0.5625
nan nan
6.875 -1.6875
6.875 -1.96875
nan nan
6.734375 -1.828125
6.875 -1.96875
nan nan
6.734375 -1.828125
6.875 -1.6875
nan nan
4.625 1.6875
4.625 1.96875
nan nan
4.765625 1.828125
4.625 1.96875
nan nan
4.765625 1.828125
4.625 1.6875
nan nan
4.0625 -1.125
3.78125 -1.125
nan nan
3.921875 -0.984375
3.78125 -1.125
nan nan
3.921875 -0.984375
4.0625 -1.125
nan nan
7.4375 1.125
7.71875 1.125
nan nan
7.578125 0.984375
7.71875 1.125
nan nan
7.578125 0.984375
7.4375 1.125
nan nan
4.625 -1.6875
4.625 -1.96875
nan nan
4.484375 -1.828125
4.625 -1.96875
nan nan
4.484375 -1.828125
4.625 -1.6875
nan nan
6.875 1.6875
6.875 1.96875
nan nan
7.015625 1.828125
6.875 1.96875
nan nan
7.015625 1.828125
6.875 1.6875
nan nan
4.0625 1.125
3.78125 1.125
nan nan
3.921875 1.265625
3.78125 1.125
nan nan
3.921875 1.265625
4.0625 1.125
nan nan
7.4375 -1.125
7.71875 -1.125
nan nan
7.578125 -1.265625
7.71875 -1.125
nan nan
7.578125 -1.265625
7.4375 -1.125
nan nan
6.3125 -1.125
6.03125 -1.125
nan nan
6.171875 -0.984375
6.03125 -1.125
nan nan
6.171875 -0.984375
6.3125 -1.125
nan nan
5.1875 1.125
5.46875 1.125
nan nan
5.328125 0.984375
5.46875 1.125
nan nan
5.328125 0.984375
5.1875 1.125
nan nan
4.625 -0.5625
4.625 -0.28125
nan nan
4.765625 -0.421875
4.625 -0.28125
nan nan
4.765625 -0.421875
4.625 -0.5625
nan nan
6.875 0.5625
6.875 0.28125
nan nan
6.734375 0.421875
6.875 0.28125
nan nan
6.734375 0.421875
6.875 0.5625
nan nan
5.75 -0.5625
5.75 -0.84375
nan nan
5.609375 -0.703125
5.75 -0.84375
nan nan
5.609375 -0.703125
5.75 -0.5625
nan nan
5.75 0.5625
5.75 0.84375
nan nan
5.890625 0.703125
5.75 0.84375
nan nan
5.890625 0.703125
5.75 0.5625
nan nan
5.1875 0
4.90625 0
nan nan
5.046875 0.140625
4.90625 0
nan nan
5.046875 0.140625
5.1875 0
nan nan
6.3125 0
6.59375 0
nan nan
6.453125 -0.140625
6.59375 0
nan nan
6.453125 -0.140625
6.3125 0
nan nan
7.4375 -2.25
7.15625 -2.25
nan nan
7.296875 -2.109375
7.15625 -2.25
nan nan
7.296875 -2.109375
7.4375 -2.25
nan nan
4.0625 2.25
4.34375 2.25
nan nan
4.203125 2.109375
4.34375 2.25
nan nan
4.203125 2.109375
4.0625 2.25
nan nan
3.5 -1.6875
3.5 -1.40625
nan nan
3.640625 -1.546875
3.5 -1.40625
nan nan
3.640625 -1.546875
3.5 -1.6875
nan nan
8 1.6875
8 1.40625
nan nan
7.859375 1.546875
8 1.40625
nan nan
7.859375 1.546875
8 1.6875
nan nan
5.1875 -2.25
4.90625 -2.25
nan nan
5.046875 -2.109375
4.90625 -2.25
nan nan
5.046875 -2.109375
5.1875 -2.25
nan nan
6.3125 2.25
6.59375 2.25
nan nan
6.453125 2.109375
6.59375 2.25
nan nan
6.453125 2.109375
6.3125 2.25
nan nan
3.5 0.5625
3.5 0.84375
nan nan
3.640625 0.703125
3.5 0.84375
nan nan
3.640625 0.703125
3.5 0.5625
nan nan
8 -0.5625
8 -0.84375
nan nan
7.859375 -0.703125
8 -0.84375
nan nan
7.859375 -0.703125
8 -0.5625
nan nan
5.75 -1.6875
5.75 -1.40625
nan nan
5.890625 -1.546875
5.75 -1.40625
nan nan
5.890625 -1.546875
5.75 -1.6875
nan nan
5.75 1.6875
5.75 1.40625
nan nan
5.609375 1.546875
5.75 1.40625
nan nan
5.609375 1.546875
5.75 1.6875
nan nan
4.0625 0
4.34375 0
nan nan
4.203125 -0.140625
4.34375 0
nan nan
4.203125 -0.140625
4.0625 0
nan nan
7.4375 0
7.15625 0
nan nan
7.296875 0.140625
7.15625 0
nan nan
7.296875 0.140625
7.4375 0
nan nan
5.75 -1.6875
5.75 -1.96875
nan nan
5.609375 -1.828125
5.75 -1.96875
nan nan
5.609375 -1.828125
5.75 -1.6875
nan nan
5.75 1.6875
5.75 1.96875
nan nan
5.890625 1.828125
5.75 1.96875
nan nan
5.890625 1.828125
5.75 1.6875
nan nan
4.0625 0
3.78125 0
nan nan
3.921875 0.140625
3.78125 0
nan nan
3.921875 0.140625
4.0625 0
nan nan
7.4375 0
7.71875 0
nan nan
7.578125 -0.140625
7.71875 0
nan nan
7.578125 -0.140625
7.4375 0
nan nan
6.3125 -2.25
6.03125 -2.25
nan nan
6.171875 -2.109375
6.03125 -2.25
nan nan
6.171875 -2.109375
6.3125 -2.25
nan nan
5.1875 2.25
5.46875 2.25
nan nan
5.328125 2.109375
5.46875 2.25
nan nan
5.328125 2.109375
5.1875 2.25
nan nan
3.5 -0.5625
3.5 -0.28125
nan nan
3.640625 -0.421875
3.5 -0.28125
nan nan
3.640625 -0.421875
3.5 -0.5625
nan nan
8 0.5625
8 0.28125
nan nan
7.859375 0.421875
8 0.28125
nan nan
7.859375 0.421875
8 0.5625
nan nan
4.0625 -2.25
3.78125 -2.25
nan nan
3.921875 -2.109375
3.78125 -2.25
nan nan
3.921875 -2.109375
4.0625 -2.25
nan nan
7.4375 2.25
7.71875 2.25
nan nan
7.578125 2.109375
7.71875 2.25
nan nan
7.578125 2.109375
7.4375 2.25
nan nan
3.5 1.6875
3.5 1.96875
nan nan
3.640625 1.828125
3.5 1.96875
nan nan
3.640625 1.828125
3.5 1.6875
nan nan
8 -1.6875
8 -1.96875
nan nan
7.859375 -1.828125
8 -1.96875
nan nan
7.859375 -1.828125
8 -1.6875
nan nan
5.75 -0.5625
5.75 -0.28125
nan nan
5.890625 -0.421875
5.75 -0.28125
nan nan
5.890625 -0.421875
5.75 -0.5625
nan nan
5.75 0.5625
5.75 0.28125
nan nan
5.609375 0.421875
5.75 0.28125
nan nan
5.609375 0.421875
5.75 0.5625
nan nan
5.1875 0
5.46875 0
nan nan
5.328125 -0.140625
5.46875 0
nan nan
5.328125 -0.140625
5.1875 0
nan nan
6.3125 0
6.03125 0
nan nan
6.171875 0.140625
6.03125 0
nan nan
6.171875 0.140625
6.3125 0
nan nan
5.1875 -1.125
4.90625 -1.125
nan nan
5.046875 -0.984375
4.90625 -1.125
nan nan
5.046875 -0.984375
5.1875 -1.125
nan nan
6.3125 1.125
6.59375 1.125
nan nan
6.453125 0.984375
6.59375 1.125
nan nan
6.453125 0.984375
6.3125 1.125
nan nan
4.625 0.5625
4.625 0.84375
nan nan
4.765625 0.703125
4.625 0.84375
nan nan
4.765625 0.703125
4.625 0.5625
nan nan
6.875 -0.5625
6.875 -0.84375
nan nan
6.734375 -0.703125
6.875 -0.84375
nan nan
6.734375 -0.703125
6.875 -0.5625
nan nan
6.875 -1.6875
6.875 -1.40625
nan nan
7.015625 -1.546875
6.875 -1.40625
nan nan
7.015625 -1.546875
6.875 -1.6875
nan nan
4.625 1.6875
4.625 1.40625
nan nan
4.484375 1.546875
4.625 1.40625
nan nan
4.484375 1.546875
4.625 1.6875
nan nan
4.0625 -1.125
4.34375 -1.125
nan nan
4.203125 -1.265625
4.34375 -1.125
nan nan
4.203125 -1.265625
4.0625 -1.125
nan nan
7.4375 1.125
7.15625 1.125
nan nan
7.296875 1.265625
7.15625 1.125
nan nan
7.296875 1.265625
7.4375 1.125
nan nan
4.625 -1.6875
4.625 -1.40625
nan nan
4.765625 -1.546875
4.625 -1.40625
nan nan
4.765625 -1.546875
4.625 -1.6875
nan nan
6.875 1.6875
6.875 1.40625
nan nan
6.734375 1.546875
6.875 1.40625
nan nan
6.734375 1.546875
6.875 1.6875
nan nan
4.0625 1.125
4.34375 1.125
nan nan
4.203125 0.984375
4.34375 1.125
nan nan
4.203125 0.984375
4.0625 1.125
nan nan
7.4375 -1.125
7.15625 -1.125
nan nan
7.296875 -0.984375
7.15625 -1.125
nan nan
7.296875 -0.984375
7.4375 -1.125
nan nan
6.3125 -1.125
6.59375 -1.125
nan nan
6.453125 -1.265625
6.59375 -1.125
nan nan
6.453125 -1.265625
6.3125 -1.125
nan nan
5.1875 1.125
4.90625 1.125
nan nan
5.046875 1.265625
4.90625 1.125
nan nan
5.046875 1.265625
5.1875 1.125
nan nan
4.625 -0.5625
4.625 -0.84375
nan nan
4.484375 -0.703125
4.625 -0.84375
nan nan
4.484375 -0.703125
4.625 -0.5625
nan nan
6.875 0.5625
6.875 0.84375
nan nan
7.015625 0.703125
6.875 0.84375
nan nan
7.015625 0.703125
6.875 0.5625
nan nan
5.1875 -1.125
5.1875 -1.40625
nan nan
5.046875 -1.265625
5.1875 -1.40625
nan nan
5.046875 -1.265625
5.1875 -1.125
nan nan
6.3125 1.125
6.3125 1.40625
nan nan
6.453125 1.265625
6.3125 1.40625
nan nan
6.453125 1.265625
6.3125 1.125
nan nan
4.625 0.5625
4.34375 0.5625
nan nan
4.484375 0.703125
4.34375 0.5625
nan nan
4.484375 0.703125
4.625 0.5625
nan nan
6.875 -0.5625
7.15625 -0.5625
nan nan
7.015625 -0.703125
7.15625 -0.5625
nan nan
7.015625 -0.703125
6.875 -0.5625
nan nan
6.875 -1.6875
6.59375 -1.6875
nan nan
6.734375 -1.546875
6.59375 -1.6875
nan nan
6.734375 -1.546875
6.875 -1.6875
nan nan
4.625 1.6875
4.90625 1.6875
nan nan
4.765625 1.546875
4.90625 1.6875
nan nan
4.765625 1.546875
4.625 1.6875
nan nan
4.0625 -1.125
4.0625 -0.84375
nan nan
4.203125 -0.984375
4.0625 -0.84375
nan nan
4.203125 -0.984375
4.0625 -1.125
nan nan
7.4375 1.125
7.4375 0.84375
nan nan
7.296875 0.984375
7.4375 0.84375
nan nan
7.296875 0.984375
7.4375 1.125
nan nan
4.625 -1.6875
4.34375 -1.6875
nan nan
4.484375 -1.546875
4.34375 -1.6875
nan nan
4.484375 -1.546875
4.625 -1.6875
nan nan
6.875 1.6875
7.15625 1.6875
nan nan
7.015625 1.546875
7.15625 1.6875
nan nan
7.015625 1.546875
6.875 1.6875
nan nan
4.0625 1.125
4.0625 1.40625
nan nan
4.203125 1.265625
4.0625 1.40625
nan nan
4.203125 1.265625
4.0625 1.125
nan nan
7.4375 -1.125
7.4375 -1.40625
nan nan
7.296875 -1.265625
7.4375 -1.40625
nan nan
7.296875 -1.265625
7.4375 -1.125
nan nan
6.3125 -1.125
6.3125 -0.84375
nan nan
6.453125 -0.984375
6.3125 -0.84375
nan nan
6.453125 -0.984375
6.3125 -1.125
nan nan
5.1875 1.125
5.1875 0.84375
nan nan
5.046875 0.984375
5.1875 0.84375
nan nan
5.046875 0.984375
5.1875 1.125
nan nan
4.625 -0.5625
4.90625 -0.5625
nan nan
4.765625 -0.703125
4.90625 -0.5625
nan nan
4.765625 -0.703125
4.625 -0.5625
nan nan
6.875 0.5625
6.59375 0.5625
nan nan
6.734375 0.703125
6.59375 0.5625
nan nan
6.734375 0.703125
6.875 0.5625
nan nan
5.75 -0.5625
5.46875 -0.5625
nan nan
5.609375 -0.421875
5.46875 -0.5625
nan nan
5.609375 -0.421875
5.75 -0.5625
nan nan
5.75 0.5625
6.03125 0.5625
nan nan
5.890625 0.421875
6.03125 0.5625
nan nan
5.890625 0.421875
5.75 0.5625
nan nan
5.1875 -1.56125112837913e-17
5.1875 0.28125
nan nan
5.328125 0.140625
5.1875 0.28125
nan nan
5.328125 0.140625
5.1875 -1.56125112837913e-17
nan nan
6.3125 1.56125112837913e-17
6.3125 -0.28125
nan nan
6.171875 -0.140625
6.3125 -0.28125
nan nan
6.171875 -0.140625
6.3125 1.56125112837913e-17
nan nan
7.4375 -2.25
7.4375 -1.96875
nan nan
7.578125 -2.109375
7.4375 -1.96875
nan nan
7.578125 -2.109375
7.4375 -2.25
nan nan
4.0625 2.25
4.0625 1.96875
nan nan
3.921875 2.109375
4.0625 1.96875
nan nan
3.921875 2.109375
4.0625 2.25
nan nan
3.5 -1.6875
3.78125 -1.6875
nan nan
3.640625 -1.828125
3.78125 -1.6875
nan nan
3.640625 -1.828125
3.5 -1.6875
nan nan
8 1.6875
7.71875 1.6875
nan nan
7.859375 1.828125
7.71875 1.6875
nan nan
7.859375 1.828125
8 1.6875
nan nan
5.1875 -2.25
5.1875 -1.96875
nan nan
5.328125 -2.109375
5.1875 -1.96875
nan nan
5.328125 -2.109375
5.1875 -2.25
nan nan
6.3125 2.25
6.3125 1.96875
nan nan
6.171875 2.109375
6.3125 1.96875
nan nan
6.171875 2.109375
6.3125 2.25
nan nan
3.5 0.5625
3.78125 0.5625
nan nan
3.640625 0.421875
3.78125 0.5625
nan nan
3.640625 0.421875
3.5 0.5625
nan nan
8 -0.5625
7.71875 -0.5625
nan nan
7.859375 -0.421875
7.71875 -0.5625
nan nan
7.859375 -0.421875
8 -0.5625
nan nan
5.75 -1.6875
6.03125 -1.6875
nan nan
5.890625 -1.828125
6.03125 -1.6875
nan nan
5.890625 -1.828125
5.75 -1.6875
nan nan
5.75 1.6875
5.46875 1.6875
nan nan
5.609375 1.828125
5.46875 1.6875
nan nan
5.609375 1.828125
5.75 1.6875
nan nan
4.0625 1.56125112837913e-17
4.0625 -0.28125
nan nan
3.921875 -0.140625
4.0625 -0.28125
nan nan
3.921875 -0.140625
4.0625 1.56125112837913e-17
nan nan
7.4375 -1.56125112837913e-17
7.4375 0.28125
nan nan
7.578125 0.140625
7.4375 0.28125
nan nan
7.578125 0.140625
7.4375 -1.56125112837913e-17
nan nan
5.75 -1.6875
5.46875 -1.6875
nan nan
5.609375 -1.546875
5.46875 -1.6875
nan nan
5.609375 -1.546875
5.75 -1.6875
nan nan
5.75 1.6875
6.03125 1.6875
nan nan
5.890625 1.546875
6.03125 1.6875
nan nan
5.890625 1.546875
5.75 1.6875
nan nan
4.0625 -1.56125112837913e-17
4.0625 0.28125
nan nan
4.203125 0.140625
4.0625 0.28125
nan nan
4.203125 0.140625
4.0625 -1.56125112837913e-17
nan nan
7.4375 1.56125112837913e-17
7.4375 -0.28125
nan nan
7.296875 -0.140625
7.4375 -0.28125
nan nan
7.296875 -0.140625
7.4375 1.56125112837913e-17
nan nan
6.3125 -2.25
6.3125 -1.96875
nan nan
6.453125 -2.109375
6.3125 -1.96875
nan nan
6.453125 -2.109375
6.3125 -2.25
nan nan
5.1875 2.25
5.1875 1.96875
nan nan
5.046875 2.109375
5.1875 1.96875
nan nan
5.046875 2.109375
5.1875 2.25
nan nan
3.5 -0.5625
3.78125 -0.5625
nan nan
3.640625 -0.703125
3.78125 -0.5625
nan nan
3.640625 -0.703125
3.5 -0.5625
nan nan
8 0.5625
7.71875 0.5625
nan nan
7.859375 0.703125
7.71875 0.5625
nan nan
7.859375 0.703125
8 0.5625
nan nan
4.0625 -2.25
4.0625 -1.96875
nan nan
4.203125 -2.109375
4.0625 -1.96875
nan nan
4.203125 -2.109375
4.0625 -2.25
nan nan
7.4375 2.25
7.4375 1.96875
nan nan
7.296875 2.109375
7.4375 1.96875
nan nan
7.296875 2.109375
7.4375 2.25
nan nan
3.5 1.6875
3.78125 1.6875
nan nan
3.640625 1.546875
3.78125 1.6875
nan nan
3.640625 1.546875
3.5 1.6875
nan nan
8 -1.6875
7.71875 -1.6875
nan nan
7.859375 -1.546875
7.71875 -1.6875
nan nan
7.859375 -1.546875
8 -1.6875
nan nan
5.75 -0.5625
6.03125 -0.5625
nan nan
5.890625 -0.703125
6.03125 -0.5625
nan nan
5.890625 -0.703125
5.75 -0.5625
nan nan
5.75 0.5625
5.46875 0.5625
nan nan
5.609375 0.703125
5.46875 0.5625
nan nan
5.609375 0.703125
5.75 0.5625
nan nan
5.1875 1.56125112837913e-17
5.1875 -0.28125
nan nan
5.046875 -0.140625
5.1875 -0.28125
nan nan
5.046875 -0.140625
5.1875 1.56125112837913e-17
nan nan
6.3125 -1.56125112837913e-17
6.3125 0.28125
nan nan
6.453125 0.140625
6.3125 0.28125
nan nan
6.453125 0.140625
6.3125 -1.56125112837913e-17
nan nan
5.1875 -1.125
5.1875 -0.84375
nan nan
5.328125 -0.984375
5.1875 -0.84375
nan nan
5.328125 -0.984375
5.1875 -1.125
nan nan
6.3125 1.125
6.3125 0.84375
nan nan
6.171875 0.984375
6.3125 0.84375
nan nan
6.171875 0.984375
6.3125 1.125
nan nan
4.625 0.5625
4.90625 0.5625
nan nan
4.765625 0.421875
4.90625 0.5625
nan nan
4.765625 0.421875
4.625 0.5625
nan nan
6.875 -0.5625
6.59375 -0.5625
nan nan
6.734375 -0.421875
6.59375 -0.5625
nan nan
6.734375 -0.421875
6.875 -0.5625
nan nan
6.875 -1.6875
7.15625 -1.6875
nan nan
7.015625 -1.828125
7.15625 -1.6875
nan nan
7.015625 -1.828125
6.875 -1.6875
nan nan
4.625 1.6875
4.34375 1.6875
nan nan
4.484375 1.828125
4.34375 1.6875
nan nan
4.484375 1.828125
4.625 1.6875
nan nan
4.0625 -1.125
4.0625 -1.40625
nan nan
3.921875 -1.265625
4.0625 -1.40625
nan nan
3.921875 -1.265625
4.0625 -1.125
nan nan
7.4375 1.125
7.4375 1.40625
nan nan
7.578125 1.265625
7.4375 1.40625
nan nan
7.578125 1.265625
7.4375 1.125
nan nan
4.625 -1.6875
4.90625 -1.6875
nan nan
4.765625 -1.828125
4.90625 -1.6875
nan nan
4.765625 -1.828125
4.625 -1.6875
nan nan
6.875 1.6875
6.59375 1.6875
nan nan
6.734375 1.828125
6.59375 1.6875
nan nan
6.734375 1.828125
6.875 1.6875
nan nan
4.0625 1.125
4.0625 0.84375
nan nan
3.921875 0.984375
4.0625 0.84375
nan nan
3.921875 0.984375
4.0625 1.125
nan nan
7.4375 -1.125
7.4375 -0.84375
nan nan
7.578125 -0.984375
7.4375 -0.84375
nan nan
7.578125 -0.984375
7.4375 -1.125
nan nan
6.3125 -1.125
6.3125 -1.40625
nan nan
6.171875 -1.265625
6.3125 -1.40625
nan nan
6.171875 -1.265625
6.3125 -1.125
nan nan
5.1875 1.125
5.1875 1.40625
nan nan
5.328125 1.265625
5.1875 1.40625
nan nan
5.328125 1.265625
5.1875 1.125
nan nan
4.625 -0.5625
4.34375 -0.5625
nan nan
4.484375 -0.421875
4.34375 -0.5625
nan nan
4.484375 -0.421875
4.625 -0.5625
nan nan
6.875 0.5625
7.15625 0.5625
nan nan
7.015625 0.421875
7.15625 0.5625
nan nan
7.015625 0.421875
6.875 0.5625
nan nan
5.1875 -1.40625
5.1875 -1.125
nan nan
5.328125 -1.265625
5.1875 -1.125
nan nan
5.328125 -1.265625
5.1875 -1.40625
nan nan
6.3125 1.40625
6.3125 1.125
nan nan
6.171875 1.265625
6.3125 1.125
nan nan
6.171875 1.265625
6.3125 1.40625
nan nan
4.34375 0.5625
4.625 0.5625
nan nan
4.484375 0.421875
4.625 0.5625
nan nan
4.484375 0.421875
4.34375 0.5625
nan nan
7.15625 -0.5625
6.875 -0.5625
nan nan
7.015625 -0.421875
6.875 -0.5625
nan nan
7.015625 -0.421875
7.15625 -0.5625
nan nan
6.59375 -1.6875
6.875 -1.6875
nan nan
6.734375 -1.828125
6.875 -1.6875
nan nan
6.734375 -1.828125
6.59375 -1.6875
nan nan
4.90625 1.6875
4.625 1.6875
nan nan
4.765625 1.828125
4.625 1.6875
nan nan
4.765625 1.828125
4.90625 1.6875
nan nan
4.0625 -0.84375
4.0625 -1.125
nan nan
3.921875 -0.984375
4.0625 -1.125
nan nan
3.921875 -0.984375
4.0625 -0.84375
nan nan
7.4375 0.84375
7.4375 1.125
nan nan
7.578125 0.984375
7.4375 1.125
nan nan
7.578125 0.984375
7.4375 0.84375
nan nan
4.34375 -1.6875
4.625 -1.6875
nan nan
4.484375 -1.828125
4.625 -1.6875
nan nan
4.484375 -1.828125
4.34375 -1.6875
nan nan
7.15625 1.6875
6.875 1.6875
nan nan
7.015625 1.828125
6.875 1.6875
nan nan
7.015625 1.828125
7.15625 1.6875
nan nan
4.0625 1.40625
4.0625 1.125
nan nan
3.921875 1.265625
4.0625 1.125
nan nan
3.921875 1.265625
4.0625 1.40625
nan nan
7.4375 -1.40625
7.4375 -1.125
nan nan
7.578125 -1.265625
7.4375 -1.125
nan nan
7.578125 -1.265625
7.4375 -1.40625
nan nan
6.3125 -0.84375
6.3125 -1.125
nan nan
6.171875 -0.984375
6.3125 -1.125
nan nan
6.171875 -0.984375
6.3125 -0.84375
nan nan
5.1875 0.84375
5.1875 1.125
nan nan
5.328125 0.984375
5.1875 1.125
nan nan
5.328125 0.984375
5.1875 0.84375
nan nan
4.90625 -0.5625
4.625 -0.5625
nan nan
4.765625 -0.421875
4.625 -0.5625
nan nan
4.765625 -0.421875
4.90625 -0.5625
nan nan
6.59375 0.5625
6.875 0.5625
nan nan
6.734375 0.421875
6.875 0.5625
nan nan
6.734375 0.421875
6.59375 0.5625
nan nan
5.46875 -0.5625
5.75 -0.5625
nan nan
5.609375 -0.703125
5.75 -0.5625
nan nan
5.609375 -0.703125
5.46875 -0.5625
nan nan
6.03125 0.5625
5.75 0.5625
nan nan
5.890625 0.703125
5.75 0.5625
nan nan
5.890625 0.703125
6.03125 0.5625
nan nan
5.1875 0.28125
5.1875 0
nan nan
5.046875 0.140625
5.1875 0
nan nan
5.046875 0.140625
5.1875 0.28125
nan nan
6.3125 -0.28125
6.3125 0
nan nan
6.453125 -0.140625
6.3125 0
nan nan
6.453125 -0.140625
6.3125 -0.28125
nan nan
7.4375 -1.96875
7.4375 -2.25
nan nan
7.296875 -2.109375
7.4375 -2.25
nan nan
7.296875 -2.109375
7.4375 -1.96875
nan nan
4.0625 1.96875
4.0625 2.25
nan nan
4.203125 2.109375
4.0625 2.25
nan nan
4.203125 2.109375
4.0625 1.96875
nan nan
3.78125 -1.6875
3.5 -1.6875
nan nan
3.640625 -1.546875
3.5 -1.6875
nan nan
3.640625 -1.546875
3.78125 -1.6875
nan nan
7.71875 1.6875
8 1.6875
nan nan
7.859375 1.546875
8 1.6875
nan nan
7.859375 1.546875
7.71875 1.6875
nan nan
5.1875 -1.96875
5.1875 -2.25
nan nan
5.046875 -2.109375
5.1875 -2.25
nan nan
5.046875 -2.109375
5.1875 -1.96875
nan nan
6.3125 1.96875
6.3125 2.25
nan nan
6.453125 2.109375
6.3125 2.25
nan nan
6.453125 2.109375
6.3125 1.96875
nan nan
3.78125 0.5625
3.5 0.5625
nan nan
3.640625 0.703125
3.5 0.5625
nan nan
3.640625 0.703125
3.78125 0.5625
nan nan
7.71875 -0.5625
8 -0.5625
nan nan
7.859375 -0.703125
8 -0.5625
nan nan
7.859375 -0.703125
7.71875 -0.5625
nan nan
6.03125 -1.6875
5.75 -1.6875
nan nan
5.890625 -1.546875
5.75 -1.6875
nan nan
5.890625 -1.546875
6.03125 -1.6875
nan nan
5.46875 1.6875
5.75 1.6875
nan nan
5.609375 1.546875
5.75 1.6875
nan nan
5.609375 1.546875
5.46875 1.6875
nan nan
4.0625 -0.28125
4.0625 0
nan nan
4.203125 -0.140625
4.0625 0
nan nan
4.203125 -0.140625
4.0625 -0.28125
nan nan
7.4375 0.28125
7.4375 0
nan nan
7.296875 0.140625
7.4375 0
nan nan
7.296875 0.140625
7.4375 0.28125
nan nan
5.46875 -1.6875
5.75 -1.6875
nan nan
5.609375 -1.828125
5.75 -1.6875
nan nan
5.609375 -1.828125
5.46875 -1.6875
nan nan
6.03125 1.6875
5.75 1.6875
nan nan
5.890625 1.828125
5.75 1.6875
nan nan
5.890625 1.828125
6.03125 1.6875
nan nan
4.0625 0.28125
4.0625 0
nan nan
3.921875 0.140625
4.0625 0
nan nan
3.921875 0.140625
4.0625 0.28125
nan nan
7.4375 -0.28125
7.4375 0
nan nan
7.578125 -0.140625
7.4375 0
nan nan
7.578125 -0.140625
7.4375 -0.28125
nan nan
6.3125 -1.96875
6.3125 -2.25
nan nan
6.171875 -2.109375
6.3125 -2.25
nan nan
6.171875 -2.109375
6.3125 -1.96875
nan nan
5.1875 1.96875
5.1875 2.25
nan nan
5.328125 2.109375
5.1875 2.25
nan nan
5.328125 2.109375
5.1875 1.96875
nan nan
3.78125 -0.5625
3.5 -0.5625
nan nan
3.640625 -0.421875
3.5 -0.5625
nan nan
3.640625 -0.421875
3.78125 -0.5625
nan nan
7.71875 0.5625
8 0.5625
nan nan
7.859375 0.421875
8 0.5625
nan nan
7.859375 0.421875
7.71875 0.5625
nan nan
4.0625 -1.96875
4.0625 -2.25
nan nan
3.921875 -2.109375
4.0625 -2.25
nan nan
3.921875 -2.109375
4.0625 -1.96875
nan nan
7.4375 1.96875
7.4375 2.25
nan nan
7.578125 2.109375
7.4375 2.25
nan nan
7.578125 2.109375
7.4375 1.96875
nan nan
3.78125 1.6875
3.5 1.6875
nan nan
3.640625 1.828125
3.5 1.6875
nan nan
3.640625 1.828125
3.78125 1.6875
nan nan
7.71875 -1.6875
8 -1.6875
nan nan
7.859375 -1.828125
8 -1.6875
nan nan
7.859375 -1.828125
7.71875 -1.6875
nan nan
6.03125 -0.5625
5.75 -0.5625
nan nan
5.890625 -0.421875
5.75 -0.5625
nan nan
5.890625 -0.421875
6.03125 -0.5625
nan nan
5.46875 0.5625
5.75 0.5625
nan nan
5.609375 0.421875
5.75 0.5625
nan nan
5.609375 0.421875
5.46875 0.5625
nan nan
5.1875 -0.28125
5.1875 0
nan nan
5.328125 -0.140625
5.1875 0
nan nan
5.328125 -0.140625
5.1875 -0.28125
nan nan
6.3125 0.28125
6.3125 0
nan nan
6.171875 0.140625
6.3125 0
nan nan
6.171875 0.140625
6.3125 0.28125
nan nan
5.1875 -0.84375
5.1875 -1.125
nan nan
5.046875 -0.984375
5.1875 -1.125
nan nan
5.046875 -0.984375
5.1875 -0.84375
nan nan
6.3125 0.84375
6.3125 1.125
nan nan
6.453125 0.984375
6.3125 1.125
nan nan
6.453125 0.984375
6.3125 0.84375
nan nan
4.90625 0.5625
4.625 0.5625
nan nan
4.765625 0.703125
4.625 0.5625
nan nan
4.765625 0.703125
4.90625 0.5625
nan nan
6.59375 -0.5625
6.875 -0.5625
nan nan
6.734375 -0.703125
6.875 -0.5625
nan nan
6.734375 -0.703125
6.59375 -0.5625
nan nan
7.15625 -1.6875
6.875 -1.6875
nan nan
7.015625 -1.546875
6.875 -1.6875
nan nan
7.015625 -1.546875
7.15625 -1.6875
nan nan
4.34375 1.6875
4.625 1.6875
nan nan
4.484375 1.546875
4.625 1.6875
nan nan
4.484375 1.546875
4.34375 1.6875
nan nan
4.0625 -1.40625
4.0625 -1.125
nan nan
4.203125 -1.265625
4.0625 -1.125
nan nan
4.203125 -1.265625
4.0625 -1.40625
nan nan
7.4375 1.40625
7.4375 1.125
nan nan
7.296875 1.265625
7.4375 1.125
nan nan
7.296875 1.265625
7.4375 1.40625
nan nan
4.90625 -1.6875
4.625 -1.6875
nan nan
4.765625 -1.546875
4.625 -1.6875
nan nan
4.765625 -1.546875
4.90625 -1.6875
nan nan
6.59375 1.6875
6.875 1.6875
nan nan
6.734375 1.546875
6.875 1.6875
nan nan
6.734375 1.546875
6.59375 1.6875
nan nan
4.0625 0.84375
4.0625 1.125
nan nan
4.203125 0.984375
4.0625 1.125
nan nan
4.203125 0.984375
4.0625 0.84375
nan nan
7.4375 -0.84375
7.4375 -1.125
nan nan
7.296875 -0.984375
7.4375 -1.125
nan nan
7.296875 -0.984375
7.4375 -0.84375
nan nan
6.3125 -1.40625
6.3125 -1.125
nan nan
6.453125 -1.265625
6.3125 -1.125
nan nan
6.453125 -1.265625
6.3125 -1.40625
nan nan
5.1875 1.40625
5.1875 1.125
nan nan
5.046875 1.265625
5.1875 1.125
nan nan
5.046875 1.265625
5.1875 1.40625
nan nan
4.34375 -0.5625
4.625 -0.5625
nan nan
4.484375 -0.703125
4.625 -0.5625
nan nan
4.484375 -0.703125
4.34375 -0.5625
nan nan
7.15625 0.5625
6.875 0.5625
nan nan
7.015625 0.703125
6.875 0.5625
nan nan
7.015625 0.703125
7.15625 0.5625
nan nan
4.90625 -1.125
5.1875 -1.125
nan nan
5.046875 -1.265625
5.1875 -1.125
nan nan
5.046875 -1.265625
4.90625 -1.125
nan nan
6.59375 1.125
6.3125 1.125
nan nan
6.453125 1.265625
6.3125 1.125
nan nan
6.453125 1.265625
6.59375 1.125
nan nan
4.625 0.84375
4.625 0.5625
nan nan
4.484375 0.703125
4.625 0.5625
nan nan
4.484375 0.703125
4.625 0.84375
nan nan
6.875 -0.84375
6.875 -0.5625
nan nan
7.015625 -0.703125
6.875 -0.5625
nan nan
7.015625 -0.703125
6.875 -0.84375
nan nan
6.875 -1.40625
6.875 -1.6875
nan nan
6.734375 -1.546875
6.875 -1.6875
nan nan
6.734375 -1.546875
6.875 -1.40625
nan nan
4.625 1.40625
4.625 1.6875
nan nan
4.765625 1.546875
4.625 1.6875
nan nan
4.765625 1.546875
4.625 1.40625
nan nan
4.34375 -1.125
4.0625 -1.125
nan nan
4.203125 -0.984375
4.0625 -1.125
nan nan
4.203125 -0.984375
4.34375 -1.125
nan nan
7.15625 1.125
7.4375 1.125
nan nan
7.296875 0.984375
7.4375 1.125
nan nan
7.296875 0.984375
7.15625 1.125
nan nan
4.625 -1.40625
4.625 -1.6875
nan nan
4.484375 -1.546875
4.625 -1.6875
nan nan
4.484375 -1.546875
4.625 -1.40625
nan nan
6.875 1.40625
6.875 1.6875
nan nan
7.015625 1.546875
6.875 1.6875
nan nan
7.015625 1.546875
6.875 1.40625
nan nan
4.34375 1.125
4.0625 1.125
nan nan
4.203125 1.265625
4.0625 1.125
nan nan
4.203125 1.265625
4.34375 1.125
nan nan
7.15625 -1.125
7.4375 -1.125
nan nan
7.296875 -1.265625
7.4375 -1.125
nan nan
7.296875 -1.265625
7.15625 -1.125
nan nan
6.59375 -1.125
6.3125 -1.125
nan nan
6.453125 -0.984375
6.3125 -1.125
nan nan
6.453125 -0.984375
6.59375 -1.125
nan nan
4.90625 1.125
5.1875 1.125
nan nan
5.046875 0.984375
5.1875 1.125
nan nan
5.046875 0.984375
4.90625 1.125
nan nan
4.625 -0.84375
4.625 -0.5625
nan nan
4.765625 -0.703125
4.625 -0.5625
nan nan
4.765625 -0.703125
4.625 -0.84375
nan nan
6.875 0.84375
6.875 0.5625
nan nan
6.734375 0.703125
6.875 0.5625
nan nan
6.734375 0.703125
6.875 0.84375
nan nan
5.75 -0.28125
5.75 -0.5625
nan nan
5.609375 -0.421875
5.75 -0.5625
nan nan
5.609375 -0.421875
5.75 -0.28125
nan nan
5.75 0.28125
5.75 0.5625
nan nan
5.890625 0.421875
5.75 0.5625
nan nan
5.890625 0.421875
5.75 0.28125
nan nan
5.46875 0
5.1875 0
nan nan
5.328125 0.140625
5.1875 0
nan nan
5.328125 0.140625
5.46875 0
nan nan
6.03125 0
6.3125 0
nan nan
6.171875 -0.140625
6.3125 0
nan nan
6.171875 -0.140625
6.03125 0
nan nan
7.71875 -2.25
7.4375 -2.25
nan nan
7.578125 -2.109375
7.4375 -2.25
nan nan
7.578125 -2.109375
7.71875 -2.25
nan nan
3.78125 2.25
4.0625 2.25
nan nan
3.921875 2.109375
4.0625 2.25
nan nan
3.921875 2.109375
3.78125 2.25
nan nan
3.5 -1.96875
3.5 -1.6875
nan nan
3.640625 -1.828125
3.5 -1.6875
nan nan
3.640625 -1.828125
3.5 -1.96875
nan nan
8 1.96875
8 1.6875
nan nan
7.859375 1.828125
8 1.6875
nan nan
7.859375 1.828125
8 1.96875
nan nan
5.46875 -2.25
5.1875 -2.25
nan nan
5.328125 -2.109375
5.1875 -2.25
nan nan
5.328125 -2.109375
5.46875 -2.25
nan nan
6.03125 2.25
6.3125 2.25
nan nan
6.171875 2.109375
6.3125 2.25
nan nan
6.171875 2.109375
6.03125 2.25
nan nan
3.5 0.28125
3.5 0.5625
nan nan
3.640625 0.421875
3.5 0.5625
nan nan
3.640625 0.421875
3.5 0.28125
nan nan
8 -0.28125
8 -0.5625
nan nan
7.859375 -0.421875
8 -0.5625
nan nan
7.859375 -0.421875
8 -0.28125
nan nan
5.75 -1.96875
5.75 -1.6875
nan nan
5.890625 -1.828125
5.75 -1.6875
nan nan
5.890625 -1.828125
5.75 -1.96875
nan nan
5.75 1.96875
5.75 1.6875
nan nan
5.609375 1.828125
5.75 1.6875
nan nan
5.609375 1.828125
5.75 1.96875
nan nan
3.78125 0
4.0625 0
nan nan
3.921875 -0.140625
4.0625 0
nan nan
3.921875 -0.140625
3.78125 0
nan nan
7.71875 0
7.4375 0
nan nan
7.578125 0.140625
7.4375 0
nan nan
7.578125 0.140625
7.71875 0
nan nan
5.75 -1.40625
5.75 -1.6875
nan nan
5.609375 -1.546875
5.75 -1.6875
nan nan
5.609375 -1.546875
5.75 -1.40625
nan nan
5.75 1.40625
5.75 1.6875
nan nan
5.890625 1.546875
5.75 1.6875
nan nan
5.890625 1.546875
5.75 1.40625
nan nan
4.34375 0
4.0625 0
nan nan
4.203125 0.140625
4.0625 0
nan nan
4.203125 0.140625
4.34375 0
nan nan
7.15625 0
7.4375 0
nan nan
7.296875 -0.140625
7.4375 0
nan nan
7.296875 -0.140625
7.15625 0
nan nan
6.59375 -2.25
6.3125 -2.25
nan nan
6.453125 -2.109375
6.3125 -2.25
nan nan
6.453125 -2.109375
6.59375 -2.25
nan nan
4.90625 2.25
5.1875 2.25
nan nan
5.046875 2.109375
5.1875 2.25
nan nan
5.046875 2.109375
4.90625 2.25
nan nan
3.5 -0.84375
3.5 -0.5625
nan nan
3.640625 -0.703125
3.5 -0.5625
nan nan
3.640625 -0.703125
3.5 -0.84375
nan nan
8 0.84375
8 0.5625
nan nan
7.859375 0.703125
8 0.5625
nan nan
7.859375 0.703125
8 0.84375
nan nan
4.34375 -2.25
4.0625 -2.25
nan nan
4.203125 -2.109375
4.0625 -2.25
nan nan
4.203125 -2.109375
4.34375 -2.25
nan nan
7.15625 2.25
7.4375 2.25
nan nan
7.296875 2.109375
7.4375 2.25
nan nan
7.296875 2.109375
7.15625 2.25
nan nan
3.5 1.40625
3.5 1.6875
nan nan
3.640625 1.546875
3.5 1.6875
nan nan
3.640625 1.546875
3.5 1.40625
nan nan
8 -1.40625
8 -1.6875
nan nan
7.859375 -1.546875
8 -1.6875
nan nan
7.859375 -1.546875
8 -1.40625
nan nan
5.75 -0.84375
5.75 -0.5625
nan nan
5.890625 -0.703125
5.75 -0.5625
nan nan
5.890625 -0.703125
5.75 -0.84375
nan nan
5.75 0.84375
5.75 0.5625
nan nan
5.609375 0.703125
5.75 0.5625
nan nan
5.609375 0.703125
5.75 0.84375
nan nan
4.90625 0
5.1875 0
nan nan
5.046875 -0.140625
5.1875 0
nan nan
5.046875 -0.140625
4.90625 0
nan nan
6.59375 0
6.3125 0
nan nan
6.453125 0.140625
6.3125 0
nan nan
6.453125 0.140625
6.59375 0
nan nan
5.46875 -1.125
5.1875 -1.125
nan nan
5.328125 -0.984375
5.1875 -1.125
nan nan
5.328125 -0.984375
5.46875 -1.125
nan nan
6.03125 1.125
6.3125 1.125
nan nan
6.171875 0.984375
6.3125 1.125
nan nan
6.171875 0.984375
6.03125 1.125
nan nan
4.625 0.28125
4.625 0.5625
nan nan
4.765625 0.421875
4.625 0.5625
nan nan
4.765625 0.421875
4.625 0.28125
nan nan
6.875 -0.28125
6.875 -0.5625
nan nan
6.734375 -0.421875
6.875 -0.5625
nan nan
6.734375 -0.421875
6.875 -0.28125
nan nan
6.875 -1.96875
6.875 -1.6875
nan nan
7.015625 -1.828125
6.875 -1.6875
nan nan
7.015625 -1.828125
6.875 -1.96875
nan nan
4.625 1.96875
4.625 1.6875
nan nan
4.484375 1.828125
4.625 1.6875
nan nan
4.484375 1.828125
4.625 1.96875
nan nan
3.78125 -1.125
4.0625 -1.125
nan nan
3.921875 -1.265625
4.0625 -1.125
nan nan
3.921875 -1.265625
3.78125 -1.125
nan nan
7.71875 1.125
7.4375 1.125
nan nan
7.578125 1.265625
7.4375 1.125
nan nan
7.578125 1.265625
7.71875 1.125
nan nan
4.625 -1.96875
4.625 -1.6875
nan nan
4.765625 -1.828125
4.625 -1.6875
nan nan
4.765625 -1.828125
4.625 -1.96875
nan nan
6.875 1.96875
6.875 1.6875
nan nan
6.734375 1.828125
6.875 1.6875
nan nan
6.734375 1.828125
6.875 1.96875
nan nan
3.78125 1.125
4.0625 1.125
nan nan
3.921875 0.984375
4.0625 1.125
nan nan
3.921875 0.984375
3.78125 1.125
nan nan
7.71875 -1.125
7.4375 -1.125
nan nan
7.578125 -0.984375
7.4375 -1.125
nan nan
7.578125 -0.984375
7.71875 -1.125
nan nan
6.03125 -1.125
6.3125 -1.125
nan nan
6.171875 -1.265625
6.3125 -1.125
nan nan
6.171875 -1.265625
6.03125 -1.125
nan nan
5.46875 1.125
5.1875 1.125
nan nan
5.328125 1.265625
5.1875 1.125
nan nan
5.328125 1.265625
5.46875 1.125
nan nan
4.625 -0.28125
4.625 -0.5625
nan nan
4.484375 -0.421875
4.625 -0.5625
nan nan
4.484375 -0.421875
4.625 -0.28125
nan nan
6.875 0.28125
6.875 0.5625
nan nan
7.015625 0.421875
6.875 0.5625
nan nan
7.015625 0.421875
6.875 0.28125
nan nan
5.46875 -1.125
5.75 -1.125
nan nan
5.609375 -1.265625
5.75 -1.125
nan nan
5.609375 -1.265625
5.46875 -1.125
nan nan
6.03125 1.125
5.75 1.125
nan nan
5.890625 1.265625
5.75 1.125
nan nan
5.890625 1.265625
6.03125 1.125
nan nan
4.625 0.28125
4.625 0
nan nan
4.484375 0.140625
4.625 0
nan nan
4.484375 0.140625
4.625 0.28125
nan nan
6.875 -0.28125
6.875 0
nan nan
7.015625 -0.140625
6.875 0
nan nan
7.015625 -0.140625
6.875 -0.28125
nan nan
6.875 -1.96875
6.875 -2.25
nan nan
6.734375 -2.109375
6.875 -2.25
nan nan
6.734375 -2.109375
6.875 -1.96875
nan nan
4.625 1.96875
4.625 2.25
nan nan
4.765625 2.109375
4.625 2.25
nan nan
4.765625 2.109375
4.625 1.96875
nan nan
3.78125 -1.125
3.5 -1.125
nan nan
3.640625 -0.984375
3.5 -1.125
nan nan
3.640625 -0.984375
3.78125 -1.125
nan nan
7.71875 1.125
8 1.125
nan nan
7.859375 0.984375
8 1.125
nan nan
7.859375 0.984375
7.71875 1.125
nan nan
4.625 -1.96875
4.625 -2.25
nan nan
4.484375 -2.109375
4.625 -2.25
nan nan
4.484375 -2.109375
4.625 -1.96875
nan nan
6.875 1.96875
6.875 2.25
nan nan
7.015625 2.109375
6.875 2.25
nan nan
7.015625 2.109375
6.875 1.96875
nan nan
3.78125 1.125
3.5 1.125
nan nan
3.640625 1.265625
3.5 1.125
nan nan
3.640625 1.265625
3.78125 1.125
nan nan
7.71875 -1.125
8 -1.125
nan nan
7.859375 -1.265625
8 -1.125
nan nan
7.859375 -1.265625
7.71875 -1.125
nan nan
6.03125 -1.125
5.75 -1.125
nan nan
5.890625 -0.984375
5.75 -1.125
nan nan
5.890625 -0.984375
6.03125 -1.125
nan nan
5.46875 1.125
5.75 1.125
nan nan
5.609375 0.984375
5.75 1.125
nan nan
5.609375 0.984375
5.46875 1.125
nan nan
4.625 -0.28125
4.625 0
nan nan
4.765625 -0.140625
4.625 0
nan nan
4.765625 -0.140625
4.625 -0.28125
nan nan
6.875 0.28125
6.875 0
nan nan
6.734375 0.140625
6.875 0
nan nan
6.734375 0.140625
6.875 0.28125
nan nan
5.75 -0.84375
5.75 -1.125
nan nan
5.609375 -0.984375
5.75 -1.125
nan nan
5.609375 -0.984375
5.75 -0.84375
nan nan
5.75 0.84375
5.75 1.125
nan nan
5.890625 0.984375
5.75 1.125
nan nan
5.890625 0.984375
5.75 0.84375
nan nan
4.90625 0
4.625 0
nan nan
4.765625 0.140625
4.625 0
nan nan
4.765625 0.140625
4.90625 0
nan nan
6.59375 0
6.875 0
nan nan
6.734375 -0.140625
6.875 0
nan nan
6.734375 -0.140625
6.59375 0
nan nan
7.15625 -2.25
6.875 -2.25
nan nan
7.015625 -2.109375
6.875 -2.25
nan nan
7.015625 -2.109375
7.15625 -2.25
nan nan
4.34375 2.25
4.625 2.25
nan nan
4.484375 2.109375
4.625 2.25
nan nan
4.484375 2.109375
4.34375 2.25
nan nan
3.5 -1.40625
3.5 -1.125
nan nan
3.640625 -1.265625
3.5 -1.125
nan nan
3.640625 -1.265625
3.5 -1.40625
nan nan
8 1.40625
8 1.125
nan nan
7.859375 1.265625
8 1.125
nan nan
7.859375 1.265625
8 1.40625
nan nan
4.90625 -2.25
4.625 -2.25
nan nan
4.765625 -2.109375
4.625 -2.25
nan nan
4.765625 -2.109375
4.90625 -2.25
nan nan
6.59375 2.25
6.875 2.25
nan nan
6.734375 2.109375
6.875 2.25
nan nan
6.734375 2.109375
6.59375 2.25
nan nan
3.5 0.84375
3.5 1.125
nan nan
3.640625 0.984375
3.5 1.125
nan nan
3.640625 0.984375
3.5 0.84375
nan nan
8 -0.84375
8 -1.125
nan nan
7.859375 -0.984375
8 -1.125
nan nan
7.859375 -0.984375
8 -0.84375
nan nan
5.75 -1.40625
5.75 -1.125
nan nan
5.890625 -1.265625
5.75 -1.125
nan nan
5.890625 -1.265625
5.75 -1.40625
nan nan
5.75 1.40625
5.75 1.125
nan nan
5.609375 1.265625
5.75 1.125
nan nan
5.609375 1.265625
5.75 1.40625
nan nan
4.34375 0
4.625 0
nan nan
4.484375 -0.140625
4.625 0
nan nan
4.484375 -0.140625
4.34375 0
nan nan
7.15625 0
6.875 0
nan nan
7.015625 0.140625
6.875 0
nan nan
7.015625 0.140625
7.15625 0
nan nan
5.75 -1.96875
5.75 -2.25
nan nan
5.609375 -2.109375
5.75 -2.25
nan nan
5.609375 -2.109375
5.75 -1.96875
nan nan
5.75 1.96875
5.75 2.25
nan nan
5.890625 2.109375
5.75 2.25
nan nan
5.890625 2.109375
5.75 1.96875
nan nan
3.78125 0
3.5 0
nan nan
3.640625 0.140625
3.5 0
nan nan
3.640625 0.140625
3.78125 0
nan nan
7.71875 0
8 0
nan nan
7.859375 -0.140625
8 0
nan nan
7.859375 -0.140625
7.71875 0
nan nan
6.03125 -2.25
5.75 -2.25
nan nan
5.890625 -2.109375
5.75 -2.25
nan nan
5.890625 -2.109375
6.03125 -2.25
nan nan
5.46875 2.25
5.75 2.25
nan nan
5.609375 2.109375
5.75 2.25
nan nan
5.609375 2.109375
5.46875 2.25
nan nan
3.5 -0.28125
3.5 0
nan nan
3.640625 -0.140625
3.5 0
nan nan
3.640625 -0.140625
3.5 -0.28125
nan nan
8 0.28125
8 0
nan nan
7.859375 0.140625
8 0
nan nan
7.859375 0.140625
8 0.28125
nan nan
3.78125 -2.25
3.5 -2.25
nan nan
3.640625 -2.109375
3.5 -2.25
nan nan
3.640625 -2.109375
3.78125 -2.25
nan nan
7.71875 2.25
8 2.25
nan nan
7.859375 2.109375
8 2.25
nan nan
7.859375 2.109375
7.71875 2.25
nan nan
3.5 1.96875
3.5 2.25
nan nan
3.640625 2.109375
3.5 2.25
nan nan
3.640625 2.109375
3.5 1.96875
nan nan
8 -1.96875
8 -2.25
nan nan
7.859375 -2.109375
8 -2.25
nan nan
7.859375 -2.109375
8 -1.96875
nan nan
5.75 -0.28125
5.75 0
nan nan
5.890625 -0.140625
5.75 0
nan nan
5.890625 -0.140625
5.75 -0.28125
nan nan
5.75 0.28125
5.75 0
nan nan
5.609375 0.140625
5.75 0
nan nan
5.609375 0.140625
5.75 0.28125
nan nan
5.46875 0
5.75 0
nan nan
5.609375 -0.140625
5.75 0
nan nan
5.609375 -0.140625
5.46875 0
nan nan
6.03125 0
5.75 0
nan nan
5.890625 0.140625
5.75 0
nan nan
5.890625 0.140625
6.03125 0
nan nan
4.90625 -1.125
4.625 -1.125
nan nan
4.765625 -0.984375
4.625 -1.125
nan nan
4.765625 -0.984375
4.90625 -1.125
nan nan
6.59375 1.125
6.875 1.125
nan nan
6.734375 0.984375
6.875 1.125
nan nan
6.734375 0.984375
6.59375 1.125
nan nan
4.625 0.84375
4.625 1.125
nan nan
4.765625 0.984375
4.625 1.125
nan nan
4.765625 0.984375
4.625 0.84375
nan nan
6.875 -0.84375
6.875 -1.125
nan nan
6.734375 -0.984375
6.875 -1.125
nan nan
6.734375 -0.984375
6.875 -0.84375
nan nan
6.875 -1.40625
6.875 -1.125
nan nan
7.015625 -1.265625
6.875 -1.125
nan nan
7.015625 -1.265625
6.875 -1.40625
nan nan
4.625 1.40625
4.625 1.125
nan nan
4.484375 1.265625
4.625 1.125
nan nan
4.484375 1.265625
4.625 1.40625
nan nan
4.34375 -1.125
4.625 -1.125
nan nan
4.484375 -1.265625
4.625 -1.125
nan nan
4.484375 -1.265625
4.34375 -1.125
nan nan
7.15625 1.125
6.875 1.125
nan nan
7.015625 1.265625
6.875 1.125
nan nan
7.015625 1.265625
7.15625 1.125
nan nan
4.625 -1.40625
4.625 -1.125
nan nan
4.765625 -1.265625
4.625 -1.125
nan nan
4.765625 -1.265625
4.625 -1.40625
nan nan
6.875 1.40625
6.875 1.125
nan nan
6.734375 1.265625
6.875 1.125
nan nan
6.734375 1.265625
6.875 1.40625
nan nan
4.34375 1.125
4.625 1.125
nan nan
4.484375 0.984375
4.625 1.125
nan nan
4.484375 0.984375
4.34375 1.125
nan nan
7.15625 -1.125
6.875 -1.125
nan nan
7.015625 -0.984375
6.875 -1.125
nan nan
7.015625 -0.984375
7.15625 -1.125
nan nan
6.59375 -1.125
6.875 -1.125
nan nan
6.734375 -1.265625
6.875 -1.125
nan nan
6.734375 -1.265625
6.59375 -1.125
nan nan
4.90625 1.125
4.625 1.125
nan nan
4.765625 1.265625
4.625 1.125
nan nan
4.765625 1.265625
4.90625 1.125
nan nan
4.625 -0.84375
4.625 -1.125
nan nan
4.484375 -0.984375
4.625 -1.125
nan nan
4.484375 -0.984375
4.625 -0.84375
nan nan
6.875 0.84375
6.875 1.125
nan nan
7.015625 0.984375
6.875 1.125
nan nan
7.015625 0.984375
6.875 0.84375
nan nan
5.1875 -1.40625
5.1875 -1.6875
nan nan
5.046875 -1.546875
5.1875 -1.6875
nan nan
5.046875 -1.546875
5.1875 -1.40625
nan nan
6.3125 1.40625
6.3125 1.6875
nan nan
6.453125 1.546875
6.3125 1.6875
nan nan
6.453125 1.546875
6.3125 1.40625
nan nan
4.34375 0.5625
4.0625 0.5625
nan nan
4.203125 0.703125
4.0625 0.5625
nan nan
4.203125 0.703125
4.34375 0.5625
nan nan
7.15625 -0.5625
7.4375 -0.5625
nan nan
7.296875 -0.703125
7.4375 -0.5625
nan nan
7.296875 -0.703125
7.15625 -0.5625
nan nan
6.59375 -1.6875
6.3125 -1.6875
nan nan
6.453125 -1.546875
6.3125 -1.6875
nan nan
6.453125 -1.546875
6.59375 -1.6875
nan nan
4.90625 1.6875
5.1875 1.6875
nan nan
5.046875 1.546875
5.1875 1.6875
nan nan
5.046875 1.546875
4.90625 1.6875
nan nan
4.0625 -0.84375
4.0625 -0.5625
nan nan
4.203125 -0.703125
4.0625 -0.5625
nan nan
4.203125 -0.703125
4.0625 -0.84375
nan nan
7.4375 0.84375
7.4375 0.5625
nan nan
7.296875 0.703125
7.4375 0.5625
nan nan
7.296875 0.703125
7.4375 0.84375
nan nan
4.34375 -1.6875
4.0625 -1.6875
nan nan
4.203125 -1.546875
4.0625 -1.6875
nan nan
4.203125 -1.546875
4.34375 -1.6875
nan nan
7.15625 1.6875
7.4375 1.6875
nan nan
7.296875 1.546875
7.4375 1.6875
nan nan
7.296875 1.546875
7.15625 1.6875
nan nan
4.0625 1.40625
4.0625 1.6875
nan nan
4.203125 1.546875
4.0625 1.6875
nan nan
4.203125 1.546875
4.0625 1.40625
nan nan
7.4375 -1.40625
7.4375 -1.6875
nan nan
7.296875 -1.546875
7.4375 -1.6875
nan nan
7.296875 -1.546875
7.4375 -1.40625
nan nan
6.3125 -0.84375
6.3125 -0.5625
nan nan
6.453125 -0.703125
6.3125 -0.5625
nan nan
6.453125 -0.703125
6.3125 -0.84375
nan nan
5.1875 0.84375
5.1875 0.5625
nan nan
5.046875 0.703125
5.1875 0.5625
nan nan
5.046875 0.703125
5.1875 0.84375
nan nan
4.90625 -0.5625
5.1875 -0.5625
nan nan
5.046875 -0.703125
5.1875 -0.5625
nan nan
5.046875 -0.703125
4.90625 -0.5625
nan nan
6.59375 0.5625
6.3125 0.5625
nan nan
6.453125 0.703125
6.3125 0.5625
nan nan
6.453125 0.703125
6.59375 0.5625
nan nan
5.46875 -0.5625
5.1875 -0.5625
nan nan
5.328125 -0.421875
5.1875 -0.5625
nan nan
5.328125 -0.421875
5.46875 -0.5625
nan nan
6.03125 0.5625
6.3125 0.5625
nan nan
6.171875 0.421875
6.3125 0.5625
nan nan
6.171875 0.421875
6.03125 0.5625
nan nan
5.1875 0.28125
5.1875 0.5625
nan nan
5.328125 0.421875
5.1875 0.5625
nan nan
5.328125 0.421875
5.1875 0.28125
nan nan
6.3125 -0.28125
6.3125 -0.5625
nan nan
6.171875 -0.421875
6.3125 -0.5625
nan nan
6.171875 -0.421875
6.3125 -0.28125
nan nan
7.4375 -1.96875
7.4375 -1.6875
nan nan
7.578125 -1.828125
7.4375 -1.6875
nan nan
7.578125 -1.828125
7.4375 -1.96875
nan nan
4.0625 1.96875
4.0625 1.6875
nan nan
3.921875 1.828125
4.0625 1.6875
nan nan
3.921875 1.828125
4.0625 1.96875
nan nan
3.78125 -1.6875
4.0625 -1.6875
nan nan
3.921875 -1.828125
4.0625 -1.6875
nan nan
3.921875 -1.828125
3.78125 -1.6875
nan nan
7.71875 1.6875
7.4375 1.6875
nan nan
7.578125 1.828125
7.4375 1.6875
nan nan
7.578125 1.828125
7.71875 1.6875
nan nan
5.1875 -1.96875
5.1875 -1.6875
nan nan
5.328125 -1.828125
5.1875 -1.6875
nan nan
5.328125 -1.828125
5.1875 -1.96875
nan nan
6.3125 1.96875
6.3125 1.6875
nan nan
6.171875 1.828125
6.3125 1.6875
nan nan
6.171875 1.828125
6.3125 1.96875
nan nan
3.78125 0.5625
4.0625 0.5625
nan nan
3.921875 0.421875
4.0625 0.5625
nan nan
3.921875 0.421875
3.78125 0.5625
nan nan
7.71875 -0.5625
7.4375 -0.5625
nan nan
7.578125 -0.421875
7.4375 -0.5625
nan nan
7.578125 -0.421875
7.71875 -0.5625
nan nan
6.03125 -1.6875
6.3125 -1.6875
nan nan
6.171875 -1.828125
6.3125 -1.6875
nan nan
6.171875 -1.828125
6.03125 -1.6875
nan nan
5.46875 1.6875
5.1875 1.6875
nan nan
5.328125 1.828125
5.1875 1.6875
nan nan
5.328125 1.828125
5.46875 1.6875
nan nan
4.0625 -0.28125
4.0625 -0.5625
nan nan
3.921875 -0.421875
4.0625 -0.5625
nan nan
3.921875 -0.421875
4.0625 -0.28125
nan nan
7.4375 0.28125
7.4375 0.5625
nan nan
7.578125 0.421875
7.4375 0.5625
nan nan
7.578125 0.421875
7.4375 0.28125
nan nan
5.46875 -1.6875
5.1875 -1.6875
nan nan
5.328125 -1.546875
5.1875 -1.6875
nan nan
5.328125 -1.546875
5.46875 -1.6875
nan nan
6.03125 1.6875
6.3125 1.6875
nan nan
6.171875 1.546875
6.3125 1.6875
nan nan
6.171875 1.546875
6.03125 1.6875
nan nan
4.0625 0.28125
4.0625 0.5625
nan nan
4.203125 0.421875
4.0625 0.5625
nan nan
4.203125 0.421875
4.0625 0.28125
nan nan
7.4375 -0.28125
7.4375 -0.5625
nan nan
7.296875 -0.421875
7.4375 -0.5625
nan nan
7.296875 -0.421875
7.4375 -0.28125
nan nan
6.3125 -1.96875
6.3125 -1.6875
nan nan
6.453125 -1.828125
6.3125 -1.6875
nan nan
6.453125 -1.828125
6.3125 -1.96875
nan nan
5.1875 1.96875
5.1875 1.6875
nan nan
5.046875 1.828125
5.1875 1.6875
nan nan
5.046875 1.828125
5.1875 1.96875
nan nan
3.78125 -0.5625
4.0625 -0.5625
nan nan
3.921875 -0.703125
4.0625 -0.5625
nan nan
3.921875 -0.703125
3.78125 -0.5625
nan nan
7.71875 0.5625
7.4375 0.5625
nan nan
7.578125 0.703125
7.4375 0.5625
nan nan
7.578125 0.703125
7.71875 0.5625
nan nan
4.0625 -1.96875
4.0625 -1.6875
nan nan
4.203125 -1.828125
4.0625 -1.6875
nan nan
4.203125 -1.828125
4.0625 -1.96875
nan nan
7.4375 1.96875
7.4375 1.6875
nan nan
7.296875 1.828125
7.4375 1.6875
nan nan
7.296875 1.828125
7.4375 1.96875
nan nan
3.78125 1.6875
4.0625 1.6875
nan nan
3.921875 1.546875
4.0625 1.6875
nan nan
3.921875 1.546875
3.78125 1.6875
nan nan
7.71875 -1.6875
7.4375 -1.6875
nan nan
7.578125 -1.546875
7.4375 -1.6875
nan nan
7.578125 -1.546875
7.71875 -1.6875
nan nan
6.03125 -0.5625
6.3125 -0.5625
nan nan
6.171875 -0.703125
6.3125 -0.5625
nan nan
6.171875 -0.703125
6.03125 -0.5625
nan nan
5.46875 0.5625
5.1875 0.5625
nan nan
5.328125 0.703125
5.1875 0.5625
nan nan
5.328125 0.703125
5.46875 0.5625
nan nan
5.1875 -0.28125
5.1875 -0.5625
nan nan
5.046875 -0.421875
5.1875 -0.5625
nan nan
5.046875 -0.421875
5.1875 -0.28125
nan nan
6.3125 0.28125
6.3125 0.5625
nan nan
6.453125 0.421875
6.3125 0.5625
nan nan
6.453125 0.421875
6.3125 0.28125
nan nan
5.1875 -0.84375
5.1875 -0.5625
nan nan
5.328125 -0.703125
5.1875 -0.5625
nan nan
5.328125 -0.703125
5.1875 -0.84375
nan nan
6.3125 0.84375
6.3125 0.5625
nan nan
6.171875 0.703125
6.3125 0.5625
nan nan
6.171875 0.703125
6.3125 0.84375
nan nan
4.90625 0.5625
5.1875 0.5625
nan nan
5.046875 0.421875
5.1875 0.5625
nan nan
5.046875 0.421875
4.90625 0.5625
nan nan
6.59375 -0.5625
6.3125 -0.5625
nan nan
6.453125 -0.421875
6.3125 -0.5625
nan nan
6.453125 -0.421875
6.59375 -0.5625
nan nan
7.15625 -1.6875
7.4375 -1.6875
nan nan
7.296875 -1.828125
7.4375 -1.6875
nan nan
7.296875 -1.828125
7.15625 -1.6875
nan nan
4.34375 1.6875
4.0625 1.6875
nan nan
4.203125 1.828125
4.0625 1.6875
nan nan
4.203125 1.828125
4.34375 1.6875
nan nan
4.0625 -1.40625
4.0625 -1.6875
nan nan
3.921875 -1.546875
4.0625 -1.6875
nan nan
3.921875 -1.546875
4.0625 -1.40625
nan nan
7.4375 1.40625
7.4375 1.6875
nan nan
7.578125 1.546875
7.4375 1.6875
nan nan
7.578125 1.546875
7.4375 1.40625
nan nan
4.90625 -1.6875
5.1875 -1.6875
nan nan
5.046875 -1.828125
5.1875 -1.6875
nan nan
5.046875 -1.828125
4.90625 -1.6875
nan nan
6.59375 1.6875
6.3125 1.6875
nan nan
6.453125 1.828125
6.3125 1.6875
nan nan
6.453125 1.828125
6.59375 1.6875
nan nan
4.0625 0.84375
4.0625 0.5625
nan nan
3.921875 0.703125
4.0625 0.5625
nan nan
3.921875 0.703125
4.0625 0.84375
nan nan
7.4375 -0.84375
7.4375 -0.5625
nan nan
7.578125 -0.703125
7.4375 -0.5625
nan nan
7.578125 -0.703125
7.4375 -0.84375
nan nan
6.3125 -1.40625
6.3125 -1.6875
nan nan
6.171875 -1.546875
6.3125 -1.6875
nan nan
6.171875 -1.546875
6.3125 -1.40625
nan nan
5.1875 1.40625
5.1875 1.6875
nan nan
5.328125 1.546875
5.1875 1.6875
nan nan
5.328125 1.546875
5.1875 1.40625
nan nan
4.34375 -0.5625
4.0625 -0.5625
nan nan
4.203125 -0.421875
4.0625 -0.5625
nan nan
4.203125 -0.421875
4.34375 -0.5625
nan nan
7.15625 0.5625
7.4375 0.5625
nan nan
7.296875 0.421875
7.4375 0.5625
nan nan
7.296875 0.421875
7.15625 0.5625
nan nan
5.1875 -1.40625
5.46875 -1.40625
nan nan
5.328125 -1.546875
5.46875 -1.40625
nan nan
5.328125 -1.546875
5.1875 -1.40625
nan nan
6.3125 1.40625
6.03125 1.40625
nan nan
6.171875 1.546875
6.03125 1.40625
nan nan
6.171875 1.546875
6.3125 1.40625
nan nan
4.34375 0.5625
4.34375 0.28125
nan nan
4.203125 0.421875
4.34375 0.28125
nan nan
4.203125 0.421875
4.34375 0.5625
nan nan
7.15625 -0.5625
7.15625 -0.28125
nan nan
7.296875 -0.421875
7.15625 -0.28125
nan nan
7.296875 -0.421875
7.15625 -0.5625
nan nan
6.59375 -1.6875
6.59375 -1.96875
nan nan
6.453125 -1.828125
6.59375 -1.96875
nan nan
6.453125 -1.828125
6.59375 -1.6875
nan nan
4.90625 1.6875
4.90625 1.96875
nan nan
5.046875 1.828125
4.90625 1.96875
nan nan
5.046875 1.828125
4.90625 1.6875
nan nan
4.0625 -0.84375
3.78125 -0.84375
nan nan
3.921875 -0.703125
3.78125 -0.84375
nan nan
3.921875 -0.703125
4.0625 -0.84375
nan nan
7.4375 0.84375
7.71875 0.84375
nan nan
7.578125 0.703125
7.71875 0.84375
nan nan
7.578125 0.703125
7.4375 0.84375
nan nan
4.34375 -1.6875
4.34375 -1.96875
nan nan
4.203125 -1.828125
4.34375 -1.96875
nan nan
4.203125 -1.828125
4.34375 -1.6875
nan nan
7.15625 1.6875
7.15625 1.96875
nan nan
7.296875 1.828125
7.15625 1.96875
nan nan
7.296875 1.828125
7.15625 1.6875
nan nan
4.0625 1.40625
3.78125 1.40625
nan nan
3.921875 1.546875
3.78125 1.40625
nan nan
3.921875 1.546875
4.0625 1.40625
nan nan
7.4375 -1.40625
7.71875 -1.40625
nan nan
7.578125 -1.546875
7.71875 -1.40625
nan nan
7.578125 -1.546875
7.4375 -1.40625
nan nan
6.3125 -0.84375
6.03125 -0.84375
nan nan
6.171875 -0.703125
6.03125 -0.84375
nan nan
6.171875 -0.703125
6.3125 -0.84375
nan nan
5.1875 0.84375
5.46875 0.84375
nan nan
5.328125 0.703125
5.46875 0.84375
nan nan
5.328125 0.703125
5.1875 0.84375
nan nan
4.90625 -0.5625
4.90625 -0.28125
nan nan
5.046875 -0.421875
4.90625 -0.28125
nan nan
5.046875 -0.421875
4.90625 -0.5625
nan nan
6.59375 0.5625
6.59375 0.28125
nan nan
6.453125 0.421875
6.59375 0.28125
nan nan
6.453125 0.421875
6.59375 0.5625
nan nan
5.46875 -0.5625
5.46875 -0.84375
nan nan
5.328125 -0.703125
5.46875 -0.84375
nan nan
5.328125 -0.703125
5.46875 -0.5625
nan nan
6.03125 0.5625
6.03125 0.84375
nan nan
6.171875 0.703125
6.03125 0.84375
nan nan
6.171875 0.703125
6.03125 0.5625
nan nan
5.1875 0.28125
4.90625 0.28125
nan nan
5.046875 0.421875
4.90625 0.28125
nan nan
5.046875 0.421875
5.1875 0.28125
nan nan
6.3125 -0.28125
6.59375 -0.28125
nan nan
6.453125 -0.421875
6.59375 -0.28125
nan nan
6.453125 -0.421875
6.3125 -0.28125
nan nan
7.4375 -1.96875
7.15625 -1.96875
nan nan
7.296875 -1.828125
7.15625 -1.96875
nan nan
7.296875 -1.828125
7.4375 -1.96875
nan nan
4.0625 1.96875
4.34375 1.96875
nan nan
4.203125 1.828125
4.34375 1.96875
nan nan
4.203125 1.828125
4.0625 1.96875
nan nan
3.78125 -1.6875
3.78125 -1.40625
nan nan
3.921875 -1.546875
3.78125 -1.40625
nan nan
3.921875 -1.546875
3.78125 -1.6875
nan nan
7.71875 1.6875
7.71875 1.40625
nan nan
7.578125 1.546875
7.71875 1.40625
nan nan
7.578125 1.546875
7.71875 1.6875
nan nan
5.1875 -1.96875
4.90625 -1.96875
nan nan
5.046875 -1.828125
4.90625 -1.96875
nan nan
5.046875 -1.828125
5.1875 -1.96875
nan nan
6.3125 1.96875
6.59375 1.96875
nan nan
6.453125 1.828125
6.59375 1.96875
nan nan
6.453125 1.828125
6.3125 1.96875
nan nan
3.78125 0.5625
3.78125 0.84375
nan nan
3.921875 0.703125
3.78125 0.84375
nan nan
3.921875 0.703125
3.78125 0.5625
nan nan
7.71875 -0.5625
7.71875 -0.84375
nan nan
7.578125 -0.703125
7.71875 -0.84375
nan nan
7.578125 -0.703125
7.71875 -0.5625
nan nan
6.03125 -1.6875
6.03125 -1.40625
nan nan
6.171875 -1.546875
6.03125 -1.40625
nan nan
6.171875 -1.546875
6.03125 -1.6875
nan nan
5.46875 1.6875
5.46875 1.40625
nan nan
5.328125 1.546875
5.46875 1.40625
nan nan
5.328125 1.546875
5.46875 1.6875
nan nan
4.0625 -0.28125
4.34375 -0.28125
nan nan
4.203125 -0.421875
4.34375 -0.28125
nan nan
4.203125 -0.421875
4.0625 -0.28125
nan nan
7.4375 0.28125
7.15625 0.28125
nan nan
7.296875 0.421875
7.15625 0.28125
nan nan
7.296875 0.421875
7.4375 0.28125
nan nan
5.46875 -1.6875
5.46875 -1.96875
nan nan
5.328125 -1.828125
5.46875 -1.96875
nan nan
5.328125 -1.828125
5.46875 -1.6875
nan nan
6.03125 1.6875
6.03125 1.96875
nan nan
6.171875 1.828125
6.03125 1.96875
nan nan
6.171875 1.828125
6.03125 1.6875
nan nan
4.0625 0.28125
3.78125 0.28125
nan nan
3.921875 0.421875
3.78125 0.28125
nan nan
3.921875 0.421875
4.0625 0.28125
nan nan
7.4375 -0.28125
7.71875 -0.28125
nan nan
7.578125 -0.421875
7.71875 -0.28125
nan nan
7.578125 -0.421875
7.4375 -0.28125
nan nan
6.3125 -1.96875
6.03125 -1.96875
nan nan
6.171875 -1.828125
6.03125 -1.96875
nan nan
6.171875 -1.828125
6.3125 -1.96875
nan nan
5.1875 1.96875
5.46875 1.96875
nan nan
5.328125 1.828125
5.46875 1.96875
nan nan
5.328125 1.828125
5.1875 1.96875
nan nan
3.78125 -0.5625
3.78125 -0.28125
nan nan
3.921875 -0.421875
3.78125 -0.28125
nan nan
3.921875 -0.421875
3.78125 -0.5625
nan nan
7.71875 0.5625
7.71875 0.28125
nan nan
7.578125 0.421875
7.71875 0.28125
nan nan
7.578125 0.421875
7.71875 0.5625
nan nan
4.0625 -1.96875
3.78125 -1.96875
nan nan
3.921875 -1.828125
3.78125 -1.96875
nan nan
3.921875 -1.828125
4.0625 -1.96875
nan nan
7.4375 1.96875
7.71875 1.96875
nan nan
7.578125 1.828125
7.71875 1.96875
nan nan
7.578125 1.828125
7.4375 1.96875
nan nan
3.78125 1.6875
3.78125 1.96875
nan nan
3.921875 1.828125
3.78125 1.96875
nan nan
3.921875 1.828125
3.78125 1.6875
nan nan
7.71875 -1.6875
7.71875 -1.96875
nan nan
7.578125 -1.828125
7.71875 -1.96875
nan nan
7.578125 -1.828125
7.71875 -1.6875
nan nan
6.03125 -0.5625
6.03125 -0.28125
nan nan
6.171875 -0.421875
6.03125 -0.28125
nan nan
6.171875 -0.421875
6.03125 -0.5625
nan nan
5.46875 0.5625
5.46875 0.28125
nan nan
5.328125 0.421875
5.46875 0.28125
nan nan
5.328125 0.421875
5.46875 0.5625
nan nan
5.1875 -0.28125
5.46875 -0.28125
nan nan
5.328125 -0.421875
5.46875 -0.28125
nan nan
5.328125 -0.421875
5.1875 -0.28125
nan nan
6.3125 0.28125
6.03125 0.28125
nan nan
6.171875 0.421875
6.03125 0.28125
nan nan
6.171875 0.421875
6.3125 0.28125
nan nan
5.1875 -0.84375
4.90625 -0.84375
nan nan
5.046875 -0.703125
4.90625 -0.84375
nan nan
5.046875 -0.703125
5.1875 -0.84375
nan nan
6.3125 0.84375
6.59375 0.84375
nan nan
6.453125 0.703125
6.59375 0.84375
nan nan
6.453125 0.703125
6.3125 0.84375
nan nan
4.90625 0.5625
4.90625 0.84375
nan nan
5.046875 0.703125
4.90625 0.84375
nan nan
5.046875 0.703125
4.90625 0.5625
nan nan
6.59375 -0.5625
6.59375 -0.84375
nan nan
6.453125 -0.703125
6.59375 -0.84375
nan nan
6.453125 -0.703125
6.59375 -0.5625
nan nan
7.15625 -1.6875
7.15625 -1.40625
nan nan
7.296875 -1.546875
7.15625 -1.40625
nan nan
7.296875 -1.546875
7.15625 -1.6875
nan nan
4.34375 1.6875
4.34375 1.40625
nan nan
4.203125 1.546875
4.34375 1.40625
nan nan
4.203125 1.546875
4.34375 1.6875
nan nan
4.0625 -1.40625
4.34375 -1.40625
nan nan
4.203125 -1.546875
4.34375 -1.40625
nan nan
4.203125 -1.546875
4.0625 -1.40625
nan nan
7.4375 1.40625
7.15625 1.40625
nan nan
7.296875 1.546875
7.15625 1.40625
nan nan
7.296875 1.546875
7.4375 1.40625
nan nan
4.90625 -1.6875
4.90625 -1.40625
nan nan
5.046875 -1.546875
4.90625 -1.40625
nan nan
5.046875 -1.546875
4.90625 -1.6875
nan nan
6.59375 1.6875
6.59375 1.40625
nan nan
6.453125 1.546875
6.59375 1.40625
nan nan
6.453125 1.546875
6.59375 1.6875
nan nan
4.0625 0.84375
4.34375 0.84375
nan nan
4.203125 0.703125
4.34375 0.84375
nan nan
4.203125 0.703125
4.0625 0.84375
nan nan
7.4375 -0.84375
7.15625 -0.84375
nan nan
7.296875 -0.703125
7.15625 -0.84375
nan nan
7.296875 -0.703125
7.4375 -0.84375
nan nan
6.3125 -1.40625
6.59375 -1.40625
nan nan
6.453125 -1.546875
6.59375 -1.40625
nan nan
6.453125 -1.546875
6.3125 -1.40625
nan nan
5.1875 1.40625
4.90625 1.40625
nan nan
5.046875 1.546875
4.90625 1.40625
nan nan
5.046875 1.546875
5.1875 1.40625
nan nan
4.34375 -0.5625
4.34375 -0.84375
nan nan
4.203125 -0.703125
4.34375 -0.84375
nan nan
4.203125 -0.703125
4.34375 -0.5625
nan nan
7.15625 0.5625
7.15625 0.84375
nan nan
7.296875 0.703125
7.15625 0.84375
nan nan
7.296875 0.703125
7.15625 0.5625
nan nan
4.90625 -1.125
4.90625 -1.40625
nan nan
4.765625 -1.265625
4.90625 -1.40625
nan nan
4.765625 -1.265625
4.90625 -1.125
nan nan
6.59375 1.125
6.59375 1.40625
nan nan
6.734375 1.265625
6.59375 1.40625
nan nan
6.734375 1.265625
6.59375 1.125
nan nan
4.625 0.84375
4.34375 0.84375
nan nan
4.484375 0.984375
4.34375 0.84375
nan nan
4.484375 0.984375
4.625 0.84375
nan nan
6.875 -0.84375
7.15625 -0.84375
nan nan
7.015625 -0.984375
7.15625 -0.84375
nan nan
7.015625 -0.984375
6.875 -0.84375
nan nan
6.875 -1.40625
6.59375 -1.40625
nan nan
6.734375 -1.265625
6.59375 -1.40625
nan nan
6.734375 -1.265625
6.875 -1.40625
nan nan
4.625 1.40625
4.90625 1.40625
nan nan
4.765625 1.265625
4.90625 1.40625
nan nan
4.765625 1.265625
4.625 1.40625
nan nan
4.34375 -1.125
4.34375 -0.84375
nan nan
4.484375 -0.984375
4.34375 -0.84375
nan nan
4.484375 -0.984375
4.34375 -1.125
nan nan
7.15625 1.125
7.15625 0.84375
nan nan
7.015625 0.984375
7.15625 0.84375
nan nan
7.015625 0.984375
7.15625 1.125
nan nan
4.625 -1.40625
4.34375 -1.40625
nan nan
4.484375 -1.265625
4.34375 -1.40625
nan nan
4.484375 -1.265625
4.625 -1.40625
nan nan
6.875 1.40625
7.15625 1.40625
nan nan
7.015625 1.265625
7.15625 1.40625
nan nan
7.015625 1.265625
6.875 1.40625
nan nan
4.34375 1.125
4.34375 1.40625
nan nan
4.484375 1.265625
4.34375 1.40625
nan nan
4.484375 1.265625
4.34375 1.125
nan nan
7.15625 -1.125
7.15625 -1.40625
nan nan
7.015625 -1.265625
7.15625 -1.40625
nan nan
7.015625 -1.265625
7.15625 -1.125
nan nan
6.59375 -1.125
6.59375 -0.84375
nan nan
6.734375 -0.984375
6.59375 -0.84375
nan nan
6.734375 -0.984375
6.59375 -1.125
nan nan
4.90625 1.125
4.90625 0.84375
nan nan
4.765625 0.984375
4.90625 0.84375
nan nan
4.765625 0.984375
4.90625 1.125
nan nan
4.625 -0.84375
4.90625 -0.84375
nan nan
4.765625 -0.984375
4.90625 -0.84375
nan nan
4.765625 -0.984375
4.625 -0.84375
nan nan
6.875 0.84375
6.59375 0.84375
nan nan
6.734375 0.984375
6.59375 0.84375
nan nan
6.734375 0.984375
6.875 0.84375
nan nan
5.75 -0.28125
5.46875 -0.28125
nan nan
5.609375 -0.140625
5.46875 -0.28125
nan nan
5.609375 -0.140625
5.75 -0.28125
nan nan
5.75 0.28125
6.03125 0.28125
nan nan
5.890625 0.140625
6.03125 0.28125
nan nan
5.890625 0.140625
5.75 0.28125
nan nan
5.46875 -1.56125112837913e-17
5.46875 0.28125
nan nan
5.609375 0.140625
5.46875 0.28125
nan nan
5.609375 0.140625
5.46875 -1.56125112837913e-17
nan nan
6.03125 1.56125112837913e-17
6.03125 -0.28125
nan nan
5.890625 -0.140625
6.03125 -0.28125
nan nan
5.890625 -0.140625
6.03125 1.56125112837913e-17
nan nan
7.71875 -2.25
7.71875 -1.96875
nan nan
7.859375 -2.109375
7.71875 -1.96875
nan nan
7.859375 -2.109375
7.71875 -2.25
nan nan
3.78125 2.25
3.78125 1.96875
nan nan
3.640625 2.109375
3.78125 1.96875
nan nan
3.640625 2.109375
3.78125 2.25
nan nan
3.5 -1.96875
3.78125 -1.96875
nan nan
3.640625 -2.109375
3.78125 -1.96875
nan nan
3.640625 -2.109375
3.5 -1.96875
nan nan
8 1.96875
7.71875 1.96875
nan nan
7.859375 2.109375
7.71875 1.96875
nan nan
7.859375 2.109375
8 1.96875
nan nan
5.46875 -2.25
5.46875 -1.96875
nan nan
5.609375 -2.109375
5.46875 -1.96875
nan nan
5.609375 -2.109375
5.46875 -2.25
nan nan
6.03125 2.25
6.03125 1.96875
nan nan
5.890625 2.109375
6.03125 1.96875
nan nan
5.890625 2.109375
6.03125 2.25
nan nan
3.5 0.28125
3.78125 0.28125
nan nan
3.640625 0.140625
3.78125 0.28125
nan nan
3.640625 0.140625
3.5 0.28125
nan nan
8 -0.28125
7.71875 -0.28125
nan nan
7.859375 -0.140625
7.71875 -0.28125
nan nan
7.859375 -0.140625
8 -0.28125
nan nan
5.75 -1.96875
6.03125 -1.96875
nan nan
5.890625 -2.109375
6.03125 -1.96875
nan nan
5.890625 -2.109375
5.75 -1.96875
nan nan
5.75 1.96875
5.46875 1.96875
nan nan
5.609375 2.109375
5.46875 1.96875
nan nan
5.609375 2.109375
5.75 1.96875
nan nan
3.78125 1.56125112837913e-17
3.78125 -0.28125
nan nan
3.640625 -0.140625
3.78125 -0.28125
nan nan
3.640625 -0.140625
3.78125 1.56125112837913e-17
nan nan
7.71875 -1.56125112837913e-17
7.71875 0.28125
nan nan
7.859375 0.140625
7.71875 0.28125
nan nan
7.859375 0.140625
7.71875 -1.56125112837913e-17
nan nan
5.75 -1.40625
5.46875 -1.40625
nan nan
5.609375 -1.265625
5.46875 -1.40625
nan nan
5.609375 -1.265625
5.75 -1.40625
nan nan
5.75 1.40625
6.03125 1.40625
nan nan
5.890625 1.265625
6.03125 1.40625
nan nan
5.890625 1.265625
5.75 1.40625
nan nan
4.34375 -1.56125112837913e-17
4.34375 0.28125
nan nan
4.484375 0.140625
4.34375 0.28125
nan nan
4.484375 0.140625
4.34375 -1.56125112837913e-17
nan nan
7.15625 1.56125112837913e-17
7.15625 -0.28125
nan nan
7.015625 -0.140625
7.15625 -0.28125
nan nan
7.015625 -0.140625
7.15625 1.56125112837913e-17
nan nan
6.59375 -2.25
6.59375 -1.96875
nan nan
6.734375 -2.109375
6.59375 -1.96875
nan nan
6.734375 -2.109375
6.59375 -2.25
nan nan
4.90625 2.25
4.90625 1.96875
nan nan
4.765625 2.109375
4.90625 1.96875
nan nan
4.765625 2.109375
4.90625 2.25
nan nan
3.5 -0.84375
3.78125 -0.84375
nan nan
3.640625 -0.984375
3.78125 -0.84375
nan nan
3.640625 -0.984375
3.5 -0.84375
nan nan
8 0.84375
7.71875 0.84375
nan nan
7.859375 0.984375
7.71875 0.84375
nan nan
7.859375 0.984375
8 0.84375
nan nan
4.34375 -2.25
4.34375 -1.96875
nan nan
4.484375 -2.109375
4.34375 -1.96875
nan nan
4.484375 -2.109375
4.34375 -2.25
nan nan
7.15625 2.25
7.15625 1.96875
nan nan
7.015625 2.109375
7.15625 1.96875
nan nan
7.015625 2.109375
7.15625 2.25
nan nan
3.5 1.40625
3.78125 1.40625
nan nan
3.640625 1.265625
3.78125 1.40625
nan nan
3.640625 1.265625
3.5 1.40625
nan nan
8 -1.40625
7.71875 -1.40625
nan nan
7.859375 -1.265625
7.71875 -1.40625
nan nan
7.859375 -1.265625
8 -1.40625
nan nan
5.75 -0.84375
6.03125 -0.84375
nan nan
5.890625 -0.984375
6.03125 -0.84375
nan nan
5.890625 -0.984375
5.75 -0.84375
nan nan
5.75 0.84375
5.46875 0.84375
nan nan
5.609375 0.984375
5.46875 0.84375
nan nan
5.609375 0.984375
5.75 0.84375
nan nan
4.90625 1.56125112837913e-17
4.90625 -0.28125
nan nan
4.765625 -0.140625
4.90625 -0.28125
nan nan
4.765625 -0.140625
4.90625 1.56125112837913e-17
nan nan
6.59375 -1.56125112837913e-17
6.59375 0.28125
nan nan
6.734375 0.140625
6.59375 0.28125
nan nan
6.734375 0.140625
6.59375 -1.56125112837913e-17
nan nan
5.46875 -1.125
5.46875 -0.84375
nan nan
5.609375 -0.984375
5.46875 -0.84375
nan nan
5.609375 -0.984375
5.46875 -1.125
nan nan
6.03125 1.125
6.03125 0.84375
nan nan
5.890625 0.984375
6.03125 0.84375
nan nan
5.890625 0.984375
6.03125 1.125
nan nan
4.625 0.28125
4.90625 0.28125
nan nan
4.765625 0.140625
4.90625 0.28125
nan nan
4.765625 0.140625
4.625 0.28125
nan nan
6.875 -0.28125
6.59375 -0.28125
nan nan
6.734375 -0.140625
6.59375 -0.28125
nan nan
6.734375 -0.140625
6.875 -0.28125
nan nan
6.875 -1.96875
7.15625 -1.96875
nan nan
7.015625 -2.109375
7.15625 -1.96875
nan nan
7.015625 -2.109375
6.875 -1.96875
nan nan
4.625 1.96875
4.34375 1.96875
nan nan
4.484375 2.109375
4.34375 1.96875
nan nan
4.484375 2.109375
4.625 1.96875
nan nan
3.78125 -1.125
3.78125 -1.40625
nan nan
3.640625 -1.265625
3.78125 -1.40625
nan nan
3.640625 -1.265625
3.78125 -1.125
nan nan
7.71875 1.125
7.71875 1.40625
nan nan
7.859375 1.265625
7.71875 1.40625
nan nan
7.859375 1.265625
7.71875 1.125
nan nan
4.625 -1.96875
4.90625 -1.96875
nan nan
4.765625 -2.109375
4.90625 -1.96875
nan nan
4.765625 -2.109375
4.625 -1.96875
nan nan
6.875 1.96875
6.59375 1.96875
nan nan
6.734375 2.109375
6.59375 1.96875
nan nan
6.734375 2.109375
6.875 1.96875
nan nan
3.78125 1.125
3.78125 0.84375
nan nan
3.640625 0.984375
3.78125 0.84375
nan nan
3.640625 0.984375
3.78125 1.125
nan nan
7.71875 -1.125
7.71875 -0.84375
nan nan
7.859375 -0.984375
7.71875 -0.84375
nan nan
7.859375 -0.984375
7.71875 -1.125
nan nan
6.03125 -1.125
6.03125 -1.40625
nan nan
5.890625 -1.265625
6.03125 -1.40625
nan nan
5.890625 -1.265625
6.03125 -1.125
nan nan
5.46875 1.125
5.46875 1.40625
nan nan
5.609375 1.265625
5.46875 1.40625
nan nan
5.609375 1.265625
5.46875 1.125
nan nan
4.625 -0.28125
4.34375 -0.28125
nan nan
4.484375 -0.140625
4.34375 -0.28125
nan nan
4.484375 -0.140625
4.625 -0.28125
nan nan
6.875 0.28125
7.15625 0.28125
nan nan
7.015625 0.140625
7.15625 0.28125
nan nan
7.015625 0.140625
6.875 0.28125
nan nan
5.46875 -1.125
5.46875 -1.40625
nan nan
5.328125 -1.265625
5.46875 -1.40625
nan nan
5.328125 -1.265625
5.46875 -1.125
nan nan
6.03125 1.125
6.03125 1.40625
nan nan
6.171875 1.265625
6.03125 1.40625
nan nan
6.171875 1.265625
6.03125 1.125
nan nan
4.625 0.28125
4.34375 0.28125
nan nan
4.484375 0.421875
4.34375 0.28125
nan nan
4.484375 0.421875
4.625 0.28125
nan nan
6.875 -0.28125
7.15625 -0.28125
nan nan
7.015625 -0.421875
7.15625 -0.28125
nan nan
7.015625 -0.421875
6.875 -0.28125
nan nan
6.875 -1.96875
6.59375 -1.96875
nan nan
6.734375 -1.828125
6.59375 -1.96875
nan nan
6.734375 -1.828125
6.875 -1.96875
nan nan
4.625 1.96875
4.90625 1.96875
nan nan
4.765625 1.828125
4.90625 1.96875
nan nan
4.765625 1.828125
4.625 1.96875
nan nan
3.78125 -1.125
3.78125 -0.84375
nan nan
3.921875 -0.984375
3.78125 -0.84375
nan nan
3.921875 -0.984375
3.78125 -1.125
nan nan
7.71875 1.125
7.71875 0.84375
nan nan
7.578125 0.984375
7.71875 0.84375
nan nan
7.578125 0.984375
7.71875 1.125
nan nan
4.625 -1.96875
4.34375 -1.96875
nan nan
4.484375 -1.828125
4.34375 -1.96875
nan nan
4.484375 -1.828125
4.625 -1.96875
nan nan
6.875 1.96875
7.15625 1.96875
nan nan
7.015625 1.828125
7.15625 1.96875
nan nan
7.015625 1.828125
6.875 1.96875
nan nan
3.78125 1.125
3.78125 1.40625
nan nan
3.921875 1.265625
3.78125 1.40625
nan nan
3.921875 1.265625
3.78125 1.125
nan nan
7.71875 -1.125
7.71875 -1.40625
nan nan
7.578125 -1.265625
7.71875 -1.40625
nan nan
7.578125 -1.265625
7.71875 -1.125
nan nan
6.03125 -1.125
6.03125 -0.84375
nan nan
6.171875 -0.984375
6.03125 -0.84375
nan nan
6.171875 -0.984375
6.03125 -1.125
nan nan
5.46875 1.125
5.46875 0.84375
nan nan
5.328125 0.984375
5.46875 0.84375
nan nan
5.328125 0.984375
5.46875 1.125
nan nan
4.625 -0.28125
4.90625 -0.28125
nan nan
4.765625 -0.421875
4.90625 -0.28125
nan nan
4.765625 -0.421875
4.625 -0.28125
nan nan
6.875 0.28125
6.59375 0.28125
nan nan
6.734375 0.421875
6.59375 0.28125
nan nan
6.734375 0.421875
6.875 0.28125
nan nan
5.75 -0.84375
5.46875 -0.84375
nan nan
5.609375 -0.703125
5.46875 -0.84375
nan nan
5.609375 -0.703125
5.75 -0.84375
nan nan
5.75 0.84375
6.03125 0.84375
nan nan
5.890625 0.703125
6.03125 0.84375
nan nan
5.890625 0.703125
5.75 0.84375
nan nan
4.90625 -1.56125112837913e-17
4.90625 0.28125
nan nan
5.046875 0.140625
4.90625 0.28125
nan nan
5.046875 0.140625
4.90625 -1.56125112837913e-17
nan nan
6.59375 1.56125112837913e-17
6.59375 -0.28125
nan nan
6.453125 -0.140625
6.59375 -0.28125
nan nan
6.453125 -0.140625
6.59375 1.56125112837913e-17
nan nan
7.15625 -2.25
7.15625 -1.96875
nan nan
7.296875 -2.109375
7.15625 -1.96875
nan nan
7.296875 -2.109375
7.15625 -2.25
nan nan
4.34375 2.25
4.34375 1.96875
nan nan
4.203125 2.109375
4.34375 1.96875
nan nan
4.203125 2.109375
4.34375 2.25
nan nan
3.5 -1.40625
3.78125 -1.40625
nan nan
3.640625 -1.546875
3.78125 -1.40625
nan nan
3.640625 -1.546875
3.5 -1.40625
nan nan
8 1.40625
7.71875 1.40625
nan nan
7.859375 1.546875
7.71875 1.40625
nan nan
7.859375 1.546875
8 1.40625
nan nan
4.90625 -2.25
4.90625 -1.96875
nan nan
5.046875 -2.109375
4.90625 -1.96875
nan nan
5.046875 -2.109375
4.90625 -2.25
nan nan
6.59375 2.25
6.59375 1.96875
nan nan
6.453125 2.109375
6.59375 1.96875
nan nan
6.453125 2.109375
6.59375 2.25
nan nan
3.5 0.84375
3.78125 0.84375
nan nan
3.640625 0.703125
3.78125 0.84375
nan nan
3.640625 0.703125
3.5 0.84375
nan nan
8 -0.84375
7.71875 -0.84375
nan nan
7.859375 -0.703125
7.71875 -0.84375
nan nan
7.859375 -0.703125
8 -0.84375
nan nan
5.75 -1.40625
6.03125 -1.40625
nan nan
5.890625 -1.546875
6.03125 -1.40625
nan nan
5.890625 -1.546875
5.75 -1.40625
nan nan
5.75 1.40625
5.46875 1.40625
nan nan
5.609375 1.546875
5.46875 1.40625
nan nan
5.609375 1.546875
5.75 1.40625
nan nan
4.34375 1.56125112837913e-17
4.34375 -0.28125
nan nan
4.203125 -0.140625
4.34375 -0.28125
nan nan
4.203125 -0.140625
4.34375 1.56125112837913e-17
nan nan
7.15625 -1.56125112837913e-17
7.15625 0.28125
nan nan
7.296875 0.140625
7.15625 0.28125
nan nan
7.296875 0.140625
7.15625 -1.56125112837913e-17
nan nan
5.75 -1.96875
5.46875 -1.96875
nan nan
5.609375 -1.828125
5.46875 -1.96875
nan nan
5.609375 -1.828125
5.75 -1.96875
nan nan
5.75 1.96875
6.03125 1.96875
nan nan
5.890625 1.828125
6.03125 1.96875
nan nan
5.890625 1.828125
5.75 1.96875
nan nan
3.78125 -1.56125112837913e-17
3.78125 0.28125
nan nan
3.921875 0.140625
3.78125 0.28125
nan nan
3.921875 0.140625
3.78125 -1.56125112837913e-17
nan nan
7.71875 1.56125112837913e-17
7.71875 -0.28125
nan nan
7.578125 -0.140625
7.71875 -0.28125
nan nan
7.578125 -0.140625
7.71875 1.56125112837913e-17
nan nan
6.03125 -2.25
6.03125 -1.96875
nan nan
6.171875 -2.109375
6.03125 -1.96875
nan nan
6.171875 -2.109375
6.03125 -2.25
nan nan
5.46875 2.25
5.46875 1.96875
nan nan
5.328125 2.109375
5.46875 1.96875
nan nan
5.328125 2.109375
5.46875 2.25
nan nan
3.5 -0.28125
3.78125 -0.28125
nan nan
3.640625 -0.421875
3.78125 -0.28125
nan nan
3.640625 -0.421875
3.5 -0.28125
nan nan
8 0.28125
7.71875 0.28125
nan nan
7.859375 0.421875
7.71875 0.28125
nan nan
7.859375 0.421875
8 0.28125
nan nan
3.78125 -2.25
3.78125 -1.96875
nan nan
3.921875 -2.109375
3.78125 -1.96875
nan nan
3.921875 -2.109375
3.78125 -2.25
nan nan
7.71875 2.25
7.71875 1.96875
nan nan
7.578125 2.109375
7.71875 1.96875
nan nan
7.578125 2.109375
7.71875 2.25
nan nan
3.5 1.96875
3.78125 1.96875
nan nan
3.640625 1.828125
3.78125 1.96875
nan nan
3.640625 1.828125
3.5 1.96875
nan nan
8 -1.96875
7.71875 -1.96875
nan nan
7.859375 -1.828125
7.71875 -1.96875
nan nan
7.859375 -1.828125
8 -1.96875
nan nan
5.75 -0.28125
6.03125 -0.28125
nan nan
5.890625 -0.421875
6.03125 -0.28125
nan nan
5.890625 -0.421875
5.75 -0.28125
nan nan
5.75 0.28125
5.46875 0.28125
nan nan
5.609375 0.421875
5.46875 0.28125
nan nan
5.609375 0.421875
5.75 0.28125
nan nan
5.46875 1.56125112837913e-17
5.46875 -0.28125
nan nan
5.328125 -0.140625
5.46875 -0.28125
nan nan
5.328125 -0.140625
5.46875 1.56125112837913e-17
nan nan
6.03125 -1.56125112837913e-17
6.03125 0.28125
nan nan
6.171875 0.140625
6.03125 0.28125
nan nan
6.171875 0.140625
6.03125 -1.56125112837913e-17
nan nan
4.90625 -1.125
4.90625 -0.84375
nan nan
5.046875 -0.984375
4.90625 -0.84375
nan nan
5.046875 -0.984375
4.90625 -1.125
nan nan
6.59375 1.125
6.59375 0.84375
nan nan
6.453125 0.984375
6.59375 0.84375
nan nan
6.453125 0.984375
6.59375 1.125
nan nan
4.625 0.84375
4.90625 0.84375
nan nan
4.765625 0.703125
4.90625 0.84375
nan nan
4.765625 0.703125
4.625 0.84375
nan nan
6.875 -0.84375
6.59375 -0.84375
nan nan
6.734375 -0.703125
6.59375 -0.84375
nan nan
6.734375 -0.703125
6.875 -0.84375
nan nan
6.875 -1.40625
7.15625 -1.40625
nan nan
7.015625 -1.546875
7.15625 -1.40625
nan nan
7.015625 -1.546875
6.875 -1.40625
nan nan
4.625 1.40625
4.34375 1.40625
nan nan
4.484375 1.546875
4.34375 1.40625
nan nan
4.484375 1.546875
4.625 1.40625
nan nan
4.34375 -1.125
4.34375 -1.40625
nan nan
4.203125 -1.265625
4.34375 -1.40625
nan nan
4.203125 -1.265625
4.34375 -1.125
nan nan
7.15625 1.125
7.15625 1.40625
nan nan
7.296875 1.265625
7.15625 1.40625
nan nan
7.296875 1.265625
7.15625 1.125
nan nan
4.625 -1.40625
4.90625 -1.40625
nan nan
4.765625 -1.546875
4.90625 -1.40625
nan nan
4.765625 -1.546875
4.625 -1.40625
nan nan
6.875 1.40625
6.59375 1.40625
nan nan
6.734375 1.546875
6.59375 1.40625
nan nan
6.734375 1.546875
6.875 1.40625
nan nan
4.34375 1.125
4.34375 0.84375
nan nan
4.203125 0.984375
4.34375 0.84375
nan nan
4.203125 0.984375
4.34375 1.125
nan nan
7.15625 -1.125
7.15625 -0.84375
nan nan
7.296875 -0.984375
7.15625 -0.84375
nan nan
7.296875 -0.984375
7.15625 -1.125
nan nan
6.59375 -1.125
6.59375 -1.40625
nan nan
6.453125 -1.265625
6.59375 -1.40625
nan nan
6.453125 -1.265625
6.59375 -1.125
nan nan
4.90625 1.125
4.90625 1.40625
nan nan
5.046875 1.265625
4.90625 1.40625
nan nan
5.046875 1.265625
4.90625 1.125
nan nan
4.625 -0.84375
4.34375 -0.84375
nan nan
4.484375 -0.703125
4.34375 -0.84375
nan nan
4.484375 -0.703125
4.625 -0.84375
nan nan
6.875 0.84375
7.15625 0.84375
nan nan
7.015625 0.703125
7.15625 0.84375
nan nan
7.015625 0.703125
6.875 0.84375
nan nan
5.1875 -1.40625
4.90625 -1.40625
nan nan
5.046875 -1.265625
4.90625 -1.40625
nan nan
5.046875 -1.265625
5.1875 -1.40625
nan nan
6.3125 1.40625
6.59375 1.40625
nan nan
6.453125 1.265625
6.59375 1.40625
nan nan
6.453125 1.265625
6.3125 1.40625
nan nan
4.34375 0.5625
4.34375 0.84375
nan nan
4.484375 0.703125
4.34375 0.84375
nan nan
4.484375 0.703125
4.34375 0.5625
nan nan
7.15625 -0.5625
7.15625 -0.84375
nan nan
7.015625 -0.703125
7.15625 -0.84375
nan nan
7.015625 -0.703125
7.15625 -0.5625
nan nan
6.59375 -1.6875
6.59375 -1.40625
nan nan
6.734375 -1.546875
6.59375 -1.40625
nan nan
6.734375 -1.546875
6.59375 -1.6875
nan nan
4.90625 1.6875
4.90625 1.40625
nan nan
4.765625 1.546875
4.90625 1.40625
nan nan
4.765625 1.546875
4.90625 1.6875
nan nan
4.0625 -0.84375
4.34375 -0.84375
nan nan
4.203125 -0.984375
4.34375 -0.84375
nan nan
4.203125 -0.984375
4.0625 -0.84375
nan nan
7.4375 0.84375
7.15625 0.84375
nan nan
7.296875 0.984375
7.15625 0.84375
nan nan
7.296875 0.984375
7.4375 0.84375
nan nan
4.34375 -1.6875
4.34375 -1.40625
nan nan
4.484375 -1.546875
4.34375 -1.40625
nan nan
4.484375 -1.546875
4.34375 -1.6875
nan nan
7.15625 1.6875
7.15625 1.40625
nan nan
7.015625 1.546875
7.15625 1.40625
nan nan
7.015625 1.546875
7.15625 1.6875
nan nan
4.0625 1.40625
4.34375 1.40625
nan nan
4.203125 1.265625
4.34375 1.40625
nan nan
4.203125 1.265625
4.0625 1.40625
nan nan
7.4375 -1.40625
7.15625 -1.40625
nan nan
7.296875 -1.265625
7.15625 -1.40625
nan nan
7.296875 -1.265625
7.4375 -1.40625
nan nan
6.3125 -0.84375
6.59375 -0.84375
nan nan
6.453125 -0.984375
6.59375 -0.84375
nan nan
6.453125 -0.984375
6.3125 -0.84375
nan nan
5.1875 0.84375
4.90625 0.84375
nan nan
5.046875 0.984375
4.90625 0.84375
nan nan
5.046875 0.984375
5.1875 0.84375
nan nan
4.90625 -0.5625
4.90625 -0.84375
nan nan
4.765625 -0.703125
4.90625 -0.84375
nan nan
4.765625 -0.703125
4.90625 -0.5625
nan nan
6.59375 0.5625
6.59375 0.84375
nan nan
6.734375 0.703125
6.59375 0.84375
nan nan
6.734375 0.703125
6.59375 0.5625
nan nan
5.46875 -0.5625
5.46875 -0.28125
nan nan
5.609375 -0.421875
5.46875 -0.28125
nan nan
5.609375 -0.421875
5.46875 -0.5625
nan nan
6.03125 0.5625
6.03125 0.28125
nan nan
5.890625 0.421875
6.03125 0.28125
nan nan
5.890625 0.421875
6.03125 0.5625
nan nan
5.1875 0.28125
5.46875 0.28125
nan nan
5.328125 0.140625
5.46875 0.28125
nan nan
5.328125 0.140625
5.1875 0.28125
nan nan
6.3125 -0.28125
6.03125 -0.28125
nan nan
6.171875 -0.140625
6.03125 -0.28125
nan nan
6.171875 -0.140625
6.3125 -0.28125
nan nan
7.4375 -1.96875
7.71875 -1.96875
nan nan
7.578125 -2.109375
7.71875 -1.96875
nan nan
7.578125 -2.109375
7.4375 -1.96875
nan nan
4.0625 1.96875
3.78125 1.96875
nan nan
3.921875 2.109375
3.78125 1.96875
nan nan
3.921875 2.109375
4.0625 1.96875
nan nan
3.78125 -1.6875
3.78125 -1.96875
nan nan
3.640625 -1.828125
3.78125 -1.96875
nan nan
3.640625 -1.828125
3.78125 -1.6875
nan nan
7.71875 1.6875
7.71875 1.96875
nan nan
7.859375 1.828125
7.71875 1.96875
nan nan
7.859375 1.828125
7.71875 1.6875
nan nan
5.1875 -1.96875
5.46875 -1.96875
nan nan
5.328125 -2.109375
5.46875 -1.96875
nan nan
5.328125 -2.109375
5.1875 -1.96875
nan nan
6.3125 1.96875
6.03125 1.96875
nan nan
6.171875 2.109375
6.03125 1.96875
nan nan
6.171875 2.109375
6.3125 1.96875
nan nan
3.78125 0.5625
3.78125 0.28125
nan nan
3.640625 0.421875
3.78125 0.28125
nan nan
3.640625 0.421875
3.78125 0.5625
nan nan
7.71875 -0.5625
7.71875 -0.28125
nan nan
7.859375 -0.421875
7.71875 -0.28125
nan nan
7.859375 -0.421875
7.71875 -0.5625
nan nan
6.03125 -1.6875
6.03125 -1.96875
nan nan
5.890625 -1.828125
6.03125 -1.96875
nan nan
5.890625 -1.828125
6.03125 -1.6875
nan nan
5.46875 1.6875
5.46875 1.96875
nan nan
5.609375 1.828125
5.46875 1.96875
nan nan
5.609375 1.828125
5.46875 1.6875
nan nan
4.0625 -0.28125
3.78125 -0.28125
nan nan
3.921875 -0.140625
3.78125 -0.28125
nan nan
3.921875 -0.140625
4.0625 -0.28125
nan nan
7.4375 0.28125
7.71875 0.28125
nan nan
7.578125 0.140625
7.71875 0.28125
nan nan
7.578125 0.140625
7.4375 0.28125
nan nan
5.46875 -1.6875
5.46875 -1.40625
nan nan
5.609375 -1.546875
5.46875 -1.40625
nan nan
5.609375 -1.546875
5.46875 -1.6875
nan nan
6.03125 1.6875
6.03125 1.40625
nan nan
5.890625 1.546875
6.03125 1.40625
nan nan
5.890625 1.546875
6.03125 1.6875
nan nan
4.0625 0.28125
4.34375 0.28125
nan nan
4.203125 0.140625
4.34375 0.28125
nan nan
4.203125 0.140625
4.0625 0.28125
nan nan
7.4375 -0.28125
7.15625 -0.28125
nan nan
7.296875 -0.140625
7.15625 -0.28125
nan nan
7.296875 -0.140625
7.4375 -0.28125
nan nan
6.3125 -1.96875
6.59375 -1.96875
nan nan
6.453125 -2.109375
6.59375 -1.96875
nan nan
6.453125 -2.109375
6.3125 -1.96875
nan nan
5.1875 1.96875
4.90625 1.96875
nan nan
5.046875 2.109375
4.90625 1.96875
nan nan
5.046875 2.109375
5.1875 1.96875
nan nan
3.78125 -0.5625
3.78125 -0.84375
nan nan
3.640625 -0.703125
3.78125 -0.84375
nan nan
3.640625 -0.703125
3.78125 -0.5625
nan nan
7.71875 0.5625
7.71875 0.84375
nan nan
7.859375 0.703125
7.71875 0.84375
nan nan
7.859375 0.703125
7.71875 0.5625
nan nan
4.0625 -1.96875
4.34375 -1.96875
nan nan
4.203125 -2.109375
4.34375 -1.96875
nan nan
4.203125 -2.109375
4.0625 -1.96875
nan nan
7.4375 1.96875
7.15625 1.96875
nan nan
7.296875 2.109375
7.15625 1.96875
nan nan
7.296875 2.109375
7.4375 1.96875
nan nan
3.78125 1.6875
3.78125 1.40625
nan nan
3.640625 1.546875
3.78125 1.40625
nan nan
3.640625 1.546875
3.78125 1.6875
nan nan
7.71875 -1.6875
7.71875 -1.40625
nan nan
7.859375 -1.546875
7.71875 -1.40625
nan nan
7.859375 -1.546875
7.71875 -1.6875
nan nan
6.03125 -0.5625
6.03125 -0.84375
nan nan
5.890625 -0.703125
6.03125 -0.84375
nan nan
5.890625 -0.703125
6.03125 -0.5625
nan nan
5.46875 0.5625
5.46875 0.84375
nan nan
5.609375 0.703125
5.46875 0.84375
nan nan
5.609375 0.703125
5.46875 0.5625
nan nan
5.1875 -0.28125
4.90625 -0.28125
nan nan
5.046875 -0.140625
4.90625 -0.28125
nan nan
5.046875 -0.140625
5.1875 -0.28125
nan nan
6.3125 0.28125
6.59375 0.28125
nan nan
6.453125 0.140625
6.59375 0.28125
nan nan
6.453125 0.140625
6.3125 0.28125
nan nan
5.1875 -0.84375
5.46875 -0.84375
nan nan
5.328125 -0.984375
5.46875 -0.84375
nan nan
5.328125 -0.984375
5.1875 -0.84375
nan nan
6.3125 0.84375
6.03125 0.84375
nan nan
6.171875 0.984375
6.03125 0.84375
nan nan
6.171875 0.984375
6.3125 0.84375
nan nan
4.90625 0.5625
4.90625 0.28125
nan nan
4.765625 0.421875
4.90625 0.28125
nan nan
4.765625 0.421875
4.90625 0.5625
nan nan
6.59375 -0.5625
6.59375 -0.28125
nan nan
6.734375 -0.421875
6.59375 -0.28125
nan nan
6.734375 -0.421875
6.59375 -0.5625
nan nan
7.15625 -1.6875
7.15625 -1.96875
nan nan
7.015625 -1.828125
7.15625 -1.96875
nan nan
7.015625 -1.828125
7.15625 -1.6875
nan nan
4.34375 1.6875
4.34375 1.96875
nan nan
4.484375 1.828125
4.34375 1.96875
nan nan
4.484375 1.828125
4.34375 1.6875
nan nan
4.0625 -1.40625
3.78125 -1.40625
nan nan
3.921875 -1.265625
3.78125 -1.40625
nan nan
3.921875 -1.265625
4.0625 -1.40625
nan nan
7.4375 1.40625
7.71875 1.40625
nan nan
7.578125 1.265625
7.71875 1.40625
nan nan
7.578125 1.265625
7.4375 1.40625
nan nan
4.90625 -1.6875
4.90625 -1.96875
nan nan
4.765625 -1.828125
4.90625 -1.96875
nan nan
4.765625 -1.828125
4.90625 -1.6875
nan nan
6.59375 1.6875
6.59375 1.96875
nan nan
6.734375 1.828125
6.59375 1.96875
nan nan
6.734375 1.828125
6.59375 1.6875
nan nan
4.0625 0.84375
3.78125 0.84375
nan nan
3.921875 0.984375
3.78125 0.84375
nan nan
3.921875 0.984375
4.0625 0.84375
nan nan
7.4375 -0.84375
7.71875 -0.84375
nan nan
7.578125 -0.984375
7.71875 -0.84375
nan nan
7.578125 -0.984375
7.4375 -0.84375
nan nan
6.3125 -1.40625
6.03125 -1.40625
nan nan
6.171875 -1.265625
6.03125 -1.40625
nan nan
6.171875 -1.265625
6.3125 -1.40625
nan nan
5.1875 1.40625
5.46875 1.40625
nan nan
5.328125 1.265625
5.46875 1.40625
nan nan
5.328125 1.265625
5.1875 1.40625
nan nan
4.34375 -0.5625
4.34375 -0.28125
nan nan
4.484375 -0.421875
4.34375 -0.28125
nan nan
4.484375 -0.421875
4.34375 -0.5625
nan nan
7.15625 0.5625
7.15625 0.28125
nan nan
7.015625 0.421875
7.15625 0.28125
nan nan
7.015625 0.421875
7.15625 0.5625
nan nan
};
\end{axis}

\end{tikzpicture}


==> Figs/Isentropic_vortex/figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=3.396in,
at={(0.812in,0.458in)},
scale only axis,
xmode=log,
xmin=0.24,
xmax=1.05,
xtick={0.25,0.5,1},
xticklabels={$\frac{h}{4}$,$\frac{h}{2}$,h},
xminorticks=true,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ytick={1e-6,1e-4,1e-2,1},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = .6\textwidth,
height = .4\textwidth,
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0632342951091255\\
0.5	0.025050455662456\\
0.25	0.00751215535643969\\
};
\addlegendentry{DG}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0631535321774918\\
0.5	0.0248919851155293\\
0.25	0.00721933367308567\\
};
\addlegendentry{$\text{DGGNN  (N}_\text{i}\text{,h}_\text{j}\text{)}$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0630019804096423\\
0.5	0.0247295990683498\\
0.25	0.00711651643174382\\
};
\addlegendentry{DGGNN  (N=3,h/4)}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=3.0pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0622767933048328\\
0.5	0.0243330018358262\\
0.25	0.00703256966431604\\
};
\addlegendentry{DGGNN  (N=3,h/2)}

\addplot [color=mycolor5, dashed, line width=1.5pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0673629637392409\\
0.5	0.0270233631512193\\
0.25	0.00774055595097865\\
};
\addlegendentry{DGGNN  (N=3,h)}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.367362963739241\\
0.25	0.0459203704674051\\
};
\addlegendentry{Aux. Line}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.0311383966524164\\
0.25	0.00389229958155205\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.333333333333333	0.0848388424020598\\
0.416666666666667	0.118565886714623\\
0.333333333333333	0.118565886714623\\
0.333333333333333	0.0848388424020598\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.273,0.098) {1.50};
\node[right, align=left, inner sep=0]
at (axis cs:0.358,0.154) {1};
\end{axis}
\end{tikzpicture}%

==> Figs/data_noise/Graph_edge_DG.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,915); %set diagram left start at 0, and has height of 915

%Shape: Triangle [id:dp7666736761046404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (578.72,394.12) -- (647.65,276.67) -- (712.93,390.28) -- cycle ;
%Shape: Ellipse [id:dp8935737658356844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.34,397.43) .. controls (580.54,399.45) and (577.47,399.61) .. (575.49,397.77) .. controls (573.5,395.94) and (573.34,392.81) .. (575.14,390.79) .. controls (576.93,388.76) and (580,388.61) .. (581.99,390.44) .. controls (583.98,392.28) and (584.13,395.4) .. (582.34,397.43) -- cycle ;
%Shape: Ellipse [id:dp09979930195842535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (651.26,279.98) .. controls (649.46,282.01) and (646.39,282.16) .. (644.41,280.33) .. controls (642.42,278.49) and (642.26,275.36) .. (644.06,273.34) .. controls (645.85,271.32) and (648.92,271.16) .. (650.91,273) .. controls (652.9,274.83) and (653.05,277.96) .. (651.26,279.98) -- cycle ;
%Shape: Ellipse [id:dp5190104812219416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (716.53,393.6) .. controls (714.73,395.63) and (711.66,395.78) .. (709.68,393.95) .. controls (707.69,392.11) and (707.53,388.98) .. (709.33,386.96) .. controls (711.12,384.94) and (714.19,384.78) .. (716.18,386.62) .. controls (718.17,388.45) and (718.32,391.58) .. (716.53,393.6) -- cycle ;
%Shape: Ellipse [id:dp5714846919821643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (684.08,337.13) .. controls (682.29,339.15) and (679.22,339.31) .. (677.23,337.47) .. controls (675.24,335.64) and (675.09,332.51) .. (676.88,330.48) .. controls (678.68,328.46) and (681.75,328.31) .. (683.74,330.14) .. controls (685.72,331.97) and (685.88,335.1) .. (684.08,337.13) -- cycle ;
%Shape: Ellipse [id:dp7791156554105223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.95,334.69) .. controls (617.16,336.72) and (614.09,336.87) .. (612.1,335.04) .. controls (610.11,333.2) and (609.96,330.07) .. (611.75,328.05) .. controls (613.55,326.02) and (616.62,325.87) .. (618.6,327.7) .. controls (620.59,329.54) and (620.75,332.67) .. (618.95,334.69) -- cycle ;
%Shape: Ellipse [id:dp21470694421429792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (653.7,395.18) .. controls (651.9,397.2) and (648.84,397.36) .. (646.85,395.52) .. controls (644.86,393.69) and (644.7,390.56) .. (646.5,388.53) .. controls (648.29,386.51) and (651.36,386.35) .. (653.35,388.19) .. controls (655.34,390.02) and (655.5,393.15) .. (653.7,395.18) -- cycle ;
%Shape: Triangle [id:dp8664417135244684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (817.51,250.05) -- (749.46,368.02) -- (683.37,254.91) -- cycle ;
%Shape: Ellipse [id:dp922037843579476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (813.89,246.75) .. controls (815.67,244.71) and (818.73,244.54) .. (820.73,246.36) .. controls (822.74,248.17) and (822.92,251.3) .. (821.14,253.34) .. controls (819.35,255.38) and (816.29,255.56) .. (814.29,253.74) .. controls (812.28,251.92) and (812.1,248.79) .. (813.89,246.75) -- cycle ;
%Shape: Ellipse [id:dp37125401888473974] 
\draw   (745.84,364.73) .. controls (747.62,362.69) and (750.68,362.51) .. (752.69,364.33) .. controls (754.69,366.15) and (754.87,369.28) .. (753.09,371.32) .. controls (751.3,373.35) and (748.24,373.53) .. (746.24,371.71) .. controls (744.23,369.89) and (744.06,366.77) .. (745.84,364.73) -- cycle ;
%Shape: Ellipse [id:dp43263707950467967] 
\draw   (679.73,251.61) .. controls (681.51,249.57) and (684.58,249.39) .. (686.58,251.21) .. controls (688.58,253.03) and (688.76,256.16) .. (686.98,258.2) .. controls (685.2,260.24) and (682.14,260.41) .. (680.13,258.6) .. controls (678.13,256.78) and (677.95,253.65) .. (679.73,251.61) -- cycle ;
%Shape: Ellipse [id:dp7184453635270285] 
\draw   (712.59,307.84) .. controls (714.37,305.8) and (717.44,305.62) .. (719.44,307.44) .. controls (721.44,309.26) and (721.62,312.39) .. (719.84,314.42) .. controls (718.06,316.46) and (714.99,316.64) .. (712.99,314.82) .. controls (710.99,313) and (710.81,309.88) .. (712.59,307.84) -- cycle ;
%Shape: Ellipse [id:dp9335183165206216] 
\draw   (777.74,309.77) .. controls (779.52,307.74) and (782.58,307.56) .. (784.59,309.38) .. controls (786.59,311.2) and (786.77,314.32) .. (784.99,316.36) .. controls (783.21,318.4) and (780.14,318.58) .. (778.14,316.76) .. controls (776.13,314.94) and (775.96,311.81) .. (777.74,309.77) -- cycle ;
%Shape: Ellipse [id:dp33034539852576317] 
\draw   (742.55,249.56) .. controls (744.33,247.52) and (747.39,247.34) .. (749.4,249.16) .. controls (751.4,250.98) and (751.58,254.1) .. (749.8,256.14) .. controls (748.01,258.18) and (744.95,258.36) .. (742.95,256.54) .. controls (740.94,254.72) and (740.77,251.59) .. (742.55,249.56) -- cycle ;
%Shape: Triangle [id:dp9960986871772199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (852.51,270.86) -- (914.12,392.7) -- (785.11,389.16) -- cycle ;
%Shape: Ellipse [id:dp05862851502739019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (847.84,272.23) .. controls (847.1,269.6) and (848.58,266.87) .. (851.15,266.11) .. controls (853.73,265.36) and (856.42,266.88) .. (857.16,269.51) .. controls (857.9,272.13) and (856.42,274.87) .. (853.84,275.62) .. controls (851.27,276.38) and (848.58,274.86) .. (847.84,272.23) -- cycle ;
%Shape: Ellipse [id:dp9055221191704399] 
\draw   (909.46,394.06) .. controls (908.72,391.43) and (910.2,388.7) .. (912.77,387.94) .. controls (915.35,387.19) and (918.04,388.71) .. (918.78,391.34) .. controls (919.52,393.96) and (918.04,396.7) .. (915.47,397.45) .. controls (912.89,398.21) and (910.2,396.69) .. (909.46,394.06) -- cycle ;
%Shape: Ellipse [id:dp070414898372823] 
\draw   (780.46,390.51) .. controls (779.72,387.88) and (781.2,385.14) .. (783.78,384.39) .. controls (786.35,383.64) and (789.04,385.15) .. (789.78,387.78) .. controls (790.53,390.41) and (789.04,393.15) .. (786.47,393.9) .. controls (783.9,394.65) and (781.21,393.13) .. (780.46,390.51) -- cycle ;
%Shape: Ellipse [id:dp18989870198800474] 
\draw   (844.58,392.27) .. controls (843.84,389.65) and (845.32,386.91) .. (847.9,386.16) .. controls (850.47,385.4) and (853.16,386.92) .. (853.9,389.55) .. controls (854.65,392.18) and (853.16,394.91) .. (850.59,395.67) .. controls (848.01,396.42) and (845.33,394.9) .. (844.58,392.27) -- cycle ;
%Shape: Ellipse [id:dp3926165430331401] 
\draw   (880.86,337.14) .. controls (880.12,334.51) and (881.6,331.77) .. (884.18,331.02) .. controls (886.75,330.27) and (889.44,331.79) .. (890.18,334.41) .. controls (890.92,337.04) and (889.44,339.78) .. (886.87,340.53) .. controls (884.29,341.28) and (881.6,339.76) .. (880.86,337.14) -- cycle ;
%Shape: Ellipse [id:dp10659281133524368] 
\draw   (812.19,335.24) .. controls (811.45,332.62) and (812.93,329.88) .. (815.5,329.13) .. controls (818.08,328.38) and (820.77,329.89) .. (821.51,332.52) .. controls (822.25,335.15) and (820.77,337.89) .. (818.2,338.64) .. controls (815.62,339.39) and (812.93,337.87) .. (812.19,335.24) -- cycle ;
%Shape: Triangle [id:dp006145792404061767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (816.55,212.44) -- (682.32,217.08) -- (740.3,99.62) -- cycle ;
%Shape: Ellipse [id:dp26968077368598364] 
\draw   (817.32,207.55) .. controls (819.97,207.99) and (821.76,210.54) .. (821.34,213.23) .. controls (820.91,215.93) and (818.42,217.76) .. (815.77,217.32) .. controls (813.13,216.88) and (811.33,214.34) .. (811.76,211.64) .. controls (812.18,208.94) and (814.68,207.11) .. (817.32,207.55) -- cycle ;
%Shape: Ellipse [id:dp1041455707498018] 
\draw   (683.09,212.2) .. controls (685.74,212.64) and (687.54,215.18) .. (687.11,217.88) .. controls (686.68,220.57) and (684.19,222.4) .. (681.55,221.96) .. controls (678.9,221.52) and (677.11,218.98) .. (677.53,216.28) .. controls (677.96,213.59) and (680.45,211.76) .. (683.09,212.2) -- cycle ;
%Shape: Ellipse [id:dp4524870125871674] 
\draw   (741.08,94.74) .. controls (743.72,95.18) and (745.52,97.72) .. (745.09,100.42) .. controls (744.67,103.12) and (742.18,104.94) .. (739.53,104.5) .. controls (736.89,104.07) and (735.09,101.52) .. (735.52,98.83) .. controls (735.94,96.13) and (738.43,94.3) .. (741.08,94.74) -- cycle ;
%Shape: Ellipse [id:dp9746839483190071] 
\draw   (712.26,153.12) .. controls (714.9,153.56) and (716.7,156.11) .. (716.27,158.8) .. controls (715.85,161.5) and (713.36,163.33) .. (710.71,162.89) .. controls (708.07,162.45) and (706.27,159.91) .. (706.7,157.21) .. controls (707.12,154.51) and (709.61,152.68) .. (712.26,153.12) -- cycle ;
%Shape: Ellipse [id:dp15965493142302845] 
\draw   (745.73,210.21) .. controls (748.37,210.65) and (750.17,213.19) .. (749.74,215.88) .. controls (749.32,218.58) and (746.83,220.41) .. (744.18,219.97) .. controls (741.54,219.53) and (739.74,216.99) .. (740.17,214.29) .. controls (740.59,211.6) and (743.08,209.77) .. (745.73,210.21) -- cycle ;
%Shape: Ellipse [id:dp6391205130035482] 
\draw   (776.6,147.68) .. controls (779.24,148.12) and (781.04,150.66) .. (780.61,153.36) .. controls (780.18,156.05) and (777.69,157.88) .. (775.05,157.44) .. controls (772.4,157) and (770.61,154.46) .. (771.03,151.76) .. controls (771.46,149.07) and (773.95,147.24) .. (776.6,147.68) -- cycle ;
%Shape: Triangle [id:dp6585001107931969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (853.26,186.57) -- (773,76.61) -- (900.8,58.6) -- cycle ;
%Shape: Ellipse [id:dp2245415656222951] 
\draw   (857.64,184.44) .. controls (858.8,186.91) and (857.77,189.86) .. (855.35,191.03) .. controls (852.93,192.2) and (850.04,191.15) .. (848.89,188.69) .. controls (847.73,186.22) and (848.76,183.27) .. (851.18,182.1) .. controls (853.59,180.92) and (856.49,181.97) .. (857.64,184.44) -- cycle ;
%Shape: Ellipse [id:dp685133128682212] 
\draw   (777.38,74.49) .. controls (778.53,76.95) and (777.51,79.9) .. (775.09,81.08) .. controls (772.67,82.25) and (769.78,81.2) .. (768.62,78.73) .. controls (767.47,76.26) and (768.5,73.31) .. (770.92,72.14) .. controls (773.33,70.97) and (776.23,72.02) .. (777.38,74.49) -- cycle ;
%Shape: Ellipse [id:dp3283533761601838] 
\draw   (905.17,56.48) .. controls (906.33,58.95) and (905.3,61.9) .. (902.88,63.07) .. controls (900.46,64.25) and (897.57,63.19) .. (896.42,60.73) .. controls (895.26,58.26) and (896.29,55.31) .. (898.71,54.14) .. controls (901.13,52.96) and (904.02,54.02) .. (905.17,56.48) -- cycle ;
%Shape: Ellipse [id:dp9342213963451118] 
\draw   (841.65,65.43) .. controls (842.81,67.9) and (841.78,70.85) .. (839.36,72.02) .. controls (836.94,73.19) and (834.05,72.14) .. (832.9,69.67) .. controls (831.74,67.21) and (832.77,64.26) .. (835.19,63.08) .. controls (837.61,61.91) and (840.5,62.96) .. (841.65,65.43) -- cycle ;
%Shape: Ellipse [id:dp45532558100194076] 
\draw   (814.69,125.89) .. controls (815.85,128.36) and (814.82,131.31) .. (812.4,132.48) .. controls (809.98,133.66) and (807.09,132.6) .. (805.93,130.14) .. controls (804.78,127.67) and (805.81,124.72) .. (808.23,123.55) .. controls (810.64,122.37) and (813.54,123.43) .. (814.69,125.89) -- cycle ;
%Shape: Ellipse [id:dp8765253405339202] 
\draw   (882.72,116.31) .. controls (883.88,118.78) and (882.85,121.73) .. (880.43,122.9) .. controls (878.01,124.07) and (875.12,123.02) .. (873.97,120.55) .. controls (872.81,118.08) and (873.84,115.13) .. (876.26,113.96) .. controls (878.67,112.79) and (881.57,113.84) .. (882.72,116.31) -- cycle ;
%Shape: Triangle [id:dp838049675668961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (568.97,84.98) -- (703.15,79.05) -- (646.25,197.07) -- cycle ;
%Shape: Ellipse [id:dp010554905479094101] 
\draw   (568.24,89.88) .. controls (565.59,89.47) and (563.77,86.94) .. (564.17,84.24) .. controls (564.57,81.54) and (567.05,79.69) .. (569.7,80.1) .. controls (572.34,80.52) and (574.17,83.04) .. (573.76,85.74) .. controls (573.36,88.44) and (570.89,90.3) .. (568.24,89.88) -- cycle ;
%Shape: Ellipse [id:dp7301513472676593] 
\draw   (702.41,83.95) .. controls (699.76,83.53) and (697.94,81.01) .. (698.35,78.31) .. controls (698.75,75.61) and (701.22,73.75) .. (703.87,74.17) .. controls (706.52,74.58) and (708.34,77.11) .. (707.94,79.81) .. controls (707.54,82.51) and (705.06,84.36) .. (702.41,83.95) -- cycle ;
%Shape: Ellipse [id:dp20638055193839588] 
\draw   (645.52,201.96) .. controls (642.87,201.54) and (641.05,199.02) .. (641.45,196.32) .. controls (641.85,193.62) and (644.33,191.76) .. (646.98,192.18) .. controls (649.62,192.59) and (651.44,195.12) .. (651.04,197.82) .. controls (650.64,200.52) and (648.17,202.37) .. (645.52,201.96) -- cycle ;
%Shape: Ellipse [id:dp19554433049256414] 
\draw   (673.8,143.3) .. controls (671.15,142.89) and (669.33,140.36) .. (669.73,137.66) .. controls (670.13,134.96) and (672.61,133.11) .. (675.26,133.52) .. controls (677.9,133.93) and (679.72,136.46) .. (679.32,139.16) .. controls (678.92,141.86) and (676.45,143.71) .. (673.8,143.3) -- cycle ;
%Shape: Ellipse [id:dp2903230546670954] 
\draw   (639.8,86.54) .. controls (637.15,86.13) and (635.33,83.6) .. (635.74,80.9) .. controls (636.14,78.2) and (638.61,76.35) .. (641.26,76.76) .. controls (643.91,77.18) and (645.73,79.7) .. (645.33,82.4) .. controls (644.92,85.1) and (642.45,86.96) .. (639.8,86.54) -- cycle ;
%Shape: Ellipse [id:dp8797626017577536] 
\draw   (609.51,149.36) .. controls (606.87,148.95) and (605.04,146.42) .. (605.45,143.72) .. controls (605.85,141.02) and (608.32,139.17) .. (610.97,139.58) .. controls (613.62,140) and (615.44,142.53) .. (615.04,145.23) .. controls (614.64,147.93) and (612.16,149.78) .. (609.51,149.36) -- cycle ;
%Shape: Polygon [id:dp5242451983763936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (642.33,117.01) -- (639.66,123) -- (633.24,123.63) -- (629.49,118.27) -- (632.15,112.28) -- (638.57,111.65) -- cycle ;
%Shape: Polygon [id:dp8890940936973895] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (852.88,106.04) -- (850.21,112.03) -- (843.79,112.66) -- (840.04,107.3) -- (842.7,101.31) -- (849.12,100.68) -- cycle ;
%Shape: Polygon [id:dp2507018025545016] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (751.05,173.21) -- (748.39,179.2) -- (741.96,179.83) -- (738.21,174.47) -- (740.87,168.49) -- (747.29,167.85) -- cycle ;
%Shape: Polygon [id:dp9240515600988652] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (755.09,290.64) -- (752.42,296.63) -- (746,297.26) -- (742.25,291.91) -- (744.91,285.92) -- (751.33,285.29) -- cycle ;
%Shape: Polygon [id:dp9160861103583939] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (860.86,347.91) -- (858.2,353.9) -- (851.78,354.53) -- (848.02,349.17) -- (850.69,343.19) -- (857.11,342.56) -- cycle ;
%Shape: Polygon [id:dp551694100347804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (654.1,358.56) -- (651.43,364.55) -- (645.01,365.18) -- (641.26,359.82) -- (643.92,353.84) -- (650.34,353.21) -- cycle ;
%Left Right Arrow [id:dp03890001796810716] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (783.89,146.16) -- (786.95,140.52) -- (787.76,141.94) -- (797.14,136.36) -- (796.32,134.94) -- (802.64,135) -- (799.58,140.63) -- (798.77,139.21) -- (789.39,144.79) -- (790.21,146.21) -- cycle ;
%Left Right Arrow [id:dp6385025556815964] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (823.39,204.11) -- (826.45,198.47) -- (827.26,199.89) -- (836.64,194.31) -- (835.82,192.89) -- (842.14,192.95) -- (839.08,198.58) -- (838.27,197.16) -- (828.89,202.74) -- (829.71,204.16) -- cycle ;
%Left Right Arrow [id:dp9720614499370677] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (747.17,93.38) -- (750.23,87.74) -- (751.04,89.17) -- (760.42,83.59) -- (759.6,82.16) -- (765.92,82.22) -- (762.87,87.85) -- (762.05,86.43) -- (752.68,92.01) -- (753.49,93.43) -- cycle ;
%Left Right Arrow [id:dp4322879144297316] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (702.8,152.79) -- (696.51,153.43) -- (697.2,151.94) -- (687.35,147.25) -- (686.66,148.75) -- (683.1,143.42) -- (689.39,142.77) -- (688.71,144.27) -- (698.56,148.95) -- (699.24,147.46) -- cycle ;
%Left Right Arrow [id:dp46951841651800974] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (731.47,93.97) -- (725.18,94.62) -- (725.86,93.12) -- (716.01,88.44) -- (715.33,89.93) -- (711.76,84.6) -- (718.05,83.96) -- (717.37,85.45) -- (727.22,90.14) -- (727.9,88.64) -- cycle ;
%Left Right Arrow [id:dp2965020024802414] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (674.59,212.33) -- (668.3,212.98) -- (668.98,211.49) -- (659.13,206.8) -- (658.45,208.3) -- (654.89,202.97) -- (661.18,202.32) -- (660.5,203.81) -- (670.35,208.5) -- (671.03,207.01) -- cycle ;
%Left Right Arrow [id:dp606756621586529] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (682.16,246.17) -- (678.97,240.6) -- (680.59,240.62) -- (680.67,229.54) -- (679.06,229.52) -- (682.34,224.02) -- (685.52,229.59) -- (683.91,229.57) -- (683.82,240.65) -- (685.43,240.67) -- cycle ;
%Left Right Arrow [id:dp980971776223392] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (744.13,244.36) -- (740.94,238.79) -- (742.56,238.8) -- (742.65,227.73) -- (741.03,227.71) -- (744.31,222.21) -- (747.5,227.78) -- (745.88,227.76) -- (745.79,238.84) -- (747.41,238.85) -- cycle ;
%Left Right Arrow [id:dp7183929258858008] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (817.43,241.43) -- (814.25,235.86) -- (815.86,235.88) -- (815.95,224.8) -- (814.33,224.79) -- (817.61,219.28) -- (820.8,224.85) -- (819.18,224.83) -- (819.09,235.91) -- (820.71,235.93) -- cycle ;
%Left Right Arrow [id:dp08687567438892785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (842.96,265.24) -- (836.64,265.18) -- (837.48,263.78) -- (828.18,258.02) -- (827.35,259.43) -- (824.37,253.74) -- (830.69,253.8) -- (829.86,255.21) -- (839.15,260.96) -- (839.99,259.55) -- cycle ;
%Left Right Arrow [id:dp16918869196474762] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (807.83,328.19) -- (801.51,328.13) -- (802.35,326.73) -- (793.05,320.98) -- (792.22,322.38) -- (789.24,316.69) -- (795.56,316.75) -- (794.73,318.16) -- (804.02,323.91) -- (804.86,322.5) -- cycle ;
%Left Right Arrow [id:dp8010890889453588] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (776.6,383.68) -- (770.28,383.62) -- (771.12,382.21) -- (761.83,376.46) -- (760.99,377.87) -- (758.02,372.18) -- (764.34,372.24) -- (763.5,373.64) -- (772.79,379.39) -- (773.63,377.99) -- cycle ;
%Left Right Arrow [id:dp4337461430682821] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (656.98,272.45) -- (659.68,266.63) -- (660.58,268) -- (669.59,261.82) -- (668.68,260.45) -- (674.99,260.1) -- (672.3,265.92) -- (671.39,264.55) -- (662.39,270.73) -- (663.29,272.1) -- cycle ;
%Left Right Arrow [id:dp8243473246745825] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (689.8,328.84) -- (692.5,323.01) -- (693.4,324.38) -- (702.41,318.2) -- (701.51,316.83) -- (707.81,316.48) -- (705.12,322.3) -- (704.22,320.94) -- (695.21,327.11) -- (696.11,328.48) -- cycle ;
%Left Right Arrow [id:dp7101908999116457] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (721.72,385.35) -- (724.41,379.52) -- (725.32,380.89) -- (734.32,374.71) -- (733.42,373.34) -- (739.73,372.99) -- (737.03,378.81) -- (736.13,377.45) -- (727.12,383.62) -- (728.03,384.99) -- cycle ;
%Shape: Polygon [id:dp30311289559808796] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (571.53,427.04) -- (568.22,432.85) -- (561.58,432.85) -- (558.27,427.04) -- (561.58,421.23) -- (568.22,421.23) -- cycle ;
%Left Right Arrow [id:dp8134337955470703] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (684.23,426.96) -- (689.79,423.56) -- (689.8,425.24) -- (700.97,425.16) -- (700.96,423.48) -- (706.57,426.79) -- (701.01,430.19) -- (700.99,428.51) -- (689.83,428.6) -- (689.84,430.28) -- cycle ;
%Shape: Triangle [id:dp8426756620793645] 
\draw   (830.72,414.15) -- (841.88,434.96) -- (819.36,434.84) -- cycle ;
%Shape: Ellipse [id:dp8778569498862359] 
\draw   (829.92,414.4) .. controls (829.78,413.95) and (830.03,413.47) .. (830.47,413.33) .. controls (830.92,413.19) and (831.39,413.44) .. (831.53,413.89) .. controls (831.67,414.34) and (831.42,414.82) .. (830.97,414.96) .. controls (830.53,415.1) and (830.05,414.85) .. (829.92,414.4) -- cycle ;
%Shape: Ellipse [id:dp5867356812650029] 
\draw   (841.07,435.21) .. controls (840.94,434.76) and (841.19,434.28) .. (841.63,434.14) .. controls (842.08,434.01) and (842.55,434.26) .. (842.69,434.71) .. controls (842.83,435.16) and (842.58,435.64) .. (842.13,435.78) .. controls (841.69,435.92) and (841.21,435.67) .. (841.07,435.21) -- cycle ;
%Shape: Ellipse [id:dp5687855366061445] 
\draw   (818.55,435.09) .. controls (818.41,434.64) and (818.66,434.16) .. (819.11,434.02) .. controls (819.55,433.88) and (820.03,434.13) .. (820.17,434.58) .. controls (820.31,435.03) and (820.06,435.51) .. (819.61,435.65) .. controls (819.16,435.79) and (818.69,435.54) .. (818.55,435.09) -- cycle ;
%Shape: Ellipse [id:dp8621078557857287] 
\draw   (829.75,435.15) .. controls (829.61,434.7) and (829.86,434.22) .. (830.3,434.08) .. controls (830.75,433.94) and (831.23,434.19) .. (831.36,434.64) .. controls (831.5,435.1) and (831.25,435.57) .. (830.81,435.71) .. controls (830.36,435.85) and (829.88,435.6) .. (829.75,435.15) -- cycle ;
%Shape: Ellipse [id:dp5924280707287111] 
\draw   (835.89,425.49) .. controls (835.76,425.04) and (836.01,424.56) .. (836.45,424.42) .. controls (836.9,424.28) and (837.37,424.53) .. (837.51,424.98) .. controls (837.65,425.43) and (837.4,425.91) .. (836.95,426.05) .. controls (836.51,426.19) and (836.03,425.94) .. (835.89,425.49) -- cycle ;
%Shape: Ellipse [id:dp9156660593352435] 
\draw   (823.9,425.42) .. controls (823.76,424.97) and (824.01,424.49) .. (824.46,424.35) .. controls (824.91,424.21) and (825.38,424.46) .. (825.52,424.91) .. controls (825.66,425.37) and (825.41,425.84) .. (824.96,425.98) .. controls (824.52,426.12) and (824.04,425.87) .. (823.9,425.42) -- cycle ;

%Straight Lines [id:da6202745909753369] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (852.48,270.89) -- (785.11,389.16) ;
%Straight Lines [id:da5114474251862242] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (817.51,250.05) -- (749.46,368.02) ;
%Straight Lines [id:da560977390081925] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (647.66,276.66) -- (712.93,390.28) ;
%Straight Lines [id:da2479324962030125] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (682.32,217.08) -- (816.55,212.44) ;
%Straight Lines [id:da4956438836286756] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (683.37,254.91) -- (749.46,368.02) ;
%Straight Lines [id:da9158623587543457] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (683.36,254.9) -- (817.51,250.05) ;

% Text Node
\draw (631.82,426.68) node   [align=left] {\begin{minipage}[lt]{66.33pt}\setlength\topsep{0pt}
Graph Node
\end{minipage}};
% Text Node
\draw (761.56,426.35) node   [align=left] {\begin{minipage}[lt]{66.33pt}\setlength\topsep{0pt}
Graph Edge
\end{minipage}};
% Text Node
\draw (894.23,427.01) node   [align=left] {\begin{minipage}[lt]{66.33pt}\setlength\topsep{0pt}
DG element
\end{minipage}};
% Text Node
\draw (760,252.5) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{k}$};
% Text Node
\draw (626,309) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\mathcal{N}( k)}$};
% Text Node
\draw (701.5,349) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\Gamma ^{\mathcal{N}( e)}$};
% Text Node
\draw (706.12,325.3) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\Gamma }\textcolor[rgb]{0.74,0.06,0.88}{^{e}}$};
% Text Node
\draw (741.75,298.91) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (629,366.26) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{N}( k)$};


\end{tikzpicture}

==> Figs/data_noise/image.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={X-axis label},
        ylabel={Y-axis label},
        width=10cm,
        height=8cm,
        grid=major,
        legend style={at={(.8,.3)},anchor= west, nodes={right}},
        xmin=-3, xmax=3,
        ymin=-3, ymax=3,
        hide axis, 
    ]
        \addplot[only marks, mark=*, mark options={scale=7, fill=blue!20, draw=blue!20}, forget plot] coordinates {
            (0,.7)
            (1,1.5)
            (0,0)
            (0.5,0.5)
            (-0.5,-0.7)
            (-1.5,-1.5)
        };
        \addplot[only marks, mark=*, mark options={scale=3, fill=blue!20, draw=blue!20}] coordinates {
        (0,0)
        };
        \addlegendentry{Data enrichment area}
        \addplot[only marks, color=red, mark=*] table {
            x y
            0 .7
            1 1.5
            0. 0
            .5 .5
            -.5 -.7
            -1.5 -1.5
            1.8 1.8
        };
        \addlegendentry{Training data points}
        \addplot[only marks, color=black, mark=*] table {
            x y
            0.2 .4
            -1 -1
        };
        \addlegendentry{Test data points}
        \addplot [
            domain=0:360,
            samples=100,
            smooth,
            variable=\t,
            fill=gray!20,
            forget plot,
            % color=black
        ] (
            {3.2 * cos(\t) * cos(45) - 1 * sin(\t) * sin(45)},
            {3.2 * cos(\t) * sin(45) + 1 * sin(\t) * cos(45)}
        );
        % Add custom legend for the elliptical area
        % \addlegendentry{}
        \addlegendimage{area legend, fill=gray!20, draw=black}
        \addlegendentry{Data Space}
        \begin{scope}
            \draw[thick, fill=blue!20, color = blue!20] (axis cs:1.8, 1.8) circle (.5cm);
            \draw[->, thick, black] (axis cs:1.8,1.8) -- (1.8,1.3) node[midway, right] {$\delta$};
        \end{scope}
    \end{axis}
\end{tikzpicture}

==> Figs/data_noise/image_dual_mesh_UT.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,915); %set diagram left start at 0, and has height of 915

%Shape: Rectangle [id:dp7608297067867684] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (301.83,433.83) -- (333.5,433.83) -- (333.5,437.17) -- (301.83,437.17) -- cycle ;
%Shape: Rectangle [id:dp8961296544183974] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.83,434.5) -- (492.5,434.5) -- (492.5,437.83) -- (460.83,437.83) -- cycle ;
%Straight Lines [id:da8682352287425803] 
\draw    (187,183) -- (156.5,182.5) ;
%Straight Lines [id:da15259821673455898] 
\draw    (212,196.5) -- (187,183) ;
%Straight Lines [id:da42177838956890845] 
\draw    (240,214) -- (212,196.5) ;
%Straight Lines [id:da13064723350402585] 
\draw    (260,213.5) -- (240,214) ;
%Straight Lines [id:da08794133180484232] 
\draw    (284.67,209.67) -- (260,213.5) ;
%Straight Lines [id:da26674085283674365] 
\draw    (190,196) -- (156.5,182.5) ;
%Straight Lines [id:da10788730221403653] 
\draw    (218.5,219) -- (190,196) ;
%Straight Lines [id:da8982326659117696] 
\draw    (238,229) -- (218.5,219) ;
%Straight Lines [id:da13460562941679166] 
\draw    (223.5,237) -- (238,229) ;
%Straight Lines [id:da29148394479445083] 
\draw    (223.5,237) -- (233.5,246) ;
%Straight Lines [id:da17035778147334524] 
\draw    (233.5,246) -- (255,242.5) ;
%Straight Lines [id:da6603839087087415] 
\draw    (255,242.5) -- (262.5,265) ;
%Straight Lines [id:da35585866567946933] 
\draw    (262.5,265) -- (270.5,288) ;
%Straight Lines [id:da43634958455280715] 
\draw    (270.5,288) -- (266,304) ;
%Straight Lines [id:da2746370373707814] 
\draw    (266,304) -- (271,316) ;
%Straight Lines [id:da3525672497849812] 
\draw    (271,316) -- (284.67,321) ;
%Straight Lines [id:da06950653240417659] 
\draw    (150.25,156.75) -- (156.5,182.5) ;
%Straight Lines [id:da4021200153429545] 
\draw    (172.67,153) -- (156.5,182.5) ;
%Straight Lines [id:da9829974829335331] 
\draw    (172.67,153) -- (187,183) ;
%Straight Lines [id:da8309305058273626] 
\draw    (237,163.5) -- (212,196.5) ;
%Straight Lines [id:da9250719266782546] 
\draw    (247.67,190.33) -- (240,214) ;
%Straight Lines [id:da493232282872182] 
\draw    (247.67,190.33) -- (260,213.5) ;
%Straight Lines [id:da743984485474537] 
\draw    (271,316) -- (266,345.5) ;
%Straight Lines [id:da8617099030835003] 
\draw    (284.67,321) -- (266,345.5) ;
%Straight Lines [id:da4839904424920589] 
\draw    (266,304) -- (236.5,316.5) ;
%Straight Lines [id:da6935970890045735] 
\draw    (271,316) -- (236.5,316.5) ;
%Straight Lines [id:da7196462686761285] 
\draw    (235.5,285.5) -- (270.5,288) ;
%Straight Lines [id:da8530766758305475] 
\draw    (235.5,285.5) -- (266,304) ;
%Straight Lines [id:da8806162491267127] 
\draw    (251.33,269.33) -- (235.5,285.5) ;
%Straight Lines [id:da7764245261513942] 
\draw    (234,263.33) -- (235.5,285.5) ;
%Straight Lines [id:da8628301598685999] 
\draw    (223.5,237) -- (218.67,252) ;
%Straight Lines [id:da16024770733995752] 
\draw    (233.5,246) -- (218.67,252) ;
%Straight Lines [id:da35583873791589005] 
\draw    (223.5,237) -- (218.5,219) ;
%Straight Lines [id:da3579863504146945] 
\draw    (180.5,238.5) -- (190,196) ;
%Straight Lines [id:da6411302856247121] 
\draw    (202.67,223) -- (218.5,219) ;
%Straight Lines [id:da36622388766640546] 
\draw    (223.5,237) -- (180.5,238.5) ;
%Straight Lines [id:da5237541794585359] 
\draw    (206.5,267) -- (180.5,238.5) ;
%Straight Lines [id:da15555274301409505] 
\draw    (235.5,285.5) -- (206.5,267) ;
%Straight Lines [id:da9139241316301214] 
\draw    (236.5,316.5) -- (235.5,285.5) ;
%Straight Lines [id:da4513704467859101] 
\draw    (236.5,316.5) -- (266,345.5) ;
%Straight Lines [id:da6710361473717985] 
\draw    (266,345.5) -- (285,357.33) ;
%Straight Lines [id:da8795421390928295] 
\draw    (156.5,182.5) -- (180.5,238.5) ;
%Straight Lines [id:da948540654126192] 
\draw    (156.5,182.5) -- (130,182.33) ;
%Straight Lines [id:da26190463498281513] 
\draw    (156.5,182.5) -- (130.67,239) ;
%Straight Lines [id:da24896163418459727] 
\draw    (180.5,238.5) -- (130.67,239) ;
%Straight Lines [id:da7139078129353782] 
\draw    (167.33,276) -- (180.5,238.5) ;
%Straight Lines [id:da09685976137338925] 
\draw    (167.33,276) -- (130.67,239) ;
%Straight Lines [id:da6327322795760726] 
\draw    (206.5,267) -- (167.33,276) ;
%Straight Lines [id:da3588527305635856] 
\draw    (206.5,267) -- (205.33,304.67) ;
%Straight Lines [id:da8173436127152096] 
\draw    (235.5,285.5) -- (205.33,304.67) ;
%Straight Lines [id:da6197769736342804] 
\draw    (205.33,304.67) -- (236.5,316.5) ;
%Straight Lines [id:da5698298059662659] 
\draw    (221,346) -- (236.5,316.5) ;
%Straight Lines [id:da15646519105931378] 
\draw    (221,346) -- (266,345.5) ;
%Straight Lines [id:da30212115716464094] 
\draw    (249.67,378.67) -- (285,357.33) ;
%Straight Lines [id:da2600741571766272] 
\draw    (249.67,378.67) -- (284.67,399) ;
%Straight Lines [id:da5573106414669362] 
\draw    (266,345.5) -- (249.67,378.67) ;
%Straight Lines [id:da7598314353888853] 
\draw    (249.67,378.67) -- (230.33,399.33) ;
%Straight Lines [id:da8287184946411374] 
\draw    (221,346) -- (249.67,378.67) ;
%Straight Lines [id:da9571217166509565] 
\draw    (205.33,304.67) -- (221,346) ;
%Straight Lines [id:da3825165335138283] 
\draw    (167.33,276) -- (205.33,304.67) ;
%Straight Lines [id:da2707742237112749] 
\draw    (170,353) -- (205.33,304.67) ;
%Straight Lines [id:da2856866631759636] 
\draw    (170,353) -- (221,346) ;
%Straight Lines [id:da42355410760088974] 
\draw    (200.33,374.33) -- (221,346) ;
%Straight Lines [id:da026412384377500153] 
\draw    (200.33,374.33) -- (249.67,378.67) ;
%Straight Lines [id:da2560875616659182] 
\draw    (200.33,374.33) -- (230.33,399.33) ;
%Straight Lines [id:da5281986894336095] 
\draw    (170,353) -- (200.33,374.33) ;
%Straight Lines [id:da7396717648620121] 
\draw    (165.67,398.67) -- (200.33,374.33) ;
%Straight Lines [id:da0034457717609377436] 
\draw    (165.67,398.67) -- (170,353) ;
%Straight Lines [id:da37759171290137683] 
\draw    (130,399) -- (170,353) ;
%Straight Lines [id:da6103993635826586] 
\draw    (130.33,325) -- (170,353) ;
%Straight Lines [id:da06426679184607864] 
\draw    (130.33,325) -- (167.33,276) ;
%Straight Lines [id:da26497349883336785] 
\draw    (170,353) -- (167.33,276) ;
%Straight Lines [id:da36685459807549425] 
\draw    (172.67,153) -- (209.33,155) ;
%Straight Lines [id:da18462569412066654] 
\draw    (209.33,155) -- (212,196.5) ;
%Straight Lines [id:da3207028064355406] 
\draw    (209.33,155) -- (187,183) ;
%Straight Lines [id:da672963955027331] 
\draw    (247,111) -- (237,163.5) ;
%Straight Lines [id:da9889268891218341] 
\draw    (247,111) -- (218,76.33) ;
%Straight Lines [id:da15780383024129097] 
\draw    (247,111) -- (284.67,75.67) ;
%Straight Lines [id:da0443509659189365] 
\draw    (247,111) -- (284.67,138.67) ;
%Straight Lines [id:da39439753060364313] 
\draw    (269,183.33) -- (237,163.5) ;
%Straight Lines [id:da5491915807257273] 
\draw    (260,213.5) -- (269,183.33) ;
%Straight Lines [id:da7327589187599413] 
\draw    (247.67,190.33) -- (212,196.5) ;
%Straight Lines [id:da669256998381925] 
\draw    (237,163.5) -- (247.67,190.33) ;
%Straight Lines [id:da7241319015789038] 
\draw    (247.67,190.33) -- (269,183.33) ;
%Straight Lines [id:da6690849929545248] 
\draw    (269,183.33) -- (284.67,209.67) ;
%Straight Lines [id:da29503301981972396] 
\draw    (202.67,223) -- (223.5,237) ;
%Straight Lines [id:da9696577903621453] 
\draw    (180.5,238.5) -- (202.67,223) ;
%Straight Lines [id:da642759929977766] 
\draw    (202.67,223) -- (190,196) ;
%Straight Lines [id:da4483981348939934] 
\draw    (218.67,252) -- (234,263.33) ;
%Straight Lines [id:da5821405962462036] 
\draw    (233.5,246) -- (234,263.33) ;
%Straight Lines [id:da060403097762806945] 
\draw    (234,263.33) -- (255,242.5) ;
%Straight Lines [id:da5425088482737144] 
\draw    (234,263.33) -- (251.33,269.33) ;
%Straight Lines [id:da6429697429096517] 
\draw    (251.33,269.33) -- (255,242.5) ;
%Straight Lines [id:da49781838852760396] 
\draw    (270.5,288) -- (251.33,269.33) ;
%Straight Lines [id:da022924645903250163] 
\draw    (234,263.33) -- (206.5,267) ;
%Straight Lines [id:da7512018358713364] 
\draw    (218.67,252) -- (206.5,267) ;
%Straight Lines [id:da08162591674350184] 
\draw    (223.5,237) -- (207.33,247) ;
%Straight Lines [id:da7660329419622558] 
\draw    (218.67,252) -- (207.33,247) ;
%Straight Lines [id:da7687916849685328] 
\draw    (207.33,247) -- (206.5,267) ;
%Straight Lines [id:da3739715066798006] 
\draw    (207.33,247) -- (180.5,238.5) ;
%Straight Lines [id:da08622545626987321] 
\draw    (262.5,265) -- (251.33,269.33) ;
%Straight Lines [id:da6908881633724526] 
\draw    (237,163.5) -- (209.33,155) ;
%Straight Lines [id:da8164599499705452] 
\draw    (284.67,138.67) -- (237,163.5) ;
%Straight Lines [id:da8287366283869535] 
\draw    (285,165.33) -- (269,183.33) ;
%Straight Lines [id:da656119422457567] 
\draw    (285,165.33) -- (237,163.5) ;
%Straight Lines [id:da957790437588506] 
\draw    (130.33,113) -- (159.33,131.67) ;
%Straight Lines [id:da28027881170921787] 
\draw    (172.67,153) -- (150.25,156.75) ;
%Straight Lines [id:da015053116329505345] 
\draw    (150.25,156.75) -- (130,182.33) ;
%Straight Lines [id:da010867628652290628] 
\draw    (159.33,131.67) -- (150.25,156.75) ;
%Straight Lines [id:da5439587283515013] 
\draw    (130,152.67) -- (150.25,156.75) ;
%Straight Lines [id:da037556111852342644] 
\draw    (159.33,131.67) -- (130,152.67) ;
%Straight Lines [id:da29359576569721146] 
\draw    (162.33,97.67) -- (159.33,131.67) ;
%Straight Lines [id:da977265324724603] 
\draw    (159.33,131.67) -- (172.67,153) ;
%Straight Lines [id:da7178092034393466] 
\draw    (159.33,131.67) -- (191,119.67) ;
%Straight Lines [id:da548384994993314] 
\draw    (172.67,153) -- (191,119.67) ;
%Straight Lines [id:da8614262226744649] 
\draw    (209.33,155) -- (191,119.67) ;
%Straight Lines [id:da27651442129915527] 
\draw    (162.33,97.67) -- (191,119.67) ;
%Straight Lines [id:da8344619645809692] 
\draw    (209.33,155) -- (223,129.33) ;
%Straight Lines [id:da2585428736519939] 
\draw    (223,129.33) -- (247,111) ;
%Straight Lines [id:da8887582366395612] 
\draw    (223,129.33) -- (237,163.5) ;
%Straight Lines [id:da34615266007188206] 
\draw    (191,119.67) -- (223,129.33) ;
%Straight Lines [id:da5470264214407969] 
\draw    (218,76.33) -- (191,119.67) ;
%Straight Lines [id:da07690903877071142] 
\draw    (218,76.33) -- (223,129.33) ;
%Straight Lines [id:da24926729521774482] 
\draw    (130,76) -- (162.33,97.67) ;
%Straight Lines [id:da7118192437454509] 
\draw    (130.33,113) -- (162.33,97.67) ;
%Straight Lines [id:da28180477107921664] 
\draw    (162.33,97.67) -- (218,76.33) ;
%Shape: Circle [id:dp6117026072559455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (152.33,383.83) .. controls (152.33,382.64) and (153.3,381.67) .. (154.5,381.67) .. controls (155.7,381.67) and (156.67,382.64) .. (156.67,383.83) .. controls (156.67,385.03) and (155.7,386) .. (154.5,386) .. controls (153.3,386) and (152.33,385.03) .. (152.33,383.83) -- cycle ;
%Shape: Circle [id:dp228358260721655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (197.33,389.5) .. controls (197.33,388.3) and (198.3,387.33) .. (199.5,387.33) .. controls (200.7,387.33) and (201.67,388.3) .. (201.67,389.5) .. controls (201.67,390.7) and (200.7,391.67) .. (199.5,391.67) .. controls (198.3,391.67) and (197.33,390.7) .. (197.33,389.5) -- cycle ;
%Shape: Circle [id:dp7302537095322232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225,384.17) .. controls (225,382.97) and (225.97,382) .. (227.17,382) .. controls (228.36,382) and (229.33,382.97) .. (229.33,384.17) .. controls (229.33,385.36) and (228.36,386.33) .. (227.17,386.33) .. controls (225.97,386.33) and (225,385.36) .. (225,384.17) -- cycle ;
%Shape: Circle [id:dp7205935981998406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.33,391.17) .. controls (251.33,389.97) and (252.3,389) .. (253.5,389) .. controls (254.7,389) and (255.67,389.97) .. (255.67,391.17) .. controls (255.67,392.36) and (254.7,393.33) .. (253.5,393.33) .. controls (252.3,393.33) and (251.33,392.36) .. (251.33,391.17) -- cycle ;
%Shape: Circle [id:dp048402912414710064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270.33,380.5) .. controls (270.33,379.3) and (271.3,378.33) .. (272.5,378.33) .. controls (273.7,378.33) and (274.67,379.3) .. (274.67,380.5) .. controls (274.67,381.7) and (273.7,382.67) .. (272.5,382.67) .. controls (271.3,382.67) and (270.33,381.7) .. (270.33,380.5) -- cycle ;
%Shape: Circle [id:dp9207913128854048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.33,360.5) .. controls (264.33,359.3) and (265.3,358.33) .. (266.5,358.33) .. controls (267.7,358.33) and (268.67,359.3) .. (268.67,360.5) .. controls (268.67,361.7) and (267.7,362.67) .. (266.5,362.67) .. controls (265.3,362.67) and (264.33,361.7) .. (264.33,360.5) -- cycle ;
%Shape: Circle [id:dp7588100608514539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (275.33,344.5) .. controls (275.33,343.3) and (276.3,342.33) .. (277.5,342.33) .. controls (278.7,342.33) and (279.67,343.3) .. (279.67,344.5) .. controls (279.67,345.7) and (278.7,346.67) .. (277.5,346.67) .. controls (276.3,346.67) and (275.33,345.7) .. (275.33,344.5) -- cycle ;
%Shape: Circle [id:dp7667956267054725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245,357.17) .. controls (245,355.97) and (245.97,355) .. (247.17,355) .. controls (248.36,355) and (249.33,355.97) .. (249.33,357.17) .. controls (249.33,358.36) and (248.36,359.33) .. (247.17,359.33) .. controls (245.97,359.33) and (245,358.36) .. (245,357.17) -- cycle ;
%Shape: Circle [id:dp6965652352078975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221.33,365.83) .. controls (221.33,364.64) and (222.3,363.67) .. (223.5,363.67) .. controls (224.7,363.67) and (225.67,364.64) .. (225.67,365.83) .. controls (225.67,367.03) and (224.7,368) .. (223.5,368) .. controls (222.3,368) and (221.33,367.03) .. (221.33,365.83) -- cycle ;
%Shape: Circle [id:dp24915734391529298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (196.67,358.5) .. controls (196.67,357.3) and (197.64,356.33) .. (198.83,356.33) .. controls (200.03,356.33) and (201,357.3) .. (201,358.5) .. controls (201,359.7) and (200.03,360.67) .. (198.83,360.67) .. controls (197.64,360.67) and (196.67,359.7) .. (196.67,358.5) -- cycle ;
%Shape: Circle [id:dp3889089669005388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.33,333.5) .. controls (198.33,332.3) and (199.3,331.33) .. (200.5,331.33) .. controls (201.7,331.33) and (202.67,332.3) .. (202.67,333.5) .. controls (202.67,334.7) and (201.7,335.67) .. (200.5,335.67) .. controls (199.3,335.67) and (198.33,334.7) .. (198.33,333.5) -- cycle ;
%Shape: Circle [id:dp05372793410206467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190.33,281.5) .. controls (190.33,280.3) and (191.3,279.33) .. (192.5,279.33) .. controls (193.7,279.33) and (194.67,280.3) .. (194.67,281.5) .. controls (194.67,282.7) and (193.7,283.67) .. (192.5,283.67) .. controls (191.3,283.67) and (190.33,282.7) .. (190.33,281.5) -- cycle ;
%Shape: Circle [id:dp6604021523939863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.67,287.17) .. controls (212.67,285.97) and (213.64,285) .. (214.83,285) .. controls (216.03,285) and (217,285.97) .. (217,287.17) .. controls (217,288.36) and (216.03,289.33) .. (214.83,289.33) .. controls (213.64,289.33) and (212.67,288.36) .. (212.67,287.17) -- cycle ;
%Shape: Circle [id:dp9676108748609116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222,302.5) .. controls (222,301.3) and (222.97,300.33) .. (224.17,300.33) .. controls (225.36,300.33) and (226.33,301.3) .. (226.33,302.5) .. controls (226.33,303.7) and (225.36,304.67) .. (224.17,304.67) .. controls (222.97,304.67) and (222,303.7) .. (222,302.5) -- cycle ;
%Shape: Circle [id:dp17193823430226463] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179.33,309.17) .. controls (179.33,307.97) and (180.3,307) .. (181.5,307) .. controls (182.7,307) and (183.67,307.97) .. (183.67,309.17) .. controls (183.67,310.36) and (182.7,311.33) .. (181.5,311.33) .. controls (180.3,311.33) and (179.33,310.36) .. (179.33,309.17) -- cycle ;
%Shape: Circle [id:dp1644700698882704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (152.33,321.83) .. controls (152.33,320.64) and (153.3,319.67) .. (154.5,319.67) .. controls (155.7,319.67) and (156.67,320.64) .. (156.67,321.83) .. controls (156.67,323.03) and (155.7,324) .. (154.5,324) .. controls (153.3,324) and (152.33,323.03) .. (152.33,321.83) -- cycle ;
%Shape: Circle [id:dp28937045300469744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.33,356.83) .. controls (143.33,355.64) and (144.3,354.67) .. (145.5,354.67) .. controls (146.7,354.67) and (147.67,355.64) .. (147.67,356.83) .. controls (147.67,358.03) and (146.7,359) .. (145.5,359) .. controls (144.3,359) and (143.33,358.03) .. (143.33,356.83) -- cycle ;
%Shape: Circle [id:dp5970867838841982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (136.67,94.83) .. controls (136.67,93.64) and (137.64,92.67) .. (138.83,92.67) .. controls (140.03,92.67) and (141,93.64) .. (141,94.83) .. controls (141,96.03) and (140.03,97) .. (138.83,97) .. controls (137.64,97) and (136.67,96.03) .. (136.67,94.83) -- cycle ;
%Shape: Circle [id:dp015755634184454692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166.67,83.5) .. controls (166.67,82.3) and (167.64,81.33) .. (168.83,81.33) .. controls (170.03,81.33) and (171,82.3) .. (171,83.5) .. controls (171,84.7) and (170.03,85.67) .. (168.83,85.67) .. controls (167.64,85.67) and (166.67,84.7) .. (166.67,83.5) -- cycle ;
%Shape: Circle [id:dp45009350027839834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187.33,99.17) .. controls (187.33,97.97) and (188.3,97) .. (189.5,97) .. controls (190.7,97) and (191.67,97.97) .. (191.67,99.17) .. controls (191.67,100.36) and (190.7,101.33) .. (189.5,101.33) .. controls (188.3,101.33) and (187.33,100.36) .. (187.33,99.17) -- cycle ;
%Shape: Circle [id:dp2901331472527142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (208.33,111.5) .. controls (208.33,110.3) and (209.3,109.33) .. (210.5,109.33) .. controls (211.7,109.33) and (212.67,110.3) .. (212.67,111.5) .. controls (212.67,112.7) and (211.7,113.67) .. (210.5,113.67) .. controls (209.3,113.67) and (208.33,112.7) .. (208.33,111.5) -- cycle ;
%Shape: Circle [id:dp1646509260644191] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228,106.17) .. controls (228,104.97) and (228.97,104) .. (230.17,104) .. controls (231.36,104) and (232.33,104.97) .. (232.33,106.17) .. controls (232.33,107.36) and (231.36,108.33) .. (230.17,108.33) .. controls (228.97,108.33) and (228,107.36) .. (228,106.17) -- cycle ;
%Shape: Circle [id:dp8215328092618606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.33,88.83) .. controls (247.33,87.64) and (248.3,86.67) .. (249.5,86.67) .. controls (250.7,86.67) and (251.67,87.64) .. (251.67,88.83) .. controls (251.67,90.03) and (250.7,91) .. (249.5,91) .. controls (248.3,91) and (247.33,90.03) .. (247.33,88.83) -- cycle ;
%Shape: Circle [id:dp5309942362476485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (268,108.5) .. controls (268,107.3) and (268.97,106.33) .. (270.17,106.33) .. controls (271.36,106.33) and (272.33,107.3) .. (272.33,108.5) .. controls (272.33,109.7) and (271.36,110.67) .. (270.17,110.67) .. controls (268.97,110.67) and (268,109.7) .. (268,108.5) -- cycle ;
%Shape: Circle [id:dp16988426394055667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (253.33,136.5) .. controls (253.33,135.3) and (254.3,134.33) .. (255.5,134.33) .. controls (256.7,134.33) and (257.67,135.3) .. (257.67,136.5) .. controls (257.67,137.7) and (256.7,138.67) .. (255.5,138.67) .. controls (254.3,138.67) and (253.33,137.7) .. (253.33,136.5) -- cycle ;
%Shape: Circle [id:dp20924074622268618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269.33,154.5) .. controls (269.33,153.3) and (270.3,152.33) .. (271.5,152.33) .. controls (272.7,152.33) and (273.67,153.3) .. (273.67,154.5) .. controls (273.67,155.7) and (272.7,156.67) .. (271.5,156.67) .. controls (270.3,156.67) and (269.33,155.7) .. (269.33,154.5) -- cycle ;
%Shape: Circle [id:dp41482108312809163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.67,133.5) .. controls (232.67,132.3) and (233.64,131.33) .. (234.83,131.33) .. controls (236.03,131.33) and (237,132.3) .. (237,133.5) .. controls (237,134.7) and (236.03,135.67) .. (234.83,135.67) .. controls (233.64,135.67) and (232.67,134.7) .. (232.67,133.5) -- cycle ;
%Shape: Circle [id:dp6167329262305086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.67,149.5) .. controls (220.67,148.3) and (221.64,147.33) .. (222.83,147.33) .. controls (224.03,147.33) and (225,148.3) .. (225,149.5) .. controls (225,150.7) and (224.03,151.67) .. (222.83,151.67) .. controls (221.64,151.67) and (220.67,150.7) .. (220.67,149.5) -- cycle ;
%Shape: Circle [id:dp4271094326485607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261.67,170.17) .. controls (261.67,168.97) and (262.64,168) .. (263.83,168) .. controls (265.03,168) and (266,168.97) .. (266,170.17) .. controls (266,171.36) and (265.03,172.33) .. (263.83,172.33) .. controls (262.64,172.33) and (261.67,171.36) .. (261.67,170.17) -- cycle ;
%Shape: Circle [id:dp2079664196500024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (276.33,186.17) .. controls (276.33,184.97) and (277.3,184) .. (278.5,184) .. controls (279.7,184) and (280.67,184.97) .. (280.67,186.17) .. controls (280.67,187.36) and (279.7,188.33) .. (278.5,188.33) .. controls (277.3,188.33) and (276.33,187.36) .. (276.33,186.17) -- cycle ;
%Shape: Circle [id:dp22356192828957155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (269,203.17) .. controls (269,201.97) and (269.97,201) .. (271.17,201) .. controls (272.36,201) and (273.33,201.97) .. (273.33,203.17) .. controls (273.33,204.36) and (272.36,205.33) .. (271.17,205.33) .. controls (269.97,205.33) and (269,204.36) .. (269,203.17) -- cycle ;
%Shape: Circle [id:dp012730843977361017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205.67,134.5) .. controls (205.67,133.3) and (206.64,132.33) .. (207.83,132.33) .. controls (209.03,132.33) and (210,133.3) .. (210,134.5) .. controls (210,135.7) and (209.03,136.67) .. (207.83,136.67) .. controls (206.64,136.67) and (205.67,135.7) .. (205.67,134.5) -- cycle ;
%Shape: Circle [id:dp0411236514301514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.67,143.5) .. controls (188.67,142.3) and (189.64,141.33) .. (190.83,141.33) .. controls (192.03,141.33) and (193,142.3) .. (193,143.5) .. controls (193,144.7) and (192.03,145.67) .. (190.83,145.67) .. controls (189.64,145.67) and (188.67,144.7) .. (188.67,143.5) -- cycle ;
%Shape: Circle [id:dp5135693004049495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168,115.5) .. controls (168,114.3) and (168.97,113.33) .. (170.17,113.33) .. controls (171.36,113.33) and (172.33,114.3) .. (172.33,115.5) .. controls (172.33,116.7) and (171.36,117.67) .. (170.17,117.67) .. controls (168.97,117.67) and (168,116.7) .. (168,115.5) -- cycle ;
%Shape: Circle [id:dp2614832869995085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (148,113.5) .. controls (148,112.3) and (148.97,111.33) .. (150.17,111.33) .. controls (151.36,111.33) and (152.33,112.3) .. (152.33,113.5) .. controls (152.33,114.7) and (151.36,115.67) .. (150.17,115.67) .. controls (148.97,115.67) and (148,114.7) .. (148,113.5) -- cycle ;
%Shape: Circle [id:dp7833282989477244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138.67,132.17) .. controls (138.67,130.97) and (139.64,130) .. (140.83,130) .. controls (142.03,130) and (143,130.97) .. (143,132.17) .. controls (143,133.36) and (142.03,134.33) .. (140.83,134.33) .. controls (139.64,134.33) and (138.67,133.36) .. (138.67,132.17) -- cycle ;
%Shape: Circle [id:dp9836426310519102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.67,148.83) .. controls (143.67,147.64) and (144.64,146.67) .. (145.83,146.67) .. controls (147.03,146.67) and (148,147.64) .. (148,148.83) .. controls (148,150.03) and (147.03,151) .. (145.83,151) .. controls (144.64,151) and (143.67,150.03) .. (143.67,148.83) -- cycle ;
%Shape: Circle [id:dp9246497004896443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.33,147.5) .. controls (158.33,146.3) and (159.3,145.33) .. (160.5,145.33) .. controls (161.7,145.33) and (162.67,146.3) .. (162.67,147.5) .. controls (162.67,148.7) and (161.7,149.67) .. (160.5,149.67) .. controls (159.3,149.67) and (158.33,148.7) .. (158.33,147.5) -- cycle ;
%Shape: Circle [id:dp9595113856618487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171.33,136.17) .. controls (171.33,134.97) and (172.3,134) .. (173.5,134) .. controls (174.7,134) and (175.67,134.97) .. (175.67,136.17) .. controls (175.67,137.36) and (174.7,138.33) .. (173.5,138.33) .. controls (172.3,138.33) and (171.33,137.36) .. (171.33,136.17) -- cycle ;
%Shape: Circle [id:dp5927829215503224] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,162.5) .. controls (134,161.3) and (134.97,160.33) .. (136.17,160.33) .. controls (137.36,160.33) and (138.33,161.3) .. (138.33,162.5) .. controls (138.33,163.7) and (137.36,164.67) .. (136.17,164.67) .. controls (134.97,164.67) and (134,163.7) .. (134,162.5) -- cycle ;
%Shape: Circle [id:dp5526409070516256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144,174.5) .. controls (144,173.3) and (144.97,172.33) .. (146.17,172.33) .. controls (147.36,172.33) and (148.33,173.3) .. (148.33,174.5) .. controls (148.33,175.7) and (147.36,176.67) .. (146.17,176.67) .. controls (144.97,176.67) and (144,175.7) .. (144,174.5) -- cycle ;
%Shape: Circle [id:dp3304012185769887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.67,163.5) .. controls (157.67,162.3) and (158.64,161.33) .. (159.83,161.33) .. controls (161.03,161.33) and (162,162.3) .. (162,163.5) .. controls (162,164.7) and (161.03,165.67) .. (159.83,165.67) .. controls (158.64,165.67) and (157.67,164.7) .. (157.67,163.5) -- cycle ;
%Shape: Circle [id:dp47449179020774235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,173.17) .. controls (170,171.97) and (170.97,171) .. (172.17,171) .. controls (173.36,171) and (174.33,171.97) .. (174.33,173.17) .. controls (174.33,174.36) and (173.36,175.33) .. (172.17,175.33) .. controls (170.97,175.33) and (170,174.36) .. (170,173.17) -- cycle ;
%Shape: Circle [id:dp31937032760323647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.67,164.83) .. controls (186.67,163.64) and (187.64,162.67) .. (188.83,162.67) .. controls (190.03,162.67) and (191,163.64) .. (191,164.83) .. controls (191,166.03) and (190.03,167) .. (188.83,167) .. controls (187.64,167) and (186.67,166.03) .. (186.67,164.83) -- cycle ;
%Shape: Circle [id:dp28462307173880097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200.33,178.83) .. controls (200.33,177.64) and (201.3,176.67) .. (202.5,176.67) .. controls (203.7,176.67) and (204.67,177.64) .. (204.67,178.83) .. controls (204.67,180.03) and (203.7,181) .. (202.5,181) .. controls (201.3,181) and (200.33,180.03) .. (200.33,178.83) -- cycle ;
%Shape: Circle [id:dp4760309908350022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (216.67,170.83) .. controls (216.67,169.64) and (217.64,168.67) .. (218.83,168.67) .. controls (220.03,168.67) and (221,169.64) .. (221,170.83) .. controls (221,172.03) and (220.03,173) .. (218.83,173) .. controls (217.64,173) and (216.67,172.03) .. (216.67,170.83) -- cycle ;
%Shape: Circle [id:dp6126293753431735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.67,183.5) .. controls (232.67,182.3) and (233.64,181.33) .. (234.83,181.33) .. controls (236.03,181.33) and (237,182.3) .. (237,183.5) .. controls (237,184.7) and (236.03,185.67) .. (234.83,185.67) .. controls (233.64,185.67) and (232.67,184.7) .. (232.67,183.5) -- cycle ;
%Shape: Circle [id:dp9946352372216227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231.33,199.83) .. controls (231.33,198.64) and (232.3,197.67) .. (233.5,197.67) .. controls (234.7,197.67) and (235.67,198.64) .. (235.67,199.83) .. controls (235.67,201.03) and (234.7,202) .. (233.5,202) .. controls (232.3,202) and (231.33,201.03) .. (231.33,199.83) -- cycle ;
%Shape: Circle [id:dp6681941493804542] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.33,205.83) .. controls (247.33,204.64) and (248.3,203.67) .. (249.5,203.67) .. controls (250.7,203.67) and (251.67,204.64) .. (251.67,205.83) .. controls (251.67,207.03) and (250.7,208) .. (249.5,208) .. controls (248.3,208) and (247.33,207.03) .. (247.33,205.83) -- cycle ;
%Shape: Circle [id:dp87081379222788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (256.67,195.83) .. controls (256.67,194.64) and (257.64,193.67) .. (258.83,193.67) .. controls (260.03,193.67) and (261,194.64) .. (261,195.83) .. controls (261,197.03) and (260.03,198) .. (258.83,198) .. controls (257.64,198) and (256.67,197.03) .. (256.67,195.83) -- cycle ;
%Shape: Circle [id:dp7018170087997062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249,179.83) .. controls (249,178.64) and (249.97,177.67) .. (251.17,177.67) .. controls (252.36,177.67) and (253.33,178.64) .. (253.33,179.83) .. controls (253.33,181.03) and (252.36,182) .. (251.17,182) .. controls (249.97,182) and (249,181.03) .. (249,179.83) -- cycle ;
%Shape: Circle [id:dp4905151207161693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (138,196.83) .. controls (138,195.64) and (138.97,194.67) .. (140.17,194.67) .. controls (141.36,194.67) and (142.33,195.64) .. (142.33,196.83) .. controls (142.33,198.03) and (141.36,199) .. (140.17,199) .. controls (138.97,199) and (138,198.03) .. (138,196.83) -- cycle ;
%Shape: Circle [id:dp7887352741432254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.33,218.5) .. controls (154.33,217.3) and (155.3,216.33) .. (156.5,216.33) .. controls (157.7,216.33) and (158.67,217.3) .. (158.67,218.5) .. controls (158.67,219.7) and (157.7,220.67) .. (156.5,220.67) .. controls (155.3,220.67) and (154.33,219.7) .. (154.33,218.5) -- cycle ;
%Shape: Circle [id:dp04514810441174677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.67,204.83) .. controls (175.67,203.64) and (176.64,202.67) .. (177.83,202.67) .. controls (179.03,202.67) and (180,203.64) .. (180,204.83) .. controls (180,206.03) and (179.03,207) .. (177.83,207) .. controls (176.64,207) and (175.67,206.03) .. (175.67,204.83) -- cycle ;
%Shape: Circle [id:dp23567390357700702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (190,219.17) .. controls (190,217.97) and (190.97,217) .. (192.17,217) .. controls (193.36,217) and (194.33,217.97) .. (194.33,219.17) .. controls (194.33,220.36) and (193.36,221.33) .. (192.17,221.33) .. controls (190.97,221.33) and (190,220.36) .. (190,219.17) -- cycle ;
%Shape: Circle [id:dp15283478097257763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201,231.17) .. controls (201,229.97) and (201.97,229) .. (203.17,229) .. controls (204.36,229) and (205.33,229.97) .. (205.33,231.17) .. controls (205.33,232.36) and (204.36,233.33) .. (203.17,233.33) .. controls (201.97,233.33) and (201,232.36) .. (201,231.17) -- cycle ;
%Shape: Circle [id:dp40750461218525325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201.33,214.17) .. controls (201.33,212.97) and (202.3,212) .. (203.5,212) .. controls (204.7,212) and (205.67,212.97) .. (205.67,214.17) .. controls (205.67,215.36) and (204.7,216.33) .. (203.5,216.33) .. controls (202.3,216.33) and (201.33,215.36) .. (201.33,214.17) -- cycle ;
%Shape: Circle [id:dp007596171700953169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,225.5) .. controls (212,224.3) and (212.97,223.33) .. (214.17,223.33) .. controls (215.36,223.33) and (216.33,224.3) .. (216.33,225.5) .. controls (216.33,226.7) and (215.36,227.67) .. (214.17,227.67) .. controls (212.97,227.67) and (212,226.7) .. (212,225.5) -- cycle ;
%Shape: Circle [id:dp964308336142889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (224.33,227.5) .. controls (224.33,226.3) and (225.3,225.33) .. (226.5,225.33) .. controls (227.7,225.33) and (228.67,226.3) .. (228.67,227.5) .. controls (228.67,228.7) and (227.7,229.67) .. (226.5,229.67) .. controls (225.3,229.67) and (224.33,228.7) .. (224.33,227.5) -- cycle ;
%Shape: Circle [id:dp2955977602415163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.33,249.83) .. controls (238.33,248.64) and (239.3,247.67) .. (240.5,247.67) .. controls (241.7,247.67) and (242.67,248.64) .. (242.67,249.83) .. controls (242.67,251.03) and (241.7,252) .. (240.5,252) .. controls (239.3,252) and (238.33,251.03) .. (238.33,249.83) -- cycle ;
%Shape: Circle [id:dp6389762306990776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (226.33,253.17) .. controls (226.33,251.97) and (227.3,251) .. (228.5,251) .. controls (229.7,251) and (230.67,251.97) .. (230.67,253.17) .. controls (230.67,254.36) and (229.7,255.33) .. (228.5,255.33) .. controls (227.3,255.33) and (226.33,254.36) .. (226.33,253.17) -- cycle ;
%Shape: Circle [id:dp8531595702941606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214,245.5) .. controls (214,244.3) and (214.97,243.33) .. (216.17,243.33) .. controls (217.36,243.33) and (218.33,244.3) .. (218.33,245.5) .. controls (218.33,246.7) and (217.36,247.67) .. (216.17,247.67) .. controls (214.97,247.67) and (214,246.7) .. (214,245.5) -- cycle ;
%Shape: Circle [id:dp23981073713974932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223,244.5) .. controls (223,243.3) and (223.97,242.33) .. (225.17,242.33) .. controls (226.36,242.33) and (227.33,243.3) .. (227.33,244.5) .. controls (227.33,245.7) and (226.36,246.67) .. (225.17,246.67) .. controls (223.97,246.67) and (223,245.7) .. (223,244.5) -- cycle ;
%Shape: Circle [id:dp5495875383442246] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243.67,259.17) .. controls (243.67,257.97) and (244.64,257) .. (245.83,257) .. controls (247.03,257) and (248,257.97) .. (248,259.17) .. controls (248,260.36) and (247.03,261.33) .. (245.83,261.33) .. controls (244.64,261.33) and (243.67,260.36) .. (243.67,259.17) -- cycle ;
%Shape: Circle [id:dp5789873776614403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254.67,260.5) .. controls (254.67,259.3) and (255.64,258.33) .. (256.83,258.33) .. controls (258.03,258.33) and (259,259.3) .. (259,260.5) .. controls (259,261.7) and (258.03,262.67) .. (256.83,262.67) .. controls (255.64,262.67) and (254.67,261.7) .. (254.67,260.5) -- cycle ;
%Shape: Circle [id:dp20477142039938645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (259,273.5) .. controls (259,272.3) and (259.97,271.33) .. (261.17,271.33) .. controls (262.36,271.33) and (263.33,272.3) .. (263.33,273.5) .. controls (263.33,274.7) and (262.36,275.67) .. (261.17,275.67) .. controls (259.97,275.67) and (259,274.7) .. (259,273.5) -- cycle ;
%Shape: Circle [id:dp19252092442592827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,280.83) .. controls (250,279.64) and (250.97,278.67) .. (252.17,278.67) .. controls (253.36,278.67) and (254.33,279.64) .. (254.33,280.83) .. controls (254.33,282.03) and (253.36,283) .. (252.17,283) .. controls (250.97,283) and (250,282.03) .. (250,280.83) -- cycle ;
%Shape: Circle [id:dp1510603593361397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (256.33,293.17) .. controls (256.33,291.97) and (257.3,291) .. (258.5,291) .. controls (259.7,291) and (260.67,291.97) .. (260.67,293.17) .. controls (260.67,294.36) and (259.7,295.33) .. (258.5,295.33) .. controls (257.3,295.33) and (256.33,294.36) .. (256.33,293.17) -- cycle ;
%Shape: Circle [id:dp9702422542089355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (242.67,301.5) .. controls (242.67,300.3) and (243.64,299.33) .. (244.83,299.33) .. controls (246.03,299.33) and (247,300.3) .. (247,301.5) .. controls (247,302.7) and (246.03,303.67) .. (244.83,303.67) .. controls (243.64,303.67) and (242.67,302.7) .. (242.67,301.5) -- cycle ;
%Shape: Circle [id:dp08875164782907996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260,311.17) .. controls (260,309.97) and (260.97,309) .. (262.17,309) .. controls (263.36,309) and (264.33,309.97) .. (264.33,311.17) .. controls (264.33,312.36) and (263.36,313.33) .. (262.17,313.33) .. controls (260.97,313.33) and (260,312.36) .. (260,311.17) -- cycle ;
%Shape: Circle [id:dp47088725414823807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271.67,326.5) .. controls (271.67,325.3) and (272.64,324.33) .. (273.83,324.33) .. controls (275.03,324.33) and (276,325.3) .. (276,326.5) .. controls (276,327.7) and (275.03,328.67) .. (273.83,328.67) .. controls (272.64,328.67) and (271.67,327.7) .. (271.67,326.5) -- cycle ;
%Shape: Circle [id:dp019920995076528003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.33,326.5) .. controls (255.33,325.3) and (256.3,324.33) .. (257.5,324.33) .. controls (258.7,324.33) and (259.67,325.3) .. (259.67,326.5) .. controls (259.67,327.7) and (258.7,328.67) .. (257.5,328.67) .. controls (256.3,328.67) and (255.33,327.7) .. (255.33,326.5) -- cycle ;
%Shape: Circle [id:dp8391662441540317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.33,334.17) .. controls (238.33,332.97) and (239.3,332) .. (240.5,332) .. controls (241.7,332) and (242.67,332.97) .. (242.67,334.17) .. controls (242.67,335.36) and (241.7,336.33) .. (240.5,336.33) .. controls (239.3,336.33) and (238.33,335.36) .. (238.33,334.17) -- cycle ;
%Shape: Circle [id:dp8816852804672677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,321.5) .. controls (220,320.3) and (220.97,319.33) .. (222.17,319.33) .. controls (223.36,319.33) and (224.33,320.3) .. (224.33,321.5) .. controls (224.33,322.7) and (223.36,323.67) .. (222.17,323.67) .. controls (220.97,323.67) and (220,322.7) .. (220,321.5) -- cycle ;
%Shape: Circle [id:dp6806072020554785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (181,259.17) .. controls (181,257.97) and (181.97,257) .. (183.17,257) .. controls (184.36,257) and (185.33,257.97) .. (185.33,259.17) .. controls (185.33,260.36) and (184.36,261.33) .. (183.17,261.33) .. controls (181.97,261.33) and (181,260.36) .. (181,259.17) -- cycle ;
%Shape: Circle [id:dp06531935750084217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.33,251.17) .. controls (198.33,249.97) and (199.3,249) .. (200.5,249) .. controls (201.7,249) and (202.67,249.97) .. (202.67,251.17) .. controls (202.67,252.36) and (201.7,253.33) .. (200.5,253.33) .. controls (199.3,253.33) and (198.33,252.36) .. (198.33,251.17) -- cycle ;
%Shape: Circle [id:dp13850636684579265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (159,250.5) .. controls (159,249.3) and (159.97,248.33) .. (161.17,248.33) .. controls (162.36,248.33) and (163.33,249.3) .. (163.33,250.5) .. controls (163.33,251.7) and (162.36,252.67) .. (161.17,252.67) .. controls (159.97,252.67) and (159,251.7) .. (159,250.5) -- cycle ;
%Shape: Circle [id:dp5227343692023485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.33,275.83) .. controls (142.33,274.64) and (143.3,273.67) .. (144.5,273.67) .. controls (145.7,273.67) and (146.67,274.64) .. (146.67,275.83) .. controls (146.67,277.03) and (145.7,278) .. (144.5,278) .. controls (143.3,278) and (142.33,277.03) .. (142.33,275.83) -- cycle ;
%Straight Lines [id:da9730911700610221] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (227.17,384.17) -- (199.5,389.5) ;
%Straight Lines [id:da6690050175215854] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.5,391.17) -- (227.17,384.17) ;
%Straight Lines [id:da7422311214570227] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (272.5,380.5) -- (253.5,391.17) ;
%Straight Lines [id:da21594967042849134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (266.5,360.5) -- (272.5,380.5) ;
%Straight Lines [id:da705207354124699] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (224.17,302.5) -- (214.83,287.17) ;
%Straight Lines [id:da610979396063601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (181.5,309.17) -- (154.5,321.83) ;
%Straight Lines [id:da6888839717648394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.17,321.5) -- (224.17,302.5) ;
%Straight Lines [id:da09101107506831041] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (154.5,321.83) -- (144.5,275.83) ;
%Straight Lines [id:da9326091155691667] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (200.5,333.5) -- (181.5,309.17) ;
%Straight Lines [id:da6617085116854362] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (145.5,356.83) -- (154.5,321.83) ;
%Straight Lines [id:da8279159758979862] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (154.5,383.83) -- (145.5,356.83) ;
%Straight Lines [id:da19648245389435015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (198.83,358.5) -- (180.5,375.17) ;
%Straight Lines [id:da5285771372405579] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (223.5,365.83) -- (198.83,358.5) ;
%Shape: Circle [id:dp08566899641713865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (178.33,375.17) .. controls (178.33,373.97) and (179.3,373) .. (180.5,373) .. controls (181.7,373) and (182.67,373.97) .. (182.67,375.17) .. controls (182.67,376.36) and (181.7,377.33) .. (180.5,377.33) .. controls (179.3,377.33) and (178.33,376.36) .. (178.33,375.17) -- cycle ;
%Straight Lines [id:da25274679904937214] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (247.17,357.17) -- (223.5,365.83) ;
%Straight Lines [id:da23529653688850183] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (227.17,384.17) -- (223.5,365.83) ;
%Straight Lines [id:da9221730905625243] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (266.5,360.5) -- (247.17,357.17) ;
%Straight Lines [id:da0053783437760761554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.5,344.5) -- (266.5,360.5) ;
%Straight Lines [id:da11180757820862541] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (273.83,326.5) -- (257.5,326.5) ;
%Straight Lines [id:da0660027326568029] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.5,334.17) -- (257.5,326.5) ;
%Straight Lines [id:da6410539934422457] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.5,334.17) -- (222.17,321.5) ;
%Straight Lines [id:da08122451612672665] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (247.17,357.17) -- (240.5,334.17) ;
%Straight Lines [id:da2239614173357538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (198.83,358.5) -- (200.5,333.5) ;
%Straight Lines [id:da13266265970117197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.17,321.5) -- (200.5,333.5) ;
%Straight Lines [id:da9228634782547027] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (154.5,383.83) -- (180.5,375.17) ;
%Straight Lines [id:da04300591661899911] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (199.5,389.5) -- (180.5,375.17) ;
%Straight Lines [id:da0608012568308145] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.5,218.5) -- (177.83,204.83) ;
%Straight Lines [id:da24478187888007863] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (207.83,134.5) -- (190.83,143.5) ;
%Straight Lines [id:da07444430990379258] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (159.83,163.5) -- (146.17,174.5) ;
%Straight Lines [id:da518879254089581] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (203.5,214.17) -- (192.17,219.17) ;
%Straight Lines [id:da5308947638613899] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (192.17,219.17) -- (177.83,204.83) ;
%Straight Lines [id:da941375488298996] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.17,174.5) -- (140.17,196.83) ;
%Straight Lines [id:da20880714169671633] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.5,218.5) -- (140.17,196.83) ;
%Straight Lines [id:da5438423523168807] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (257.5,326.5) -- (262.17,311.17) ;
%Straight Lines [id:da38310549984145315] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (244.83,301.5) -- (258.5,293.17) ;
%Straight Lines [id:da7681387875031329] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (244.83,301.5) -- (224.17,302.5) ;
%Straight Lines [id:da5012376489589965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.5,344.5) -- (273.83,326.5) ;
%Straight Lines [id:da7394874066713706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (262.17,311.17) -- (244.83,301.5) ;
%Straight Lines [id:da42688981459411734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.17,250.5) -- (156.5,218.5) ;
%Straight Lines [id:da44617314741414327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183.17,259.17) -- (192.5,281.5) ;
%Straight Lines [id:da5816096717400208] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (200.5,251.17) -- (183.17,259.17) ;
%Straight Lines [id:da24546752499508284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183.17,259.17) -- (161.17,250.5) ;
%Straight Lines [id:da9088307929266448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.17,250.5) -- (144.5,275.83) ;
%Straight Lines [id:da19864605583606454] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (192.5,281.5) -- (214.83,287.17) ;
%Shape: Circle [id:dp8367193994345596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (224,270.83) .. controls (224,269.64) and (224.97,268.67) .. (226.17,268.67) .. controls (227.36,268.67) and (228.33,269.64) .. (228.33,270.83) .. controls (228.33,272.03) and (227.36,273) .. (226.17,273) .. controls (224.97,273) and (224,272.03) .. (224,270.83) -- cycle ;
%Shape: Circle [id:dp1034272902526141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (237.67,272.5) .. controls (237.67,271.3) and (238.64,270.33) .. (239.83,270.33) .. controls (241.03,270.33) and (242,271.3) .. (242,272.5) .. controls (242,273.7) and (241.03,274.67) .. (239.83,274.67) .. controls (238.64,274.67) and (237.67,273.7) .. (237.67,272.5) -- cycle ;
%Shape: Circle [id:dp5294009800122645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.33,260.17) .. controls (217.33,258.97) and (218.3,258) .. (219.5,258) .. controls (220.7,258) and (221.67,258.97) .. (221.67,260.17) .. controls (221.67,261.36) and (220.7,262.33) .. (219.5,262.33) .. controls (218.3,262.33) and (217.33,261.36) .. (217.33,260.17) -- cycle ;
%Shape: Circle [id:dp3181791065881481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209,253.83) .. controls (209,252.64) and (209.97,251.67) .. (211.17,251.67) .. controls (212.36,251.67) and (213.33,252.64) .. (213.33,253.83) .. controls (213.33,255.03) and (212.36,256) .. (211.17,256) .. controls (209.97,256) and (209,255.03) .. (209,253.83) -- cycle ;
%Straight Lines [id:da8266707683544923] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (192.5,281.5) -- (181.5,309.17) ;
%Straight Lines [id:da2503411484695397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.83,259.17) -- (240.5,249.83) ;
%Straight Lines [id:da09203869301104306] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (240.5,249.83) -- (228.5,253.17) ;
%Straight Lines [id:da9968870471535927] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (256.83,260.5) -- (245.83,259.17) ;
%Straight Lines [id:da5833480944458866] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.83,259.17) -- (239.83,272.5) ;
%Straight Lines [id:da19912211252845702] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (261.17,273.5) -- (256.83,260.5) ;
%Straight Lines [id:da5741628656758448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (258.5,293.17) -- (252.17,280.83) ;
%Straight Lines [id:da988442702712236] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (261.17,273.5) -- (252.17,280.83) ;
%Straight Lines [id:da8760867787965199] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (252.17,280.83) -- (239.83,272.5) ;
%Straight Lines [id:da25328819342187714] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (239.83,272.5) -- (226.17,270.83) ;
%Straight Lines [id:da9907545285277681] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (214.83,287.17) -- (226.17,270.83) ;
%Straight Lines [id:da41195559016465366] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (226.17,270.83) -- (219.5,260.17) ;
%Straight Lines [id:da6048153562731946] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (219.5,260.17) -- (211.17,253.83) ;
%Straight Lines [id:da6481920882639927] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (211.17,253.83) -- (200.5,251.17) ;
%Straight Lines [id:da6184949434527276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (214.17,225.5) -- (203.5,214.17) ;
%Straight Lines [id:da18473495027969178] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (214.17,225.5) -- (203.17,231.17) ;
%Straight Lines [id:da8370548967905558] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (228.5,253.17) -- (219.5,260.17) ;
%Straight Lines [id:da5671335943846323] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (228.5,253.17) -- (225.17,244.5) ;
%Straight Lines [id:da7620051523926357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (225.17,244.5) -- (216.17,245.5) ;
%Straight Lines [id:da6331016943726486] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (216.17,245.5) -- (211.17,253.83) ;
%Shape: Circle [id:dp6986968311790482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.33,241.5) .. controls (204.33,240.3) and (205.3,239.33) .. (206.5,239.33) .. controls (207.7,239.33) and (208.67,240.3) .. (208.67,241.5) .. controls (208.67,242.7) and (207.7,243.67) .. (206.5,243.67) .. controls (205.3,243.67) and (204.33,242.7) .. (204.33,241.5) -- cycle ;
%Straight Lines [id:da30127255522349605] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (258.83,195.83) -- (249.5,205.83) ;
%Straight Lines [id:da22322771272039765] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (216.17,245.5) -- (206.5,241.5) ;
%Straight Lines [id:da4036166757979849] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (226.5,227.5) -- (214.17,225.5) ;
%Straight Lines [id:da8239000498382265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (200.5,251.17) -- (206.5,241.5) ;
%Straight Lines [id:da18338055689341726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (206.5,241.5) -- (203.17,231.17) ;
%Straight Lines [id:da2170667404003248] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (203.17,231.17) -- (192.17,219.17) ;
%Straight Lines [id:da9675322691102064] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (258.83,195.83) -- (251.17,179.83) ;
%Straight Lines [id:da1456909055887199] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (251.17,179.83) -- (234.83,183.5) ;
%Straight Lines [id:da8410885360393892] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (249.5,205.83) -- (233.5,199.83) ;
%Straight Lines [id:da528406913100739] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (233.5,199.83) -- (234.83,183.5) ;
%Straight Lines [id:da001073517054993589] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (234.83,183.5) -- (218.83,170.83) ;
%Straight Lines [id:da5557971043946128] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (218.83,170.83) -- (202.5,178.83) ;
%Straight Lines [id:da7655573254254835] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.83,164.83) -- (172.17,173.17) ;
%Straight Lines [id:da11945513782770512] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (202.5,178.83) -- (188.83,164.83) ;
%Straight Lines [id:da00927291772830463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.5,186.17) -- (263.83,170.17) ;
%Straight Lines [id:da649143902070904] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (263.83,170.17) -- (251.17,179.83) ;
%Straight Lines [id:da7387566684892939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.5,186.17) -- (271.17,203.17) ;
%Straight Lines [id:da550394009725905] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (271.17,203.17) -- (258.83,195.83) ;
%Straight Lines [id:da9156681129544952] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.5,147.5) -- (145.83,148.83) ;
%Straight Lines [id:da381445649621994] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (145.83,148.83) -- (136.17,162.5) ;
%Straight Lines [id:da4573881620753164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (136.17,162.5) -- (146.17,174.5) ;
%Straight Lines [id:da11202705284230507] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.83,149.5) -- (218.83,170.83) ;
%Straight Lines [id:da8750355885000269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (190.83,143.5) -- (188.83,164.83) ;
%Straight Lines [id:da30372925914495874] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.5,147.5) -- (159.83,163.5) ;
%Straight Lines [id:da655146365266067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (172.17,173.17) -- (159.83,163.5) ;
%Straight Lines [id:da7500388819978965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.83,149.5) -- (207.83,134.5) ;
%Straight Lines [id:da45842469620084736] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.83,149.5) -- (234.83,133.5) ;
%Straight Lines [id:da23735386580436435] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (234.83,133.5) -- (255.5,136.5) ;
%Straight Lines [id:da7028375838224719] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.17,108.5) -- (255.5,136.5) ;
%Straight Lines [id:da8390807331955579] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (255.5,136.5) -- (271.5,154.5) ;
%Straight Lines [id:da8340862619921303] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (271.5,154.5) -- (263.83,170.17) ;
%Straight Lines [id:da039603595345655496] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.5,99.17) -- (170.17,115.5) ;
%Straight Lines [id:da9970225247551161] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (173.5,136.17) -- (170.17,115.5) ;
%Straight Lines [id:da25491710955598657] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (170.17,115.5) -- (150.17,113.5) ;
%Straight Lines [id:da18615717526928055] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.17,113.5) -- (140.83,132.17) ;
%Straight Lines [id:da06862121795142984] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (140.83,132.17) -- (145.83,148.83) ;
%Straight Lines [id:da9353678008820578] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (190.83,143.5) -- (173.5,136.17) ;
%Straight Lines [id:da24683460678643288] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (173.5,136.17) -- (160.5,147.5) ;
%Straight Lines [id:da8872360230402621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (210.5,109.33) -- (207.83,134.5) ;
%Straight Lines [id:da04677711050419808] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (230.17,106.17) -- (210.5,111.5) ;
%Straight Lines [id:da5833137619993873] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (210.5,111.5) -- (189.5,99.17) ;
%Straight Lines [id:da24708588510989227] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (168.83,83.5) -- (138.83,94.83) ;
%Straight Lines [id:da04361791966920214] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (138.83,94.83) -- (150.17,113.5) ;
%Straight Lines [id:da009739662560323437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (168.83,83.5) -- (189.5,99.17) ;
%Straight Lines [id:da28973606390518825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (249.5,88.83) -- (270.17,108.5) ;
%Straight Lines [id:da9142801325580163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (249.5,88.83) -- (230.17,106.17) ;
%Straight Lines [id:da06832393322766372] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (230.17,106.17) -- (234.83,133.5) ;
%Straight Lines [id:da8792193459431725] 
\draw    (284.67,399) -- (285,357.33) ;
%Straight Lines [id:da750714914742709] 
\draw    (382.33,182.67) -- (412.83,182.17) ;
%Straight Lines [id:da5373413069318862] 
\draw    (357.33,196.17) -- (382.33,182.67) ;
%Straight Lines [id:da5393416600773413] 
\draw    (329.33,213.67) -- (357.33,196.17) ;
%Straight Lines [id:da4656198568111851] 
\draw    (309.33,213.17) -- (329.33,213.67) ;
%Straight Lines [id:da4149804818966969] 
\draw    (284.67,209.67) -- (309.33,213.17) ;
%Straight Lines [id:da7575958804213121] 
\draw    (379.33,195.67) -- (412.83,182.17) ;
%Straight Lines [id:da9215992987744794] 
\draw    (350.83,218.67) -- (379.33,195.67) ;
%Straight Lines [id:da993261436164798] 
\draw    (331.33,228.67) -- (350.83,218.67) ;
%Straight Lines [id:da5350752609396421] 
\draw    (345.83,236.67) -- (331.33,228.67) ;
%Straight Lines [id:da9667380460319841] 
\draw    (345.83,236.67) -- (335.83,245.67) ;
%Straight Lines [id:da20174244611518577] 
\draw    (335.83,245.67) -- (314.33,242.17) ;
%Straight Lines [id:da8684034471345099] 
\draw    (314.33,242.17) -- (306.83,264.67) ;
%Straight Lines [id:da027296233799607883] 
\draw    (306.83,264.67) -- (298.83,287.67) ;
%Straight Lines [id:da16241390634305408] 
\draw    (298.83,287.67) -- (303.33,303.67) ;
%Straight Lines [id:da17349052570148338] 
\draw    (303.33,303.67) -- (298.33,315.67) ;
%Straight Lines [id:da70797546989336] 
\draw    (298.33,315.67) -- (284.67,321) ;
%Straight Lines [id:da06561464518076532] 
\draw    (419.08,156.42) -- (412.83,182.17) ;
%Straight Lines [id:da9438271915696825] 
\draw    (396.67,152.67) -- (412.83,182.17) ;
%Straight Lines [id:da2943086223768352] 
\draw    (396.67,152.67) -- (382.33,182.67) ;
%Straight Lines [id:da46631512682022747] 
\draw    (332.33,163.17) -- (357.33,196.17) ;
%Straight Lines [id:da12259842610570026] 
\draw    (321.67,190) -- (329.33,213.67) ;
%Straight Lines [id:da9004034467544866] 
\draw    (321.67,190) -- (309.33,213.17) ;
%Straight Lines [id:da030559300533329337] 
\draw    (298.33,315.67) -- (303.33,345.17) ;
%Straight Lines [id:da1140751821914967] 
\draw    (284.67,321) -- (303.33,345.17) ;
%Straight Lines [id:da1453777848833726] 
\draw    (303.33,303.67) -- (332.83,316.17) ;
%Straight Lines [id:da9580610754203183] 
\draw    (298.33,315.67) -- (332.83,316.17) ;
%Straight Lines [id:da23991297796328737] 
\draw    (333.83,285.17) -- (298.83,287.67) ;
%Straight Lines [id:da4263325506141702] 
\draw    (333.83,285.17) -- (303.33,303.67) ;
%Straight Lines [id:da022466580177422202] 
\draw    (318,269) -- (333.83,285.17) ;
%Straight Lines [id:da5395400389006704] 
\draw    (335.33,263) -- (333.83,285.17) ;
%Straight Lines [id:da19749328369239438] 
\draw    (345.83,236.67) -- (350.67,251.67) ;
%Straight Lines [id:da831190517334293] 
\draw    (335.83,245.67) -- (350.67,251.67) ;
%Straight Lines [id:da6842334612439496] 
\draw    (345.83,236.67) -- (350.83,218.67) ;
%Straight Lines [id:da37295760428800295] 
\draw    (388.83,238.17) -- (379.33,195.67) ;
%Straight Lines [id:da6427734293383642] 
\draw    (366.67,222.67) -- (350.83,218.67) ;
%Straight Lines [id:da24314388902026507] 
\draw    (345.83,236.67) -- (388.83,238.17) ;
%Straight Lines [id:da5786686011443607] 
\draw    (362.83,266.67) -- (388.83,238.17) ;
%Straight Lines [id:da24923641505425254] 
\draw    (333.83,285.17) -- (362.83,266.67) ;
%Straight Lines [id:da6868731995217328] 
\draw    (332.83,316.17) -- (333.83,285.17) ;
%Straight Lines [id:da7957580516478919] 
\draw    (332.83,316.17) -- (303.33,345.17) ;
%Straight Lines [id:da9466603501792261] 
\draw    (303.33,345.17) -- (285,357.33) ;
%Straight Lines [id:da8008271404205851] 
\draw    (412.83,182.17) -- (388.83,238.17) ;
%Straight Lines [id:da4450949796791246] 
\draw    (412.83,182.17) -- (439.33,182) ;
%Straight Lines [id:da32119201812613185] 
\draw    (412.83,182.17) -- (438.67,238.67) ;
%Straight Lines [id:da7904188528499345] 
\draw    (388.83,238.17) -- (438.67,238.67) ;
%Straight Lines [id:da8762702309508297] 
\draw    (402,275.67) -- (388.83,238.17) ;
%Straight Lines [id:da8249009815763053] 
\draw    (402,275.67) -- (438.67,238.67) ;
%Straight Lines [id:da5226694004126946] 
\draw    (362.83,266.67) -- (402,275.67) ;
%Straight Lines [id:da9816584203740644] 
\draw    (362.83,266.67) -- (364,304.33) ;
%Straight Lines [id:da04865592110735162] 
\draw    (333.83,285.17) -- (364,304.33) ;
%Straight Lines [id:da20184251879034076] 
\draw    (364,304.33) -- (332.83,316.17) ;
%Straight Lines [id:da7008224188871535] 
\draw    (348.33,345.67) -- (332.83,316.17) ;
%Straight Lines [id:da8438980992852863] 
\draw    (348.33,345.67) -- (303.33,345.17) ;
%Straight Lines [id:da11279636225777345] 
\draw    (319.67,378.33) -- (285,357.33) ;
%Straight Lines [id:da630060004831555] 
\draw    (319.67,378.33) -- (284.67,399) ;
%Straight Lines [id:da20110971425327584] 
\draw    (303.33,345.17) -- (319.67,378.33) ;
%Straight Lines [id:da9652147764143708] 
\draw    (319.67,378.33) -- (339,399) ;
%Straight Lines [id:da7190683467615822] 
\draw    (348.33,345.67) -- (319.67,378.33) ;
%Straight Lines [id:da5217321862520949] 
\draw    (364,304.33) -- (348.33,345.67) ;
%Straight Lines [id:da4232987546596487] 
\draw    (402,275.67) -- (364,304.33) ;
%Straight Lines [id:da08182120194985165] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (385.16,333.28) -- (364,304.33) ;
%Straight Lines [id:da6486741148997388] 
\draw    (399.33,352.67) -- (348.33,345.67) ;
%Straight Lines [id:da41804717200421226] 
\draw    (369,374) -- (348.33,345.67) ;
%Straight Lines [id:da5860908455229614] 
\draw    (369,374) -- (319.67,378.33) ;
%Straight Lines [id:da36177356614348977] 
\draw    (369,374) -- (339,399) ;
%Straight Lines [id:da8683660127469786] 
\draw    (399.33,352.67) -- (369,374) ;
%Straight Lines [id:da7968770632586388] 
\draw    (403.67,398.33) -- (369,374) ;
%Straight Lines [id:da8005210005865571] 
\draw    (403.67,398.33) -- (399.33,352.67) ;
%Straight Lines [id:da3981492989765887] 
\draw    (439.33,398.67) -- (399.33,352.67) ;
%Straight Lines [id:da7171788358149471] 
\draw    (439,324.67) -- (399.33,352.67) ;
%Straight Lines [id:da5104347844019745] 
\draw    (439,324.67) -- (402,275.67) ;
%Straight Lines [id:da42507438077044357] 
\draw    (399.33,352.67) -- (402,275.67) ;
%Straight Lines [id:da8638569355821013] 
\draw    (396.67,152.67) -- (360,154.67) ;
%Straight Lines [id:da9818096508455378] 
\draw    (360,154.67) -- (357.33,196.17) ;
%Straight Lines [id:da7337473172894191] 
\draw    (360,154.67) -- (382.33,182.67) ;
%Straight Lines [id:da36186291097341416] 
\draw    (322.33,110.67) -- (332.33,163.17) ;
%Straight Lines [id:da5803722018983117] 
\draw    (322.33,110.67) -- (351.33,76) ;
%Straight Lines [id:da7176970466167742] 
\draw    (322.33,110.67) -- (284.67,75.67) ;
%Straight Lines [id:da2573850614905304] 
\draw    (322.33,110.67) -- (284.67,138.67) ;
%Straight Lines [id:da5445123301984818] 
\draw    (300.33,183) -- (332.33,163.17) ;
%Straight Lines [id:da9892199298978226] 
\draw    (309.33,213.17) -- (300.33,183) ;
%Straight Lines [id:da01632135475885388] 
\draw    (321.67,190) -- (357.33,196.17) ;
%Straight Lines [id:da6589841030717354] 
\draw    (332.33,163.17) -- (321.67,190) ;
%Straight Lines [id:da9217752550751801] 
\draw    (321.67,190) -- (300.33,183) ;
%Straight Lines [id:da7384474269358228] 
\draw    (300.33,183) -- (284.67,209.67) ;
%Straight Lines [id:da5639437170123334] 
\draw    (366.67,222.67) -- (345.83,236.67) ;
%Straight Lines [id:da5265081727945191] 
\draw    (388.83,238.17) -- (366.67,222.67) ;
%Straight Lines [id:da10810983797044327] 
\draw    (366.67,222.67) -- (379.33,195.67) ;
%Straight Lines [id:da20161541503594993] 
\draw    (350.67,251.67) -- (335.33,263) ;
%Straight Lines [id:da494128029006333] 
\draw    (335.83,245.67) -- (335.33,263) ;
%Straight Lines [id:da35460199003348114] 
\draw    (335.33,263) -- (314.33,242.17) ;
%Straight Lines [id:da03607263300365959] 
\draw    (335.33,263) -- (318,269) ;
%Straight Lines [id:da9475992477651458] 
\draw    (318,269) -- (314.33,242.17) ;
%Straight Lines [id:da30560513845840087] 
\draw    (298.83,287.67) -- (318,269) ;
%Straight Lines [id:da7541844238214321] 
\draw    (335.33,263) -- (362.83,266.67) ;
%Straight Lines [id:da3529741565923643] 
\draw    (350.67,251.67) -- (362.83,266.67) ;
%Straight Lines [id:da35209438271010196] 
\draw    (345.83,236.67) -- (362,246.67) ;
%Straight Lines [id:da9533683007787908] 
\draw    (350.67,251.67) -- (362,246.67) ;
%Straight Lines [id:da3955777638655662] 
\draw    (362,246.67) -- (362.83,266.67) ;
%Straight Lines [id:da4089784594141519] 
\draw    (362,246.67) -- (388.83,238.17) ;
%Straight Lines [id:da7799710977605163] 
\draw    (306.83,264.67) -- (318,269) ;
%Straight Lines [id:da5805638113550036] 
\draw    (332.33,163.17) -- (360,154.67) ;
%Straight Lines [id:da5461644944202668] 
\draw    (284.67,138.67) -- (332.33,163.17) ;
%Straight Lines [id:da5350737086048654] 
\draw    (285,165.33) -- (300.33,183) ;
%Straight Lines [id:da5384139469797888] 
\draw    (285,165.33) -- (332.33,163.17) ;
%Straight Lines [id:da9891587477585051] 
\draw    (439,112.67) -- (410,131.33) ;
%Straight Lines [id:da013552840604392324] 
\draw    (396.67,152.67) -- (419.08,156.42) ;
%Straight Lines [id:da6991973280661672] 
\draw    (419.08,156.42) -- (439.33,182) ;
%Straight Lines [id:da20373374485842222] 
\draw    (410,131.33) -- (419.08,156.42) ;
%Straight Lines [id:da2683256577761557] 
\draw    (439.33,152.33) -- (419.08,156.42) ;
%Straight Lines [id:da08261673417563098] 
\draw    (410,131.33) -- (439.33,152.33) ;
%Straight Lines [id:da995130382169626] 
\draw    (407,97.33) -- (410,131.33) ;
%Straight Lines [id:da32239648393878295] 
\draw    (410,131.33) -- (396.67,152.67) ;
%Straight Lines [id:da9556807693723404] 
\draw    (410,131.33) -- (378.33,119.33) ;
%Straight Lines [id:da7663751105402963] 
\draw    (396.67,152.67) -- (378.33,119.33) ;
%Straight Lines [id:da008801960776668283] 
\draw    (360,154.67) -- (378.33,119.33) ;
%Straight Lines [id:da5865315573018763] 
\draw    (407,97.33) -- (378.33,119.33) ;
%Straight Lines [id:da7840499118047035] 
\draw    (360,154.67) -- (346.33,129) ;
%Straight Lines [id:da822730487241248] 
\draw    (346.33,129) -- (322.33,110.67) ;
%Straight Lines [id:da06479454541002783] 
\draw    (346.33,129) -- (332.33,163.17) ;
%Straight Lines [id:da11565147320496072] 
\draw    (378.33,119.33) -- (346.33,129) ;
%Straight Lines [id:da14274336841463842] 
\draw    (351.33,76) -- (378.33,119.33) ;
%Straight Lines [id:da0899977898725779] 
\draw    (351.33,76) -- (346.33,129) ;
%Straight Lines [id:da14725149711480778] 
\draw    (439.33,75.67) -- (407,97.33) ;
%Straight Lines [id:da042340304903684345] 
\draw    (439,112.67) -- (407,97.33) ;
%Straight Lines [id:da05658556572033757] 
\draw    (407,97.33) -- (351.33,76) ;
%Shape: Ellipse [id:dp540440625949312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417,383.5) .. controls (417,382.3) and (416.03,381.33) .. (414.83,381.33) .. controls (413.64,381.33) and (412.67,382.3) .. (412.67,383.5) .. controls (412.67,384.7) and (413.64,385.67) .. (414.83,385.67) .. controls (416.03,385.67) and (417,384.7) .. (417,383.5) -- cycle ;
%Shape: Circle [id:dp5262587082662791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,389.17) .. controls (372,387.97) and (371.03,387) .. (369.83,387) .. controls (368.64,387) and (367.67,387.97) .. (367.67,389.17) .. controls (367.67,390.36) and (368.64,391.33) .. (369.83,391.33) .. controls (371.03,391.33) and (372,390.36) .. (372,389.17) -- cycle ;
%Shape: Ellipse [id:dp8928037772065707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344.33,383.83) .. controls (344.33,382.64) and (343.36,381.67) .. (342.17,381.67) .. controls (340.97,381.67) and (340,382.64) .. (340,383.83) .. controls (340,385.03) and (340.97,386) .. (342.17,386) .. controls (343.36,386) and (344.33,385.03) .. (344.33,383.83) -- cycle ;
%Shape: Circle [id:dp5157023548145874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318,390.83) .. controls (318,389.64) and (317.03,388.67) .. (315.83,388.67) .. controls (314.64,388.67) and (313.67,389.64) .. (313.67,390.83) .. controls (313.67,392.03) and (314.64,393) .. (315.83,393) .. controls (317.03,393) and (318,392.03) .. (318,390.83) -- cycle ;
%Shape: Ellipse [id:dp596502538886025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (299,380.17) .. controls (299,378.97) and (298.03,378) .. (296.83,378) .. controls (295.64,378) and (294.67,378.97) .. (294.67,380.17) .. controls (294.67,381.36) and (295.64,382.33) .. (296.83,382.33) .. controls (298.03,382.33) and (299,381.36) .. (299,380.17) -- cycle ;
%Shape: Circle [id:dp04089964497161991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,360.17) .. controls (305,358.97) and (304.03,358) .. (302.83,358) .. controls (301.64,358) and (300.67,358.97) .. (300.67,360.17) .. controls (300.67,361.36) and (301.64,362.33) .. (302.83,362.33) .. controls (304.03,362.33) and (305,361.36) .. (305,360.17) -- cycle ;
%Shape: Circle [id:dp4590682868314633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,344.17) .. controls (294,342.97) and (293.03,342) .. (291.83,342) .. controls (290.64,342) and (289.67,342.97) .. (289.67,344.17) .. controls (289.67,345.36) and (290.64,346.33) .. (291.83,346.33) .. controls (293.03,346.33) and (294,345.36) .. (294,344.17) -- cycle ;
%Shape: Ellipse [id:dp06743054778421853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324.33,356.83) .. controls (324.33,355.64) and (323.36,354.67) .. (322.17,354.67) .. controls (320.97,354.67) and (320,355.64) .. (320,356.83) .. controls (320,358.03) and (320.97,359) .. (322.17,359) .. controls (323.36,359) and (324.33,358.03) .. (324.33,356.83) -- cycle ;
%Shape: Ellipse [id:dp5915852727854127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (348,365.5) .. controls (348,364.3) and (347.03,363.33) .. (345.83,363.33) .. controls (344.64,363.33) and (343.67,364.3) .. (343.67,365.5) .. controls (343.67,366.7) and (344.64,367.67) .. (345.83,367.67) .. controls (347.03,367.67) and (348,366.7) .. (348,365.5) -- cycle ;
%Shape: Circle [id:dp3199432901284329] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372.67,358.17) .. controls (372.67,356.97) and (371.7,356) .. (370.5,356) .. controls (369.3,356) and (368.33,356.97) .. (368.33,358.17) .. controls (368.33,359.36) and (369.3,360.33) .. (370.5,360.33) .. controls (371.7,360.33) and (372.67,359.36) .. (372.67,358.17) -- cycle ;
%Shape: Ellipse [id:dp7724485412086257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371,333.17) .. controls (371,331.97) and (370.03,331) .. (368.83,331) .. controls (367.64,331) and (366.67,331.97) .. (366.67,333.17) .. controls (366.67,334.36) and (367.64,335.33) .. (368.83,335.33) .. controls (370.03,335.33) and (371,334.36) .. (371,333.17) -- cycle ;
%Shape: Ellipse [id:dp5454147010913994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379,281.17) .. controls (379,279.97) and (378.03,279) .. (376.83,279) .. controls (375.64,279) and (374.67,279.97) .. (374.67,281.17) .. controls (374.67,282.36) and (375.64,283.33) .. (376.83,283.33) .. controls (378.03,283.33) and (379,282.36) .. (379,281.17) -- cycle ;
%Shape: Circle [id:dp8368427269816161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (356.67,286.83) .. controls (356.67,285.64) and (355.7,284.67) .. (354.5,284.67) .. controls (353.3,284.67) and (352.33,285.64) .. (352.33,286.83) .. controls (352.33,288.03) and (353.3,289) .. (354.5,289) .. controls (355.7,289) and (356.67,288.03) .. (356.67,286.83) -- cycle ;
%Shape: Ellipse [id:dp7167218825200345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347.33,302.17) .. controls (347.33,300.97) and (346.36,300) .. (345.17,300) .. controls (343.97,300) and (343,300.97) .. (343,302.17) .. controls (343,303.36) and (343.97,304.33) .. (345.17,304.33) .. controls (346.36,304.33) and (347.33,303.36) .. (347.33,302.17) -- cycle ;
%Shape: Circle [id:dp16783025449325195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390,308.83) .. controls (390,307.64) and (389.03,306.67) .. (387.83,306.67) .. controls (386.64,306.67) and (385.67,307.64) .. (385.67,308.83) .. controls (385.67,310.03) and (386.64,311) .. (387.83,311) .. controls (389.03,311) and (390,310.03) .. (390,308.83) -- cycle ;
%Shape: Ellipse [id:dp12019848570817815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (417,321.5) .. controls (417,320.3) and (416.03,319.33) .. (414.83,319.33) .. controls (413.64,319.33) and (412.67,320.3) .. (412.67,321.5) .. controls (412.67,322.7) and (413.64,323.67) .. (414.83,323.67) .. controls (416.03,323.67) and (417,322.7) .. (417,321.5) -- cycle ;
%Shape: Ellipse [id:dp9135095914396503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (426,356.5) .. controls (426,355.3) and (425.03,354.33) .. (423.83,354.33) .. controls (422.64,354.33) and (421.67,355.3) .. (421.67,356.5) .. controls (421.67,357.7) and (422.64,358.67) .. (423.83,358.67) .. controls (425.03,358.67) and (426,357.7) .. (426,356.5) -- cycle ;
%Shape: Ellipse [id:dp2040186837047775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.67,94.5) .. controls (432.67,93.3) and (431.7,92.33) .. (430.5,92.33) .. controls (429.3,92.33) and (428.33,93.3) .. (428.33,94.5) .. controls (428.33,95.7) and (429.3,96.67) .. (430.5,96.67) .. controls (431.7,96.67) and (432.67,95.7) .. (432.67,94.5) -- cycle ;
%Shape: Circle [id:dp5200730975534387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (402.67,83.17) .. controls (402.67,81.97) and (401.7,81) .. (400.5,81) .. controls (399.3,81) and (398.33,81.97) .. (398.33,83.17) .. controls (398.33,84.36) and (399.3,85.33) .. (400.5,85.33) .. controls (401.7,85.33) and (402.67,84.36) .. (402.67,83.17) -- cycle ;
%Shape: Ellipse [id:dp0824600029833591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382,98.83) .. controls (382,97.64) and (381.03,96.67) .. (379.83,96.67) .. controls (378.64,96.67) and (377.67,97.64) .. (377.67,98.83) .. controls (377.67,100.03) and (378.64,101) .. (379.83,101) .. controls (381.03,101) and (382,100.03) .. (382,98.83) -- cycle ;
%Shape: Circle [id:dp7533228774083742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361,111.17) .. controls (361,109.97) and (360.03,109) .. (358.83,109) .. controls (357.64,109) and (356.67,109.97) .. (356.67,111.17) .. controls (356.67,112.36) and (357.64,113.33) .. (358.83,113.33) .. controls (360.03,113.33) and (361,112.36) .. (361,111.17) -- cycle ;
%Shape: Ellipse [id:dp6846240137350874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (341.33,105.83) .. controls (341.33,104.64) and (340.36,103.67) .. (339.17,103.67) .. controls (337.97,103.67) and (337,104.64) .. (337,105.83) .. controls (337,107.03) and (337.97,108) .. (339.17,108) .. controls (340.36,108) and (341.33,107.03) .. (341.33,105.83) -- cycle ;
%Shape: Circle [id:dp9797982672725467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322,88.5) .. controls (322,87.3) and (321.03,86.33) .. (319.83,86.33) .. controls (318.64,86.33) and (317.67,87.3) .. (317.67,88.5) .. controls (317.67,89.7) and (318.64,90.67) .. (319.83,90.67) .. controls (321.03,90.67) and (322,89.7) .. (322,88.5) -- cycle ;
%Shape: Ellipse [id:dp7799778665557826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.33,108.17) .. controls (301.33,106.97) and (300.36,106) .. (299.17,106) .. controls (297.97,106) and (297,106.97) .. (297,108.17) .. controls (297,109.36) and (297.97,110.33) .. (299.17,110.33) .. controls (300.36,110.33) and (301.33,109.36) .. (301.33,108.17) -- cycle ;
%Shape: Ellipse [id:dp3075330796469613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (316,136.17) .. controls (316,134.97) and (315.03,134) .. (313.83,134) .. controls (312.64,134) and (311.67,134.97) .. (311.67,136.17) .. controls (311.67,137.36) and (312.64,138.33) .. (313.83,138.33) .. controls (315.03,138.33) and (316,137.36) .. (316,136.17) -- cycle ;
%Shape: Ellipse [id:dp7421386488319199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,154.17) .. controls (300,152.97) and (299.03,152) .. (297.83,152) .. controls (296.64,152) and (295.67,152.97) .. (295.67,154.17) .. controls (295.67,155.36) and (296.64,156.33) .. (297.83,156.33) .. controls (299.03,156.33) and (300,155.36) .. (300,154.17) -- cycle ;
%Shape: Ellipse [id:dp3384137926123023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.67,133.17) .. controls (336.67,131.97) and (335.7,131) .. (334.5,131) .. controls (333.3,131) and (332.33,131.97) .. (332.33,133.17) .. controls (332.33,134.36) and (333.3,135.33) .. (334.5,135.33) .. controls (335.7,135.33) and (336.67,134.36) .. (336.67,133.17) -- cycle ;
%Shape: Ellipse [id:dp5919348582828716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (348.67,149.17) .. controls (348.67,147.97) and (347.7,147) .. (346.5,147) .. controls (345.3,147) and (344.33,147.97) .. (344.33,149.17) .. controls (344.33,150.36) and (345.3,151.33) .. (346.5,151.33) .. controls (347.7,151.33) and (348.67,150.36) .. (348.67,149.17) -- cycle ;
%Shape: Ellipse [id:dp7243228518748022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307.67,169.83) .. controls (307.67,168.64) and (306.7,167.67) .. (305.5,167.67) .. controls (304.3,167.67) and (303.33,168.64) .. (303.33,169.83) .. controls (303.33,171.03) and (304.3,172) .. (305.5,172) .. controls (306.7,172) and (307.67,171.03) .. (307.67,169.83) -- cycle ;
%Shape: Ellipse [id:dp4370264117693794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (293,185.83) .. controls (293,184.64) and (292.03,183.67) .. (290.83,183.67) .. controls (289.64,183.67) and (288.67,184.64) .. (288.67,185.83) .. controls (288.67,187.03) and (289.64,188) .. (290.83,188) .. controls (292.03,188) and (293,187.03) .. (293,185.83) -- cycle ;
%Shape: Ellipse [id:dp8061633226118168] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300.33,202.83) .. controls (300.33,201.64) and (299.36,200.67) .. (298.17,200.67) .. controls (296.97,200.67) and (296,201.64) .. (296,202.83) .. controls (296,204.03) and (296.97,205) .. (298.17,205) .. controls (299.36,205) and (300.33,204.03) .. (300.33,202.83) -- cycle ;
%Shape: Ellipse [id:dp4322333108407992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.67,134.17) .. controls (363.67,132.97) and (362.7,132) .. (361.5,132) .. controls (360.3,132) and (359.33,132.97) .. (359.33,134.17) .. controls (359.33,135.36) and (360.3,136.33) .. (361.5,136.33) .. controls (362.7,136.33) and (363.67,135.36) .. (363.67,134.17) -- cycle ;
%Shape: Ellipse [id:dp7136652574208424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380.67,143.17) .. controls (380.67,141.97) and (379.7,141) .. (378.5,141) .. controls (377.3,141) and (376.33,141.97) .. (376.33,143.17) .. controls (376.33,144.36) and (377.3,145.33) .. (378.5,145.33) .. controls (379.7,145.33) and (380.67,144.36) .. (380.67,143.17) -- cycle ;
%Shape: Ellipse [id:dp8916349691977523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401.33,115.17) .. controls (401.33,113.97) and (400.36,113) .. (399.17,113) .. controls (397.97,113) and (397,113.97) .. (397,115.17) .. controls (397,116.36) and (397.97,117.33) .. (399.17,117.33) .. controls (400.36,117.33) and (401.33,116.36) .. (401.33,115.17) -- cycle ;
%Shape: Ellipse [id:dp4517160809254457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (421.33,113.17) .. controls (421.33,111.97) and (420.36,111) .. (419.17,111) .. controls (417.97,111) and (417,111.97) .. (417,113.17) .. controls (417,114.36) and (417.97,115.33) .. (419.17,115.33) .. controls (420.36,115.33) and (421.33,114.36) .. (421.33,113.17) -- cycle ;
%Shape: Ellipse [id:dp2676340133811581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.67,131.83) .. controls (430.67,130.64) and (429.7,129.67) .. (428.5,129.67) .. controls (427.3,129.67) and (426.33,130.64) .. (426.33,131.83) .. controls (426.33,133.03) and (427.3,134) .. (428.5,134) .. controls (429.7,134) and (430.67,133.03) .. (430.67,131.83) -- cycle ;
%Shape: Ellipse [id:dp6468884436078728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.67,148.5) .. controls (425.67,147.3) and (424.7,146.33) .. (423.5,146.33) .. controls (422.3,146.33) and (421.33,147.3) .. (421.33,148.5) .. controls (421.33,149.7) and (422.3,150.67) .. (423.5,150.67) .. controls (424.7,150.67) and (425.67,149.7) .. (425.67,148.5) -- cycle ;
%Shape: Ellipse [id:dp09668349933347864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (411,147.17) .. controls (411,145.97) and (410.03,145) .. (408.83,145) .. controls (407.64,145) and (406.67,145.97) .. (406.67,147.17) .. controls (406.67,148.36) and (407.64,149.33) .. (408.83,149.33) .. controls (410.03,149.33) and (411,148.36) .. (411,147.17) -- cycle ;
%Shape: Ellipse [id:dp5351979976269807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (398,135.83) .. controls (398,134.64) and (397.03,133.67) .. (395.83,133.67) .. controls (394.64,133.67) and (393.67,134.64) .. (393.67,135.83) .. controls (393.67,137.03) and (394.64,138) .. (395.83,138) .. controls (397.03,138) and (398,137.03) .. (398,135.83) -- cycle ;
%Shape: Ellipse [id:dp12419802604149943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435.33,162.17) .. controls (435.33,160.97) and (434.36,160) .. (433.17,160) .. controls (431.97,160) and (431,160.97) .. (431,162.17) .. controls (431,163.36) and (431.97,164.33) .. (433.17,164.33) .. controls (434.36,164.33) and (435.33,163.36) .. (435.33,162.17) -- cycle ;
%Shape: Ellipse [id:dp3359900418635644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.33,174.17) .. controls (425.33,172.97) and (424.36,172) .. (423.17,172) .. controls (421.97,172) and (421,172.97) .. (421,174.17) .. controls (421,175.36) and (421.97,176.33) .. (423.17,176.33) .. controls (424.36,176.33) and (425.33,175.36) .. (425.33,174.17) -- cycle ;
%Shape: Ellipse [id:dp04804018396766363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (411.67,163.17) .. controls (411.67,161.97) and (410.7,161) .. (409.5,161) .. controls (408.3,161) and (407.33,161.97) .. (407.33,163.17) .. controls (407.33,164.36) and (408.3,165.33) .. (409.5,165.33) .. controls (410.7,165.33) and (411.67,164.36) .. (411.67,163.17) -- cycle ;
%Shape: Ellipse [id:dp9871530118272132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (399.33,172.83) .. controls (399.33,171.64) and (398.36,170.67) .. (397.17,170.67) .. controls (395.97,170.67) and (395,171.64) .. (395,172.83) .. controls (395,174.03) and (395.97,175) .. (397.17,175) .. controls (398.36,175) and (399.33,174.03) .. (399.33,172.83) -- cycle ;
%Shape: Circle [id:dp6108701734844384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (382.67,164.5) .. controls (382.67,163.3) and (381.7,162.33) .. (380.5,162.33) .. controls (379.3,162.33) and (378.33,163.3) .. (378.33,164.5) .. controls (378.33,165.7) and (379.3,166.67) .. (380.5,166.67) .. controls (381.7,166.67) and (382.67,165.7) .. (382.67,164.5) -- cycle ;
%Shape: Ellipse [id:dp35098758016387177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (369,178.5) .. controls (369,177.3) and (368.03,176.33) .. (366.83,176.33) .. controls (365.64,176.33) and (364.67,177.3) .. (364.67,178.5) .. controls (364.67,179.7) and (365.64,180.67) .. (366.83,180.67) .. controls (368.03,180.67) and (369,179.7) .. (369,178.5) -- cycle ;
%Shape: Circle [id:dp744756279083195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.67,170.5) .. controls (352.67,169.3) and (351.7,168.33) .. (350.5,168.33) .. controls (349.3,168.33) and (348.33,169.3) .. (348.33,170.5) .. controls (348.33,171.7) and (349.3,172.67) .. (350.5,172.67) .. controls (351.7,172.67) and (352.67,171.7) .. (352.67,170.5) -- cycle ;
%Shape: Ellipse [id:dp16519091149446674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.67,183.17) .. controls (336.67,181.97) and (335.7,181) .. (334.5,181) .. controls (333.3,181) and (332.33,181.97) .. (332.33,183.17) .. controls (332.33,184.36) and (333.3,185.33) .. (334.5,185.33) .. controls (335.7,185.33) and (336.67,184.36) .. (336.67,183.17) -- cycle ;
%Shape: Ellipse [id:dp9341700653388179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (338,199.5) .. controls (338,198.3) and (337.03,197.33) .. (335.83,197.33) .. controls (334.64,197.33) and (333.67,198.3) .. (333.67,199.5) .. controls (333.67,200.7) and (334.64,201.67) .. (335.83,201.67) .. controls (337.03,201.67) and (338,200.7) .. (338,199.5) -- cycle ;
%Shape: Ellipse [id:dp8015590945118443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (322,205.5) .. controls (322,204.3) and (321.03,203.33) .. (319.83,203.33) .. controls (318.64,203.33) and (317.67,204.3) .. (317.67,205.5) .. controls (317.67,206.7) and (318.64,207.67) .. (319.83,207.67) .. controls (321.03,207.67) and (322,206.7) .. (322,205.5) -- cycle ;
%Shape: Circle [id:dp6003235260611934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (312.67,195.5) .. controls (312.67,194.3) and (311.7,193.33) .. (310.5,193.33) .. controls (309.3,193.33) and (308.33,194.3) .. (308.33,195.5) .. controls (308.33,196.7) and (309.3,197.67) .. (310.5,197.67) .. controls (311.7,197.67) and (312.67,196.7) .. (312.67,195.5) -- cycle ;
%Shape: Ellipse [id:dp3645788476734928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320.33,179.5) .. controls (320.33,178.3) and (319.36,177.33) .. (318.17,177.33) .. controls (316.97,177.33) and (316,178.3) .. (316,179.5) .. controls (316,180.7) and (316.97,181.67) .. (318.17,181.67) .. controls (319.36,181.67) and (320.33,180.7) .. (320.33,179.5) -- cycle ;
%Shape: Ellipse [id:dp9546882140527331] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431.33,196.5) .. controls (431.33,195.3) and (430.36,194.33) .. (429.17,194.33) .. controls (427.97,194.33) and (427,195.3) .. (427,196.5) .. controls (427,197.7) and (427.97,198.67) .. (429.17,198.67) .. controls (430.36,198.67) and (431.33,197.7) .. (431.33,196.5) -- cycle ;
%Shape: Ellipse [id:dp09886690251820829] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415,218.17) .. controls (415,216.97) and (414.03,216) .. (412.83,216) .. controls (411.64,216) and (410.67,216.97) .. (410.67,218.17) .. controls (410.67,219.36) and (411.64,220.33) .. (412.83,220.33) .. controls (414.03,220.33) and (415,219.36) .. (415,218.17) -- cycle ;
%Shape: Circle [id:dp34892948925359923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393.67,204.5) .. controls (393.67,203.3) and (392.7,202.33) .. (391.5,202.33) .. controls (390.3,202.33) and (389.33,203.3) .. (389.33,204.5) .. controls (389.33,205.7) and (390.3,206.67) .. (391.5,206.67) .. controls (392.7,206.67) and (393.67,205.7) .. (393.67,204.5) -- cycle ;
%Shape: Ellipse [id:dp9506219268222611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379.33,218.83) .. controls (379.33,217.64) and (378.36,216.67) .. (377.17,216.67) .. controls (375.97,216.67) and (375,217.64) .. (375,218.83) .. controls (375,220.03) and (375.97,221) .. (377.17,221) .. controls (378.36,221) and (379.33,220.03) .. (379.33,218.83) -- cycle ;
%Shape: Ellipse [id:dp4734909326041543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368.33,230.83) .. controls (368.33,229.64) and (367.36,228.67) .. (366.17,228.67) .. controls (364.97,228.67) and (364,229.64) .. (364,230.83) .. controls (364,232.03) and (364.97,233) .. (366.17,233) .. controls (367.36,233) and (368.33,232.03) .. (368.33,230.83) -- cycle ;
%Shape: Ellipse [id:dp6906279598515368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368,213.83) .. controls (368,212.64) and (367.03,211.67) .. (365.83,211.67) .. controls (364.64,211.67) and (363.67,212.64) .. (363.67,213.83) .. controls (363.67,215.03) and (364.64,216) .. (365.83,216) .. controls (367.03,216) and (368,215.03) .. (368,213.83) -- cycle ;
%Shape: Circle [id:dp41529329291825157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357.33,225.17) .. controls (357.33,223.97) and (356.36,223) .. (355.17,223) .. controls (353.97,223) and (353,223.97) .. (353,225.17) .. controls (353,226.36) and (353.97,227.33) .. (355.17,227.33) .. controls (356.36,227.33) and (357.33,226.36) .. (357.33,225.17) -- cycle ;
%Shape: Ellipse [id:dp25882406200697483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345,227.17) .. controls (345,225.97) and (344.03,225) .. (342.83,225) .. controls (341.64,225) and (340.67,225.97) .. (340.67,227.17) .. controls (340.67,228.36) and (341.64,229.33) .. (342.83,229.33) .. controls (344.03,229.33) and (345,228.36) .. (345,227.17) -- cycle ;
%Shape: Ellipse [id:dp7733091031648462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331,249.5) .. controls (331,248.3) and (330.03,247.33) .. (328.83,247.33) .. controls (327.64,247.33) and (326.67,248.3) .. (326.67,249.5) .. controls (326.67,250.7) and (327.64,251.67) .. (328.83,251.67) .. controls (330.03,251.67) and (331,250.7) .. (331,249.5) -- cycle ;
%Shape: Circle [id:dp07700330951024736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (343,252.83) .. controls (343,251.64) and (342.03,250.67) .. (340.83,250.67) .. controls (339.64,250.67) and (338.67,251.64) .. (338.67,252.83) .. controls (338.67,254.03) and (339.64,255) .. (340.83,255) .. controls (342.03,255) and (343,254.03) .. (343,252.83) -- cycle ;
%Shape: Circle [id:dp8656345661069746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (355.33,245.17) .. controls (355.33,243.97) and (354.36,243) .. (353.17,243) .. controls (351.97,243) and (351,243.97) .. (351,245.17) .. controls (351,246.36) and (351.97,247.33) .. (353.17,247.33) .. controls (354.36,247.33) and (355.33,246.36) .. (355.33,245.17) -- cycle ;
%Shape: Circle [id:dp29773670531785323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (346.33,244.17) .. controls (346.33,242.97) and (345.36,242) .. (344.17,242) .. controls (342.97,242) and (342,242.97) .. (342,244.17) .. controls (342,245.36) and (342.97,246.33) .. (344.17,246.33) .. controls (345.36,246.33) and (346.33,245.36) .. (346.33,244.17) -- cycle ;
%Shape: Circle [id:dp7146005813594598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.67,258.83) .. controls (325.67,257.64) and (324.7,256.67) .. (323.5,256.67) .. controls (322.3,256.67) and (321.33,257.64) .. (321.33,258.83) .. controls (321.33,260.03) and (322.3,261) .. (323.5,261) .. controls (324.7,261) and (325.67,260.03) .. (325.67,258.83) -- cycle ;
%Shape: Circle [id:dp8515675220555767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.67,260.17) .. controls (314.67,258.97) and (313.7,258) .. (312.5,258) .. controls (311.3,258) and (310.33,258.97) .. (310.33,260.17) .. controls (310.33,261.36) and (311.3,262.33) .. (312.5,262.33) .. controls (313.7,262.33) and (314.67,261.36) .. (314.67,260.17) -- cycle ;
%Shape: Circle [id:dp8411094824014156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310.33,273.17) .. controls (310.33,271.97) and (309.36,271) .. (308.17,271) .. controls (306.97,271) and (306,271.97) .. (306,273.17) .. controls (306,274.36) and (306.97,275.33) .. (308.17,275.33) .. controls (309.36,275.33) and (310.33,274.36) .. (310.33,273.17) -- cycle ;
%Shape: Ellipse [id:dp12112546819973269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (319.33,280.5) .. controls (319.33,279.3) and (318.36,278.33) .. (317.17,278.33) .. controls (315.97,278.33) and (315,279.3) .. (315,280.5) .. controls (315,281.7) and (315.97,282.67) .. (317.17,282.67) .. controls (318.36,282.67) and (319.33,281.7) .. (319.33,280.5) -- cycle ;
%Shape: Circle [id:dp8930422276296861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (313,292.83) .. controls (313,291.64) and (312.03,290.67) .. (310.83,290.67) .. controls (309.64,290.67) and (308.67,291.64) .. (308.67,292.83) .. controls (308.67,294.03) and (309.64,295) .. (310.83,295) .. controls (312.03,295) and (313,294.03) .. (313,292.83) -- cycle ;
%Shape: Circle [id:dp5539618089323097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.67,301.17) .. controls (326.67,299.97) and (325.7,299) .. (324.5,299) .. controls (323.3,299) and (322.33,299.97) .. (322.33,301.17) .. controls (322.33,302.36) and (323.3,303.33) .. (324.5,303.33) .. controls (325.7,303.33) and (326.67,302.36) .. (326.67,301.17) -- cycle ;
%Shape: Ellipse [id:dp44653261965476077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.33,310.83) .. controls (309.33,309.64) and (308.36,308.67) .. (307.17,308.67) .. controls (305.97,308.67) and (305,309.64) .. (305,310.83) .. controls (305,312.03) and (305.97,313) .. (307.17,313) .. controls (308.36,313) and (309.33,312.03) .. (309.33,310.83) -- cycle ;
%Shape: Ellipse [id:dp5877064959715301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (297.67,326.17) .. controls (297.67,324.97) and (296.7,324) .. (295.5,324) .. controls (294.3,324) and (293.33,324.97) .. (293.33,326.17) .. controls (293.33,327.36) and (294.3,328.33) .. (295.5,328.33) .. controls (296.7,328.33) and (297.67,327.36) .. (297.67,326.17) -- cycle ;
%Shape: Circle [id:dp2768163247401787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314,326.17) .. controls (314,324.97) and (313.03,324) .. (311.83,324) .. controls (310.64,324) and (309.67,324.97) .. (309.67,326.17) .. controls (309.67,327.36) and (310.64,328.33) .. (311.83,328.33) .. controls (313.03,328.33) and (314,327.36) .. (314,326.17) -- cycle ;
%Shape: Circle [id:dp9663526005097907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331,333.83) .. controls (331,332.64) and (330.03,331.67) .. (328.83,331.67) .. controls (327.64,331.67) and (326.67,332.64) .. (326.67,333.83) .. controls (326.67,335.03) and (327.64,336) .. (328.83,336) .. controls (330.03,336) and (331,335.03) .. (331,333.83) -- cycle ;
%Shape: Ellipse [id:dp429698809863853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.33,321.17) .. controls (349.33,319.97) and (348.36,319) .. (347.17,319) .. controls (345.97,319) and (345,319.97) .. (345,321.17) .. controls (345,322.36) and (345.97,323.33) .. (347.17,323.33) .. controls (348.36,323.33) and (349.33,322.36) .. (349.33,321.17) -- cycle ;
%Shape: Ellipse [id:dp27492438210790393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (388.33,258.83) .. controls (388.33,257.64) and (387.36,256.67) .. (386.17,256.67) .. controls (384.97,256.67) and (384,257.64) .. (384,258.83) .. controls (384,260.03) and (384.97,261) .. (386.17,261) .. controls (387.36,261) and (388.33,260.03) .. (388.33,258.83) -- cycle ;
%Shape: Circle [id:dp4832032117172709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371,250.83) .. controls (371,249.64) and (370.03,248.67) .. (368.83,248.67) .. controls (367.64,248.67) and (366.67,249.64) .. (366.67,250.83) .. controls (366.67,252.03) and (367.64,253) .. (368.83,253) .. controls (370.03,253) and (371,252.03) .. (371,250.83) -- cycle ;
%Shape: Ellipse [id:dp4892239872998758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410.33,250.17) .. controls (410.33,248.97) and (409.36,248) .. (408.17,248) .. controls (406.97,248) and (406,248.97) .. (406,250.17) .. controls (406,251.36) and (406.97,252.33) .. (408.17,252.33) .. controls (409.36,252.33) and (410.33,251.36) .. (410.33,250.17) -- cycle ;
%Shape: Circle [id:dp05069196711128687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,275.5) .. controls (427,274.3) and (426.03,273.33) .. (424.83,273.33) .. controls (423.64,273.33) and (422.67,274.3) .. (422.67,275.5) .. controls (422.67,276.7) and (423.64,277.67) .. (424.83,277.67) .. controls (426.03,277.67) and (427,276.7) .. (427,275.5) -- cycle ;
%Straight Lines [id:da38685942319101363] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.17,383.83) -- (369.83,389.17) ;
%Straight Lines [id:da8718033889233621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.83,390.83) -- (342.17,383.83) ;
%Straight Lines [id:da443282580638086] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (296.83,380.17) -- (315.83,390.83) ;
%Straight Lines [id:da1474011595859428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.83,360.17) -- (296.83,380.17) ;
%Straight Lines [id:da13849229521180106] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (345.17,302.17) -- (354.5,286.83) ;
%Straight Lines [id:da7115054134306991] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (387.83,308.83) -- (414.83,321.5) ;
%Straight Lines [id:da6574616716791428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (347.17,321.17) -- (345.17,302.17) ;
%Straight Lines [id:da7205050765066556] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (414.83,321.5) -- (424.83,275.5) ;
%Straight Lines [id:da9833907985650598] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.83,333.17) -- (387.83,308.83) ;
%Straight Lines [id:da11469869248821829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423.83,356.5) -- (414.83,321.5) ;
%Straight Lines [id:da6406988217045082] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (414.83,383.5) -- (423.83,356.5) ;
%Straight Lines [id:da5275246195155088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (370.5,358.17) -- (388.83,374.83) ;
%Straight Lines [id:da890205115508073] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (345.83,365.5) -- (370.5,358.17) ;
%Shape: Circle [id:dp2586804809242407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391,374.83) .. controls (391,373.64) and (390.03,372.67) .. (388.83,372.67) .. controls (387.64,372.67) and (386.67,373.64) .. (386.67,374.83) .. controls (386.67,376.03) and (387.64,377) .. (388.83,377) .. controls (390.03,377) and (391,376.03) .. (391,374.83) -- cycle ;
%Straight Lines [id:da8693932887622948] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.17,356.83) -- (345.83,365.5) ;
%Straight Lines [id:da07260424561914491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.17,383.83) -- (345.83,365.5) ;
%Straight Lines [id:da5413772196360143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.83,360.17) -- (322.17,356.83) ;
%Straight Lines [id:da34663662348772695] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (291.83,344.17) -- (302.83,360.17) ;
%Straight Lines [id:da2554336280135143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (295.5,326.17) -- (311.83,326.17) ;
%Straight Lines [id:da3124638004894176] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.83,333.83) -- (311.83,326.17) ;
%Straight Lines [id:da24718525347673426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.83,333.83) -- (347.17,321.17) ;
%Straight Lines [id:da23867658415832693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.17,356.83) -- (328.83,333.83) ;
%Straight Lines [id:da18011691247060568] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (370.5,358.17) -- (368.83,333.17) ;
%Straight Lines [id:da39144032783346194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (347.17,321.17) -- (368.83,333.17) ;
%Straight Lines [id:da0036088576415320706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (414.83,383.5) -- (388.83,374.83) ;
%Straight Lines [id:da8936050534731739] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (369.83,389.17) -- (388.83,374.83) ;
%Straight Lines [id:da6228831388779759] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (412.83,218.17) -- (391.5,204.5) ;
%Straight Lines [id:da32998587927386547] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (361.5,134.17) -- (378.5,143.17) ;
%Straight Lines [id:da8284700061672723] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (409.5,163.17) -- (423.17,174.17) ;
%Straight Lines [id:da7406107475826651] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (365.83,213.83) -- (377.17,218.83) ;
%Straight Lines [id:da6295809487968798] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (377.17,218.83) -- (391.5,204.5) ;
%Straight Lines [id:da1829722162289611] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423.17,174.17) -- (429.17,196.5) ;
%Straight Lines [id:da865856089781194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (412.83,218.17) -- (429.17,196.5) ;
%Straight Lines [id:da03718352084132959] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (311.83,326.17) -- (307.17,310.83) ;
%Straight Lines [id:da38314196012214663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (324.5,301.17) -- (310.83,292.83) ;
%Straight Lines [id:da7665496690567584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (324.5,301.17) -- (345.17,302.17) ;
%Straight Lines [id:da4624359385551222] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (291.83,344.17) -- (295.5,326.17) ;
%Straight Lines [id:da6062512590683269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (307.17,310.83) -- (324.5,301.17) ;
%Straight Lines [id:da759581468597184] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (408.17,250.17) -- (412.83,218.17) ;
%Straight Lines [id:da14351326133648268] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (386.17,258.83) -- (376.83,281.17) ;
%Straight Lines [id:da31661125634078235] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.83,250.83) -- (386.17,258.83) ;
%Straight Lines [id:da28344908222791165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (386.17,258.83) -- (408.17,250.17) ;
%Straight Lines [id:da9458535815320495] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (408.17,250.17) -- (424.83,275.5) ;
%Straight Lines [id:da0939732355720333] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (376.83,281.17) -- (354.5,286.83) ;
%Shape: Ellipse [id:dp6723677246153204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345.33,270.5) .. controls (345.33,269.3) and (344.36,268.33) .. (343.17,268.33) .. controls (341.97,268.33) and (341,269.3) .. (341,270.5) .. controls (341,271.7) and (341.97,272.67) .. (343.17,272.67) .. controls (344.36,272.67) and (345.33,271.7) .. (345.33,270.5) -- cycle ;
%Shape: Ellipse [id:dp006724918999741147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331.67,272.17) .. controls (331.67,270.97) and (330.7,270) .. (329.5,270) .. controls (328.3,270) and (327.33,270.97) .. (327.33,272.17) .. controls (327.33,273.36) and (328.3,274.33) .. (329.5,274.33) .. controls (330.7,274.33) and (331.67,273.36) .. (331.67,272.17) -- cycle ;
%Shape: Circle [id:dp0299317437188511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352,259.83) .. controls (352,258.64) and (351.03,257.67) .. (349.83,257.67) .. controls (348.64,257.67) and (347.67,258.64) .. (347.67,259.83) .. controls (347.67,261.03) and (348.64,262) .. (349.83,262) .. controls (351.03,262) and (352,261.03) .. (352,259.83) -- cycle ;
%Shape: Ellipse [id:dp6187425369658399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (360.33,253.5) .. controls (360.33,252.3) and (359.36,251.33) .. (358.17,251.33) .. controls (356.97,251.33) and (356,252.3) .. (356,253.5) .. controls (356,254.7) and (356.97,255.67) .. (358.17,255.67) .. controls (359.36,255.67) and (360.33,254.7) .. (360.33,253.5) -- cycle ;
%Straight Lines [id:da770124240274314] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (376.83,281.17) -- (387.83,308.83) ;
%Straight Lines [id:da6801443050480311] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.5,258.83) -- (328.83,249.5) ;
%Straight Lines [id:da7399382397262662] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.83,249.5) -- (340.83,252.83) ;
%Straight Lines [id:da8833113840405544] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.5,260.17) -- (323.5,258.83) ;
%Straight Lines [id:da01712386085673767] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.5,258.83) -- (329.5,272.17) ;
%Straight Lines [id:da307732660566054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.17,273.17) -- (312.5,260.17) ;
%Straight Lines [id:da910210566431501] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.83,292.83) -- (317.17,280.5) ;
%Straight Lines [id:da07331320131364283] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.17,273.17) -- (317.17,280.5) ;
%Straight Lines [id:da5006347279682843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (317.17,280.5) -- (329.5,272.17) ;
%Straight Lines [id:da8490419740403918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (329.5,272.17) -- (343.17,270.5) ;
%Straight Lines [id:da49085892963110656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (354.5,286.83) -- (343.17,270.5) ;
%Straight Lines [id:da4447853365838843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.17,270.5) -- (349.83,259.83) ;
%Straight Lines [id:da6409693548394739] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.83,259.83) -- (358.17,253.5) ;
%Straight Lines [id:da8261452944530718] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (358.17,253.5) -- (368.83,250.83) ;
%Straight Lines [id:da80714937755283] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (355.17,225.17) -- (365.83,213.83) ;
%Straight Lines [id:da7103839125168119] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (355.17,225.17) -- (366.17,230.83) ;
%Straight Lines [id:da4289613613710226] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.83,252.83) -- (349.83,259.83) ;
%Straight Lines [id:da8291568813294619] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.83,252.83) -- (344.17,244.17) ;
%Straight Lines [id:da8454719045608761] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (344.17,244.17) -- (353.17,245.17) ;
%Straight Lines [id:da37496618358766165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (353.17,245.17) -- (358.17,253.5) ;
%Shape: Ellipse [id:dp9746244540686979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365,241.17) .. controls (365,239.97) and (364.03,239) .. (362.83,239) .. controls (361.64,239) and (360.67,239.97) .. (360.67,241.17) .. controls (360.67,242.36) and (361.64,243.33) .. (362.83,243.33) .. controls (364.03,243.33) and (365,242.36) .. (365,241.17) -- cycle ;
%Straight Lines [id:da13912147557141674] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.5,195.5) -- (319.83,205.5) ;
%Straight Lines [id:da40400382757284725] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (353.17,245.17) -- (362.83,241.17) ;
%Straight Lines [id:da0637358821138656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.83,227.17) -- (355.17,225.17) ;
%Straight Lines [id:da08662502517291082] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (368.83,250.83) -- (362.83,241.17) ;
%Straight Lines [id:da34913866180583786] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (362.83,241.17) -- (366.17,230.83) ;
%Straight Lines [id:da9719246288805339] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (366.17,230.83) -- (377.17,218.83) ;
%Straight Lines [id:da7311382417585364] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.5,195.5) -- (318.17,179.5) ;
%Straight Lines [id:da9410559772855429] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (318.17,179.5) -- (334.5,183.17) ;
%Straight Lines [id:da023152387787590545] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.83,205.5) -- (335.83,199.5) ;
%Straight Lines [id:da6129348771308802] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (335.83,199.5) -- (334.5,183.17) ;
%Straight Lines [id:da6871137874602518] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (334.5,183.17) -- (350.5,170.5) ;
%Straight Lines [id:da40848891232849116] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (350.5,170.5) -- (366.83,178.5) ;
%Straight Lines [id:da11577795205805885] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.5,164.5) -- (397.17,172.83) ;
%Straight Lines [id:da35807242179678944] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (366.83,178.5) -- (380.5,164.5) ;
%Straight Lines [id:da7756118180830212] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (290.83,185.83) -- (305.5,169.83) ;
%Straight Lines [id:da45895384640866266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (305.5,169.83) -- (318.17,179.5) ;
%Straight Lines [id:da6241706815680985] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (290.83,185.83) -- (298.17,202.83) ;
%Straight Lines [id:da941069972872091] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (298.17,202.83) -- (310.5,195.5) ;
%Straight Lines [id:da13530043396789426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (408.83,147.17) -- (423.5,148.5) ;
%Straight Lines [id:da3611471123271073] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423.5,148.5) -- (433.17,162.17) ;
%Straight Lines [id:da6789465933550314] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (433.17,162.17) -- (423.17,174.17) ;
%Straight Lines [id:da7230381111770388] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.5,149.17) -- (350.5,170.5) ;
%Straight Lines [id:da27076415043610647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (378.5,143.17) -- (380.5,164.5) ;
%Straight Lines [id:da29316243122779473] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (408.83,147.17) -- (409.5,163.17) ;
%Straight Lines [id:da07436968262049093] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (397.17,172.83) -- (409.5,163.17) ;
%Straight Lines [id:da15703266123855775] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.5,149.17) -- (361.5,134.17) ;
%Straight Lines [id:da2392637759818914] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.5,149.17) -- (334.5,133.17) ;
%Straight Lines [id:da2901016917153276] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (334.5,133.17) -- (313.83,136.17) ;
%Straight Lines [id:da8528923603360175] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (299.17,108.17) -- (313.83,136.17) ;
%Straight Lines [id:da23005648468016582] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.83,136.17) -- (297.83,154.17) ;
%Straight Lines [id:da02496777793548377] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.83,154.17) -- (305.5,169.83) ;
%Straight Lines [id:da4400706645843986] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (379.83,98.83) -- (399.17,115.17) ;
%Straight Lines [id:da9713057942780465] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.83,135.83) -- (399.17,115.17) ;
%Straight Lines [id:da7490407488337625] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.17,115.17) -- (419.17,113.17) ;
%Straight Lines [id:da5867608568288125] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (419.17,113.17) -- (428.5,131.83) ;
%Straight Lines [id:da9356968135053918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (428.5,131.83) -- (423.5,148.5) ;
%Straight Lines [id:da7320829345077533] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (378.5,143.17) -- (395.83,135.83) ;
%Straight Lines [id:da9885692195729163] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.83,135.83) -- (408.83,147.17) ;
%Straight Lines [id:da9306358882551145] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (358.83,109) -- (361.5,134.17) ;
%Straight Lines [id:da6339513889512516] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (339.17,105.83) -- (358.83,111.17) ;
%Straight Lines [id:da3695525019108743] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (358.83,111.17) -- (379.83,98.83) ;
%Straight Lines [id:da9482343264087314] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (400.5,83.17) -- (430.5,94.5) ;
%Straight Lines [id:da11770232860801455] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (430.5,94.5) -- (419.17,113.17) ;
%Straight Lines [id:da5388943429176007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (400.5,83.17) -- (379.83,98.83) ;
%Straight Lines [id:da5324162391941794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.83,88.5) -- (299.17,108.17) ;
%Straight Lines [id:da2563240826837083] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.83,88.5) -- (339.17,105.83) ;
%Straight Lines [id:da05959531971141829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (339.17,105.83) -- (334.5,133.17) ;
%Straight Lines [id:da9941756596737386] 
\draw    (285,357.33) -- (284.67,321) ;
%Straight Lines [id:da12534282774664218] 
\draw    (284.67,209.67) -- (285,165.33) ;
%Straight Lines [id:da7702652224899804] 
\draw    (285,165.33) -- (284.67,138.67) ;
%Straight Lines [id:da11918293207417574] 
\draw    (284.67,138.67) -- (284.67,75.67) ;
%Straight Lines [id:da7460124983437886] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (270.17,108.5) -- (299.17,108.17) ;
%Straight Lines [id:da40672244590093065] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (271,154.5) -- (297.83,154.17) ;
%Straight Lines [id:da34259034572647984] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.5,186.17) -- (290.83,185.83) ;
%Straight Lines [id:da3232834137513434] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.5,344.5) -- (291.83,344.17) ;
%Straight Lines [id:da8698974111791993] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (272.5,380.5) -- (296.83,380.17) ;
%Shape: Rectangle [id:dp26582918267643385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (130,76) -- (439.33,76) -- (439.33,399.33) -- (130,399.33) -- cycle ;
%Shape: Polygon [id:ds031315773300410576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187,183) -- (156.5,182.5) -- (191,197.33) -- (218.5,219) -- (212,196.5) -- cycle ;
%Shape: Polygon [id:ds6096327632743019] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212,196.5) -- (218.5,219) -- (238,229) -- (260,213.5) -- (240,214) -- cycle ;
%Shape: Polygon [id:ds30249732732826073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,213.5) -- (238,229) -- (223.5,237) -- (233.5,246) -- (255,242.5) -- cycle ;
%Shape: Polygon [id:ds03462126968952295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.67,209.67) -- (260,213.5) -- (255,242.5) -- (262.5,265) -- (270.5,288) -- cycle ;
%Shape: Polygon [id:ds17036044404166262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.67,321) -- (275.5,259) -- (270.5,288) -- (266,304) -- (271,316) -- cycle ;
%Shape: Polygon [id:ds7558654582670512] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.33,303.67) -- (298.83,287.67) -- (275.5,259) -- (284.67,321) -- (298.33,315.67) -- cycle ;
%Shape: Polygon [id:ds3927587804213546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.83,264.67) -- (314.33,242.17) -- (284.67,209.67) -- (275.5,259) -- (298.83,287.67) -- cycle ;
%Shape: Polygon [id:ds7275650313011011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.83,245.67) -- (345.83,236.67) -- (331.33,228.67) -- (284.67,209.67) -- (314.33,242.17) -- cycle ;
%Shape: Polygon [id:ds5058801666665689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.83,218.67) -- (329.33,213.67) -- (309.33,213.17) -- (284.67,209.67) -- (331.33,228.67) -- cycle ;
%Shape: Polygon [id:ds211372295848838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.83,218.67) -- (379.33,195.67) -- (382.33,182.67) -- (357.33,196.17) -- (329.33,213.67) -- cycle ;
%Shape: Polygon [id:ds3385091735807966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.83,218.67) -- (379.33,195.67) -- (412.83,182.17) -- (382.33,182.67) -- (357.33,196.17) -- cycle ;
%Straight Lines [id:da5641067017863581] 
\draw    (186.67,182.83) -- (156.17,182.33) ;
%Straight Lines [id:da6296782830981851] 
\draw    (211.67,196.33) -- (186.67,182.83) ;
%Straight Lines [id:da4782125108029722] 
\draw    (239.67,213.83) -- (211.67,196.33) ;
%Straight Lines [id:da6012522292830709] 
\draw    (259.67,213.33) -- (239.67,213.83) ;
%Straight Lines [id:da2724364577909222] 
\draw    (284.67,209.67) -- (259.67,213.33) ;
%Straight Lines [id:da8804235743424551] 
\draw    (189.67,195.83) -- (156.17,182.33) ;
%Straight Lines [id:da5885350939197096] 
\draw    (218.17,218.83) -- (189.67,195.83) ;
%Straight Lines [id:da9156521100691952] 
\draw    (237.67,228.83) -- (218.17,218.83) ;
%Straight Lines [id:da3484236178635831] 
\draw    (223.17,236.83) -- (237.67,228.83) ;
%Straight Lines [id:da8501774570886773] 
\draw    (223.17,236.83) -- (233.17,245.83) ;
%Straight Lines [id:da5357636258431664] 
\draw    (233.17,245.83) -- (254.67,242.33) ;
%Straight Lines [id:da13724845071631542] 
\draw    (254.67,242.33) -- (262.17,264.83) ;
%Straight Lines [id:da6781396901346706] 
\draw    (262.17,264.83) -- (270.17,287.83) ;
%Straight Lines [id:da4891893805540979] 
\draw    (270.17,287.83) -- (265.67,303.83) ;
%Straight Lines [id:da0037001149376436615] 
\draw    (265.67,303.83) -- (270.67,315.83) ;
%Straight Lines [id:da1394192456240675] 
\draw    (270.67,315.83) -- (285.17,321.33) ;
%Straight Lines [id:da4624442706709906] 
\draw    (382.33,182.83) -- (412.83,182.33) ;
%Straight Lines [id:da4303486692932641] 
\draw    (357.33,196.33) -- (382.33,182.83) ;
%Straight Lines [id:da019165052395521576] 
\draw    (329.33,213.83) -- (357.33,196.33) ;
%Straight Lines [id:da07300728208061869] 
\draw    (309.33,213.33) -- (329.33,213.83) ;
%Straight Lines [id:da011747727798989027] 
\draw    (284.67,209.67) -- (309.33,213.33) ;
%Straight Lines [id:da2995799020867531] 
\draw    (379.33,195.83) -- (412.83,182.33) ;
%Straight Lines [id:da4203870464970767] 
\draw    (350.83,218.83) -- (379.33,195.83) ;
%Straight Lines [id:da42230526134353785] 
\draw    (331.33,228.83) -- (350.83,218.83) ;
%Straight Lines [id:da3233172098528574] 
\draw    (345.83,236.83) -- (331.33,228.83) ;
%Straight Lines [id:da5732301084352833] 
\draw    (345.83,236.83) -- (335.83,245.83) ;
%Straight Lines [id:da8712915328638489] 
\draw    (335.83,245.83) -- (314.33,242.33) ;
%Straight Lines [id:da05007377331326546] 
\draw    (314.33,242.33) -- (306.83,264.83) ;
%Straight Lines [id:da04953883562790584] 
\draw    (306.83,264.83) -- (298.83,287.83) ;
%Straight Lines [id:da355927152270366] 
\draw    (298.83,287.83) -- (303.33,303.83) ;
%Straight Lines [id:da8921293857604669] 
\draw    (303.33,303.83) -- (298.33,315.83) ;
%Straight Lines [id:da16542978079332804] 
\draw    (298.33,315.83) -- (283.83,321.33) ;
%Shape: Polygon [id:dp9896790611677404] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175.53,436.04) -- (172.22,441.85) -- (165.58,441.85) -- (162.27,436.04) -- (165.58,430.23) -- (172.22,430.23) -- cycle ;
%Straight Lines [id:da20059905656373478] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (385.16,333.28) -- (364,304.33) ;
%Straight Lines [id:da8524479790390065] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (348.33,345.67) ;
%Straight Lines [id:da3058225147210596] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (319.67,378.33) ;
%Straight Lines [id:da5002523668407555] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (319.67,378.33) -- (348.33,345.67) ;
%Straight Lines [id:da08903101114167766] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (347.84,345.05) ;
%Straight Lines [id:da06760847838937067] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 130; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (364,304.33) -- (348.33,345.67) ;
%Straight Lines [id:da5688463313780354] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (403.67,398.33) -- (369,374) ;
%Straight Lines [id:da3273652912163654] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (403.67,398.33) -- (399.33,352.67) ;
%Straight Lines [id:da1480374840547669] 
\draw [color={rgb, 255:red, 191; green, 87; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (399.33,352.67) ;
%Straight Lines [id:da2960026065730075] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ]   (727.5,240.98) -- (583,221.33) ;
%Straight Lines [id:da7954408448062196] 
\draw    (641.56,300.87) -- (583,221.33) ;
%Straight Lines [id:da5118016782940016] 
\draw    (727.5,240.98) -- (641.56,300.87) ;
%Shape: Ellipse [id:dp15473550909839617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (555.39,297.01) .. controls (555.39,293.65) and (552.64,290.92) .. (549.25,290.92) .. controls (545.86,290.92) and (543.11,293.65) .. (543.11,297.01) .. controls (543.11,300.36) and (545.86,303.09) .. (549.25,303.09) .. controls (552.64,303.09) and (555.39,300.36) .. (555.39,297.01) -- cycle ;
%Shape: Ellipse [id:dp9066039472295451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (651.94,256.42) .. controls (651.94,253.06) and (649.2,250.34) .. (645.81,250.34) .. controls (642.42,250.34) and (639.67,253.06) .. (639.67,256.42) .. controls (639.67,259.78) and (642.42,262.5) .. (645.81,262.5) .. controls (649.2,262.5) and (651.94,259.78) .. (651.94,256.42) -- cycle ;
%Shape: Ellipse [id:dp1447018116724852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (653.22,153.91) .. controls (653.22,150.55) and (650.47,147.82) .. (647.08,147.82) .. controls (643.69,147.82) and (640.94,150.55) .. (640.94,153.91) .. controls (640.94,157.27) and (643.69,159.99) .. (647.08,159.99) .. controls (650.47,159.99) and (653.22,157.27) .. (653.22,153.91) -- cycle ;
%Shape: Polygon [id:dp5027244525257153] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (653.5,153.28) -- (650.84,159.26) -- (644.42,159.89) -- (640.66,154.54) -- (643.33,148.55) -- (649.75,147.92) -- cycle ;
%Shape: Polygon [id:ds14164632651065845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (633.39,72.97) -- (733.5,208.65) -- (589,189) -- (589,189) -- (589,189) -- cycle ;
%Shape: Ellipse [id:dp5295170710858168] 
\draw   (629.52,72.9) .. controls (629.56,70.89) and (631.34,69.29) .. (633.47,69.32) .. controls (635.61,69.36) and (637.31,71.02) .. (637.26,73.03) .. controls (637.21,75.04) and (635.44,76.65) .. (633.3,76.61) .. controls (631.16,76.58) and (629.47,74.92) .. (629.52,72.9) -- cycle ;
%Shape: Ellipse [id:dp9580077337799235] 
\draw   (679.57,140.74) .. controls (679.62,138.73) and (681.39,137.13) .. (683.53,137.16) .. controls (685.67,137.2) and (687.36,138.86) .. (687.32,140.87) .. controls (687.27,142.88) and (685.5,144.49) .. (683.36,144.45) .. controls (681.22,144.42) and (679.52,142.76) .. (679.57,140.74) -- cycle ;
%Shape: Ellipse [id:dp3734286041738941] 
\draw   (585.13,188.93) .. controls (585.18,186.92) and (586.95,185.32) .. (589.09,185.35) .. controls (591.22,185.39) and (592.92,187.05) .. (592.87,189.06) .. controls (592.82,191.07) and (591.05,192.67) .. (588.91,192.64) .. controls (586.78,192.61) and (585.08,190.95) .. (585.13,188.93) -- cycle ;
%Shape: Ellipse [id:dp6700572973028307] 
\draw   (607.32,130.92) .. controls (607.37,128.91) and (609.14,127.3) .. (611.28,127.34) .. controls (613.42,127.37) and (615.11,129.03) .. (615.07,131.04) .. controls (615.02,133.06) and (613.25,134.66) .. (611.11,134.63) .. controls (608.97,134.59) and (607.27,132.93) .. (607.32,130.92) -- cycle ;
%Shape: Ellipse [id:dp7499007340100043] 
\draw   (657.38,198.76) .. controls (657.43,196.75) and (659.2,195.14) .. (661.34,195.18) .. controls (663.47,195.21) and (665.17,196.87) .. (665.12,198.88) .. controls (665.07,200.9) and (663.3,202.5) .. (661.16,202.47) .. controls (659.03,202.43) and (657.33,200.77) .. (657.38,198.76) -- cycle ;
%Shape: Ellipse [id:dp27022866223001163] 
\draw   (729.63,208.58) .. controls (729.68,206.57) and (731.45,204.97) .. (733.59,205) .. controls (735.72,205.04) and (737.42,206.7) .. (737.37,208.71) .. controls (737.32,210.72) and (735.55,212.33) .. (733.41,212.29) .. controls (731.28,212.26) and (729.58,210.6) .. (729.63,208.58) -- cycle ;
%Shape: Ellipse [id:dp8372087127985461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (723.22,331.21) .. controls (723.22,327.85) and (720.47,325.12) .. (717.08,325.12) .. controls (713.69,325.12) and (710.94,327.85) .. (710.94,331.21) .. controls (710.94,334.56) and (713.69,337.29) .. (717.08,337.29) .. controls (720.47,337.29) and (723.22,334.56) .. (723.22,331.21) -- cycle ;
%Shape: Polygon [id:dp08551278860651834] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (723.5,330.57) -- (720.84,336.56) -- (714.42,337.19) -- (710.66,331.84) -- (713.33,325.85) -- (719.75,325.22) -- cycle ;
%Shape: Polygon [id:dp16762913652209877] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (555.67,296.37) -- (553.01,302.36) -- (546.58,302.99) -- (542.83,297.64) -- (545.49,291.65) -- (551.92,291.02) -- cycle ;
%Shape: Polygon [id:dp7995535743457112] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (652.23,255.79) -- (649.56,261.78) -- (643.14,262.41) -- (639.38,257.05) -- (642.05,251.06) -- (648.47,250.43) -- cycle ;
%Shape: Polygon [id:ds7533516771137319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (556.33,241.33) -- (614.89,320.87) -- (475.11,333.03) -- (475.11,333.03) -- (475.11,333.03) -- cycle ;
%Shape: Polygon [id:ds6535242170727862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (746.83,268.98) -- (759.11,397.17) -- (660.89,328.87) -- (660.89,328.87) -- (660.89,328.87) -- cycle ;
%Straight Lines [id:da5089154263503417] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (746.83,268.98) -- (660.89,328.87) ;
%Shape: Ellipse [id:dp6852016333934345] 
\draw   (579.13,221.27) .. controls (579.18,219.25) and (580.95,217.65) .. (583.09,217.69) .. controls (585.22,217.72) and (586.92,219.38) .. (586.87,221.39) .. controls (586.82,223.4) and (585.05,225.01) .. (582.91,224.97) .. controls (580.78,224.94) and (579.08,223.28) .. (579.13,221.27) -- cycle ;
%Shape: Ellipse [id:dp3138913968336794] 
\draw   (723.63,240.92) .. controls (723.68,238.9) and (725.45,237.3) .. (727.59,237.34) .. controls (729.72,237.37) and (731.42,239.03) .. (731.37,241.04) .. controls (731.32,243.05) and (729.55,244.66) .. (727.41,244.62) .. controls (725.28,244.59) and (723.58,242.93) .. (723.63,240.92) -- cycle ;
%Shape: Ellipse [id:dp3962082203683448] 
\draw   (637.68,300.8) .. controls (637.73,298.79) and (639.5,297.19) .. (641.64,297.22) .. controls (643.78,297.26) and (645.48,298.92) .. (645.43,300.93) .. controls (645.38,302.94) and (643.61,304.54) .. (641.47,304.51) .. controls (639.33,304.48) and (637.64,302.82) .. (637.68,300.8) -- cycle ;
%Shape: Ellipse [id:dp10893160002558355] 
\draw   (608.41,261.04) .. controls (608.45,259.02) and (610.23,257.42) .. (612.36,257.45) .. controls (614.5,257.49) and (616.2,259.15) .. (616.15,261.16) .. controls (616.1,263.17) and (614.33,264.78) .. (612.19,264.74) .. controls (610.05,264.71) and (608.36,263.05) .. (608.41,261.04) -- cycle ;
%Left Right Arrow [id:dp7724708324607785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (656.34,226.51) -- (653.88,220.69) -- (655.5,220.9) -- (657.1,210.11) -- (655.47,209.9) -- (659.52,204.93) -- (661.98,210.75) -- (660.35,210.54) -- (658.76,221.33) -- (660.39,221.54) -- cycle ;
%Shape: Ellipse [id:dp1679390561394356] 
\draw   (651.38,231.09) .. controls (651.43,229.08) and (653.2,227.48) .. (655.34,227.51) .. controls (657.47,227.54) and (659.17,229.2) .. (659.12,231.22) .. controls (659.07,233.23) and (657.3,234.83) .. (655.16,234.8) .. controls (653.03,234.76) and (651.33,233.11) .. (651.38,231.09) -- cycle ;
%Left Right Arrow [id:dp19861516558933312] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (728.59,235.34) -- (726.13,229.51) -- (727.75,229.73) -- (729.35,218.94) -- (727.72,218.72) -- (731.77,213.75) -- (734.23,219.58) -- (732.6,219.36) -- (731.01,230.15) -- (732.64,230.37) -- cycle ;
%Left Right Arrow [id:dp20434895368827677] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (583.73,216.22) -- (581.27,210.4) -- (582.9,210.61) -- (584.49,199.82) -- (582.86,199.61) -- (586.91,194.64) -- (589.37,200.46) -- (587.75,200.25) -- (586.15,211.04) -- (587.78,211.25) -- cycle ;
%Shape: Ellipse [id:dp6398254765985945] 
\draw   (657.02,328.8) .. controls (657.06,326.79) and (658.84,325.19) .. (660.97,325.22) .. controls (663.11,325.26) and (664.81,326.92) .. (664.76,328.93) .. controls (664.71,330.94) and (662.94,332.54) .. (660.8,332.51) .. controls (658.66,332.48) and (656.97,330.82) .. (657.02,328.8) -- cycle ;
%Shape: Ellipse [id:dp6455460526417933] 
\draw   (742.96,268.92) .. controls (743.01,266.9) and (744.78,265.3) .. (746.92,265.34) .. controls (749.06,265.37) and (750.75,267.03) .. (750.71,269.04) .. controls (750.66,271.05) and (748.89,272.66) .. (746.75,272.62) .. controls (744.61,272.59) and (742.91,270.93) .. (742.96,268.92) -- cycle ;
%Shape: Ellipse [id:dp25114612359571553] 
\draw   (552.46,241.27) .. controls (552.51,239.25) and (554.28,237.65) .. (556.42,237.69) .. controls (558.56,237.72) and (560.25,239.38) .. (560.21,241.39) .. controls (560.16,243.4) and (558.39,245.01) .. (556.25,244.97) .. controls (554.11,244.94) and (552.41,243.28) .. (552.46,241.27) -- cycle ;
%Shape: Ellipse [id:dp9036322441555278] 
\draw   (611.02,320.8) .. controls (611.06,318.79) and (612.84,317.19) .. (614.97,317.22) .. controls (617.11,317.26) and (618.81,318.92) .. (618.76,320.93) .. controls (618.71,322.94) and (616.94,324.54) .. (614.8,324.51) .. controls (612.66,324.48) and (610.97,322.82) .. (611.02,320.8) -- cycle ;
%Shape: Ellipse [id:dp7850322576207769] 
\draw   (581.74,281.04) .. controls (581.79,279.02) and (583.56,277.42) .. (585.7,277.45) .. controls (587.84,277.49) and (589.53,279.15) .. (589.48,281.16) .. controls (589.44,283.17) and (587.66,284.78) .. (585.53,284.74) .. controls (583.39,284.71) and (581.69,283.05) .. (581.74,281.04) -- cycle ;
%Left Right Arrow [id:dp9021956980791237] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (590.47,277.51) -- (592.88,271.67) -- (593.87,272.97) -- (602.66,266.52) -- (601.67,265.21) -- (608.05,264.6) -- (605.64,270.44) -- (604.65,269.13) -- (595.86,275.59) -- (596.85,276.9) -- cycle ;
%Left Right Arrow [id:dp24611828657125123] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (618.14,317.84) -- (620.55,312) -- (621.54,313.31) -- (630.33,306.85) -- (629.34,305.54) -- (635.72,304.93) -- (633.31,310.77) -- (632.32,309.47) -- (623.52,315.92) -- (624.52,317.23) -- cycle ;
%Left Right Arrow [id:dp6962792883806934] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (560.47,237.51) -- (562.88,231.67) -- (563.87,232.97) -- (572.66,226.52) -- (571.67,225.21) -- (578.05,224.6) -- (575.64,230.44) -- (574.65,229.13) -- (565.86,235.59) -- (566.85,236.9) -- cycle ;
%Shape: Ellipse [id:dp295228592037555] 
\draw   (699.99,298.86) .. controls (700.04,296.85) and (701.81,295.24) .. (703.95,295.28) .. controls (706.09,295.31) and (707.78,296.97) .. (707.73,298.99) .. controls (707.69,301) and (705.91,302.6) .. (703.78,302.57) .. controls (701.64,302.53) and (699.94,300.87) .. (699.99,298.86) -- cycle ;
%Shape: Ellipse [id:dp628370493139842] 
\draw   (511.85,287.12) .. controls (511.9,285.11) and (513.67,283.5) .. (515.81,283.54) .. controls (517.95,283.57) and (519.64,285.23) .. (519.59,287.24) .. controls (519.55,289.25) and (517.77,290.86) .. (515.64,290.82) .. controls (513.5,290.79) and (511.8,289.13) .. (511.85,287.12) -- cycle ;
%Shape: Ellipse [id:dp8304677868574819] 
\draw   (471.24,332.97) .. controls (471.29,330.96) and (473.06,329.35) .. (475.2,329.39) .. controls (477.34,329.42) and (479.03,331.08) .. (478.98,333.09) .. controls (478.94,335.11) and (477.16,336.71) .. (475.03,336.67) .. controls (472.89,336.64) and (471.19,334.98) .. (471.24,332.97) -- cycle ;
%Shape: Ellipse [id:dp265723555399209] 
\draw   (541.13,326.89) .. controls (541.18,324.87) and (542.95,323.27) .. (545.09,323.3) .. controls (547.22,323.34) and (548.92,325) .. (548.87,327.01) .. controls (548.82,329.02) and (547.05,330.63) .. (544.91,330.59) .. controls (542.78,330.56) and (541.08,328.9) .. (541.13,326.89) -- cycle ;
%Shape: Ellipse [id:dp39649190626874575] 
\draw   (680.66,270.86) .. controls (680.7,268.85) and (682.48,267.24) .. (684.61,267.28) .. controls (686.75,267.31) and (688.45,268.97) .. (688.4,270.99) .. controls (688.35,273) and (686.58,274.6) .. (684.44,274.57) .. controls (682.3,274.53) and (680.61,272.87) .. (680.66,270.86) -- cycle ;
%Left Right Arrow [id:dp09796123339922502] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (700.48,294.01) -- (694.77,291.28) -- (696.13,290.36) -- (690.17,281.23) -- (688.81,282.15) -- (688.55,275.75) -- (694.25,278.47) -- (692.89,279.39) -- (698.85,288.52) -- (700.21,287.61) -- cycle ;
%Shape: Ellipse [id:dp24360222802059206] 
\draw   (706.13,362.96) .. controls (706.18,360.94) and (707.95,359.34) .. (710.09,359.38) .. controls (712.22,359.41) and (713.92,361.07) .. (713.87,363.08) .. controls (713.82,365.09) and (712.05,366.7) .. (709.91,366.66) .. controls (707.78,366.63) and (706.08,364.97) .. (706.13,362.96) -- cycle ;
%Shape: Ellipse [id:dp8980296856931982] 
\draw   (749.1,333.01) .. controls (749.15,331) and (750.92,329.4) .. (753.06,329.43) .. controls (755.2,329.47) and (756.89,331.13) .. (756.84,333.14) .. controls (756.8,335.15) and (755.02,336.76) .. (752.89,336.72) .. controls (750.75,336.69) and (749.05,335.03) .. (749.1,333.01) -- cycle ;
%Shape: Ellipse [id:dp6636323272445803] 
\draw   (755.24,397.11) .. controls (755.29,395.1) and (757.06,393.49) .. (759.2,393.53) .. controls (761.34,393.56) and (763.03,395.22) .. (762.98,397.24) .. controls (762.94,399.25) and (761.16,400.85) .. (759.03,400.82) .. controls (756.89,400.78) and (755.19,399.12) .. (755.24,397.11) -- cycle ;
%Left Right Arrow [id:dp15157733654503747] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (743.48,265.01) -- (737.77,262.28) -- (739.13,261.36) -- (733.17,252.23) -- (731.81,253.15) -- (731.55,246.75) -- (737.25,249.47) -- (735.89,250.39) -- (741.85,259.52) -- (743.21,258.61) -- cycle ;
%Left Right Arrow [id:dp39409155470822976] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (656.48,324.01) -- (650.77,321.28) -- (652.13,320.36) -- (646.17,311.23) -- (644.81,312.15) -- (644.55,305.75) -- (650.25,308.47) -- (648.89,309.39) -- (654.85,318.52) -- (656.21,317.61) -- cycle ;
%Shape: Triangle [id:dp5281202202361246] 
\draw   (613.72,422.14) -- (624.88,442.95) -- (602.36,442.83) -- cycle ;
%Shape: Ellipse [id:dp8825767940874418] 
\draw   (612.92,422.39) .. controls (612.78,421.94) and (613.03,421.46) .. (613.47,421.32) .. controls (613.92,421.18) and (614.39,421.44) .. (614.53,421.89) .. controls (614.67,422.34) and (614.42,422.82) .. (613.97,422.96) .. controls (613.53,423.1) and (613.05,422.84) .. (612.92,422.39) -- cycle ;
%Shape: Ellipse [id:dp05869393505563658] 
\draw   (624.07,443.21) .. controls (623.94,442.76) and (624.19,442.28) .. (624.63,442.14) .. controls (625.08,442) and (625.55,442.25) .. (625.69,442.7) .. controls (625.83,443.15) and (625.58,443.63) .. (625.13,443.77) .. controls (624.69,443.91) and (624.21,443.66) .. (624.07,443.21) -- cycle ;
%Shape: Ellipse [id:dp31082601910044194] 
\draw   (601.55,443.08) .. controls (601.41,442.63) and (601.66,442.15) .. (602.11,442.01) .. controls (602.55,441.87) and (603.03,442.12) .. (603.17,442.57) .. controls (603.31,443.02) and (603.06,443.5) .. (602.61,443.64) .. controls (602.16,443.78) and (601.69,443.53) .. (601.55,443.08) -- cycle ;
%Shape: Ellipse [id:dp23175698320954452] 
\draw   (612.75,443.14) .. controls (612.61,442.69) and (612.86,442.21) .. (613.3,442.07) .. controls (613.75,441.93) and (614.23,442.19) .. (614.36,442.64) .. controls (614.5,443.09) and (614.25,443.57) .. (613.81,443.71) .. controls (613.36,443.85) and (612.88,443.59) .. (612.75,443.14) -- cycle ;
%Shape: Ellipse [id:dp43643666593617003] 
\draw   (618.89,433.48) .. controls (618.76,433.03) and (619.01,432.55) .. (619.45,432.41) .. controls (619.9,432.27) and (620.37,432.52) .. (620.51,432.97) .. controls (620.65,433.43) and (620.4,433.9) .. (619.95,434.04) .. controls (619.51,434.18) and (619.03,433.93) .. (618.89,433.48) -- cycle ;
%Shape: Ellipse [id:dp8529155918926938] 
\draw   (606.9,433.41) .. controls (606.76,432.96) and (607.01,432.48) .. (607.46,432.34) .. controls (607.91,432.2) and (608.38,432.46) .. (608.52,432.91) .. controls (608.66,433.36) and (608.41,433.84) .. (607.96,433.98) .. controls (607.52,434.12) and (607.04,433.86) .. (606.9,433.41) -- cycle ;

%Curve Lines [id:da08535308328619551] 
\draw [line width=0.75]    (393,383.67) .. controls (575.65,424.62) and (613.17,382.86) .. (625.13,348.31) ;
\draw [shift={(626,345.67)}, rotate = 107.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Polygon [id:ds5261426936194682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (641.56,300.87) -- (727.5,240.98) -- (583,221.33) -- (583,221.33) -- (583,221.33) -- cycle ;
%Straight Lines [id:da5717366265122019] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (727.5,240.98) -- (641.56,300.87) ;
%Straight Lines [id:da4201321808362706] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=1.5]    (583,221.33) -- (641.56,300.87) ;
%Straight Lines [id:da6191575823684057] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (583,221.33) -- (699.34,237.15) -- (727.5,240.98) ;
%Straight Lines [id:da20477163938423537] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (348.33,345.67) -- (319.67,378.33) ;
%Straight Lines [id:da8237008843024958] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (364,304.33) -- (348.33,345.67) ;
%Straight Lines [id:da33651753541850593] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (385.16,333.28) -- (364,304.33) ;
%Straight Lines [id:da16180106139567796] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (399.33,352.67) -- (348.33,345.67) ;
%Straight Lines [id:da9719311630425167] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (369,374) -- (348.33,345.67) ;
%Straight Lines [id:da4564697320473383] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (369,374) -- (319.67,378.33) ;
%Straight Lines [id:da5514044766966204] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (399.33,352.67) -- (369,374) ;
%Straight Lines [id:da12939582431046492] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (403.67,398.33) -- (369,374) ;
%Straight Lines [id:da9144307701221321] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ]   (403.67,398.33) -- (399.33,352.67) ;
%Straight Lines [id:da2635924258549489] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (385.16,333.28) -- (364,304.33) ;
%Straight Lines [id:da4931838322153692] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (348.33,345.67) ;
%Straight Lines [id:da5244841256627046] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (319.67,378.33) ;
%Straight Lines [id:da37895126316166583] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (319.67,378.33) -- (348.33,345.67) ;
%Straight Lines [id:da6135128113841903] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (399.33,352.67) -- (347.84,345.05) ;
%Straight Lines [id:da251244871113532] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 130; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (364,304.33) -- (348.33,345.67) ;
%Straight Lines [id:da7013687411421323] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (403.67,398.33) -- (369,374) ;
%Straight Lines [id:da9779249474017919] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (403.67,398.33) -- (399.33,352.67) ;
%Straight Lines [id:da46503201073550127] 
\draw [color={rgb, 255:red, 255; green, 130; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 191; green, 87; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (369,374) -- (399.33,352.67) ;


% Text Node
\draw (223.17,435.85) node   [align=left] {\begin{minipage}[lt]{64.07pt}\setlength\topsep{0pt}
Graph Node
\end{minipage}};
% Text Node
\draw (380,434.83) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
Graph Edge
\end{minipage}};
% Text Node
\draw (529.75,434.5) node   [align=left] {\begin{minipage}[lt]{49.3pt}\setlength\topsep{0pt}
DG mesh
\end{minipage}};
% Text Node
\draw (665.12,286.3) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.74,0.06,0.88}{\Gamma }\textcolor[rgb]{0.74,0.06,0.88}{^{e}}$};
% Text Node
\draw (698.83,263.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\Gamma ^{\mathcal{N}( e)}$};
% Text Node
\draw (674,317.59) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{N}( k)$};
% Text Node
\draw (710.67,340) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\mathcal{N}( k)}$};
% Text Node
\draw (677.23,435) node   [align=left] {\begin{minipage}[lt]{66.33pt}\setlength\topsep{0pt}
DG element
\end{minipage}};
% Text Node
\draw (540.23,390) node   [align=left] {\begin{minipage}[lt]{66.33pt}\setlength\topsep{0pt}
zoom in
\end{minipage}};
% Text Node
\draw (663.5,240.83) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{k}$};
% Text Node
\draw (637.5,268.57) node [anchor=north west][inner sep=0.75pt]    {$k$};


\end{tikzpicture}
